Repeated Binary Direct Collinear Impacts Under Incremental Contact Laws With Residual Indentation: A Hybrid Systems Formulation

Incremental contact laws specify the normal contact force through a differential relation, possibly carrying an internal state, driven by the indentation and its rate. The force may vanish at a nonzero indentation, through plasticity, an elastic aftereffect, or, under some laws with a viscous component, a load drawing the bodies apart rapidly. Such a residual indentation sits uneasily within rigid body dynamics, which admits no deformation. The tension is tolerable when the indentation is small relative to the bodies, so that it may be carried constitutively rather than geometrically. Even then, the law alone does not determine the interaction: because force and indentation no longer vanish together, conditions for the commencement and termination of contact must be supplied separately, as must the fate of the deformation and internal state at separation, both absent from the equations of motion. This article formulates the repeated direct collinear impact of two convex axisymmetric bodies under continuous, bounded external forces as a hybrid system. The contact interface is modeled as a massless element carrying the contact law and its state, coupled to the bodies through relative velocity and an interaction force dictated by the contact state. Consequently, all switching and resets are confined to the interface, leaving the geometry and equations of motion of the bodies unaltered. The principal analytical properties of the formulation are established and formally verified in Lean 4 with the help of Claude by Anthropic. The framework is demonstrated through numerical simulations.

==> plots/one_BWM_Steel_Bitumen.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{7.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{7.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138005in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491653in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717027in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872218in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984822in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069343in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134250in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184881in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224796in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256448in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281542in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301037in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.301037in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.301037in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316755in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{6.372080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841402in}{6.372080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305896in}{6.372080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770391in}{6.372080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234886in}{6.372080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699381in}{6.372080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163876in}{6.372080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{6.395141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385382in, y=6.356560in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{6.841123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385382in, y=6.802543in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{7.287106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385382in, y=7.248526in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329827in,y=7.001040in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_{e,r}$ (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{6.372080in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841402in}{7.001040in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{7.001040in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{7.001040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{7.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{6.372080in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.372080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{7.630000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138005in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491653in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717027in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872218in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984822in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069343in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134250in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184881in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224796in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256448in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281542in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301037in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.301037in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.301037in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316755in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{4.908505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841402in}{4.908505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305896in}{4.908505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770391in}{4.908505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234886in}{4.908505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699381in}{4.908505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163876in}{4.908505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{4.980207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569027in, y=4.941627in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{5.262467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569027in, y=5.223886in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{5.544727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509998in, y=5.506146in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{5.826986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509998in, y=5.788406in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{6.109246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509998in, y=6.070666in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454443in,y=5.537465in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ (mm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{4.908505in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841402in}{6.109246in}}%
\pgfpathlineto{\pgfqpoint{0.843967in}{6.109162in}}%
\pgfpathlineto{\pgfqpoint{0.848612in}{6.108579in}}%
\pgfpathlineto{\pgfqpoint{0.853257in}{6.107442in}}%
\pgfpathlineto{\pgfqpoint{0.857902in}{6.105752in}}%
\pgfpathlineto{\pgfqpoint{0.862547in}{6.103508in}}%
\pgfpathlineto{\pgfqpoint{0.867192in}{6.100710in}}%
\pgfpathlineto{\pgfqpoint{0.871837in}{6.097358in}}%
\pgfpathlineto{\pgfqpoint{0.876482in}{6.093453in}}%
\pgfpathlineto{\pgfqpoint{0.881127in}{6.088993in}}%
\pgfpathlineto{\pgfqpoint{0.885772in}{6.083980in}}%
\pgfpathlineto{\pgfqpoint{0.890417in}{6.078413in}}%
\pgfpathlineto{\pgfqpoint{0.895062in}{6.072292in}}%
\pgfpathlineto{\pgfqpoint{0.899707in}{6.065618in}}%
\pgfpathlineto{\pgfqpoint{0.904352in}{6.058390in}}%
\pgfpathlineto{\pgfqpoint{0.908996in}{6.050607in}}%
\pgfpathlineto{\pgfqpoint{0.913641in}{6.042272in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{6.033382in}}%
\pgfpathlineto{\pgfqpoint{0.922931in}{6.023938in}}%
\pgfpathlineto{\pgfqpoint{0.927576in}{6.013941in}}%
\pgfpathlineto{\pgfqpoint{0.932221in}{6.003390in}}%
\pgfpathlineto{\pgfqpoint{0.936866in}{5.992285in}}%
\pgfpathlineto{\pgfqpoint{0.941511in}{5.980626in}}%
\pgfpathlineto{\pgfqpoint{0.946156in}{5.968414in}}%
\pgfpathlineto{\pgfqpoint{0.950801in}{5.955648in}}%
\pgfpathlineto{\pgfqpoint{0.955446in}{5.942328in}}%
\pgfpathlineto{\pgfqpoint{0.960091in}{5.928454in}}%
\pgfpathlineto{\pgfqpoint{0.964736in}{5.914026in}}%
\pgfpathlineto{\pgfqpoint{0.969381in}{5.899045in}}%
\pgfpathlineto{\pgfqpoint{0.974026in}{5.883510in}}%
\pgfpathlineto{\pgfqpoint{0.978671in}{5.867421in}}%
\pgfpathlineto{\pgfqpoint{0.983316in}{5.850778in}}%
\pgfpathlineto{\pgfqpoint{0.987961in}{5.833581in}}%
\pgfpathlineto{\pgfqpoint{0.992606in}{5.815831in}}%
\pgfpathlineto{\pgfqpoint{0.997251in}{5.797527in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{5.778669in}}%
\pgfpathlineto{\pgfqpoint{1.006540in}{5.759257in}}%
\pgfpathlineto{\pgfqpoint{1.011185in}{5.739291in}}%
\pgfpathlineto{\pgfqpoint{1.015830in}{5.718772in}}%
\pgfpathlineto{\pgfqpoint{1.020475in}{5.697699in}}%
\pgfpathlineto{\pgfqpoint{1.025120in}{5.676072in}}%
\pgfpathlineto{\pgfqpoint{1.029765in}{5.653891in}}%
\pgfpathlineto{\pgfqpoint{1.034410in}{5.631157in}}%
\pgfpathlineto{\pgfqpoint{1.039055in}{5.607868in}}%
\pgfpathlineto{\pgfqpoint{1.043700in}{5.584026in}}%
\pgfpathlineto{\pgfqpoint{1.048345in}{5.559630in}}%
\pgfpathlineto{\pgfqpoint{1.052990in}{5.534680in}}%
\pgfpathlineto{\pgfqpoint{1.062280in}{5.483120in}}%
\pgfpathlineto{\pgfqpoint{1.071570in}{5.429344in}}%
\pgfpathlineto{\pgfqpoint{1.080860in}{5.373352in}}%
\pgfpathlineto{\pgfqpoint{1.090149in}{5.315146in}}%
\pgfpathlineto{\pgfqpoint{1.099439in}{5.254725in}}%
\pgfpathlineto{\pgfqpoint{1.108729in}{5.192088in}}%
\pgfpathlineto{\pgfqpoint{1.118019in}{5.127236in}}%
\pgfpathlineto{\pgfqpoint{1.127309in}{5.060169in}}%
\pgfpathlineto{\pgfqpoint{1.136599in}{4.990887in}}%
\pgfpathlineto{\pgfqpoint{1.139352in}{4.970736in}}%
\pgfpathlineto{\pgfqpoint{1.139975in}{4.967710in}}%
\pgfpathlineto{\pgfqpoint{1.140448in}{4.966286in}}%
\pgfpathlineto{\pgfqpoint{1.140804in}{4.965766in}}%
\pgfpathlineto{\pgfqpoint{1.141064in}{4.965687in}}%
\pgfpathlineto{\pgfqpoint{1.141306in}{4.965837in}}%
\pgfpathlineto{\pgfqpoint{1.141603in}{4.966291in}}%
\pgfpathlineto{\pgfqpoint{1.142012in}{4.967335in}}%
\pgfpathlineto{\pgfqpoint{1.142606in}{4.969478in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{4.972742in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{4.972742in}}%
\pgfpathlineto{\pgfqpoint{1.148003in}{4.993327in}}%
\pgfpathlineto{\pgfqpoint{1.152648in}{5.013359in}}%
\pgfpathlineto{\pgfqpoint{1.157292in}{5.032837in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{5.051761in}}%
\pgfpathlineto{\pgfqpoint{1.166582in}{5.070131in}}%
\pgfpathlineto{\pgfqpoint{1.171227in}{5.087947in}}%
\pgfpathlineto{\pgfqpoint{1.175872in}{5.105210in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{5.121919in}}%
\pgfpathlineto{\pgfqpoint{1.185162in}{5.138074in}}%
\pgfpathlineto{\pgfqpoint{1.189807in}{5.153675in}}%
\pgfpathlineto{\pgfqpoint{1.194452in}{5.168723in}}%
\pgfpathlineto{\pgfqpoint{1.199097in}{5.183217in}}%
\pgfpathlineto{\pgfqpoint{1.203742in}{5.197156in}}%
\pgfpathlineto{\pgfqpoint{1.208387in}{5.210543in}}%
\pgfpathlineto{\pgfqpoint{1.213032in}{5.223375in}}%
\pgfpathlineto{\pgfqpoint{1.217677in}{5.235653in}}%
\pgfpathlineto{\pgfqpoint{1.222322in}{5.247378in}}%
\pgfpathlineto{\pgfqpoint{1.226967in}{5.258549in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{5.269166in}}%
\pgfpathlineto{\pgfqpoint{1.236257in}{5.279230in}}%
\pgfpathlineto{\pgfqpoint{1.240902in}{5.288739in}}%
\pgfpathlineto{\pgfqpoint{1.245547in}{5.297695in}}%
\pgfpathlineto{\pgfqpoint{1.250191in}{5.306097in}}%
\pgfpathlineto{\pgfqpoint{1.254836in}{5.313945in}}%
\pgfpathlineto{\pgfqpoint{1.259481in}{5.321239in}}%
\pgfpathlineto{\pgfqpoint{1.264126in}{5.327980in}}%
\pgfpathlineto{\pgfqpoint{1.268771in}{5.334167in}}%
\pgfpathlineto{\pgfqpoint{1.273416in}{5.339800in}}%
\pgfpathlineto{\pgfqpoint{1.278061in}{5.344879in}}%
\pgfpathlineto{\pgfqpoint{1.282706in}{5.349404in}}%
\pgfpathlineto{\pgfqpoint{1.287351in}{5.353376in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{5.356794in}}%
\pgfpathlineto{\pgfqpoint{1.296641in}{5.359658in}}%
\pgfpathlineto{\pgfqpoint{1.301286in}{5.361968in}}%
\pgfpathlineto{\pgfqpoint{1.305931in}{5.363725in}}%
\pgfpathlineto{\pgfqpoint{1.310576in}{5.364927in}}%
\pgfpathlineto{\pgfqpoint{1.315221in}{5.365576in}}%
\pgfpathlineto{\pgfqpoint{1.319866in}{5.365671in}}%
\pgfpathlineto{\pgfqpoint{1.324511in}{5.365212in}}%
\pgfpathlineto{\pgfqpoint{1.329156in}{5.364200in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{5.362634in}}%
\pgfpathlineto{\pgfqpoint{1.338446in}{5.360513in}}%
\pgfpathlineto{\pgfqpoint{1.343090in}{5.357840in}}%
\pgfpathlineto{\pgfqpoint{1.347735in}{5.354612in}}%
\pgfpathlineto{\pgfqpoint{1.352380in}{5.350830in}}%
\pgfpathlineto{\pgfqpoint{1.357025in}{5.346495in}}%
\pgfpathlineto{\pgfqpoint{1.361670in}{5.341606in}}%
\pgfpathlineto{\pgfqpoint{1.366315in}{5.336163in}}%
\pgfpathlineto{\pgfqpoint{1.370960in}{5.330166in}}%
\pgfpathlineto{\pgfqpoint{1.375605in}{5.323616in}}%
\pgfpathlineto{\pgfqpoint{1.380250in}{5.316512in}}%
\pgfpathlineto{\pgfqpoint{1.384895in}{5.308854in}}%
\pgfpathlineto{\pgfqpoint{1.389540in}{5.300642in}}%
\pgfpathlineto{\pgfqpoint{1.394185in}{5.291876in}}%
\pgfpathlineto{\pgfqpoint{1.398830in}{5.282557in}}%
\pgfpathlineto{\pgfqpoint{1.403475in}{5.272684in}}%
\pgfpathlineto{\pgfqpoint{1.408120in}{5.262257in}}%
\pgfpathlineto{\pgfqpoint{1.412765in}{5.251276in}}%
\pgfpathlineto{\pgfqpoint{1.417410in}{5.239741in}}%
\pgfpathlineto{\pgfqpoint{1.422055in}{5.227653in}}%
\pgfpathlineto{\pgfqpoint{1.426700in}{5.215011in}}%
\pgfpathlineto{\pgfqpoint{1.431345in}{5.201815in}}%
\pgfpathlineto{\pgfqpoint{1.435989in}{5.188065in}}%
\pgfpathlineto{\pgfqpoint{1.440634in}{5.173761in}}%
\pgfpathlineto{\pgfqpoint{1.445279in}{5.158904in}}%
\pgfpathlineto{\pgfqpoint{1.449924in}{5.143493in}}%
\pgfpathlineto{\pgfqpoint{1.454569in}{5.127528in}}%
\pgfpathlineto{\pgfqpoint{1.459214in}{5.111009in}}%
\pgfpathlineto{\pgfqpoint{1.463859in}{5.093936in}}%
\pgfpathlineto{\pgfqpoint{1.468504in}{5.076310in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{5.058130in}}%
\pgfpathlineto{\pgfqpoint{1.477794in}{5.039396in}}%
\pgfpathlineto{\pgfqpoint{1.482439in}{5.020108in}}%
\pgfpathlineto{\pgfqpoint{1.487084in}{5.000267in}}%
\pgfpathlineto{\pgfqpoint{1.493131in}{4.974162in}}%
\pgfpathlineto{\pgfqpoint{1.493745in}{4.972497in}}%
\pgfpathlineto{\pgfqpoint{1.494209in}{4.971752in}}%
\pgfpathlineto{\pgfqpoint{1.494570in}{4.971506in}}%
\pgfpathlineto{\pgfqpoint{1.494877in}{4.971527in}}%
\pgfpathlineto{\pgfqpoint{1.495202in}{4.971767in}}%
\pgfpathlineto{\pgfqpoint{1.495611in}{4.972347in}}%
\pgfpathlineto{\pgfqpoint{1.496178in}{4.973548in}}%
\pgfpathlineto{\pgfqpoint{1.497158in}{4.976186in}}%
\pgfpathlineto{\pgfqpoint{1.501940in}{4.989476in}}%
\pgfpathlineto{\pgfqpoint{1.506585in}{5.001820in}}%
\pgfpathlineto{\pgfqpoint{1.511230in}{5.013611in}}%
\pgfpathlineto{\pgfqpoint{1.515875in}{5.024849in}}%
\pgfpathlineto{\pgfqpoint{1.520520in}{5.035532in}}%
\pgfpathlineto{\pgfqpoint{1.525165in}{5.045661in}}%
\pgfpathlineto{\pgfqpoint{1.529810in}{5.055237in}}%
\pgfpathlineto{\pgfqpoint{1.534455in}{5.064259in}}%
\pgfpathlineto{\pgfqpoint{1.539100in}{5.072727in}}%
\pgfpathlineto{\pgfqpoint{1.543745in}{5.080642in}}%
\pgfpathlineto{\pgfqpoint{1.548390in}{5.088002in}}%
\pgfpathlineto{\pgfqpoint{1.553035in}{5.094809in}}%
\pgfpathlineto{\pgfqpoint{1.557680in}{5.101062in}}%
\pgfpathlineto{\pgfqpoint{1.562325in}{5.106761in}}%
\pgfpathlineto{\pgfqpoint{1.566970in}{5.111907in}}%
\pgfpathlineto{\pgfqpoint{1.571615in}{5.116499in}}%
\pgfpathlineto{\pgfqpoint{1.576260in}{5.120536in}}%
\pgfpathlineto{\pgfqpoint{1.580905in}{5.124020in}}%
\pgfpathlineto{\pgfqpoint{1.585550in}{5.126951in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{5.129327in}}%
\pgfpathlineto{\pgfqpoint{1.594839in}{5.131150in}}%
\pgfpathlineto{\pgfqpoint{1.599484in}{5.132419in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{5.133134in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{5.133295in}}%
\pgfpathlineto{\pgfqpoint{1.613419in}{5.132903in}}%
\pgfpathlineto{\pgfqpoint{1.618064in}{5.131956in}}%
\pgfpathlineto{\pgfqpoint{1.622709in}{5.130456in}}%
\pgfpathlineto{\pgfqpoint{1.627354in}{5.128402in}}%
\pgfpathlineto{\pgfqpoint{1.631999in}{5.125795in}}%
\pgfpathlineto{\pgfqpoint{1.636644in}{5.122633in}}%
\pgfpathlineto{\pgfqpoint{1.641289in}{5.118918in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{5.114649in}}%
\pgfpathlineto{\pgfqpoint{1.650579in}{5.109826in}}%
\pgfpathlineto{\pgfqpoint{1.655224in}{5.104449in}}%
\pgfpathlineto{\pgfqpoint{1.659869in}{5.098519in}}%
\pgfpathlineto{\pgfqpoint{1.664514in}{5.092034in}}%
\pgfpathlineto{\pgfqpoint{1.669159in}{5.084996in}}%
\pgfpathlineto{\pgfqpoint{1.673804in}{5.077405in}}%
\pgfpathlineto{\pgfqpoint{1.678449in}{5.069259in}}%
\pgfpathlineto{\pgfqpoint{1.683093in}{5.060560in}}%
\pgfpathlineto{\pgfqpoint{1.687738in}{5.051306in}}%
\pgfpathlineto{\pgfqpoint{1.692383in}{5.041499in}}%
\pgfpathlineto{\pgfqpoint{1.697028in}{5.031139in}}%
\pgfpathlineto{\pgfqpoint{1.701673in}{5.020224in}}%
\pgfpathlineto{\pgfqpoint{1.706318in}{5.008756in}}%
\pgfpathlineto{\pgfqpoint{1.710963in}{4.996733in}}%
\pgfpathlineto{\pgfqpoint{1.718867in}{4.975618in}}%
\pgfpathlineto{\pgfqpoint{1.719434in}{4.974815in}}%
\pgfpathlineto{\pgfqpoint{1.719881in}{4.974492in}}%
\pgfpathlineto{\pgfqpoint{1.720271in}{4.974444in}}%
\pgfpathlineto{\pgfqpoint{1.720661in}{4.974606in}}%
\pgfpathlineto{\pgfqpoint{1.721116in}{4.975029in}}%
\pgfpathlineto{\pgfqpoint{1.721720in}{4.975893in}}%
\pgfpathlineto{\pgfqpoint{1.722751in}{4.977782in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{4.978250in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{4.978250in}}%
\pgfpathlineto{\pgfqpoint{1.727639in}{4.986930in}}%
\pgfpathlineto{\pgfqpoint{1.732284in}{4.995056in}}%
\pgfpathlineto{\pgfqpoint{1.736929in}{5.002628in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{5.009646in}}%
\pgfpathlineto{\pgfqpoint{1.746219in}{5.016110in}}%
\pgfpathlineto{\pgfqpoint{1.750864in}{5.022021in}}%
\pgfpathlineto{\pgfqpoint{1.755509in}{5.027378in}}%
\pgfpathlineto{\pgfqpoint{1.760153in}{5.032181in}}%
\pgfpathlineto{\pgfqpoint{1.764798in}{5.036430in}}%
\pgfpathlineto{\pgfqpoint{1.769443in}{5.040126in}}%
\pgfpathlineto{\pgfqpoint{1.774088in}{5.043268in}}%
\pgfpathlineto{\pgfqpoint{1.778733in}{5.045855in}}%
\pgfpathlineto{\pgfqpoint{1.783378in}{5.047890in}}%
\pgfpathlineto{\pgfqpoint{1.788023in}{5.049370in}}%
\pgfpathlineto{\pgfqpoint{1.792668in}{5.050296in}}%
\pgfpathlineto{\pgfqpoint{1.797313in}{5.050669in}}%
\pgfpathlineto{\pgfqpoint{1.801958in}{5.050488in}}%
\pgfpathlineto{\pgfqpoint{1.806603in}{5.049753in}}%
\pgfpathlineto{\pgfqpoint{1.811248in}{5.048464in}}%
\pgfpathlineto{\pgfqpoint{1.815893in}{5.046622in}}%
\pgfpathlineto{\pgfqpoint{1.820538in}{5.044226in}}%
\pgfpathlineto{\pgfqpoint{1.825183in}{5.041276in}}%
\pgfpathlineto{\pgfqpoint{1.829828in}{5.037772in}}%
\pgfpathlineto{\pgfqpoint{1.834473in}{5.033714in}}%
\pgfpathlineto{\pgfqpoint{1.839118in}{5.029103in}}%
\pgfpathlineto{\pgfqpoint{1.843763in}{5.023938in}}%
\pgfpathlineto{\pgfqpoint{1.848408in}{5.018219in}}%
\pgfpathlineto{\pgfqpoint{1.853052in}{5.011946in}}%
\pgfpathlineto{\pgfqpoint{1.857697in}{5.005119in}}%
\pgfpathlineto{\pgfqpoint{1.862342in}{4.997739in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{4.989805in}}%
\pgfpathlineto{\pgfqpoint{1.874172in}{4.976882in}}%
\pgfpathlineto{\pgfqpoint{1.874785in}{4.976294in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{4.976069in}}%
\pgfpathlineto{\pgfqpoint{1.875752in}{4.976074in}}%
\pgfpathlineto{\pgfqpoint{1.876244in}{4.976291in}}%
\pgfpathlineto{\pgfqpoint{1.876829in}{4.976785in}}%
\pgfpathlineto{\pgfqpoint{1.877665in}{4.977785in}}%
\pgfpathlineto{\pgfqpoint{1.883197in}{4.985106in}}%
\pgfpathlineto{\pgfqpoint{1.887842in}{4.990664in}}%
\pgfpathlineto{\pgfqpoint{1.892487in}{4.995667in}}%
\pgfpathlineto{\pgfqpoint{1.897132in}{5.000117in}}%
\pgfpathlineto{\pgfqpoint{1.901777in}{5.004012in}}%
\pgfpathlineto{\pgfqpoint{1.906422in}{5.007355in}}%
\pgfpathlineto{\pgfqpoint{1.911067in}{5.010143in}}%
\pgfpathlineto{\pgfqpoint{1.915712in}{5.012377in}}%
\pgfpathlineto{\pgfqpoint{1.920357in}{5.014058in}}%
\pgfpathlineto{\pgfqpoint{1.925002in}{5.015185in}}%
\pgfpathlineto{\pgfqpoint{1.929647in}{5.015758in}}%
\pgfpathlineto{\pgfqpoint{1.934292in}{5.015777in}}%
\pgfpathlineto{\pgfqpoint{1.938937in}{5.015243in}}%
\pgfpathlineto{\pgfqpoint{1.943582in}{5.014155in}}%
\pgfpathlineto{\pgfqpoint{1.948226in}{5.012512in}}%
\pgfpathlineto{\pgfqpoint{1.952871in}{5.010317in}}%
\pgfpathlineto{\pgfqpoint{1.957516in}{5.007567in}}%
\pgfpathlineto{\pgfqpoint{1.962161in}{5.004263in}}%
\pgfpathlineto{\pgfqpoint{1.966806in}{5.000406in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{4.995995in}}%
\pgfpathlineto{\pgfqpoint{1.976096in}{4.991030in}}%
\pgfpathlineto{\pgfqpoint{1.980741in}{4.985512in}}%
\pgfpathlineto{\pgfqpoint{1.986878in}{4.977695in}}%
\pgfpathlineto{\pgfqpoint{1.987556in}{4.977227in}}%
\pgfpathlineto{\pgfqpoint{1.988137in}{4.977056in}}%
\pgfpathlineto{\pgfqpoint{1.988694in}{4.977100in}}%
\pgfpathlineto{\pgfqpoint{1.989298in}{4.977358in}}%
\pgfpathlineto{\pgfqpoint{1.990051in}{4.977914in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{4.979167in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{4.979383in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{4.979383in}}%
\pgfpathlineto{\pgfqpoint{1.996200in}{4.983793in}}%
\pgfpathlineto{\pgfqpoint{2.000845in}{4.987648in}}%
\pgfpathlineto{\pgfqpoint{2.005490in}{4.990950in}}%
\pgfpathlineto{\pgfqpoint{2.010135in}{4.993698in}}%
\pgfpathlineto{\pgfqpoint{2.014780in}{4.995892in}}%
\pgfpathlineto{\pgfqpoint{2.019425in}{4.997533in}}%
\pgfpathlineto{\pgfqpoint{2.024070in}{4.998620in}}%
\pgfpathlineto{\pgfqpoint{2.028715in}{4.999152in}}%
\pgfpathlineto{\pgfqpoint{2.033360in}{4.999131in}}%
\pgfpathlineto{\pgfqpoint{2.038005in}{4.998557in}}%
\pgfpathlineto{\pgfqpoint{2.042650in}{4.997428in}}%
\pgfpathlineto{\pgfqpoint{2.047295in}{4.995746in}}%
\pgfpathlineto{\pgfqpoint{2.051940in}{4.993510in}}%
\pgfpathlineto{\pgfqpoint{2.056585in}{4.990720in}}%
\pgfpathlineto{\pgfqpoint{2.061230in}{4.987376in}}%
\pgfpathlineto{\pgfqpoint{2.065875in}{4.983479in}}%
\pgfpathlineto{\pgfqpoint{2.071661in}{4.978158in}}%
\pgfpathlineto{\pgfqpoint{2.072413in}{4.977820in}}%
\pgfpathlineto{\pgfqpoint{2.073083in}{4.977735in}}%
\pgfpathlineto{\pgfqpoint{2.073762in}{4.977856in}}%
\pgfpathlineto{\pgfqpoint{2.074542in}{4.978212in}}%
\pgfpathlineto{\pgfqpoint{2.075657in}{4.978967in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{4.979614in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{4.979614in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{4.982826in}}%
\pgfpathlineto{\pgfqpoint{2.085803in}{4.985485in}}%
\pgfpathlineto{\pgfqpoint{2.090448in}{4.987590in}}%
\pgfpathlineto{\pgfqpoint{2.095093in}{4.989141in}}%
\pgfpathlineto{\pgfqpoint{2.099738in}{4.990139in}}%
\pgfpathlineto{\pgfqpoint{2.104383in}{4.990583in}}%
\pgfpathlineto{\pgfqpoint{2.109028in}{4.990472in}}%
\pgfpathlineto{\pgfqpoint{2.113673in}{4.989808in}}%
\pgfpathlineto{\pgfqpoint{2.118318in}{4.988591in}}%
\pgfpathlineto{\pgfqpoint{2.122963in}{4.986819in}}%
\pgfpathlineto{\pgfqpoint{2.127608in}{4.984494in}}%
\pgfpathlineto{\pgfqpoint{2.132253in}{4.981615in}}%
\pgfpathlineto{\pgfqpoint{2.136764in}{4.978554in}}%
\pgfpathlineto{\pgfqpoint{2.137619in}{4.978283in}}%
\pgfpathlineto{\pgfqpoint{2.138398in}{4.978243in}}%
\pgfpathlineto{\pgfqpoint{2.139215in}{4.978407in}}%
\pgfpathlineto{\pgfqpoint{2.140218in}{4.978827in}}%
\pgfpathlineto{\pgfqpoint{2.146551in}{4.982096in}}%
\pgfpathlineto{\pgfqpoint{2.151196in}{4.983875in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{4.985100in}}%
\pgfpathlineto{\pgfqpoint{2.160486in}{4.985772in}}%
\pgfpathlineto{\pgfqpoint{2.165131in}{4.985890in}}%
\pgfpathlineto{\pgfqpoint{2.169776in}{4.985454in}}%
\pgfpathlineto{\pgfqpoint{2.174421in}{4.984464in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{4.982920in}}%
\pgfpathlineto{\pgfqpoint{2.185120in}{4.980077in}}%
\pgfpathlineto{\pgfqpoint{2.187433in}{4.978926in}}%
\pgfpathlineto{\pgfqpoint{2.188446in}{4.978661in}}%
\pgfpathlineto{\pgfqpoint{2.189368in}{4.978626in}}%
\pgfpathlineto{\pgfqpoint{2.190344in}{4.978795in}}%
\pgfpathlineto{\pgfqpoint{2.191607in}{4.979235in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{4.979866in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{4.979866in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{4.981529in}}%
\pgfpathlineto{\pgfqpoint{2.202389in}{4.982638in}}%
\pgfpathlineto{\pgfqpoint{2.207034in}{4.983192in}}%
\pgfpathlineto{\pgfqpoint{2.211679in}{4.983194in}}%
\pgfpathlineto{\pgfqpoint{2.216324in}{4.982641in}}%
\pgfpathlineto{\pgfqpoint{2.220969in}{4.981534in}}%
\pgfpathlineto{\pgfqpoint{2.228741in}{4.978944in}}%
\pgfpathlineto{\pgfqpoint{2.229835in}{4.978939in}}%
\pgfpathlineto{\pgfqpoint{2.231043in}{4.979143in}}%
\pgfpathlineto{\pgfqpoint{2.232919in}{4.979698in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{4.979941in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{4.979941in}}%
\pgfpathlineto{\pgfqpoint{2.238345in}{4.981075in}}%
\pgfpathlineto{\pgfqpoint{2.242990in}{4.981654in}}%
\pgfpathlineto{\pgfqpoint{2.247635in}{4.981680in}}%
\pgfpathlineto{\pgfqpoint{2.252280in}{4.981152in}}%
\pgfpathlineto{\pgfqpoint{2.258017in}{4.979749in}}%
\pgfpathlineto{\pgfqpoint{2.260014in}{4.979273in}}%
\pgfpathlineto{\pgfqpoint{2.261356in}{4.979162in}}%
\pgfpathlineto{\pgfqpoint{2.262703in}{4.979255in}}%
\pgfpathlineto{\pgfqpoint{2.264506in}{4.979602in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{4.979997in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{4.979997in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{4.980695in}}%
\pgfpathlineto{\pgfqpoint{2.275555in}{4.980838in}}%
\pgfpathlineto{\pgfqpoint{2.280200in}{4.980428in}}%
\pgfpathlineto{\pgfqpoint{2.287227in}{4.979369in}}%
\pgfpathlineto{\pgfqpoint{2.288927in}{4.979479in}}%
\pgfpathlineto{\pgfqpoint{2.292067in}{4.979942in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{4.980039in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{4.980039in}}%
\pgfpathlineto{\pgfqpoint{2.297429in}{4.980349in}}%
\pgfpathlineto{\pgfqpoint{2.302579in}{4.980047in}}%
\pgfpathlineto{\pgfqpoint{2.307512in}{4.979558in}}%
\pgfpathlineto{\pgfqpoint{2.309666in}{4.979608in}}%
\pgfpathlineto{\pgfqpoint{2.318093in}{4.980049in}}%
\pgfpathlineto{\pgfqpoint{2.321112in}{4.979846in}}%
\pgfpathlineto{\pgfqpoint{2.325943in}{4.979498in}}%
\pgfpathlineto{\pgfqpoint{2.328544in}{4.979561in}}%
\pgfpathlineto{\pgfqpoint{2.335558in}{4.979850in}}%
\pgfpathlineto{\pgfqpoint{2.338875in}{4.979692in}}%
\pgfpathlineto{\pgfqpoint{2.344151in}{4.979423in}}%
\pgfpathlineto{\pgfqpoint{2.347431in}{4.979513in}}%
\pgfpathlineto{\pgfqpoint{2.352884in}{4.979670in}}%
\pgfpathlineto{\pgfqpoint{2.356637in}{4.979538in}}%
\pgfpathlineto{\pgfqpoint{2.362183in}{4.979339in}}%
\pgfpathlineto{\pgfqpoint{2.366623in}{4.979450in}}%
\pgfpathlineto{\pgfqpoint{2.371222in}{4.979494in}}%
\pgfpathlineto{\pgfqpoint{2.376815in}{4.979295in}}%
\pgfpathlineto{\pgfqpoint{2.381079in}{4.979254in}}%
\pgfpathlineto{\pgfqpoint{2.390982in}{4.979288in}}%
\pgfpathlineto{\pgfqpoint{2.398878in}{4.979150in}}%
\pgfpathlineto{\pgfqpoint{2.408790in}{4.979145in}}%
\pgfpathlineto{\pgfqpoint{2.416984in}{4.979042in}}%
\pgfpathlineto{\pgfqpoint{2.426525in}{4.979010in}}%
\pgfpathlineto{\pgfqpoint{2.435415in}{4.978928in}}%
\pgfpathlineto{\pgfqpoint{2.444733in}{4.978870in}}%
\pgfpathlineto{\pgfqpoint{2.454227in}{4.978808in}}%
\pgfpathlineto{\pgfqpoint{2.464335in}{4.978717in}}%
\pgfpathlineto{\pgfqpoint{2.484670in}{4.978573in}}%
\pgfpathlineto{\pgfqpoint{2.568939in}{4.977987in}}%
\pgfpathlineto{\pgfqpoint{2.696944in}{4.977082in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{4.973775in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{4.973775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{6.166424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.166424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{4.908505in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.908505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{6.166424in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.166424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138005in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491653in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717027in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872218in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984822in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069343in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134250in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184881in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224796in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256448in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281542in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301037in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.301037in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.301037in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316755in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{3.444929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841402in}{3.444929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305896in}{3.444929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770391in}{3.444929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234886in}{3.444929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699381in}{3.444929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163876in}{3.444929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{3.647305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359147in, y=3.608725in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{3.934332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359147in, y=3.895752in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{4.221359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569027in, y=4.182778in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{4.508385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450970in, y=4.469805in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}250}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303592in,y=4.073889in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v$ (mm/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{3.444929in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841402in}{4.221359in}}%
\pgfpathlineto{\pgfqpoint{1.138052in}{3.502110in}}%
\pgfpathlineto{\pgfqpoint{1.138089in}{3.502216in}}%
\pgfpathlineto{\pgfqpoint{1.138172in}{3.503190in}}%
\pgfpathlineto{\pgfqpoint{1.138312in}{3.507766in}}%
\pgfpathlineto{\pgfqpoint{1.138516in}{3.522403in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{3.559341in}}%
\pgfpathlineto{\pgfqpoint{1.139213in}{3.640343in}}%
\pgfpathlineto{\pgfqpoint{1.139789in}{3.798224in}}%
\pgfpathlineto{\pgfqpoint{1.140735in}{4.121887in}}%
\pgfpathlineto{\pgfqpoint{1.141733in}{4.444916in}}%
\pgfpathlineto{\pgfqpoint{1.142272in}{4.558594in}}%
\pgfpathlineto{\pgfqpoint{1.142719in}{4.614935in}}%
\pgfpathlineto{\pgfqpoint{1.143091in}{4.640615in}}%
\pgfpathlineto{\pgfqpoint{1.143314in}{4.645608in}}%
\pgfpathlineto{\pgfqpoint{1.143342in}{4.645671in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{4.645652in}}%
\pgfpathlineto{\pgfqpoint{1.491729in}{3.801020in}}%
\pgfpathlineto{\pgfqpoint{1.491766in}{3.801081in}}%
\pgfpathlineto{\pgfqpoint{1.491859in}{3.801688in}}%
\pgfpathlineto{\pgfqpoint{1.492007in}{3.804378in}}%
\pgfpathlineto{\pgfqpoint{1.492221in}{3.812756in}}%
\pgfpathlineto{\pgfqpoint{1.492509in}{3.833312in}}%
\pgfpathlineto{\pgfqpoint{1.492899in}{3.877532in}}%
\pgfpathlineto{\pgfqpoint{1.493447in}{3.965516in}}%
\pgfpathlineto{\pgfqpoint{1.494348in}{4.148199in}}%
\pgfpathlineto{\pgfqpoint{1.495462in}{4.365067in}}%
\pgfpathlineto{\pgfqpoint{1.496010in}{4.435154in}}%
\pgfpathlineto{\pgfqpoint{1.496447in}{4.468589in}}%
\pgfpathlineto{\pgfqpoint{1.496809in}{4.483072in}}%
\pgfpathlineto{\pgfqpoint{1.497120in}{4.488700in}}%
\pgfpathlineto{\pgfqpoint{1.497260in}{4.489360in}}%
\pgfpathlineto{\pgfqpoint{1.497288in}{4.489334in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{4.489317in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{4.489317in}}%
\pgfpathlineto{\pgfqpoint{1.717140in}{3.956368in}}%
\pgfpathlineto{\pgfqpoint{1.717177in}{3.956403in}}%
\pgfpathlineto{\pgfqpoint{1.717270in}{3.956751in}}%
\pgfpathlineto{\pgfqpoint{1.717418in}{3.958251in}}%
\pgfpathlineto{\pgfqpoint{1.717632in}{3.962869in}}%
\pgfpathlineto{\pgfqpoint{1.717911in}{3.973853in}}%
\pgfpathlineto{\pgfqpoint{1.718282in}{3.997553in}}%
\pgfpathlineto{\pgfqpoint{1.718775in}{4.043379in}}%
\pgfpathlineto{\pgfqpoint{1.719508in}{4.133063in}}%
\pgfpathlineto{\pgfqpoint{1.721079in}{4.328833in}}%
\pgfpathlineto{\pgfqpoint{1.721627in}{4.371388in}}%
\pgfpathlineto{\pgfqpoint{1.722064in}{4.391743in}}%
\pgfpathlineto{\pgfqpoint{1.722417in}{4.400286in}}%
\pgfpathlineto{\pgfqpoint{1.722695in}{4.403065in}}%
\pgfpathlineto{\pgfqpoint{1.722906in}{4.403615in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{4.403514in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{4.403514in}}%
\pgfpathlineto{\pgfqpoint{1.872388in}{4.041456in}}%
\pgfpathlineto{\pgfqpoint{1.872407in}{4.041467in}}%
\pgfpathlineto{\pgfqpoint{1.872509in}{4.041695in}}%
\pgfpathlineto{\pgfqpoint{1.872667in}{4.042707in}}%
\pgfpathlineto{\pgfqpoint{1.872881in}{4.045601in}}%
\pgfpathlineto{\pgfqpoint{1.873169in}{4.052670in}}%
\pgfpathlineto{\pgfqpoint{1.873531in}{4.067054in}}%
\pgfpathlineto{\pgfqpoint{1.874005in}{4.094662in}}%
\pgfpathlineto{\pgfqpoint{1.874674in}{4.146825in}}%
\pgfpathlineto{\pgfqpoint{1.876643in}{4.308000in}}%
\pgfpathlineto{\pgfqpoint{1.877182in}{4.333240in}}%
\pgfpathlineto{\pgfqpoint{1.877610in}{4.345084in}}%
\pgfpathlineto{\pgfqpoint{1.877953in}{4.349933in}}%
\pgfpathlineto{\pgfqpoint{1.878213in}{4.351356in}}%
\pgfpathlineto{\pgfqpoint{1.878381in}{4.351509in}}%
\pgfpathlineto{\pgfqpoint{1.878522in}{4.351342in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{4.351275in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{4.351275in}}%
\pgfpathlineto{\pgfqpoint{1.985057in}{4.093281in}}%
\pgfpathlineto{\pgfqpoint{1.985169in}{4.093427in}}%
\pgfpathlineto{\pgfqpoint{1.985327in}{4.094080in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{4.096051in}}%
\pgfpathlineto{\pgfqpoint{1.985838in}{4.100661in}}%
\pgfpathlineto{\pgfqpoint{1.986200in}{4.110015in}}%
\pgfpathlineto{\pgfqpoint{1.986665in}{4.127691in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{4.160241in}}%
\pgfpathlineto{\pgfqpoint{1.989688in}{4.292281in}}%
\pgfpathlineto{\pgfqpoint{1.990199in}{4.306798in}}%
\pgfpathlineto{\pgfqpoint{1.990617in}{4.313698in}}%
\pgfpathlineto{\pgfqpoint{1.990952in}{4.316383in}}%
\pgfpathlineto{\pgfqpoint{1.991193in}{4.317045in}}%
\pgfpathlineto{\pgfqpoint{1.991342in}{4.317038in}}%
\pgfpathlineto{\pgfqpoint{1.991528in}{4.316732in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{4.316668in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{4.316668in}}%
\pgfpathlineto{\pgfqpoint{2.069626in}{4.127616in}}%
\pgfpathlineto{\pgfqpoint{2.069756in}{4.127696in}}%
\pgfpathlineto{\pgfqpoint{2.069914in}{4.128117in}}%
\pgfpathlineto{\pgfqpoint{2.070137in}{4.129410in}}%
\pgfpathlineto{\pgfqpoint{2.070425in}{4.132447in}}%
\pgfpathlineto{\pgfqpoint{2.070788in}{4.138632in}}%
\pgfpathlineto{\pgfqpoint{2.071243in}{4.150139in}}%
\pgfpathlineto{\pgfqpoint{2.071847in}{4.171011in}}%
\pgfpathlineto{\pgfqpoint{2.072870in}{4.214741in}}%
\pgfpathlineto{\pgfqpoint{2.073966in}{4.258817in}}%
\pgfpathlineto{\pgfqpoint{2.074607in}{4.277129in}}%
\pgfpathlineto{\pgfqpoint{2.075118in}{4.286557in}}%
\pgfpathlineto{\pgfqpoint{2.075527in}{4.290882in}}%
\pgfpathlineto{\pgfqpoint{2.075852in}{4.292526in}}%
\pgfpathlineto{\pgfqpoint{2.076084in}{4.292892in}}%
\pgfpathlineto{\pgfqpoint{2.076233in}{4.292841in}}%
\pgfpathlineto{\pgfqpoint{2.076437in}{4.292504in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{4.292328in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{4.292328in}}%
\pgfpathlineto{\pgfqpoint{2.134590in}{4.151760in}}%
\pgfpathlineto{\pgfqpoint{2.134748in}{4.151784in}}%
\pgfpathlineto{\pgfqpoint{2.134906in}{4.152052in}}%
\pgfpathlineto{\pgfqpoint{2.135129in}{4.152912in}}%
\pgfpathlineto{\pgfqpoint{2.135417in}{4.154950in}}%
\pgfpathlineto{\pgfqpoint{2.135779in}{4.159115in}}%
\pgfpathlineto{\pgfqpoint{2.136235in}{4.166906in}}%
\pgfpathlineto{\pgfqpoint{2.136820in}{4.180702in}}%
\pgfpathlineto{\pgfqpoint{2.137712in}{4.207188in}}%
\pgfpathlineto{\pgfqpoint{2.139150in}{4.249443in}}%
\pgfpathlineto{\pgfqpoint{2.139810in}{4.263069in}}%
\pgfpathlineto{\pgfqpoint{2.140330in}{4.270142in}}%
\pgfpathlineto{\pgfqpoint{2.140757in}{4.273554in}}%
\pgfpathlineto{\pgfqpoint{2.141092in}{4.274871in}}%
\pgfpathlineto{\pgfqpoint{2.141333in}{4.275191in}}%
\pgfpathlineto{\pgfqpoint{2.141510in}{4.275146in}}%
\pgfpathlineto{\pgfqpoint{2.141733in}{4.274824in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{4.274437in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{4.274437in}}%
\pgfpathlineto{\pgfqpoint{2.185287in}{4.169501in}}%
\pgfpathlineto{\pgfqpoint{2.185492in}{4.169454in}}%
\pgfpathlineto{\pgfqpoint{2.185668in}{4.169648in}}%
\pgfpathlineto{\pgfqpoint{2.185891in}{4.170245in}}%
\pgfpathlineto{\pgfqpoint{2.186179in}{4.171657in}}%
\pgfpathlineto{\pgfqpoint{2.186541in}{4.174530in}}%
\pgfpathlineto{\pgfqpoint{2.186997in}{4.179896in}}%
\pgfpathlineto{\pgfqpoint{2.187582in}{4.189435in}}%
\pgfpathlineto{\pgfqpoint{2.188418in}{4.206775in}}%
\pgfpathlineto{\pgfqpoint{2.190167in}{4.243614in}}%
\pgfpathlineto{\pgfqpoint{2.190827in}{4.253159in}}%
\pgfpathlineto{\pgfqpoint{2.191356in}{4.258225in}}%
\pgfpathlineto{\pgfqpoint{2.191783in}{4.260642in}}%
\pgfpathlineto{\pgfqpoint{2.192127in}{4.261601in}}%
\pgfpathlineto{\pgfqpoint{2.192378in}{4.261818in}}%
\pgfpathlineto{\pgfqpoint{2.192573in}{4.261747in}}%
\pgfpathlineto{\pgfqpoint{2.192824in}{4.261404in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{4.260801in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{4.260801in}}%
\pgfpathlineto{\pgfqpoint{2.225285in}{4.183013in}}%
\pgfpathlineto{\pgfqpoint{2.225545in}{4.182870in}}%
\pgfpathlineto{\pgfqpoint{2.225741in}{4.182978in}}%
\pgfpathlineto{\pgfqpoint{2.225973in}{4.183380in}}%
\pgfpathlineto{\pgfqpoint{2.226270in}{4.184367in}}%
\pgfpathlineto{\pgfqpoint{2.226642in}{4.186391in}}%
\pgfpathlineto{\pgfqpoint{2.227097in}{4.190083in}}%
\pgfpathlineto{\pgfqpoint{2.227673in}{4.196533in}}%
\pgfpathlineto{\pgfqpoint{2.228472in}{4.207984in}}%
\pgfpathlineto{\pgfqpoint{2.230587in}{4.239390in}}%
\pgfpathlineto{\pgfqpoint{2.231238in}{4.245731in}}%
\pgfpathlineto{\pgfqpoint{2.231767in}{4.249123in}}%
\pgfpathlineto{\pgfqpoint{2.232195in}{4.250716in}}%
\pgfpathlineto{\pgfqpoint{2.232529in}{4.251310in}}%
\pgfpathlineto{\pgfqpoint{2.232780in}{4.251422in}}%
\pgfpathlineto{\pgfqpoint{2.233012in}{4.251303in}}%
\pgfpathlineto{\pgfqpoint{2.233309in}{4.250891in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{4.250041in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{4.250041in}}%
\pgfpathlineto{\pgfqpoint{2.257051in}{4.193679in}}%
\pgfpathlineto{\pgfqpoint{2.257385in}{4.193395in}}%
\pgfpathlineto{\pgfqpoint{2.257627in}{4.193421in}}%
\pgfpathlineto{\pgfqpoint{2.257868in}{4.193667in}}%
\pgfpathlineto{\pgfqpoint{2.258166in}{4.194295in}}%
\pgfpathlineto{\pgfqpoint{2.258537in}{4.195610in}}%
\pgfpathlineto{\pgfqpoint{2.258992in}{4.198033in}}%
\pgfpathlineto{\pgfqpoint{2.259559in}{4.202227in}}%
\pgfpathlineto{\pgfqpoint{2.260321in}{4.209516in}}%
\pgfpathlineto{\pgfqpoint{2.262963in}{4.236207in}}%
\pgfpathlineto{\pgfqpoint{2.263586in}{4.239962in}}%
\pgfpathlineto{\pgfqpoint{2.264088in}{4.241907in}}%
\pgfpathlineto{\pgfqpoint{2.264496in}{4.242798in}}%
\pgfpathlineto{\pgfqpoint{2.264821in}{4.243096in}}%
\pgfpathlineto{\pgfqpoint{2.265091in}{4.243095in}}%
\pgfpathlineto{\pgfqpoint{2.265379in}{4.242875in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{4.242296in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{4.241178in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{4.241178in}}%
\pgfpathlineto{\pgfqpoint{2.282313in}{4.202524in}}%
\pgfpathlineto{\pgfqpoint{2.282759in}{4.202007in}}%
\pgfpathlineto{\pgfqpoint{2.283084in}{4.201899in}}%
\pgfpathlineto{\pgfqpoint{2.283362in}{4.202012in}}%
\pgfpathlineto{\pgfqpoint{2.283669in}{4.202371in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{4.203152in}}%
\pgfpathlineto{\pgfqpoint{2.284496in}{4.204629in}}%
\pgfpathlineto{\pgfqpoint{2.285053in}{4.207180in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{4.211523in}}%
\pgfpathlineto{\pgfqpoint{2.287022in}{4.220455in}}%
\pgfpathlineto{\pgfqpoint{2.288267in}{4.228854in}}%
\pgfpathlineto{\pgfqpoint{2.289020in}{4.232649in}}%
\pgfpathlineto{\pgfqpoint{2.289614in}{4.234711in}}%
\pgfpathlineto{\pgfqpoint{2.290097in}{4.235746in}}%
\pgfpathlineto{\pgfqpoint{2.290497in}{4.236183in}}%
\pgfpathlineto{\pgfqpoint{2.290831in}{4.236277in}}%
\pgfpathlineto{\pgfqpoint{2.291156in}{4.236153in}}%
\pgfpathlineto{\pgfqpoint{2.291537in}{4.235771in}}%
\pgfpathlineto{\pgfqpoint{2.292030in}{4.234966in}}%
\pgfpathlineto{\pgfqpoint{2.292769in}{4.233317in}}%
\pgfpathlineto{\pgfqpoint{2.302226in}{4.210662in}}%
\pgfpathlineto{\pgfqpoint{2.302876in}{4.209691in}}%
\pgfpathlineto{\pgfqpoint{2.303369in}{4.209282in}}%
\pgfpathlineto{\pgfqpoint{2.303768in}{4.209195in}}%
\pgfpathlineto{\pgfqpoint{2.304130in}{4.209323in}}%
\pgfpathlineto{\pgfqpoint{2.304520in}{4.209691in}}%
\pgfpathlineto{\pgfqpoint{2.304976in}{4.210424in}}%
\pgfpathlineto{\pgfqpoint{2.305524in}{4.211726in}}%
\pgfpathlineto{\pgfqpoint{2.306211in}{4.213927in}}%
\pgfpathlineto{\pgfqpoint{2.307187in}{4.217810in}}%
\pgfpathlineto{\pgfqpoint{2.309220in}{4.226025in}}%
\pgfpathlineto{\pgfqpoint{2.309982in}{4.228228in}}%
\pgfpathlineto{\pgfqpoint{2.310595in}{4.229445in}}%
\pgfpathlineto{\pgfqpoint{2.311106in}{4.230057in}}%
\pgfpathlineto{\pgfqpoint{2.311543in}{4.230295in}}%
\pgfpathlineto{\pgfqpoint{2.311942in}{4.230295in}}%
\pgfpathlineto{\pgfqpoint{2.312370in}{4.230084in}}%
\pgfpathlineto{\pgfqpoint{2.312871in}{4.229591in}}%
\pgfpathlineto{\pgfqpoint{2.313494in}{4.228677in}}%
\pgfpathlineto{\pgfqpoint{2.314339in}{4.227043in}}%
\pgfpathlineto{\pgfqpoint{2.315705in}{4.223901in}}%
\pgfpathlineto{\pgfqpoint{2.319570in}{4.214868in}}%
\pgfpathlineto{\pgfqpoint{2.320453in}{4.213362in}}%
\pgfpathlineto{\pgfqpoint{2.321103in}{4.212613in}}%
\pgfpathlineto{\pgfqpoint{2.321623in}{4.212294in}}%
\pgfpathlineto{\pgfqpoint{2.322069in}{4.212244in}}%
\pgfpathlineto{\pgfqpoint{2.322496in}{4.212403in}}%
\pgfpathlineto{\pgfqpoint{2.322952in}{4.212801in}}%
\pgfpathlineto{\pgfqpoint{2.323481in}{4.213552in}}%
\pgfpathlineto{\pgfqpoint{2.324122in}{4.214843in}}%
\pgfpathlineto{\pgfqpoint{2.324949in}{4.217002in}}%
\pgfpathlineto{\pgfqpoint{2.328182in}{4.225967in}}%
\pgfpathlineto{\pgfqpoint{2.328851in}{4.227020in}}%
\pgfpathlineto{\pgfqpoint{2.329417in}{4.227567in}}%
\pgfpathlineto{\pgfqpoint{2.329910in}{4.227782in}}%
\pgfpathlineto{\pgfqpoint{2.330374in}{4.227773in}}%
\pgfpathlineto{\pgfqpoint{2.330867in}{4.227556in}}%
\pgfpathlineto{\pgfqpoint{2.331433in}{4.227073in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{4.226194in}}%
\pgfpathlineto{\pgfqpoint{2.333050in}{4.224682in}}%
\pgfpathlineto{\pgfqpoint{2.334490in}{4.221874in}}%
\pgfpathlineto{\pgfqpoint{2.336914in}{4.217161in}}%
\pgfpathlineto{\pgfqpoint{2.337890in}{4.215704in}}%
\pgfpathlineto{\pgfqpoint{2.338624in}{4.214939in}}%
\pgfpathlineto{\pgfqpoint{2.339228in}{4.214578in}}%
\pgfpathlineto{\pgfqpoint{2.339748in}{4.214490in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{4.214607in}}%
\pgfpathlineto{\pgfqpoint{2.340760in}{4.214945in}}%
\pgfpathlineto{\pgfqpoint{2.341346in}{4.215580in}}%
\pgfpathlineto{\pgfqpoint{2.342052in}{4.216664in}}%
\pgfpathlineto{\pgfqpoint{2.342990in}{4.218508in}}%
\pgfpathlineto{\pgfqpoint{2.345721in}{4.224105in}}%
\pgfpathlineto{\pgfqpoint{2.346483in}{4.225117in}}%
\pgfpathlineto{\pgfqpoint{2.347124in}{4.225660in}}%
\pgfpathlineto{\pgfqpoint{2.347700in}{4.225896in}}%
\pgfpathlineto{\pgfqpoint{2.348248in}{4.225904in}}%
\pgfpathlineto{\pgfqpoint{2.348815in}{4.225707in}}%
\pgfpathlineto{\pgfqpoint{2.349456in}{4.225258in}}%
\pgfpathlineto{\pgfqpoint{2.350227in}{4.224459in}}%
\pgfpathlineto{\pgfqpoint{2.351249in}{4.223084in}}%
\pgfpathlineto{\pgfqpoint{2.353274in}{4.219927in}}%
\pgfpathlineto{\pgfqpoint{2.354705in}{4.217900in}}%
\pgfpathlineto{\pgfqpoint{2.355634in}{4.216907in}}%
\pgfpathlineto{\pgfqpoint{2.356377in}{4.216387in}}%
\pgfpathlineto{\pgfqpoint{2.357018in}{4.216173in}}%
\pgfpathlineto{\pgfqpoint{2.357603in}{4.216184in}}%
\pgfpathlineto{\pgfqpoint{2.358188in}{4.216397in}}%
\pgfpathlineto{\pgfqpoint{2.358829in}{4.216855in}}%
\pgfpathlineto{\pgfqpoint{2.359572in}{4.217648in}}%
\pgfpathlineto{\pgfqpoint{2.360548in}{4.219010in}}%
\pgfpathlineto{\pgfqpoint{2.363484in}{4.223312in}}%
\pgfpathlineto{\pgfqpoint{2.364282in}{4.224036in}}%
\pgfpathlineto{\pgfqpoint{2.364979in}{4.224410in}}%
\pgfpathlineto{\pgfqpoint{2.365620in}{4.224531in}}%
\pgfpathlineto{\pgfqpoint{2.366261in}{4.224447in}}%
\pgfpathlineto{\pgfqpoint{2.366949in}{4.224149in}}%
\pgfpathlineto{\pgfqpoint{2.367748in}{4.223572in}}%
\pgfpathlineto{\pgfqpoint{2.368760in}{4.222576in}}%
\pgfpathlineto{\pgfqpoint{2.370553in}{4.220471in}}%
\pgfpathlineto{\pgfqpoint{2.372151in}{4.218725in}}%
\pgfpathlineto{\pgfqpoint{2.373145in}{4.217923in}}%
\pgfpathlineto{\pgfqpoint{2.373953in}{4.217517in}}%
\pgfpathlineto{\pgfqpoint{2.374669in}{4.217375in}}%
\pgfpathlineto{\pgfqpoint{2.375347in}{4.217443in}}%
\pgfpathlineto{\pgfqpoint{2.376053in}{4.217720in}}%
\pgfpathlineto{\pgfqpoint{2.376833in}{4.218251in}}%
\pgfpathlineto{\pgfqpoint{2.377809in}{4.219176in}}%
\pgfpathlineto{\pgfqpoint{2.381469in}{4.222915in}}%
\pgfpathlineto{\pgfqpoint{2.382286in}{4.223332in}}%
\pgfpathlineto{\pgfqpoint{2.383039in}{4.223496in}}%
\pgfpathlineto{\pgfqpoint{2.383782in}{4.223454in}}%
\pgfpathlineto{\pgfqpoint{2.384572in}{4.223202in}}%
\pgfpathlineto{\pgfqpoint{2.385482in}{4.222690in}}%
\pgfpathlineto{\pgfqpoint{2.386662in}{4.221777in}}%
\pgfpathlineto{\pgfqpoint{2.390183in}{4.218898in}}%
\pgfpathlineto{\pgfqpoint{2.391140in}{4.218453in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{4.218277in}}%
\pgfpathlineto{\pgfqpoint{2.392775in}{4.218311in}}%
\pgfpathlineto{\pgfqpoint{2.393592in}{4.218549in}}%
\pgfpathlineto{\pgfqpoint{2.394512in}{4.219035in}}%
\pgfpathlineto{\pgfqpoint{2.395701in}{4.219909in}}%
\pgfpathlineto{\pgfqpoint{2.398553in}{4.222090in}}%
\pgfpathlineto{\pgfqpoint{2.399538in}{4.222543in}}%
\pgfpathlineto{\pgfqpoint{2.400420in}{4.222733in}}%
\pgfpathlineto{\pgfqpoint{2.401284in}{4.222716in}}%
\pgfpathlineto{\pgfqpoint{2.402195in}{4.222494in}}%
\pgfpathlineto{\pgfqpoint{2.403254in}{4.222020in}}%
\pgfpathlineto{\pgfqpoint{2.404731in}{4.221115in}}%
\pgfpathlineto{\pgfqpoint{2.407285in}{4.219543in}}%
\pgfpathlineto{\pgfqpoint{2.408419in}{4.219100in}}%
\pgfpathlineto{\pgfqpoint{2.409394in}{4.218928in}}%
\pgfpathlineto{\pgfqpoint{2.410332in}{4.218966in}}%
\pgfpathlineto{\pgfqpoint{2.411308in}{4.219212in}}%
\pgfpathlineto{\pgfqpoint{2.412441in}{4.219715in}}%
\pgfpathlineto{\pgfqpoint{2.414318in}{4.220812in}}%
\pgfpathlineto{\pgfqpoint{2.415990in}{4.221694in}}%
\pgfpathlineto{\pgfqpoint{2.417123in}{4.222068in}}%
\pgfpathlineto{\pgfqpoint{2.418145in}{4.222196in}}%
\pgfpathlineto{\pgfqpoint{2.419167in}{4.222120in}}%
\pgfpathlineto{\pgfqpoint{2.420291in}{4.221828in}}%
\pgfpathlineto{\pgfqpoint{2.421722in}{4.221232in}}%
\pgfpathlineto{\pgfqpoint{2.425215in}{4.219692in}}%
\pgfpathlineto{\pgfqpoint{2.426404in}{4.219439in}}%
\pgfpathlineto{\pgfqpoint{2.427500in}{4.219407in}}%
\pgfpathlineto{\pgfqpoint{2.428624in}{4.219578in}}%
\pgfpathlineto{\pgfqpoint{2.429916in}{4.219987in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{4.221712in}}%
\pgfpathlineto{\pgfqpoint{2.435880in}{4.221791in}}%
\pgfpathlineto{\pgfqpoint{2.437097in}{4.221667in}}%
\pgfpathlineto{\pgfqpoint{2.438509in}{4.221311in}}%
\pgfpathlineto{\pgfqpoint{2.443720in}{4.219787in}}%
\pgfpathlineto{\pgfqpoint{2.445002in}{4.219755in}}%
\pgfpathlineto{\pgfqpoint{2.446331in}{4.219927in}}%
\pgfpathlineto{\pgfqpoint{2.447966in}{4.220354in}}%
\pgfpathlineto{\pgfqpoint{2.451561in}{4.221354in}}%
\pgfpathlineto{\pgfqpoint{2.452982in}{4.221494in}}%
\pgfpathlineto{\pgfqpoint{2.454376in}{4.221427in}}%
\pgfpathlineto{\pgfqpoint{2.455983in}{4.221140in}}%
\pgfpathlineto{\pgfqpoint{2.461288in}{4.220021in}}%
\pgfpathlineto{\pgfqpoint{2.462783in}{4.220025in}}%
\pgfpathlineto{\pgfqpoint{2.464409in}{4.220238in}}%
\pgfpathlineto{\pgfqpoint{2.467196in}{4.220853in}}%
\pgfpathlineto{\pgfqpoint{2.469277in}{4.221205in}}%
\pgfpathlineto{\pgfqpoint{2.470912in}{4.221277in}}%
\pgfpathlineto{\pgfqpoint{2.472603in}{4.221145in}}%
\pgfpathlineto{\pgfqpoint{2.474953in}{4.220736in}}%
\pgfpathlineto{\pgfqpoint{2.477898in}{4.220261in}}%
\pgfpathlineto{\pgfqpoint{2.479691in}{4.220186in}}%
\pgfpathlineto{\pgfqpoint{2.481512in}{4.220316in}}%
\pgfpathlineto{\pgfqpoint{2.484271in}{4.220748in}}%
\pgfpathlineto{\pgfqpoint{2.486863in}{4.221077in}}%
\pgfpathlineto{\pgfqpoint{2.488767in}{4.221110in}}%
\pgfpathlineto{\pgfqpoint{2.490848in}{4.220936in}}%
\pgfpathlineto{\pgfqpoint{2.496673in}{4.220321in}}%
\pgfpathlineto{\pgfqpoint{2.498763in}{4.220400in}}%
\pgfpathlineto{\pgfqpoint{2.501940in}{4.220759in}}%
\pgfpathlineto{\pgfqpoint{2.504746in}{4.220991in}}%
\pgfpathlineto{\pgfqpoint{2.506966in}{4.220967in}}%
\pgfpathlineto{\pgfqpoint{2.509874in}{4.220712in}}%
\pgfpathlineto{\pgfqpoint{2.513497in}{4.220431in}}%
\pgfpathlineto{\pgfqpoint{2.515912in}{4.220462in}}%
\pgfpathlineto{\pgfqpoint{2.519405in}{4.220742in}}%
\pgfpathlineto{\pgfqpoint{2.522601in}{4.220918in}}%
\pgfpathlineto{\pgfqpoint{2.525258in}{4.220851in}}%
\pgfpathlineto{\pgfqpoint{2.532931in}{4.220509in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{4.220716in}}%
\pgfpathlineto{\pgfqpoint{2.540438in}{4.220858in}}%
\pgfpathlineto{\pgfqpoint{2.543689in}{4.220761in}}%
\pgfpathlineto{\pgfqpoint{2.549653in}{4.220547in}}%
\pgfpathlineto{\pgfqpoint{2.553481in}{4.220679in}}%
\pgfpathlineto{\pgfqpoint{2.558293in}{4.220812in}}%
\pgfpathlineto{\pgfqpoint{2.562492in}{4.220687in}}%
\pgfpathlineto{\pgfqpoint{2.567360in}{4.220587in}}%
\pgfpathlineto{\pgfqpoint{2.572618in}{4.220738in}}%
\pgfpathlineto{\pgfqpoint{2.577030in}{4.220764in}}%
\pgfpathlineto{\pgfqpoint{2.587853in}{4.220671in}}%
\pgfpathlineto{\pgfqpoint{2.594598in}{4.220743in}}%
\pgfpathlineto{\pgfqpoint{2.605857in}{4.220686in}}%
\pgfpathlineto{\pgfqpoint{2.612862in}{4.220719in}}%
\pgfpathlineto{\pgfqpoint{2.622978in}{4.220683in}}%
\pgfpathlineto{\pgfqpoint{2.631413in}{4.220699in}}%
\pgfpathlineto{\pgfqpoint{2.640871in}{4.220689in}}%
\pgfpathlineto{\pgfqpoint{2.650309in}{4.220684in}}%
\pgfpathlineto{\pgfqpoint{2.660333in}{4.220702in}}%
\pgfpathlineto{\pgfqpoint{2.679916in}{4.220703in}}%
\pgfpathlineto{\pgfqpoint{3.086433in}{4.220690in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{4.220690in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{4.220690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{4.702849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.702849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{3.444929in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.444929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{4.702849in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.702849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138005in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491653in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717027in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872218in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984822in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069343in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134250in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184881in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224796in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256448in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281542in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301037in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.301037in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.301037in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316755in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{1.981353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841402in}{1.981353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305896in}{1.981353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770391in}{1.981353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234886in}{1.981353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699381in}{1.981353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163876in}{1.981353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{2.094948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385382in, y=2.056368in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{2.412374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385382in, y=2.373794in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{2.729800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477205in, y=2.691219in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{3.047226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477205in, y=3.008645in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329827in,y=2.610313in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_c$ (mm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841402in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.138572in}{2.529657in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{2.469376in}}%
\pgfpathlineto{\pgfqpoint{1.139259in}{2.442390in}}%
\pgfpathlineto{\pgfqpoint{1.139594in}{2.429732in}}%
\pgfpathlineto{\pgfqpoint{1.139928in}{2.423728in}}%
\pgfpathlineto{\pgfqpoint{1.140263in}{2.420916in}}%
\pgfpathlineto{\pgfqpoint{1.140551in}{2.419902in}}%
\pgfpathlineto{\pgfqpoint{1.140735in}{2.419735in}}%
\pgfpathlineto{\pgfqpoint{1.140739in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{1.140785in}{2.420016in}}%
\pgfpathlineto{\pgfqpoint{1.140897in}{2.422535in}}%
\pgfpathlineto{\pgfqpoint{1.141083in}{2.432363in}}%
\pgfpathlineto{\pgfqpoint{1.141361in}{2.459377in}}%
\pgfpathlineto{\pgfqpoint{1.141761in}{2.520075in}}%
\pgfpathlineto{\pgfqpoint{1.142365in}{2.646777in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{2.881910in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.492407in}{2.565957in}}%
\pgfpathlineto{\pgfqpoint{1.492862in}{2.507865in}}%
\pgfpathlineto{\pgfqpoint{1.493280in}{2.477792in}}%
\pgfpathlineto{\pgfqpoint{1.493670in}{2.462573in}}%
\pgfpathlineto{\pgfqpoint{1.494023in}{2.455614in}}%
\pgfpathlineto{\pgfqpoint{1.494293in}{2.453442in}}%
\pgfpathlineto{\pgfqpoint{1.494412in}{2.453226in}}%
\pgfpathlineto{\pgfqpoint{1.494440in}{2.453280in}}%
\pgfpathlineto{\pgfqpoint{1.494524in}{2.454030in}}%
\pgfpathlineto{\pgfqpoint{1.494682in}{2.457810in}}%
\pgfpathlineto{\pgfqpoint{1.494923in}{2.469295in}}%
\pgfpathlineto{\pgfqpoint{1.495267in}{2.496376in}}%
\pgfpathlineto{\pgfqpoint{1.495759in}{2.552864in}}%
\pgfpathlineto{\pgfqpoint{1.496568in}{2.672511in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{2.788585in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.717966in}{2.597071in}}%
\pgfpathlineto{\pgfqpoint{1.718505in}{2.547691in}}%
\pgfpathlineto{\pgfqpoint{1.718970in}{2.521661in}}%
\pgfpathlineto{\pgfqpoint{1.719369in}{2.509139in}}%
\pgfpathlineto{\pgfqpoint{1.719685in}{2.504530in}}%
\pgfpathlineto{\pgfqpoint{1.719881in}{2.503769in}}%
\pgfpathlineto{\pgfqpoint{1.719936in}{2.503900in}}%
\pgfpathlineto{\pgfqpoint{1.720048in}{2.504908in}}%
\pgfpathlineto{\pgfqpoint{1.720234in}{2.508744in}}%
\pgfpathlineto{\pgfqpoint{1.720512in}{2.519278in}}%
\pgfpathlineto{\pgfqpoint{1.720902in}{2.542592in}}%
\pgfpathlineto{\pgfqpoint{1.721460in}{2.589397in}}%
\pgfpathlineto{\pgfqpoint{1.722435in}{2.691460in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{2.752452in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.873327in}{2.621699in}}%
\pgfpathlineto{\pgfqpoint{1.873921in}{2.582097in}}%
\pgfpathlineto{\pgfqpoint{1.874404in}{2.561683in}}%
\pgfpathlineto{\pgfqpoint{1.874795in}{2.552406in}}%
\pgfpathlineto{\pgfqpoint{1.875083in}{2.549383in}}%
\pgfpathlineto{\pgfqpoint{1.875222in}{2.549034in}}%
\pgfpathlineto{\pgfqpoint{1.875250in}{2.549057in}}%
\pgfpathlineto{\pgfqpoint{1.875343in}{2.549437in}}%
\pgfpathlineto{\pgfqpoint{1.875501in}{2.551128in}}%
\pgfpathlineto{\pgfqpoint{1.875742in}{2.556174in}}%
\pgfpathlineto{\pgfqpoint{1.876086in}{2.568089in}}%
\pgfpathlineto{\pgfqpoint{1.876560in}{2.592260in}}%
\pgfpathlineto{\pgfqpoint{1.877257in}{2.639262in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{2.739567in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.986089in}{2.640943in}}%
\pgfpathlineto{\pgfqpoint{1.986730in}{2.609461in}}%
\pgfpathlineto{\pgfqpoint{1.987231in}{2.593654in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{2.586821in}}%
\pgfpathlineto{\pgfqpoint{1.987900in}{2.584799in}}%
\pgfpathlineto{\pgfqpoint{1.988016in}{2.584644in}}%
\pgfpathlineto{\pgfqpoint{1.988044in}{2.584671in}}%
\pgfpathlineto{\pgfqpoint{1.988146in}{2.585019in}}%
\pgfpathlineto{\pgfqpoint{1.988323in}{2.586516in}}%
\pgfpathlineto{\pgfqpoint{1.988583in}{2.590716in}}%
\pgfpathlineto{\pgfqpoint{1.988945in}{2.600218in}}%
\pgfpathlineto{\pgfqpoint{1.989447in}{2.619328in}}%
\pgfpathlineto{\pgfqpoint{1.990181in}{2.656017in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{2.734426in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.070769in}{2.656149in}}%
\pgfpathlineto{\pgfqpoint{2.071438in}{2.631552in}}%
\pgfpathlineto{\pgfqpoint{2.071949in}{2.619296in}}%
\pgfpathlineto{\pgfqpoint{2.072339in}{2.614016in}}%
\pgfpathlineto{\pgfqpoint{2.072618in}{2.612417in}}%
\pgfpathlineto{\pgfqpoint{2.072740in}{2.612280in}}%
\pgfpathlineto{\pgfqpoint{2.072768in}{2.612299in}}%
\pgfpathlineto{\pgfqpoint{2.072879in}{2.612578in}}%
\pgfpathlineto{\pgfqpoint{2.073056in}{2.613676in}}%
\pgfpathlineto{\pgfqpoint{2.073325in}{2.616846in}}%
\pgfpathlineto{\pgfqpoint{2.073697in}{2.623967in}}%
\pgfpathlineto{\pgfqpoint{2.074198in}{2.637921in}}%
\pgfpathlineto{\pgfqpoint{2.074913in}{2.664087in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{2.732133in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.135844in}{2.668345in}}%
\pgfpathlineto{\pgfqpoint{2.136532in}{2.649273in}}%
\pgfpathlineto{\pgfqpoint{2.137061in}{2.639562in}}%
\pgfpathlineto{\pgfqpoint{2.137461in}{2.635395in}}%
\pgfpathlineto{\pgfqpoint{2.137740in}{2.634133in}}%
\pgfpathlineto{\pgfqpoint{2.137887in}{2.634009in}}%
\pgfpathlineto{\pgfqpoint{2.137905in}{2.634020in}}%
\pgfpathlineto{\pgfqpoint{2.138026in}{2.634254in}}%
\pgfpathlineto{\pgfqpoint{2.138212in}{2.635138in}}%
\pgfpathlineto{\pgfqpoint{2.138491in}{2.637617in}}%
\pgfpathlineto{\pgfqpoint{2.138871in}{2.643084in}}%
\pgfpathlineto{\pgfqpoint{2.139382in}{2.653680in}}%
\pgfpathlineto{\pgfqpoint{2.140098in}{2.673171in}}%
\pgfpathlineto{\pgfqpoint{2.141584in}{2.720765in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{2.731026in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.186690in}{2.677756in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{2.663146in}}%
\pgfpathlineto{\pgfqpoint{2.187935in}{2.655717in}}%
\pgfpathlineto{\pgfqpoint{2.188344in}{2.652486in}}%
\pgfpathlineto{\pgfqpoint{2.188632in}{2.651493in}}%
\pgfpathlineto{\pgfqpoint{2.188801in}{2.651405in}}%
\pgfpathlineto{\pgfqpoint{2.188931in}{2.651595in}}%
\pgfpathlineto{\pgfqpoint{2.189127in}{2.652299in}}%
\pgfpathlineto{\pgfqpoint{2.189405in}{2.654148in}}%
\pgfpathlineto{\pgfqpoint{2.189786in}{2.658175in}}%
\pgfpathlineto{\pgfqpoint{2.190297in}{2.665957in}}%
\pgfpathlineto{\pgfqpoint{2.191003in}{2.680136in}}%
\pgfpathlineto{\pgfqpoint{2.192276in}{2.710608in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{2.730459in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.226920in}{2.684693in}}%
\pgfpathlineto{\pgfqpoint{2.227626in}{2.674127in}}%
\pgfpathlineto{\pgfqpoint{2.228165in}{2.668744in}}%
\pgfpathlineto{\pgfqpoint{2.228574in}{2.666394in}}%
\pgfpathlineto{\pgfqpoint{2.228862in}{2.665667in}}%
\pgfpathlineto{\pgfqpoint{2.229045in}{2.665605in}}%
\pgfpathlineto{\pgfqpoint{2.229203in}{2.665806in}}%
\pgfpathlineto{\pgfqpoint{2.229426in}{2.666486in}}%
\pgfpathlineto{\pgfqpoint{2.229733in}{2.668154in}}%
\pgfpathlineto{\pgfqpoint{2.230142in}{2.671600in}}%
\pgfpathlineto{\pgfqpoint{2.230690in}{2.678122in}}%
\pgfpathlineto{\pgfqpoint{2.231442in}{2.689730in}}%
\pgfpathlineto{\pgfqpoint{2.232956in}{2.717046in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{2.730157in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.259095in}{2.689622in}}%
\pgfpathlineto{\pgfqpoint{2.259773in}{2.682801in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{2.679364in}}%
\pgfpathlineto{\pgfqpoint{2.260692in}{2.677889in}}%
\pgfpathlineto{\pgfqpoint{2.260971in}{2.677476in}}%
\pgfpathlineto{\pgfqpoint{2.261161in}{2.677485in}}%
\pgfpathlineto{\pgfqpoint{2.261356in}{2.677741in}}%
\pgfpathlineto{\pgfqpoint{2.261616in}{2.678464in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{2.680110in}}%
\pgfpathlineto{\pgfqpoint{2.262434in}{2.683343in}}%
\pgfpathlineto{\pgfqpoint{2.263047in}{2.689171in}}%
\pgfpathlineto{\pgfqpoint{2.263920in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{2.729992in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.281551in}{2.729704in}}%
\pgfpathlineto{\pgfqpoint{2.283074in}{2.713035in}}%
\pgfpathlineto{\pgfqpoint{2.284431in}{2.699021in}}%
\pgfpathlineto{\pgfqpoint{2.285202in}{2.692969in}}%
\pgfpathlineto{\pgfqpoint{2.285787in}{2.689790in}}%
\pgfpathlineto{\pgfqpoint{2.286242in}{2.688289in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{2.687746in}}%
\pgfpathlineto{\pgfqpoint{2.286827in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{2.287041in}{2.687818in}}%
\pgfpathlineto{\pgfqpoint{2.287310in}{2.688280in}}%
\pgfpathlineto{\pgfqpoint{2.287663in}{2.689338in}}%
\pgfpathlineto{\pgfqpoint{2.288118in}{2.691402in}}%
\pgfpathlineto{\pgfqpoint{2.288713in}{2.695120in}}%
\pgfpathlineto{\pgfqpoint{2.289531in}{2.701638in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{2.729899in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.301055in}{2.729710in}}%
\pgfpathlineto{\pgfqpoint{2.301919in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{2.303099in}{2.717405in}}%
\pgfpathlineto{\pgfqpoint{2.305143in}{2.704163in}}%
\pgfpathlineto{\pgfqpoint{2.305933in}{2.700374in}}%
\pgfpathlineto{\pgfqpoint{2.306536in}{2.698355in}}%
\pgfpathlineto{\pgfqpoint{2.307010in}{2.697384in}}%
\pgfpathlineto{\pgfqpoint{2.307382in}{2.697020in}}%
\pgfpathlineto{\pgfqpoint{2.307678in}{2.696982in}}%
\pgfpathlineto{\pgfqpoint{2.307966in}{2.697159in}}%
\pgfpathlineto{\pgfqpoint{2.308310in}{2.697639in}}%
\pgfpathlineto{\pgfqpoint{2.308737in}{2.698621in}}%
\pgfpathlineto{\pgfqpoint{2.309276in}{2.700406in}}%
\pgfpathlineto{\pgfqpoint{2.309982in}{2.703503in}}%
\pgfpathlineto{\pgfqpoint{2.311023in}{2.709081in}}%
\pgfpathlineto{\pgfqpoint{2.313336in}{2.721665in}}%
\pgfpathlineto{\pgfqpoint{2.314237in}{2.725383in}}%
\pgfpathlineto{\pgfqpoint{2.314980in}{2.727662in}}%
\pgfpathlineto{\pgfqpoint{2.315603in}{2.728975in}}%
\pgfpathlineto{\pgfqpoint{2.316123in}{2.729645in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{2.729847in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.317127in}{2.729700in}}%
\pgfpathlineto{\pgfqpoint{2.317526in}{2.729371in}}%
\pgfpathlineto{\pgfqpoint{2.317982in}{2.728718in}}%
\pgfpathlineto{\pgfqpoint{2.318520in}{2.727571in}}%
\pgfpathlineto{\pgfqpoint{2.319161in}{2.725704in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{2.722772in}}%
\pgfpathlineto{\pgfqpoint{2.320982in}{2.718013in}}%
\pgfpathlineto{\pgfqpoint{2.323639in}{2.705501in}}%
\pgfpathlineto{\pgfqpoint{2.324382in}{2.703096in}}%
\pgfpathlineto{\pgfqpoint{2.324968in}{2.701818in}}%
\pgfpathlineto{\pgfqpoint{2.325432in}{2.701233in}}%
\pgfpathlineto{\pgfqpoint{2.325804in}{2.701049in}}%
\pgfpathlineto{\pgfqpoint{2.326138in}{2.701099in}}%
\pgfpathlineto{\pgfqpoint{2.326491in}{2.701372in}}%
\pgfpathlineto{\pgfqpoint{2.326909in}{2.701974in}}%
\pgfpathlineto{\pgfqpoint{2.327429in}{2.703109in}}%
\pgfpathlineto{\pgfqpoint{2.328089in}{2.705074in}}%
\pgfpathlineto{\pgfqpoint{2.328999in}{2.708485in}}%
\pgfpathlineto{\pgfqpoint{2.332130in}{2.720772in}}%
\pgfpathlineto{\pgfqpoint{2.332929in}{2.722879in}}%
\pgfpathlineto{\pgfqpoint{2.333579in}{2.724079in}}%
\pgfpathlineto{\pgfqpoint{2.334127in}{2.724705in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{2.724948in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.724952in}}%
\pgfpathlineto{\pgfqpoint{2.335409in}{2.724746in}}%
\pgfpathlineto{\pgfqpoint{2.335874in}{2.724276in}}%
\pgfpathlineto{\pgfqpoint{2.336413in}{2.723425in}}%
\pgfpathlineto{\pgfqpoint{2.337063in}{2.721993in}}%
\pgfpathlineto{\pgfqpoint{2.337871in}{2.719686in}}%
\pgfpathlineto{\pgfqpoint{2.339005in}{2.715773in}}%
\pgfpathlineto{\pgfqpoint{2.341206in}{2.708092in}}%
\pgfpathlineto{\pgfqpoint{2.342015in}{2.706026in}}%
\pgfpathlineto{\pgfqpoint{2.342646in}{2.704909in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{2.704370in}}%
\pgfpathlineto{\pgfqpoint{2.343585in}{2.704181in}}%
\pgfpathlineto{\pgfqpoint{2.343975in}{2.704220in}}%
\pgfpathlineto{\pgfqpoint{2.344383in}{2.704473in}}%
\pgfpathlineto{\pgfqpoint{2.344857in}{2.705023in}}%
\pgfpathlineto{\pgfqpoint{2.345433in}{2.706027in}}%
\pgfpathlineto{\pgfqpoint{2.346167in}{2.707750in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{2.710786in}}%
\pgfpathlineto{\pgfqpoint{2.349623in}{2.717881in}}%
\pgfpathlineto{\pgfqpoint{2.350496in}{2.719773in}}%
\pgfpathlineto{\pgfqpoint{2.351202in}{2.720857in}}%
\pgfpathlineto{\pgfqpoint{2.351788in}{2.721417in}}%
\pgfpathlineto{\pgfqpoint{2.352289in}{2.721642in}}%
\pgfpathlineto{\pgfqpoint{2.352754in}{2.721638in}}%
\pgfpathlineto{\pgfqpoint{2.353227in}{2.721426in}}%
\pgfpathlineto{\pgfqpoint{2.353748in}{2.720959in}}%
\pgfpathlineto{\pgfqpoint{2.354352in}{2.720132in}}%
\pgfpathlineto{\pgfqpoint{2.355085in}{2.718762in}}%
\pgfpathlineto{\pgfqpoint{2.356042in}{2.716514in}}%
\pgfpathlineto{\pgfqpoint{2.359331in}{2.708393in}}%
\pgfpathlineto{\pgfqpoint{2.360046in}{2.707319in}}%
\pgfpathlineto{\pgfqpoint{2.360632in}{2.706770in}}%
\pgfpathlineto{\pgfqpoint{2.361133in}{2.706555in}}%
\pgfpathlineto{\pgfqpoint{2.361598in}{2.706570in}}%
\pgfpathlineto{\pgfqpoint{2.362071in}{2.706792in}}%
\pgfpathlineto{\pgfqpoint{2.362601in}{2.707275in}}%
\pgfpathlineto{\pgfqpoint{2.363242in}{2.708152in}}%
\pgfpathlineto{\pgfqpoint{2.364059in}{2.709644in}}%
\pgfpathlineto{\pgfqpoint{2.365332in}{2.712448in}}%
\pgfpathlineto{\pgfqpoint{2.367144in}{2.716361in}}%
\pgfpathlineto{\pgfqpoint{2.368063in}{2.717877in}}%
\pgfpathlineto{\pgfqpoint{2.368797in}{2.718728in}}%
\pgfpathlineto{\pgfqpoint{2.369420in}{2.719166in}}%
\pgfpathlineto{\pgfqpoint{2.369977in}{2.719324in}}%
\pgfpathlineto{\pgfqpoint{2.370507in}{2.719268in}}%
\pgfpathlineto{\pgfqpoint{2.371055in}{2.719004in}}%
\pgfpathlineto{\pgfqpoint{2.371668in}{2.718475in}}%
\pgfpathlineto{\pgfqpoint{2.372393in}{2.717565in}}%
\pgfpathlineto{\pgfqpoint{2.373303in}{2.716076in}}%
\pgfpathlineto{\pgfqpoint{2.374873in}{2.713043in}}%
\pgfpathlineto{\pgfqpoint{2.376294in}{2.710474in}}%
\pgfpathlineto{\pgfqpoint{2.377168in}{2.709285in}}%
\pgfpathlineto{\pgfqpoint{2.377864in}{2.708651in}}%
\pgfpathlineto{\pgfqpoint{2.378468in}{2.708359in}}%
\pgfpathlineto{\pgfqpoint{2.379016in}{2.708310in}}%
\pgfpathlineto{\pgfqpoint{2.379564in}{2.708466in}}%
\pgfpathlineto{\pgfqpoint{2.380159in}{2.708852in}}%
\pgfpathlineto{\pgfqpoint{2.380856in}{2.709559in}}%
\pgfpathlineto{\pgfqpoint{2.381738in}{2.710764in}}%
\pgfpathlineto{\pgfqpoint{2.383225in}{2.713197in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{2.715620in}}%
\pgfpathlineto{\pgfqpoint{2.385714in}{2.716710in}}%
\pgfpathlineto{\pgfqpoint{2.386476in}{2.717315in}}%
\pgfpathlineto{\pgfqpoint{2.387145in}{2.717601in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{2.717653in}}%
\pgfpathlineto{\pgfqpoint{2.388390in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.389059in}{2.717118in}}%
\pgfpathlineto{\pgfqpoint{2.389820in}{2.716441in}}%
\pgfpathlineto{\pgfqpoint{2.390777in}{2.715303in}}%
\pgfpathlineto{\pgfqpoint{2.392505in}{2.712861in}}%
\pgfpathlineto{\pgfqpoint{2.393880in}{2.711084in}}%
\pgfpathlineto{\pgfqpoint{2.394781in}{2.710232in}}%
\pgfpathlineto{\pgfqpoint{2.395524in}{2.709791in}}%
\pgfpathlineto{\pgfqpoint{2.396184in}{2.709623in}}%
\pgfpathlineto{\pgfqpoint{2.396825in}{2.709667in}}%
\pgfpathlineto{\pgfqpoint{2.397485in}{2.709917in}}%
\pgfpathlineto{\pgfqpoint{2.398228in}{2.710422in}}%
\pgfpathlineto{\pgfqpoint{2.399147in}{2.711308in}}%
\pgfpathlineto{\pgfqpoint{2.400606in}{2.713040in}}%
\pgfpathlineto{\pgfqpoint{2.402343in}{2.715022in}}%
\pgfpathlineto{\pgfqpoint{2.403319in}{2.715839in}}%
\pgfpathlineto{\pgfqpoint{2.404136in}{2.716275in}}%
\pgfpathlineto{\pgfqpoint{2.404870in}{2.716448in}}%
\pgfpathlineto{\pgfqpoint{2.405585in}{2.716410in}}%
\pgfpathlineto{\pgfqpoint{2.406319in}{2.716168in}}%
\pgfpathlineto{\pgfqpoint{2.407137in}{2.715681in}}%
\pgfpathlineto{\pgfqpoint{2.408140in}{2.714834in}}%
\pgfpathlineto{\pgfqpoint{2.409868in}{2.713057in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{2.711633in}}%
\pgfpathlineto{\pgfqpoint{2.412339in}{2.710985in}}%
\pgfpathlineto{\pgfqpoint{2.413157in}{2.710668in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{2.710585in}}%
\pgfpathlineto{\pgfqpoint{2.414662in}{2.710705in}}%
\pgfpathlineto{\pgfqpoint{2.415470in}{2.711041in}}%
\pgfpathlineto{\pgfqpoint{2.416427in}{2.711667in}}%
\pgfpathlineto{\pgfqpoint{2.417820in}{2.712849in}}%
\pgfpathlineto{\pgfqpoint{2.419938in}{2.714622in}}%
\pgfpathlineto{\pgfqpoint{2.420979in}{2.715226in}}%
\pgfpathlineto{\pgfqpoint{2.421871in}{2.715519in}}%
\pgfpathlineto{\pgfqpoint{2.422707in}{2.715586in}}%
\pgfpathlineto{\pgfqpoint{2.423543in}{2.715450in}}%
\pgfpathlineto{\pgfqpoint{2.424453in}{2.715093in}}%
\pgfpathlineto{\pgfqpoint{2.425540in}{2.714440in}}%
\pgfpathlineto{\pgfqpoint{2.427472in}{2.712989in}}%
\pgfpathlineto{\pgfqpoint{2.428987in}{2.711973in}}%
\pgfpathlineto{\pgfqpoint{2.430027in}{2.711508in}}%
\pgfpathlineto{\pgfqpoint{2.430937in}{2.711316in}}%
\pgfpathlineto{\pgfqpoint{2.431811in}{2.711333in}}%
\pgfpathlineto{\pgfqpoint{2.432721in}{2.711554in}}%
\pgfpathlineto{\pgfqpoint{2.433771in}{2.712025in}}%
\pgfpathlineto{\pgfqpoint{2.435257in}{2.712935in}}%
\pgfpathlineto{\pgfqpoint{2.437552in}{2.714326in}}%
\pgfpathlineto{\pgfqpoint{2.438685in}{2.714769in}}%
\pgfpathlineto{\pgfqpoint{2.439679in}{2.714947in}}%
\pgfpathlineto{\pgfqpoint{2.440645in}{2.714917in}}%
\pgfpathlineto{\pgfqpoint{2.441658in}{2.714682in}}%
\pgfpathlineto{\pgfqpoint{2.442847in}{2.714189in}}%
\pgfpathlineto{\pgfqpoint{2.444854in}{2.713095in}}%
\pgfpathlineto{\pgfqpoint{2.446554in}{2.712269in}}%
\pgfpathlineto{\pgfqpoint{2.447715in}{2.711926in}}%
\pgfpathlineto{\pgfqpoint{2.448755in}{2.711824in}}%
\pgfpathlineto{\pgfqpoint{2.449796in}{2.711926in}}%
\pgfpathlineto{\pgfqpoint{2.450939in}{2.712246in}}%
\pgfpathlineto{\pgfqpoint{2.452462in}{2.712900in}}%
\pgfpathlineto{\pgfqpoint{2.455286in}{2.714133in}}%
\pgfpathlineto{\pgfqpoint{2.456522in}{2.714430in}}%
\pgfpathlineto{\pgfqpoint{2.457655in}{2.714498in}}%
\pgfpathlineto{\pgfqpoint{2.458807in}{2.714364in}}%
\pgfpathlineto{\pgfqpoint{2.460117in}{2.714000in}}%
\pgfpathlineto{\pgfqpoint{2.462235in}{2.713164in}}%
\pgfpathlineto{\pgfqpoint{2.464158in}{2.712492in}}%
\pgfpathlineto{\pgfqpoint{2.465459in}{2.712248in}}%
\pgfpathlineto{\pgfqpoint{2.466666in}{2.712225in}}%
\pgfpathlineto{\pgfqpoint{2.467930in}{2.712408in}}%
\pgfpathlineto{\pgfqpoint{2.469481in}{2.712848in}}%
\pgfpathlineto{\pgfqpoint{2.473290in}{2.714015in}}%
\pgfpathlineto{\pgfqpoint{2.474646in}{2.714164in}}%
\pgfpathlineto{\pgfqpoint{2.475966in}{2.714105in}}%
\pgfpathlineto{\pgfqpoint{2.477443in}{2.713831in}}%
\pgfpathlineto{\pgfqpoint{2.479877in}{2.713132in}}%
\pgfpathlineto{\pgfqpoint{2.481911in}{2.712643in}}%
\pgfpathlineto{\pgfqpoint{2.483379in}{2.712496in}}%
\pgfpathlineto{\pgfqpoint{2.484800in}{2.712559in}}%
\pgfpathlineto{\pgfqpoint{2.486426in}{2.712841in}}%
\pgfpathlineto{\pgfqpoint{2.491591in}{2.713899in}}%
\pgfpathlineto{\pgfqpoint{2.493124in}{2.713900in}}%
\pgfpathlineto{\pgfqpoint{2.494796in}{2.713694in}}%
\pgfpathlineto{\pgfqpoint{2.497797in}{2.713069in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{2.712755in}}%
\pgfpathlineto{\pgfqpoint{2.501531in}{2.712707in}}%
\pgfpathlineto{\pgfqpoint{2.503278in}{2.712864in}}%
\pgfpathlineto{\pgfqpoint{2.506056in}{2.713353in}}%
\pgfpathlineto{\pgfqpoint{2.508480in}{2.713692in}}%
\pgfpathlineto{\pgfqpoint{2.510292in}{2.713740in}}%
\pgfpathlineto{\pgfqpoint{2.512205in}{2.713583in}}%
\pgfpathlineto{\pgfqpoint{2.518764in}{2.712854in}}%
\pgfpathlineto{\pgfqpoint{2.520789in}{2.712978in}}%
\pgfpathlineto{\pgfqpoint{2.527813in}{2.713611in}}%
\pgfpathlineto{\pgfqpoint{2.530107in}{2.713453in}}%
\pgfpathlineto{\pgfqpoint{2.535802in}{2.712964in}}%
\pgfpathlineto{\pgfqpoint{2.538134in}{2.713048in}}%
\pgfpathlineto{\pgfqpoint{2.545705in}{2.713507in}}%
\pgfpathlineto{\pgfqpoint{2.548678in}{2.713311in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{2.713049in}}%
\pgfpathlineto{\pgfqpoint{2.555599in}{2.713108in}}%
\pgfpathlineto{\pgfqpoint{2.563449in}{2.713434in}}%
\pgfpathlineto{\pgfqpoint{2.567564in}{2.713210in}}%
\pgfpathlineto{\pgfqpoint{2.571141in}{2.713105in}}%
\pgfpathlineto{\pgfqpoint{2.574606in}{2.713225in}}%
\pgfpathlineto{\pgfqpoint{2.579836in}{2.713403in}}%
\pgfpathlineto{\pgfqpoint{2.583645in}{2.713286in}}%
\pgfpathlineto{\pgfqpoint{2.588791in}{2.713150in}}%
\pgfpathlineto{\pgfqpoint{2.593223in}{2.713282in}}%
\pgfpathlineto{\pgfqpoint{2.597923in}{2.713362in}}%
\pgfpathlineto{\pgfqpoint{2.611728in}{2.713305in}}%
\pgfpathlineto{\pgfqpoint{2.616605in}{2.713320in}}%
\pgfpathlineto{\pgfqpoint{2.626573in}{2.713243in}}%
\pgfpathlineto{\pgfqpoint{2.634414in}{2.713300in}}%
\pgfpathlineto{\pgfqpoint{2.644410in}{2.713255in}}%
\pgfpathlineto{\pgfqpoint{2.652706in}{2.713282in}}%
\pgfpathlineto{\pgfqpoint{2.662228in}{2.713262in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.713266in}}%
\pgfpathlineto{\pgfqpoint{2.680984in}{2.713274in}}%
\pgfpathlineto{\pgfqpoint{2.691361in}{2.713251in}}%
\pgfpathlineto{\pgfqpoint{2.714679in}{2.713265in}}%
\pgfpathlineto{\pgfqpoint{2.738879in}{2.713272in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{2.713270in}}%
\pgfpathlineto{\pgfqpoint{3.008388in}{2.713267in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{2.713267in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{2.713267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{1.981353in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841402in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.139101in}{2.302469in}}%
\pgfpathlineto{\pgfqpoint{1.139715in}{2.135488in}}%
\pgfpathlineto{\pgfqpoint{1.140170in}{2.058518in}}%
\pgfpathlineto{\pgfqpoint{1.140504in}{2.029909in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{2.024265in}}%
\pgfpathlineto{\pgfqpoint{1.140735in}{2.024237in}}%
\pgfpathlineto{\pgfqpoint{1.140767in}{2.024352in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.025673in}}%
\pgfpathlineto{\pgfqpoint{1.141008in}{2.032110in}}%
\pgfpathlineto{\pgfqpoint{1.141250in}{2.051400in}}%
\pgfpathlineto{\pgfqpoint{1.141603in}{2.097835in}}%
\pgfpathlineto{\pgfqpoint{1.142114in}{2.194775in}}%
\pgfpathlineto{\pgfqpoint{1.142979in}{2.403322in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{2.499980in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.492816in}{2.463737in}}%
\pgfpathlineto{\pgfqpoint{1.493419in}{2.367776in}}%
\pgfpathlineto{\pgfqpoint{1.493875in}{2.323423in}}%
\pgfpathlineto{\pgfqpoint{1.494200in}{2.307798in}}%
\pgfpathlineto{\pgfqpoint{1.494404in}{2.304940in}}%
\pgfpathlineto{\pgfqpoint{1.494422in}{2.304944in}}%
\pgfpathlineto{\pgfqpoint{1.494440in}{2.304990in}}%
\pgfpathlineto{\pgfqpoint{1.494524in}{2.305741in}}%
\pgfpathlineto{\pgfqpoint{1.494682in}{2.309521in}}%
\pgfpathlineto{\pgfqpoint{1.494923in}{2.321005in}}%
\pgfpathlineto{\pgfqpoint{1.495267in}{2.348087in}}%
\pgfpathlineto{\pgfqpoint{1.495759in}{2.404575in}}%
\pgfpathlineto{\pgfqpoint{1.496568in}{2.524221in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{2.640982in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.718273in}{2.548921in}}%
\pgfpathlineto{\pgfqpoint{1.718886in}{2.486943in}}%
\pgfpathlineto{\pgfqpoint{1.719341in}{2.458684in}}%
\pgfpathlineto{\pgfqpoint{1.719666in}{2.448700in}}%
\pgfpathlineto{\pgfqpoint{1.719871in}{2.446856in}}%
\pgfpathlineto{\pgfqpoint{1.719908in}{2.446887in}}%
\pgfpathlineto{\pgfqpoint{1.719918in}{2.446912in}}%
\pgfpathlineto{\pgfqpoint{1.720011in}{2.447546in}}%
\pgfpathlineto{\pgfqpoint{1.720178in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{1.720429in}{2.458626in}}%
\pgfpathlineto{\pgfqpoint{1.720791in}{2.478090in}}%
\pgfpathlineto{\pgfqpoint{1.721293in}{2.517098in}}%
\pgfpathlineto{\pgfqpoint{1.722092in}{2.597150in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{2.695575in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.873550in}{2.597864in}}%
\pgfpathlineto{\pgfqpoint{1.874181in}{2.553752in}}%
\pgfpathlineto{\pgfqpoint{1.874646in}{2.533512in}}%
\pgfpathlineto{\pgfqpoint{1.874980in}{2.526075in}}%
\pgfpathlineto{\pgfqpoint{1.875194in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{1.875241in}{2.524517in}}%
\pgfpathlineto{\pgfqpoint{1.875269in}{2.524569in}}%
\pgfpathlineto{\pgfqpoint{1.875371in}{2.525112in}}%
\pgfpathlineto{\pgfqpoint{1.875547in}{2.527344in}}%
\pgfpathlineto{\pgfqpoint{1.875817in}{2.533770in}}%
\pgfpathlineto{\pgfqpoint{1.876188in}{2.548078in}}%
\pgfpathlineto{\pgfqpoint{1.876708in}{2.576822in}}%
\pgfpathlineto{\pgfqpoint{1.877507in}{2.633639in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{2.715043in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{1.986256in}{2.628246in}}%
\pgfpathlineto{\pgfqpoint{1.986906in}{2.595517in}}%
\pgfpathlineto{\pgfqpoint{1.987389in}{2.580132in}}%
\pgfpathlineto{\pgfqpoint{1.987742in}{2.574308in}}%
\pgfpathlineto{\pgfqpoint{1.987965in}{2.573053in}}%
\pgfpathlineto{\pgfqpoint{1.988025in}{2.573035in}}%
\pgfpathlineto{\pgfqpoint{1.988062in}{2.573091in}}%
\pgfpathlineto{\pgfqpoint{1.988183in}{2.573625in}}%
\pgfpathlineto{\pgfqpoint{1.988378in}{2.575605in}}%
\pgfpathlineto{\pgfqpoint{1.988666in}{2.580932in}}%
\pgfpathlineto{\pgfqpoint{1.989056in}{2.592302in}}%
\pgfpathlineto{\pgfqpoint{1.989595in}{2.614457in}}%
\pgfpathlineto{\pgfqpoint{1.990422in}{2.657830in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{2.722811in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.070890in}{2.649378in}}%
\pgfpathlineto{\pgfqpoint{2.071559in}{2.624409in}}%
\pgfpathlineto{\pgfqpoint{2.072051in}{2.612507in}}%
\pgfpathlineto{\pgfqpoint{2.072423in}{2.607656in}}%
\pgfpathlineto{\pgfqpoint{2.072664in}{2.606472in}}%
\pgfpathlineto{\pgfqpoint{2.072749in}{2.606425in}}%
\pgfpathlineto{\pgfqpoint{2.072786in}{2.606464in}}%
\pgfpathlineto{\pgfqpoint{2.072907in}{2.606839in}}%
\pgfpathlineto{\pgfqpoint{2.073102in}{2.608236in}}%
\pgfpathlineto{\pgfqpoint{2.073390in}{2.612011in}}%
\pgfpathlineto{\pgfqpoint{2.073780in}{2.620112in}}%
\pgfpathlineto{\pgfqpoint{2.074310in}{2.635728in}}%
\pgfpathlineto{\pgfqpoint{2.075090in}{2.665425in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{2.726274in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{2.664181in}}%
\pgfpathlineto{\pgfqpoint{2.136634in}{2.645084in}}%
\pgfpathlineto{\pgfqpoint{2.137145in}{2.635807in}}%
\pgfpathlineto{\pgfqpoint{2.137526in}{2.631998in}}%
\pgfpathlineto{\pgfqpoint{2.137786in}{2.630980in}}%
\pgfpathlineto{\pgfqpoint{2.137905in}{2.630942in}}%
\pgfpathlineto{\pgfqpoint{2.137924in}{2.630960in}}%
\pgfpathlineto{\pgfqpoint{2.138054in}{2.631268in}}%
\pgfpathlineto{\pgfqpoint{2.138258in}{2.632379in}}%
\pgfpathlineto{\pgfqpoint{2.138556in}{2.635308in}}%
\pgfpathlineto{\pgfqpoint{2.138955in}{2.641501in}}%
\pgfpathlineto{\pgfqpoint{2.139494in}{2.653332in}}%
\pgfpathlineto{\pgfqpoint{2.140265in}{2.675181in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{2.727947in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.186774in}{2.675242in}}%
\pgfpathlineto{\pgfqpoint{2.187480in}{2.660696in}}%
\pgfpathlineto{\pgfqpoint{2.188000in}{2.653632in}}%
\pgfpathlineto{\pgfqpoint{2.188390in}{2.650653in}}%
\pgfpathlineto{\pgfqpoint{2.188659in}{2.649801in}}%
\pgfpathlineto{\pgfqpoint{2.188811in}{2.649755in}}%
\pgfpathlineto{\pgfqpoint{2.188950in}{2.649985in}}%
\pgfpathlineto{\pgfqpoint{2.189154in}{2.650784in}}%
\pgfpathlineto{\pgfqpoint{2.189452in}{2.652894in}}%
\pgfpathlineto{\pgfqpoint{2.189851in}{2.657368in}}%
\pgfpathlineto{\pgfqpoint{2.190381in}{2.665799in}}%
\pgfpathlineto{\pgfqpoint{2.191124in}{2.681192in}}%
\pgfpathlineto{\pgfqpoint{2.192703in}{2.719372in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.226985in}{2.683243in}}%
\pgfpathlineto{\pgfqpoint{2.227682in}{2.672851in}}%
\pgfpathlineto{\pgfqpoint{2.228212in}{2.667616in}}%
\pgfpathlineto{\pgfqpoint{2.228611in}{2.665387in}}%
\pgfpathlineto{\pgfqpoint{2.228890in}{2.664741in}}%
\pgfpathlineto{\pgfqpoint{2.229055in}{2.664712in}}%
\pgfpathlineto{\pgfqpoint{2.229213in}{2.664927in}}%
\pgfpathlineto{\pgfqpoint{2.229436in}{2.665627in}}%
\pgfpathlineto{\pgfqpoint{2.229751in}{2.667383in}}%
\pgfpathlineto{\pgfqpoint{2.230169in}{2.670985in}}%
\pgfpathlineto{\pgfqpoint{2.230727in}{2.677734in}}%
\pgfpathlineto{\pgfqpoint{2.231498in}{2.689779in}}%
\pgfpathlineto{\pgfqpoint{2.233254in}{2.721485in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.259150in}{2.688744in}}%
\pgfpathlineto{\pgfqpoint{2.259819in}{2.682070in}}%
\pgfpathlineto{\pgfqpoint{2.260330in}{2.678748in}}%
\pgfpathlineto{\pgfqpoint{2.260720in}{2.677353in}}%
\pgfpathlineto{\pgfqpoint{2.260990in}{2.676984in}}%
\pgfpathlineto{\pgfqpoint{2.261170in}{2.677009in}}%
\pgfpathlineto{\pgfqpoint{2.261366in}{2.677277in}}%
\pgfpathlineto{\pgfqpoint{2.261635in}{2.678049in}}%
\pgfpathlineto{\pgfqpoint{2.261997in}{2.679789in}}%
\pgfpathlineto{\pgfqpoint{2.262471in}{2.683167in}}%
\pgfpathlineto{\pgfqpoint{2.263093in}{2.689190in}}%
\pgfpathlineto{\pgfqpoint{2.263995in}{2.700087in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.281551in}{2.729704in}}%
\pgfpathlineto{\pgfqpoint{2.283056in}{2.713228in}}%
\pgfpathlineto{\pgfqpoint{2.284449in}{2.698755in}}%
\pgfpathlineto{\pgfqpoint{2.285220in}{2.692679in}}%
\pgfpathlineto{\pgfqpoint{2.285806in}{2.689497in}}%
\pgfpathlineto{\pgfqpoint{2.286252in}{2.688028in}}%
\pgfpathlineto{\pgfqpoint{2.286586in}{2.687497in}}%
\pgfpathlineto{\pgfqpoint{2.286827in}{2.687422in}}%
\pgfpathlineto{\pgfqpoint{2.287041in}{2.687568in}}%
\pgfpathlineto{\pgfqpoint{2.287310in}{2.688030in}}%
\pgfpathlineto{\pgfqpoint{2.287663in}{2.689088in}}%
\pgfpathlineto{\pgfqpoint{2.288118in}{2.691152in}}%
\pgfpathlineto{\pgfqpoint{2.288713in}{2.694870in}}%
\pgfpathlineto{\pgfqpoint{2.289531in}{2.701387in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.301055in}{2.729710in}}%
\pgfpathlineto{\pgfqpoint{2.301919in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{2.303099in}{2.717399in}}%
\pgfpathlineto{\pgfqpoint{2.305161in}{2.704005in}}%
\pgfpathlineto{\pgfqpoint{2.305951in}{2.700214in}}%
\pgfpathlineto{\pgfqpoint{2.306555in}{2.698203in}}%
\pgfpathlineto{\pgfqpoint{2.307029in}{2.697244in}}%
\pgfpathlineto{\pgfqpoint{2.307391in}{2.696898in}}%
\pgfpathlineto{\pgfqpoint{2.307688in}{2.696866in}}%
\pgfpathlineto{\pgfqpoint{2.307976in}{2.697050in}}%
\pgfpathlineto{\pgfqpoint{2.308319in}{2.697538in}}%
\pgfpathlineto{\pgfqpoint{2.308747in}{2.698529in}}%
\pgfpathlineto{\pgfqpoint{2.309295in}{2.700360in}}%
\pgfpathlineto{\pgfqpoint{2.310010in}{2.703522in}}%
\pgfpathlineto{\pgfqpoint{2.311078in}{2.709281in}}%
\pgfpathlineto{\pgfqpoint{2.313299in}{2.721374in}}%
\pgfpathlineto{\pgfqpoint{2.314209in}{2.725165in}}%
\pgfpathlineto{\pgfqpoint{2.314952in}{2.727472in}}%
\pgfpathlineto{\pgfqpoint{2.315575in}{2.728810in}}%
\pgfpathlineto{\pgfqpoint{2.316095in}{2.729501in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{2.729800in}}%
\pgfpathlineto{\pgfqpoint{2.317127in}{2.729700in}}%
\pgfpathlineto{\pgfqpoint{2.317526in}{2.729371in}}%
\pgfpathlineto{\pgfqpoint{2.317982in}{2.728718in}}%
\pgfpathlineto{\pgfqpoint{2.318520in}{2.727571in}}%
\pgfpathlineto{\pgfqpoint{2.319161in}{2.725704in}}%
\pgfpathlineto{\pgfqpoint{2.319942in}{2.722771in}}%
\pgfpathlineto{\pgfqpoint{2.320982in}{2.718007in}}%
\pgfpathlineto{\pgfqpoint{2.323658in}{2.705383in}}%
\pgfpathlineto{\pgfqpoint{2.324401in}{2.702983in}}%
\pgfpathlineto{\pgfqpoint{2.324977in}{2.701729in}}%
\pgfpathlineto{\pgfqpoint{2.325441in}{2.701147in}}%
\pgfpathlineto{\pgfqpoint{2.325813in}{2.700968in}}%
\pgfpathlineto{\pgfqpoint{2.326147in}{2.701025in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{2.701304in}}%
\pgfpathlineto{\pgfqpoint{2.326918in}{2.701912in}}%
\pgfpathlineto{\pgfqpoint{2.327439in}{2.703054in}}%
\pgfpathlineto{\pgfqpoint{2.328098in}{2.705026in}}%
\pgfpathlineto{\pgfqpoint{2.329009in}{2.708444in}}%
\pgfpathlineto{\pgfqpoint{2.332121in}{2.720664in}}%
\pgfpathlineto{\pgfqpoint{2.332920in}{2.722779in}}%
\pgfpathlineto{\pgfqpoint{2.333579in}{2.724000in}}%
\pgfpathlineto{\pgfqpoint{2.334127in}{2.724626in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{2.724869in}}%
\pgfpathlineto{\pgfqpoint{2.334991in}{2.724872in}}%
\pgfpathlineto{\pgfqpoint{2.335409in}{2.724667in}}%
\pgfpathlineto{\pgfqpoint{2.335874in}{2.724197in}}%
\pgfpathlineto{\pgfqpoint{2.336413in}{2.723345in}}%
\pgfpathlineto{\pgfqpoint{2.337063in}{2.721912in}}%
\pgfpathlineto{\pgfqpoint{2.337871in}{2.719604in}}%
\pgfpathlineto{\pgfqpoint{2.339005in}{2.715685in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.707952in}}%
\pgfpathlineto{\pgfqpoint{2.342024in}{2.705883in}}%
\pgfpathlineto{\pgfqpoint{2.342656in}{2.704766in}}%
\pgfpathlineto{\pgfqpoint{2.343166in}{2.704230in}}%
\pgfpathlineto{\pgfqpoint{2.343594in}{2.704046in}}%
\pgfpathlineto{\pgfqpoint{2.343984in}{2.704089in}}%
\pgfpathlineto{\pgfqpoint{2.344393in}{2.704346in}}%
\pgfpathlineto{\pgfqpoint{2.344867in}{2.704901in}}%
\pgfpathlineto{\pgfqpoint{2.345443in}{2.705912in}}%
\pgfpathlineto{\pgfqpoint{2.346176in}{2.707640in}}%
\pgfpathlineto{\pgfqpoint{2.347235in}{2.710708in}}%
\pgfpathlineto{\pgfqpoint{2.349614in}{2.717723in}}%
\pgfpathlineto{\pgfqpoint{2.350487in}{2.719621in}}%
\pgfpathlineto{\pgfqpoint{2.351193in}{2.720711in}}%
\pgfpathlineto{\pgfqpoint{2.351778in}{2.721276in}}%
\pgfpathlineto{\pgfqpoint{2.352289in}{2.721507in}}%
\pgfpathlineto{\pgfqpoint{2.352754in}{2.721503in}}%
\pgfpathlineto{\pgfqpoint{2.353227in}{2.721291in}}%
\pgfpathlineto{\pgfqpoint{2.353748in}{2.720824in}}%
\pgfpathlineto{\pgfqpoint{2.354352in}{2.719996in}}%
\pgfpathlineto{\pgfqpoint{2.355085in}{2.718625in}}%
\pgfpathlineto{\pgfqpoint{2.356042in}{2.716373in}}%
\pgfpathlineto{\pgfqpoint{2.359349in}{2.708195in}}%
\pgfpathlineto{\pgfqpoint{2.360065in}{2.707126in}}%
\pgfpathlineto{\pgfqpoint{2.360650in}{2.706585in}}%
\pgfpathlineto{\pgfqpoint{2.361152in}{2.706378in}}%
\pgfpathlineto{\pgfqpoint{2.361616in}{2.706400in}}%
\pgfpathlineto{\pgfqpoint{2.362090in}{2.706631in}}%
\pgfpathlineto{\pgfqpoint{2.362629in}{2.707132in}}%
\pgfpathlineto{\pgfqpoint{2.363270in}{2.708022in}}%
\pgfpathlineto{\pgfqpoint{2.364097in}{2.709545in}}%
\pgfpathlineto{\pgfqpoint{2.365416in}{2.712466in}}%
\pgfpathlineto{\pgfqpoint{2.367134in}{2.716169in}}%
\pgfpathlineto{\pgfqpoint{2.368054in}{2.717689in}}%
\pgfpathlineto{\pgfqpoint{2.368788in}{2.718545in}}%
\pgfpathlineto{\pgfqpoint{2.369410in}{2.718987in}}%
\pgfpathlineto{\pgfqpoint{2.369968in}{2.719149in}}%
\pgfpathlineto{\pgfqpoint{2.370497in}{2.719096in}}%
\pgfpathlineto{\pgfqpoint{2.371045in}{2.718836in}}%
\pgfpathlineto{\pgfqpoint{2.371659in}{2.718309in}}%
\pgfpathlineto{\pgfqpoint{2.372374in}{2.717415in}}%
\pgfpathlineto{\pgfqpoint{2.373284in}{2.715930in}}%
\pgfpathlineto{\pgfqpoint{2.374817in}{2.712966in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{2.710294in}}%
\pgfpathlineto{\pgfqpoint{2.377158in}{2.709096in}}%
\pgfpathlineto{\pgfqpoint{2.377855in}{2.708456in}}%
\pgfpathlineto{\pgfqpoint{2.378459in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{2.379007in}{2.708106in}}%
\pgfpathlineto{\pgfqpoint{2.379555in}{2.708258in}}%
\pgfpathlineto{\pgfqpoint{2.380150in}{2.708640in}}%
\pgfpathlineto{\pgfqpoint{2.380846in}{2.709344in}}%
\pgfpathlineto{\pgfqpoint{2.381729in}{2.710546in}}%
\pgfpathlineto{\pgfqpoint{2.383206in}{2.712962in}}%
\pgfpathlineto{\pgfqpoint{2.384785in}{2.715416in}}%
\pgfpathlineto{\pgfqpoint{2.385714in}{2.716506in}}%
\pgfpathlineto{\pgfqpoint{2.386476in}{2.717111in}}%
\pgfpathlineto{\pgfqpoint{2.387145in}{2.717397in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{2.717449in}}%
\pgfpathlineto{\pgfqpoint{2.388390in}{2.717295in}}%
\pgfpathlineto{\pgfqpoint{2.389059in}{2.716913in}}%
\pgfpathlineto{\pgfqpoint{2.389820in}{2.716235in}}%
\pgfpathlineto{\pgfqpoint{2.390777in}{2.715095in}}%
\pgfpathlineto{\pgfqpoint{2.392496in}{2.712660in}}%
\pgfpathlineto{\pgfqpoint{2.393880in}{2.710865in}}%
\pgfpathlineto{\pgfqpoint{2.394781in}{2.710009in}}%
\pgfpathlineto{\pgfqpoint{2.395524in}{2.709566in}}%
\pgfpathlineto{\pgfqpoint{2.396184in}{2.709398in}}%
\pgfpathlineto{\pgfqpoint{2.396816in}{2.709440in}}%
\pgfpathlineto{\pgfqpoint{2.397475in}{2.709687in}}%
\pgfpathlineto{\pgfqpoint{2.398218in}{2.710190in}}%
\pgfpathlineto{\pgfqpoint{2.399129in}{2.711063in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{2.712758in}}%
\pgfpathlineto{\pgfqpoint{2.402334in}{2.714788in}}%
\pgfpathlineto{\pgfqpoint{2.403319in}{2.715614in}}%
\pgfpathlineto{\pgfqpoint{2.404136in}{2.716050in}}%
\pgfpathlineto{\pgfqpoint{2.404870in}{2.716223in}}%
\pgfpathlineto{\pgfqpoint{2.405585in}{2.716185in}}%
\pgfpathlineto{\pgfqpoint{2.406319in}{2.715943in}}%
\pgfpathlineto{\pgfqpoint{2.407137in}{2.715454in}}%
\pgfpathlineto{\pgfqpoint{2.408140in}{2.714606in}}%
\pgfpathlineto{\pgfqpoint{2.409859in}{2.712834in}}%
\pgfpathlineto{\pgfqpoint{2.411364in}{2.711403in}}%
\pgfpathlineto{\pgfqpoint{2.412330in}{2.710750in}}%
\pgfpathlineto{\pgfqpoint{2.413147in}{2.710430in}}%
\pgfpathlineto{\pgfqpoint{2.413900in}{2.710344in}}%
\pgfpathlineto{\pgfqpoint{2.414652in}{2.710461in}}%
\pgfpathlineto{\pgfqpoint{2.415460in}{2.710795in}}%
\pgfpathlineto{\pgfqpoint{2.416417in}{2.711419in}}%
\pgfpathlineto{\pgfqpoint{2.417802in}{2.712591in}}%
\pgfpathlineto{\pgfqpoint{2.419938in}{2.714381in}}%
\pgfpathlineto{\pgfqpoint{2.420979in}{2.714985in}}%
\pgfpathlineto{\pgfqpoint{2.421871in}{2.715279in}}%
\pgfpathlineto{\pgfqpoint{2.422707in}{2.715345in}}%
\pgfpathlineto{\pgfqpoint{2.423543in}{2.715209in}}%
\pgfpathlineto{\pgfqpoint{2.424453in}{2.714852in}}%
\pgfpathlineto{\pgfqpoint{2.425540in}{2.714196in}}%
\pgfpathlineto{\pgfqpoint{2.427463in}{2.712749in}}%
\pgfpathlineto{\pgfqpoint{2.428987in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{2.430027in}{2.711257in}}%
\pgfpathlineto{\pgfqpoint{2.430937in}{2.711063in}}%
\pgfpathlineto{\pgfqpoint{2.431811in}{2.711081in}}%
\pgfpathlineto{\pgfqpoint{2.432721in}{2.711302in}}%
\pgfpathlineto{\pgfqpoint{2.433771in}{2.711772in}}%
\pgfpathlineto{\pgfqpoint{2.435257in}{2.712683in}}%
\pgfpathlineto{\pgfqpoint{2.437552in}{2.714074in}}%
\pgfpathlineto{\pgfqpoint{2.438685in}{2.714516in}}%
\pgfpathlineto{\pgfqpoint{2.439679in}{2.714695in}}%
\pgfpathlineto{\pgfqpoint{2.440645in}{2.714664in}}%
\pgfpathlineto{\pgfqpoint{2.441658in}{2.714429in}}%
\pgfpathlineto{\pgfqpoint{2.442847in}{2.713935in}}%
\pgfpathlineto{\pgfqpoint{2.444854in}{2.712838in}}%
\pgfpathlineto{\pgfqpoint{2.446554in}{2.712010in}}%
\pgfpathlineto{\pgfqpoint{2.447706in}{2.711667in}}%
\pgfpathlineto{\pgfqpoint{2.448746in}{2.711564in}}%
\pgfpathlineto{\pgfqpoint{2.449787in}{2.711664in}}%
\pgfpathlineto{\pgfqpoint{2.450929in}{2.711982in}}%
\pgfpathlineto{\pgfqpoint{2.452453in}{2.712635in}}%
\pgfpathlineto{\pgfqpoint{2.455296in}{2.713876in}}%
\pgfpathlineto{\pgfqpoint{2.456531in}{2.714171in}}%
\pgfpathlineto{\pgfqpoint{2.457665in}{2.714237in}}%
\pgfpathlineto{\pgfqpoint{2.458816in}{2.714101in}}%
\pgfpathlineto{\pgfqpoint{2.460126in}{2.713735in}}%
\pgfpathlineto{\pgfqpoint{2.462254in}{2.712892in}}%
\pgfpathlineto{\pgfqpoint{2.464167in}{2.712223in}}%
\pgfpathlineto{\pgfqpoint{2.465468in}{2.711980in}}%
\pgfpathlineto{\pgfqpoint{2.466676in}{2.711959in}}%
\pgfpathlineto{\pgfqpoint{2.467939in}{2.712143in}}%
\pgfpathlineto{\pgfqpoint{2.469491in}{2.712584in}}%
\pgfpathlineto{\pgfqpoint{2.473281in}{2.713747in}}%
\pgfpathlineto{\pgfqpoint{2.474637in}{2.713896in}}%
\pgfpathlineto{\pgfqpoint{2.475956in}{2.713839in}}%
\pgfpathlineto{\pgfqpoint{2.477424in}{2.713568in}}%
\pgfpathlineto{\pgfqpoint{2.479812in}{2.712882in}}%
\pgfpathlineto{\pgfqpoint{2.481874in}{2.712378in}}%
\pgfpathlineto{\pgfqpoint{2.483342in}{2.712226in}}%
\pgfpathlineto{\pgfqpoint{2.484763in}{2.712283in}}%
\pgfpathlineto{\pgfqpoint{2.486380in}{2.712559in}}%
\pgfpathlineto{\pgfqpoint{2.491666in}{2.713633in}}%
\pgfpathlineto{\pgfqpoint{2.493198in}{2.713624in}}%
\pgfpathlineto{\pgfqpoint{2.494889in}{2.713406in}}%
\pgfpathlineto{\pgfqpoint{2.500900in}{2.712427in}}%
\pgfpathlineto{\pgfqpoint{2.502572in}{2.712503in}}%
\pgfpathlineto{\pgfqpoint{2.504644in}{2.712815in}}%
\pgfpathlineto{\pgfqpoint{2.508480in}{2.713418in}}%
\pgfpathlineto{\pgfqpoint{2.510292in}{2.713465in}}%
\pgfpathlineto{\pgfqpoint{2.512205in}{2.713308in}}%
\pgfpathlineto{\pgfqpoint{2.518764in}{2.712577in}}%
\pgfpathlineto{\pgfqpoint{2.520789in}{2.712701in}}%
\pgfpathlineto{\pgfqpoint{2.527803in}{2.713334in}}%
\pgfpathlineto{\pgfqpoint{2.530089in}{2.713178in}}%
\pgfpathlineto{\pgfqpoint{2.535820in}{2.712685in}}%
\pgfpathlineto{\pgfqpoint{2.538152in}{2.712771in}}%
\pgfpathlineto{\pgfqpoint{2.545677in}{2.713229in}}%
\pgfpathlineto{\pgfqpoint{2.548631in}{2.713035in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{2.712769in}}%
\pgfpathlineto{\pgfqpoint{2.555599in}{2.712828in}}%
\pgfpathlineto{\pgfqpoint{2.563449in}{2.713154in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{2.712930in}}%
\pgfpathlineto{\pgfqpoint{2.571131in}{2.712824in}}%
\pgfpathlineto{\pgfqpoint{2.574587in}{2.712943in}}%
\pgfpathlineto{\pgfqpoint{2.579845in}{2.713122in}}%
\pgfpathlineto{\pgfqpoint{2.583654in}{2.713005in}}%
\pgfpathlineto{\pgfqpoint{2.588782in}{2.712868in}}%
\pgfpathlineto{\pgfqpoint{2.593195in}{2.712999in}}%
\pgfpathlineto{\pgfqpoint{2.597914in}{2.713080in}}%
\pgfpathlineto{\pgfqpoint{2.604631in}{2.712905in}}%
\pgfpathlineto{\pgfqpoint{2.609034in}{2.712949in}}%
\pgfpathlineto{\pgfqpoint{2.616197in}{2.713044in}}%
\pgfpathlineto{\pgfqpoint{2.627363in}{2.712976in}}%
\pgfpathlineto{\pgfqpoint{2.634200in}{2.713021in}}%
\pgfpathlineto{\pgfqpoint{2.644707in}{2.712977in}}%
\pgfpathlineto{\pgfqpoint{2.652650in}{2.712999in}}%
\pgfpathlineto{\pgfqpoint{2.662256in}{2.712979in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{2.712982in}}%
\pgfpathlineto{\pgfqpoint{2.680975in}{2.712991in}}%
\pgfpathlineto{\pgfqpoint{2.691343in}{2.712968in}}%
\pgfpathlineto{\pgfqpoint{2.714549in}{2.712981in}}%
\pgfpathlineto{\pgfqpoint{2.738879in}{2.712989in}}%
\pgfpathlineto{\pgfqpoint{2.787800in}{2.712986in}}%
\pgfpathlineto{\pgfqpoint{2.994314in}{2.712983in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{2.712983in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{2.712983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{3.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{1.981353in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.981353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{3.239273in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.239273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106369in}{3.024044in}}%
\pgfpathlineto{\pgfqpoint{3.215211in}{3.024044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{3.024044in}}{\pgfqpoint{3.233722in}{3.042555in}}%
\pgfpathlineto{\pgfqpoint{3.233722in}{3.174484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{3.192995in}}{\pgfqpoint{3.215211in}{3.192995in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{3.192995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.087858in}{3.192995in}}{\pgfqpoint{2.087858in}{3.174484in}}%
\pgfpathlineto{\pgfqpoint{2.087858in}{3.042555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.087858in}{3.024044in}}{\pgfqpoint{2.106369in}{3.024044in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{3.024044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124881in}{3.120852in}}%
\pgfpathlineto{\pgfqpoint{2.217436in}{3.120852in}}%
\pgfpathlineto{\pgfqpoint{2.309992in}{3.120852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384036in,y=3.088458in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_{c,1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.753346in}{3.120852in}}%
\pgfpathlineto{\pgfqpoint{2.845901in}{3.120852in}}%
\pgfpathlineto{\pgfqpoint{2.938457in}{3.120852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012501in,y=3.088458in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_{c,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138005in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491653in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717027in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.717027in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872218in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.872218in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984822in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{1.984822in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069343in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.069343in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134250in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.134250in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184881in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.184881in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224796in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.224796in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256448in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.256448in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281542in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301037in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.301037in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.301037in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316755in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{2.316755in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841402in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841402in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305896in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305896in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770391in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770391in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234886in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234886in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699381in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.699381in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163876in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163876in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002639in,y=0.266234in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$ (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{0.574956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569027in, y=0.536376in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{0.874238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450970in, y=0.835658in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{1.173520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450970in, y=1.134940in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{1.472802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450970in, y=1.434222in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725278in}{1.772084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450970in, y=1.733504in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395414in,y=1.146738in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_c$ (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725278in}{0.517778in}}{\pgfqpoint{2.554722in}{1.257920in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841402in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.138005in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.138052in}{0.584982in}}%
\pgfpathlineto{\pgfqpoint{1.138228in}{0.676646in}}%
\pgfpathlineto{\pgfqpoint{1.139529in}{1.465804in}}%
\pgfpathlineto{\pgfqpoint{1.140040in}{1.632774in}}%
\pgfpathlineto{\pgfqpoint{1.140411in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{1.140662in}{1.717597in}}%
\pgfpathlineto{\pgfqpoint{1.140734in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{1.140767in}{1.718116in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.713470in}}%
\pgfpathlineto{\pgfqpoint{1.141008in}{1.690940in}}%
\pgfpathlineto{\pgfqpoint{1.141259in}{1.621241in}}%
\pgfpathlineto{\pgfqpoint{1.141649in}{1.447547in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.491701in}{0.579550in}}%
\pgfpathlineto{\pgfqpoint{1.491877in}{0.621569in}}%
\pgfpathlineto{\pgfqpoint{1.492305in}{0.783760in}}%
\pgfpathlineto{\pgfqpoint{1.493113in}{1.076667in}}%
\pgfpathlineto{\pgfqpoint{1.493614in}{1.191421in}}%
\pgfpathlineto{\pgfqpoint{1.494014in}{1.243026in}}%
\pgfpathlineto{\pgfqpoint{1.494293in}{1.258440in}}%
\pgfpathlineto{\pgfqpoint{1.494411in}{1.259936in}}%
\pgfpathlineto{\pgfqpoint{1.494440in}{1.259771in}}%
\pgfpathlineto{\pgfqpoint{1.494524in}{1.257477in}}%
\pgfpathlineto{\pgfqpoint{1.494682in}{1.245963in}}%
\pgfpathlineto{\pgfqpoint{1.494933in}{1.209700in}}%
\pgfpathlineto{\pgfqpoint{1.495304in}{1.122274in}}%
\pgfpathlineto{\pgfqpoint{1.495992in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{1.496763in}{0.676057in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.497295in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.717032in}{0.575050in}}%
\pgfpathlineto{\pgfqpoint{1.717102in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{1.717316in}{0.609364in}}%
\pgfpathlineto{\pgfqpoint{1.717771in}{0.707236in}}%
\pgfpathlineto{\pgfqpoint{1.718775in}{0.922472in}}%
\pgfpathlineto{\pgfqpoint{1.719248in}{0.983620in}}%
\pgfpathlineto{\pgfqpoint{1.719601in}{1.007566in}}%
\pgfpathlineto{\pgfqpoint{1.719834in}{1.013141in}}%
\pgfpathlineto{\pgfqpoint{1.719881in}{1.013295in}}%
\pgfpathlineto{\pgfqpoint{1.719918in}{1.013137in}}%
\pgfpathlineto{\pgfqpoint{1.720011in}{1.011454in}}%
\pgfpathlineto{\pgfqpoint{1.720178in}{1.003905in}}%
\pgfpathlineto{\pgfqpoint{1.720438in}{0.981376in}}%
\pgfpathlineto{\pgfqpoint{1.720819in}{0.928462in}}%
\pgfpathlineto{\pgfqpoint{1.721478in}{0.803267in}}%
\pgfpathlineto{\pgfqpoint{1.722426in}{0.630515in}}%
\pgfpathlineto{\pgfqpoint{1.722813in}{0.590245in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.722994in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{0.575022in}}%
\pgfpathlineto{\pgfqpoint{1.872305in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.872528in}{0.596337in}}%
\pgfpathlineto{\pgfqpoint{1.872964in}{0.651487in}}%
\pgfpathlineto{\pgfqpoint{1.874284in}{0.826136in}}%
\pgfpathlineto{\pgfqpoint{1.874729in}{0.857967in}}%
\pgfpathlineto{\pgfqpoint{1.875045in}{0.868598in}}%
\pgfpathlineto{\pgfqpoint{1.875221in}{0.870141in}}%
\pgfpathlineto{\pgfqpoint{1.875231in}{0.870134in}}%
\pgfpathlineto{\pgfqpoint{1.875287in}{0.869862in}}%
\pgfpathlineto{\pgfqpoint{1.875408in}{0.867947in}}%
\pgfpathlineto{\pgfqpoint{1.875612in}{0.860710in}}%
\pgfpathlineto{\pgfqpoint{1.875910in}{0.841955in}}%
\pgfpathlineto{\pgfqpoint{1.876346in}{0.800117in}}%
\pgfpathlineto{\pgfqpoint{1.877210in}{0.692996in}}%
\pgfpathlineto{\pgfqpoint{1.877990in}{0.607317in}}%
\pgfpathlineto{\pgfqpoint{1.878399in}{0.580620in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.878552in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.984828in}{0.574998in}}%
\pgfpathlineto{\pgfqpoint{1.984909in}{0.576891in}}%
\pgfpathlineto{\pgfqpoint{1.985132in}{0.587863in}}%
\pgfpathlineto{\pgfqpoint{1.985550in}{0.620101in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{0.762243in}}%
\pgfpathlineto{\pgfqpoint{1.987640in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{1.988005in}{0.781285in}}%
\pgfpathlineto{\pgfqpoint{1.988044in}{0.781222in}}%
\pgfpathlineto{\pgfqpoint{1.988137in}{0.780600in}}%
\pgfpathlineto{\pgfqpoint{1.988304in}{0.777844in}}%
\pgfpathlineto{\pgfqpoint{1.988564in}{0.769586in}}%
\pgfpathlineto{\pgfqpoint{1.988936in}{0.750432in}}%
\pgfpathlineto{\pgfqpoint{1.989502in}{0.709275in}}%
\pgfpathlineto{\pgfqpoint{1.991035in}{0.593078in}}%
\pgfpathlineto{\pgfqpoint{1.991435in}{0.577246in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{1.991556in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.069357in}{0.575029in}}%
\pgfpathlineto{\pgfqpoint{2.069468in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{2.069729in}{0.586114in}}%
\pgfpathlineto{\pgfqpoint{2.070193in}{0.610583in}}%
\pgfpathlineto{\pgfqpoint{2.071921in}{0.708445in}}%
\pgfpathlineto{\pgfqpoint{2.072330in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{2.072608in}{0.722586in}}%
\pgfpathlineto{\pgfqpoint{2.072730in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{2.072758in}{0.722882in}}%
\pgfpathlineto{\pgfqpoint{2.072851in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{2.073018in}{0.720867in}}%
\pgfpathlineto{\pgfqpoint{2.073269in}{0.715969in}}%
\pgfpathlineto{\pgfqpoint{2.073631in}{0.704340in}}%
\pgfpathlineto{\pgfqpoint{2.074161in}{0.679925in}}%
\pgfpathlineto{\pgfqpoint{2.076130in}{0.582303in}}%
\pgfpathlineto{\pgfqpoint{2.076466in}{0.575457in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.076513in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.134265in}{0.575012in}}%
\pgfpathlineto{\pgfqpoint{2.134377in}{0.576303in}}%
\pgfpathlineto{\pgfqpoint{2.134637in}{0.582137in}}%
\pgfpathlineto{\pgfqpoint{2.135083in}{0.597290in}}%
\pgfpathlineto{\pgfqpoint{2.136132in}{0.642163in}}%
\pgfpathlineto{\pgfqpoint{2.136848in}{0.667838in}}%
\pgfpathlineto{\pgfqpoint{2.137312in}{0.678340in}}%
\pgfpathlineto{\pgfqpoint{2.137647in}{0.682141in}}%
\pgfpathlineto{\pgfqpoint{2.137851in}{0.682831in}}%
\pgfpathlineto{\pgfqpoint{2.137933in}{0.682754in}}%
\pgfpathlineto{\pgfqpoint{2.138063in}{0.682203in}}%
\pgfpathlineto{\pgfqpoint{2.138268in}{0.680300in}}%
\pgfpathlineto{\pgfqpoint{2.138565in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{2.138983in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{2.139624in}{0.642818in}}%
\pgfpathlineto{\pgfqpoint{2.141194in}{0.587260in}}%
\pgfpathlineto{\pgfqpoint{2.141677in}{0.577144in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.141906in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.184906in}{0.575031in}}%
\pgfpathlineto{\pgfqpoint{2.185036in}{0.576120in}}%
\pgfpathlineto{\pgfqpoint{2.185315in}{0.580417in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{0.591082in}}%
\pgfpathlineto{\pgfqpoint{2.186699in}{0.617911in}}%
\pgfpathlineto{\pgfqpoint{2.187582in}{0.641228in}}%
\pgfpathlineto{\pgfqpoint{2.188093in}{0.650062in}}%
\pgfpathlineto{\pgfqpoint{2.188464in}{0.653533in}}%
\pgfpathlineto{\pgfqpoint{2.188706in}{0.654350in}}%
\pgfpathlineto{\pgfqpoint{2.188811in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{2.188820in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{2.188950in}{0.654001in}}%
\pgfpathlineto{\pgfqpoint{2.189154in}{0.652801in}}%
\pgfpathlineto{\pgfqpoint{2.189452in}{0.649662in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{0.642971in}}%
\pgfpathlineto{\pgfqpoint{2.190464in}{0.629352in}}%
\pgfpathlineto{\pgfqpoint{2.192452in}{0.581829in}}%
\pgfpathlineto{\pgfqpoint{2.192908in}{0.576032in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.193099in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.224830in}{0.575033in}}%
\pgfpathlineto{\pgfqpoint{2.224979in}{0.575896in}}%
\pgfpathlineto{\pgfqpoint{2.225276in}{0.578975in}}%
\pgfpathlineto{\pgfqpoint{2.225759in}{0.586354in}}%
\pgfpathlineto{\pgfqpoint{2.226605in}{0.602918in}}%
\pgfpathlineto{\pgfqpoint{2.227691in}{0.623215in}}%
\pgfpathlineto{\pgfqpoint{2.228240in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{2.228630in}{0.632760in}}%
\pgfpathlineto{\pgfqpoint{2.228899in}{0.633538in}}%
\pgfpathlineto{\pgfqpoint{2.229055in}{0.633565in}}%
\pgfpathlineto{\pgfqpoint{2.229203in}{0.633299in}}%
\pgfpathlineto{\pgfqpoint{2.229417in}{0.632425in}}%
\pgfpathlineto{\pgfqpoint{2.229724in}{0.630216in}}%
\pgfpathlineto{\pgfqpoint{2.230151in}{0.625472in}}%
\pgfpathlineto{\pgfqpoint{2.230764in}{0.616117in}}%
\pgfpathlineto{\pgfqpoint{2.232984in}{0.579996in}}%
\pgfpathlineto{\pgfqpoint{2.233458in}{0.575910in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.256503in}{0.575048in}}%
\pgfpathlineto{\pgfqpoint{2.256688in}{0.575804in}}%
\pgfpathlineto{\pgfqpoint{2.257023in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{2.257534in}{0.583281in}}%
\pgfpathlineto{\pgfqpoint{2.258361in}{0.593953in}}%
\pgfpathlineto{\pgfqpoint{2.259661in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{2.260237in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{2.260655in}{0.617354in}}%
\pgfpathlineto{\pgfqpoint{2.260943in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{2.261124in}{0.617996in}}%
\pgfpathlineto{\pgfqpoint{2.261291in}{0.617795in}}%
\pgfpathlineto{\pgfqpoint{2.261523in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{2.261849in}{0.615561in}}%
\pgfpathlineto{\pgfqpoint{2.262285in}{0.612323in}}%
\pgfpathlineto{\pgfqpoint{2.262908in}{0.606032in}}%
\pgfpathlineto{\pgfqpoint{2.265425in}{0.578755in}}%
\pgfpathlineto{\pgfqpoint{2.265936in}{0.575843in}}%
\pgfpathlineto{\pgfqpoint{2.266252in}{0.574967in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.266265in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.281625in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.281848in}{0.575603in}}%
\pgfpathlineto{\pgfqpoint{2.282220in}{0.577153in}}%
\pgfpathlineto{\pgfqpoint{2.282740in}{0.580272in}}%
\pgfpathlineto{\pgfqpoint{2.283492in}{0.586137in}}%
\pgfpathlineto{\pgfqpoint{2.285425in}{0.601734in}}%
\pgfpathlineto{\pgfqpoint{2.285982in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{2.286391in}{0.605633in}}%
\pgfpathlineto{\pgfqpoint{2.286688in}{0.605973in}}%
\pgfpathlineto{\pgfqpoint{2.286902in}{0.605955in}}%
\pgfpathlineto{\pgfqpoint{2.287124in}{0.605704in}}%
\pgfpathlineto{\pgfqpoint{2.287422in}{0.605012in}}%
\pgfpathlineto{\pgfqpoint{2.287812in}{0.603531in}}%
\pgfpathlineto{\pgfqpoint{2.288341in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{2.289122in}{0.595120in}}%
\pgfpathlineto{\pgfqpoint{2.291073in}{0.580949in}}%
\pgfpathlineto{\pgfqpoint{2.291769in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{2.292308in}{0.575708in}}%
\pgfpathlineto{\pgfqpoint{2.292698in}{0.575010in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.292784in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.301223in}{0.575056in}}%
\pgfpathlineto{\pgfqpoint{2.301566in}{0.575470in}}%
\pgfpathlineto{\pgfqpoint{2.302012in}{0.576348in}}%
\pgfpathlineto{\pgfqpoint{2.302560in}{0.577904in}}%
\pgfpathlineto{\pgfqpoint{2.303248in}{0.580513in}}%
\pgfpathlineto{\pgfqpoint{2.304232in}{0.585148in}}%
\pgfpathlineto{\pgfqpoint{2.305849in}{0.592725in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{0.594867in}}%
\pgfpathlineto{\pgfqpoint{2.307001in}{0.595860in}}%
\pgfpathlineto{\pgfqpoint{2.307372in}{0.596223in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{0.596267in}}%
\pgfpathlineto{\pgfqpoint{2.307957in}{0.596101in}}%
\pgfpathlineto{\pgfqpoint{2.308301in}{0.595645in}}%
\pgfpathlineto{\pgfqpoint{2.308737in}{0.594691in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{0.592924in}}%
\pgfpathlineto{\pgfqpoint{2.310131in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{2.312379in}{0.580288in}}%
\pgfpathlineto{\pgfqpoint{2.313169in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{2.313847in}{0.576597in}}%
\pgfpathlineto{\pgfqpoint{2.314460in}{0.575760in}}%
\pgfpathlineto{\pgfqpoint{2.315045in}{0.575280in}}%
\pgfpathlineto{\pgfqpoint{2.315658in}{0.575033in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{0.574956in}}%
\pgfpathlineto{\pgfqpoint{2.317879in}{0.575054in}}%
\pgfpathlineto{\pgfqpoint{2.318502in}{0.575321in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.575782in}}%
\pgfpathlineto{\pgfqpoint{2.319626in}{0.576521in}}%
\pgfpathlineto{\pgfqpoint{2.320248in}{0.577684in}}%
\pgfpathlineto{\pgfqpoint{2.320964in}{0.579482in}}%
\pgfpathlineto{\pgfqpoint{2.321874in}{0.582370in}}%
\pgfpathlineto{\pgfqpoint{2.324308in}{0.590408in}}%
\pgfpathlineto{\pgfqpoint{2.324930in}{0.591667in}}%
\pgfpathlineto{\pgfqpoint{2.325413in}{0.592239in}}%
\pgfpathlineto{\pgfqpoint{2.325804in}{0.592422in}}%
\pgfpathlineto{\pgfqpoint{2.326147in}{0.592371in}}%
\pgfpathlineto{\pgfqpoint{2.326519in}{0.592100in}}%
\pgfpathlineto{\pgfqpoint{2.326956in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{2.327513in}{0.590388in}}%
\pgfpathlineto{\pgfqpoint{2.328275in}{0.588350in}}%
\pgfpathlineto{\pgfqpoint{2.331471in}{0.579226in}}%
\pgfpathlineto{\pgfqpoint{2.332251in}{0.577857in}}%
\pgfpathlineto{\pgfqpoint{2.332957in}{0.577001in}}%
\pgfpathlineto{\pgfqpoint{2.333626in}{0.576488in}}%
\pgfpathlineto{\pgfqpoint{2.334285in}{0.576225in}}%
\pgfpathlineto{\pgfqpoint{2.334954in}{0.576171in}}%
\pgfpathlineto{\pgfqpoint{2.335614in}{0.576320in}}%
\pgfpathlineto{\pgfqpoint{2.336264in}{0.576676in}}%
\pgfpathlineto{\pgfqpoint{2.336914in}{0.577266in}}%
\pgfpathlineto{\pgfqpoint{2.337602in}{0.578173in}}%
\pgfpathlineto{\pgfqpoint{2.338373in}{0.579544in}}%
\pgfpathlineto{\pgfqpoint{2.339320in}{0.581674in}}%
\pgfpathlineto{\pgfqpoint{2.342135in}{0.588313in}}%
\pgfpathlineto{\pgfqpoint{2.342776in}{0.589187in}}%
\pgfpathlineto{\pgfqpoint{2.343287in}{0.589575in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.589673in}}%
\pgfpathlineto{\pgfqpoint{2.344142in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{2.344597in}{0.589232in}}%
\pgfpathlineto{\pgfqpoint{2.345145in}{0.588562in}}%
\pgfpathlineto{\pgfqpoint{2.345842in}{0.587364in}}%
\pgfpathlineto{\pgfqpoint{2.346910in}{0.585070in}}%
\pgfpathlineto{\pgfqpoint{2.348833in}{0.580944in}}%
\pgfpathlineto{\pgfqpoint{2.349762in}{0.579442in}}%
\pgfpathlineto{\pgfqpoint{2.350561in}{0.578510in}}%
\pgfpathlineto{\pgfqpoint{2.351295in}{0.577950in}}%
\pgfpathlineto{\pgfqpoint{2.351983in}{0.577668in}}%
\pgfpathlineto{\pgfqpoint{2.352651in}{0.577608in}}%
\pgfpathlineto{\pgfqpoint{2.353311in}{0.577750in}}%
\pgfpathlineto{\pgfqpoint{2.353989in}{0.578104in}}%
\pgfpathlineto{\pgfqpoint{2.354705in}{0.578711in}}%
\pgfpathlineto{\pgfqpoint{2.355494in}{0.579655in}}%
\pgfpathlineto{\pgfqpoint{2.356442in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{2.358030in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{2.359275in}{0.586127in}}%
\pgfpathlineto{\pgfqpoint{2.360056in}{0.587072in}}%
\pgfpathlineto{\pgfqpoint{2.360678in}{0.587532in}}%
\pgfpathlineto{\pgfqpoint{2.361217in}{0.587694in}}%
\pgfpathlineto{\pgfqpoint{2.361728in}{0.587639in}}%
\pgfpathlineto{\pgfqpoint{2.362257in}{0.587375in}}%
\pgfpathlineto{\pgfqpoint{2.362870in}{0.586832in}}%
\pgfpathlineto{\pgfqpoint{2.363641in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{2.364849in}{0.583969in}}%
\pgfpathlineto{\pgfqpoint{2.366679in}{0.581149in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{0.580017in}}%
\pgfpathlineto{\pgfqpoint{2.368491in}{0.579337in}}%
\pgfpathlineto{\pgfqpoint{2.369253in}{0.578963in}}%
\pgfpathlineto{\pgfqpoint{2.369977in}{0.578825in}}%
\pgfpathlineto{\pgfqpoint{2.370692in}{0.578893in}}%
\pgfpathlineto{\pgfqpoint{2.371426in}{0.579168in}}%
\pgfpathlineto{\pgfqpoint{2.372207in}{0.579680in}}%
\pgfpathlineto{\pgfqpoint{2.373089in}{0.580511in}}%
\pgfpathlineto{\pgfqpoint{2.374204in}{0.581860in}}%
\pgfpathlineto{\pgfqpoint{2.376982in}{0.585353in}}%
\pgfpathlineto{\pgfqpoint{2.377771in}{0.585962in}}%
\pgfpathlineto{\pgfqpoint{2.378440in}{0.586237in}}%
\pgfpathlineto{\pgfqpoint{2.379053in}{0.586279in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{0.586116in}}%
\pgfpathlineto{\pgfqpoint{2.380363in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{2.381199in}{0.584982in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{0.583583in}}%
\pgfpathlineto{\pgfqpoint{2.384469in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.580499in}}%
\pgfpathlineto{\pgfqpoint{2.386374in}{0.580028in}}%
\pgfpathlineto{\pgfqpoint{2.387191in}{0.579812in}}%
\pgfpathlineto{\pgfqpoint{2.387990in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{2.388798in}{0.580004in}}%
\pgfpathlineto{\pgfqpoint{2.389662in}{0.580425in}}%
\pgfpathlineto{\pgfqpoint{2.390656in}{0.581146in}}%
\pgfpathlineto{\pgfqpoint{2.392003in}{0.582396in}}%
\pgfpathlineto{\pgfqpoint{2.394149in}{0.584385in}}%
\pgfpathlineto{\pgfqpoint{2.395088in}{0.584968in}}%
\pgfpathlineto{\pgfqpoint{2.395877in}{0.585230in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{0.585264in}}%
\pgfpathlineto{\pgfqpoint{2.397354in}{0.585095in}}%
\pgfpathlineto{\pgfqpoint{2.398181in}{0.584693in}}%
\pgfpathlineto{\pgfqpoint{2.399231in}{0.583942in}}%
\pgfpathlineto{\pgfqpoint{2.402928in}{0.581093in}}%
\pgfpathlineto{\pgfqpoint{2.403922in}{0.580688in}}%
\pgfpathlineto{\pgfqpoint{2.404842in}{0.580526in}}%
\pgfpathlineto{\pgfqpoint{2.405743in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{2.406682in}{0.580819in}}%
\pgfpathlineto{\pgfqpoint{2.407731in}{0.581315in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{0.582191in}}%
\pgfpathlineto{\pgfqpoint{2.411800in}{0.584009in}}%
\pgfpathlineto{\pgfqpoint{2.412804in}{0.584405in}}%
\pgfpathlineto{\pgfqpoint{2.413695in}{0.584545in}}%
\pgfpathlineto{\pgfqpoint{2.414559in}{0.584479in}}%
\pgfpathlineto{\pgfqpoint{2.415488in}{0.584202in}}%
\pgfpathlineto{\pgfqpoint{2.416622in}{0.583643in}}%
\pgfpathlineto{\pgfqpoint{2.420839in}{0.581348in}}%
\pgfpathlineto{\pgfqpoint{2.421917in}{0.581109in}}%
\pgfpathlineto{\pgfqpoint{2.422948in}{0.581085in}}%
\pgfpathlineto{\pgfqpoint{2.424007in}{0.581261in}}%
\pgfpathlineto{\pgfqpoint{2.425187in}{0.581667in}}%
\pgfpathlineto{\pgfqpoint{2.426794in}{0.582454in}}%
\pgfpathlineto{\pgfqpoint{2.429182in}{0.583609in}}%
\pgfpathlineto{\pgfqpoint{2.430343in}{0.583936in}}%
\pgfpathlineto{\pgfqpoint{2.431383in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{2.432424in}{0.583905in}}%
\pgfpathlineto{\pgfqpoint{2.433604in}{0.583560in}}%
\pgfpathlineto{\pgfqpoint{2.435332in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{2.437598in}{0.581886in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.581569in}}%
\pgfpathlineto{\pgfqpoint{2.440107in}{0.581482in}}%
\pgfpathlineto{\pgfqpoint{2.441314in}{0.581598in}}%
\pgfpathlineto{\pgfqpoint{2.442671in}{0.581937in}}%
\pgfpathlineto{\pgfqpoint{2.444696in}{0.582682in}}%
\pgfpathlineto{\pgfqpoint{2.446795in}{0.583388in}}%
\pgfpathlineto{\pgfqpoint{2.448105in}{0.583615in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.583622in}}%
\pgfpathlineto{\pgfqpoint{2.450595in}{0.583424in}}%
\pgfpathlineto{\pgfqpoint{2.452258in}{0.582947in}}%
\pgfpathlineto{\pgfqpoint{2.455491in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{2.456940in}{0.581801in}}%
\pgfpathlineto{\pgfqpoint{2.458324in}{0.581824in}}%
\pgfpathlineto{\pgfqpoint{2.459820in}{0.582056in}}%
\pgfpathlineto{\pgfqpoint{2.461956in}{0.582617in}}%
\pgfpathlineto{\pgfqpoint{2.464418in}{0.583215in}}%
\pgfpathlineto{\pgfqpoint{2.465914in}{0.583364in}}%
\pgfpathlineto{\pgfqpoint{2.467345in}{0.583305in}}%
\pgfpathlineto{\pgfqpoint{2.468998in}{0.583026in}}%
\pgfpathlineto{\pgfqpoint{2.473987in}{0.582045in}}%
\pgfpathlineto{\pgfqpoint{2.475594in}{0.582029in}}%
\pgfpathlineto{\pgfqpoint{2.477322in}{0.582219in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{0.582781in}}%
\pgfpathlineto{\pgfqpoint{2.482385in}{0.583112in}}%
\pgfpathlineto{\pgfqpoint{2.484076in}{0.583162in}}%
\pgfpathlineto{\pgfqpoint{2.485859in}{0.583007in}}%
\pgfpathlineto{\pgfqpoint{2.488999in}{0.582479in}}%
\pgfpathlineto{\pgfqpoint{2.491275in}{0.582210in}}%
\pgfpathlineto{\pgfqpoint{2.493143in}{0.582193in}}%
\pgfpathlineto{\pgfqpoint{2.495205in}{0.582384in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{0.583020in}}%
\pgfpathlineto{\pgfqpoint{2.502776in}{0.582953in}}%
\pgfpathlineto{\pgfqpoint{2.505582in}{0.582629in}}%
\pgfpathlineto{\pgfqpoint{2.508703in}{0.582324in}}%
\pgfpathlineto{\pgfqpoint{2.510886in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{2.513469in}{0.582535in}}%
\pgfpathlineto{\pgfqpoint{2.517798in}{0.582907in}}%
\pgfpathlineto{\pgfqpoint{2.520120in}{0.582872in}}%
\pgfpathlineto{\pgfqpoint{2.523493in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{0.582391in}}%
\pgfpathlineto{\pgfqpoint{2.529271in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{2.537520in}{0.582808in}}%
\pgfpathlineto{\pgfqpoint{2.541942in}{0.582535in}}%
\pgfpathlineto{\pgfqpoint{2.545147in}{0.582454in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{0.582589in}}%
\pgfpathlineto{\pgfqpoint{2.553508in}{0.582783in}}%
\pgfpathlineto{\pgfqpoint{2.556992in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{2.562529in}{0.582501in}}%
\pgfpathlineto{\pgfqpoint{2.566579in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{2.571456in}{0.582739in}}%
\pgfpathlineto{\pgfqpoint{2.576222in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{2.580774in}{0.582543in}}%
\pgfpathlineto{\pgfqpoint{2.593278in}{0.582617in}}%
\pgfpathlineto{\pgfqpoint{2.598759in}{0.582573in}}%
\pgfpathlineto{\pgfqpoint{2.610065in}{0.582634in}}%
\pgfpathlineto{\pgfqpoint{2.616912in}{0.582597in}}%
\pgfpathlineto{\pgfqpoint{2.627233in}{0.582637in}}%
\pgfpathlineto{\pgfqpoint{2.635417in}{0.582617in}}%
\pgfpathlineto{\pgfqpoint{2.644940in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{2.654211in}{0.582633in}}%
\pgfpathlineto{\pgfqpoint{2.663965in}{0.582620in}}%
\pgfpathlineto{\pgfqpoint{2.675225in}{0.582647in}}%
\pgfpathlineto{\pgfqpoint{2.797164in}{0.582632in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{0.582630in}}%
\pgfpathlineto{\pgfqpoint{3.163876in}{0.582630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{0.725278in}{1.775697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.775697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.517778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725278in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.775697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/one_BWM_Steel_Bitumen_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{7.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{7.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{6.842902in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.842902in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.720000in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{7.720000in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{6.842902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{6.842902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{6.945007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416710in, y=6.905879in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.354123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416710in, y=7.314995in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{6.854246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{6.881635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{6.905360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{6.926287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.068163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.140205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.191319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.230967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.263361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.290750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.314475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.335402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.477278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.549320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.600434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.640082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.672476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{7.699865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361154in,y=7.281451in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|v_i|$ (mm/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{6.842902in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797781in}{7.680132in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{7.584667in}}%
\pgfpathlineto{\pgfqpoint{1.229471in}{7.502630in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{7.433701in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{7.373114in}}%
\pgfpathlineto{\pgfqpoint{1.877007in}{7.317278in}}%
\pgfpathlineto{\pgfqpoint{2.092852in}{7.263726in}}%
\pgfpathlineto{\pgfqpoint{2.308697in}{7.210388in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{7.154900in}}%
\pgfpathlineto{\pgfqpoint{2.740387in}{7.093459in}}%
\pgfpathlineto{\pgfqpoint{2.956232in}{7.017063in}}%
\pgfpathlineto{\pgfqpoint{3.172077in}{6.882771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{6.842902in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{7.680132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{7.584667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{7.502630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{7.433701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{7.373114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{7.317278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{7.263726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{7.210388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{7.154900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{7.093459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{7.017063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{6.882771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{6.842902in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{7.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{6.842902in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{6.842902in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.842902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{7.720000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{5.781215in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.781215in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.658313in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{6.658313in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{5.781215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{5.781215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{5.995262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382757in, y=5.956682in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{6.294029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382757in, y=6.255449in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{6.592796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382757in, y=6.554216in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327201in,y=6.219764in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{5.781215in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797781in}{6.401532in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{6.458503in}}%
\pgfpathlineto{\pgfqpoint{1.229471in}{6.518463in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{6.560588in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{6.588001in}}%
\pgfpathlineto{\pgfqpoint{1.877007in}{6.605450in}}%
\pgfpathlineto{\pgfqpoint{2.092852in}{6.615429in}}%
\pgfpathlineto{\pgfqpoint{2.308697in}{6.618444in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{6.612686in}}%
\pgfpathlineto{\pgfqpoint{2.740387in}{6.591110in}}%
\pgfpathlineto{\pgfqpoint{2.956232in}{6.523709in}}%
\pgfpathlineto{\pgfqpoint{3.172077in}{5.821083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{5.781215in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{6.401532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{6.458503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{6.518463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{6.560588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{6.588001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{6.605450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{6.615429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{6.618444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{6.612686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{6.591110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{6.523709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{5.821083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{5.781215in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{6.658313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{5.781215in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.658313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{5.781215in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.781215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{6.658313in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.658313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{4.719528in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.719528in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.596625in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{5.596625in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{4.719528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{4.719528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.973777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416710in, y=4.934649in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{5.372368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416710in, y=5.333240in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361154in,y=5.158076in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}duration (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{4.719528in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797781in}{4.986049in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{4.990609in}}%
\pgfpathlineto{\pgfqpoint{1.229471in}{4.995461in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{5.000624in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{5.005922in}}%
\pgfpathlineto{\pgfqpoint{1.877007in}{5.011352in}}%
\pgfpathlineto{\pgfqpoint{2.092852in}{5.017029in}}%
\pgfpathlineto{\pgfqpoint{2.308697in}{5.023160in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{5.030103in}}%
\pgfpathlineto{\pgfqpoint{2.740387in}{5.038555in}}%
\pgfpathlineto{\pgfqpoint{2.956232in}{5.050282in}}%
\pgfpathlineto{\pgfqpoint{3.172077in}{5.077354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{4.719528in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{4.986049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{4.990609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{4.995461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{5.000624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{5.005922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{5.011352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{5.017029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{5.023160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{5.030103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{5.038555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{5.050282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{5.077354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{4.719528in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.797781in}{5.347450in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{5.307579in}}%
\pgfpathlineto{\pgfqpoint{1.229471in}{5.274087in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{5.244705in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{5.217701in}}%
\pgfpathlineto{\pgfqpoint{1.877007in}{5.191900in}}%
\pgfpathlineto{\pgfqpoint{2.092852in}{5.166344in}}%
\pgfpathlineto{\pgfqpoint{2.308697in}{5.139995in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{5.111283in}}%
\pgfpathlineto{\pgfqpoint{2.740387in}{5.076822in}}%
\pgfpathlineto{\pgfqpoint{2.956232in}{5.023520in}}%
\pgfpathlineto{\pgfqpoint{3.172077in}{4.749429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{4.719528in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathlineto{\pgfqpoint{-0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{5.347450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{5.307579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{5.274087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{5.244705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{5.217701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{5.191900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{5.166344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{5.139995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{5.111283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{5.076822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{5.023520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{4.749429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{4.719528in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{5.596625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.719528in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.596625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{4.719528in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.719528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{5.596625in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.596625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269896in}{5.380547in}}%
\pgfpathlineto{\pgfqpoint{3.215211in}{5.380547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{5.380547in}}{\pgfqpoint{3.233722in}{5.399058in}}%
\pgfpathlineto{\pgfqpoint{3.233722in}{5.531836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{5.550347in}}{\pgfqpoint{3.215211in}{5.550347in}}%
\pgfpathlineto{\pgfqpoint{2.269896in}{5.550347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.251385in}{5.550347in}}{\pgfqpoint{2.251385in}{5.531836in}}%
\pgfpathlineto{\pgfqpoint{2.251385in}{5.399058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.251385in}{5.380547in}}{\pgfqpoint{2.269896in}{5.380547in}}%
\pgfpathlineto{\pgfqpoint{2.269896in}{5.380547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288408in}{5.478204in}}%
\pgfpathlineto{\pgfqpoint{2.380963in}{5.478204in}}%
\pgfpathlineto{\pgfqpoint{2.473519in}{5.478204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380963in}{5.478204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547563in,y=5.445810in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_d$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.832943in}{5.478204in}}%
\pgfpathlineto{\pgfqpoint{2.925499in}{5.478204in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{5.478204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathlineto{\pgfqpoint{-0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925499in}{5.478204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092099in,y=5.445810in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{3.657840in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.657840in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.534938in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{4.534938in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{3.657840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{3.657840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.869831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336463in, y=3.830703in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.164733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336463in, y=4.125605in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.459634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416710in, y=4.420506in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.663704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.715634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.752478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.781057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.804408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.824150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.841252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.856337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.958606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.010535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.047380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.075959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.099309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.119052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.136154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.151239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.253507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.305437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.342281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.370860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.394211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.413954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.431055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{4.446140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280908in,y=4.096389in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}indentation (mm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{3.657840in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797781in}{4.285762in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{4.220377in}}%
\pgfpathlineto{\pgfqpoint{1.229471in}{4.167559in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{4.125652in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{4.090365in}}%
\pgfpathlineto{\pgfqpoint{1.877007in}{4.059024in}}%
\pgfpathlineto{\pgfqpoint{2.092852in}{4.030094in}}%
\pgfpathlineto{\pgfqpoint{2.308697in}{4.002587in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{3.975730in}}%
\pgfpathlineto{\pgfqpoint{2.740387in}{3.948735in}}%
\pgfpathlineto{\pgfqpoint{2.956232in}{3.920503in}}%
\pgfpathlineto{\pgfqpoint{3.172077in}{3.888822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{3.657840in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{4.285762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{4.220377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{4.167559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{4.125652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{4.090365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{4.059024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{4.030094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{4.002587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{3.975730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{3.948735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{3.920503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{3.888822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{3.657840in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.797781in}{4.200521in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{4.108168in}}%
\pgfpathlineto{\pgfqpoint{1.229471in}{4.029023in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{3.967645in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{3.918200in}}%
\pgfpathlineto{\pgfqpoint{1.877007in}{3.876206in}}%
\pgfpathlineto{\pgfqpoint{2.092852in}{3.839025in}}%
\pgfpathlineto{\pgfqpoint{2.308697in}{3.805070in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{3.773330in}}%
\pgfpathlineto{\pgfqpoint{2.740387in}{3.743135in}}%
\pgfpathlineto{\pgfqpoint{2.956232in}{3.714168in}}%
\pgfpathlineto{\pgfqpoint{3.172077in}{3.687741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{3.657840in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathlineto{\pgfqpoint{-0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{4.200521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{4.108168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{4.029023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{3.967645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{3.918200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{3.876206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{3.839025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{3.805070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{3.773330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{3.743135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{3.714168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{3.687741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{3.657840in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{4.534938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.657840in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.534938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{3.657840in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.657840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{4.534938in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.534938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112752in}{4.308080in}}%
\pgfpathlineto{\pgfqpoint{3.215211in}{4.308080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{4.308080in}}{\pgfqpoint{3.233722in}{4.326591in}}%
\pgfpathlineto{\pgfqpoint{3.233722in}{4.470149in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{4.488660in}}{\pgfqpoint{3.215211in}{4.488660in}}%
\pgfpathlineto{\pgfqpoint{2.112752in}{4.488660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094241in}{4.488660in}}{\pgfqpoint{2.094241in}{4.470149in}}%
\pgfpathlineto{\pgfqpoint{2.094241in}{4.326591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094241in}{4.308080in}}{\pgfqpoint{2.112752in}{4.308080in}}%
\pgfpathlineto{\pgfqpoint{2.112752in}{4.308080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131263in}{4.405274in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{4.405274in}}%
\pgfpathlineto{\pgfqpoint{2.316374in}{4.405274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223818in}{4.405274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390418in,y=4.372880in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_c^{\max}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.818588in}{4.405274in}}%
\pgfpathlineto{\pgfqpoint{2.911143in}{4.405274in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{4.405274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathlineto{\pgfqpoint{-0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911143in}{4.405274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077743in,y=4.372880in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_c^{r}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{2.596153in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.596153in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.473250in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{3.473250in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{2.596153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{2.596153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{2.845248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336463in, y=2.806120in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{3.310439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416710in, y=3.271311in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280908in,y=3.034701in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$W$ (mJ)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{2.596153in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797781in}{3.433382in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{3.315902in}}%
\pgfpathlineto{\pgfqpoint{1.229471in}{3.211446in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{3.124210in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{3.049477in}}%
\pgfpathlineto{\pgfqpoint{1.877007in}{2.982935in}}%
\pgfpathlineto{\pgfqpoint{2.092852in}{2.921748in}}%
\pgfpathlineto{\pgfqpoint{2.308697in}{2.863991in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{2.808179in}}%
\pgfpathlineto{\pgfqpoint{2.740387in}{2.752908in}}%
\pgfpathlineto{\pgfqpoint{2.956232in}{2.696454in}}%
\pgfpathlineto{\pgfqpoint{3.172077in}{2.636021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{2.596153in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{3.433382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{3.315902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{3.211446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{3.124210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{3.049477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{2.982935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{2.921748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{2.863991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{2.808179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{2.752908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{2.696454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{2.636021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{2.596153in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{3.473250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.596153in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.473250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{2.596153in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.596153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{3.473250in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.473250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.411563in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{2.411563in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{1.534465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{1.534465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{1.642235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416710in, y=1.603107in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{2.103282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416710in, y=2.064154in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{1.539952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{1.570818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{1.597555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{1.621138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{1.781024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{1.862210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{1.919813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{1.964493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{2.000999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{2.031865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{2.058602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{2.082186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{2.242071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{2.323258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{2.380861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361154in,y=1.973014in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_c^{\max}$ (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{1.534465in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797781in}{2.371695in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{2.269074in}}%
\pgfpathlineto{\pgfqpoint{1.229471in}{2.179692in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{2.100523in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{2.028814in}}%
\pgfpathlineto{\pgfqpoint{1.877007in}{1.962216in}}%
\pgfpathlineto{\pgfqpoint{2.092852in}{1.898967in}}%
\pgfpathlineto{\pgfqpoint{2.308697in}{1.837649in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{1.776899in}}%
\pgfpathlineto{\pgfqpoint{2.740387in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{2.956232in}{1.649513in}}%
\pgfpathlineto{\pgfqpoint{3.172077in}{1.574333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{1.534465in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{2.371695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{2.269074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{2.179692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{2.100523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{2.028814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{1.962216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{1.898967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{1.837649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{1.776899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{1.715065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{1.649513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{1.574333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{2.411563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.411563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{1.534465in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.534465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{2.411563in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.411563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.349875in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{1.349875in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.797781in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.013626in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229471in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445316in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661162in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877007in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092852in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308697in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524542in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740387in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.956232in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172077in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984929in,y=0.221234in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}collision index}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{0.820064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349963in, y=0.781483in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689859in}{1.321257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441785in, y=1.282676in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294408in,y=0.911327in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{0.472778in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797781in}{1.310007in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{1.301719in}}%
\pgfpathlineto{\pgfqpoint{1.229471in}{1.289826in}}%
\pgfpathlineto{\pgfqpoint{1.445316in}{1.273879in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{1.252889in}}%
\pgfpathlineto{\pgfqpoint{1.877007in}{1.225327in}}%
\pgfpathlineto{\pgfqpoint{2.092852in}{1.188973in}}%
\pgfpathlineto{\pgfqpoint{2.308697in}{1.140487in}}%
\pgfpathlineto{\pgfqpoint{2.524542in}{1.074439in}}%
\pgfpathlineto{\pgfqpoint{2.740387in}{0.980849in}}%
\pgfpathlineto{\pgfqpoint{2.956232in}{0.836808in}}%
\pgfpathlineto{\pgfqpoint{3.172077in}{0.512646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.689859in}{0.472778in}}{\pgfqpoint{2.590141in}{0.877098in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797781in}{1.310007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013626in}{1.301719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229471in}{1.289826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445316in}{1.273879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661162in}{1.252889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877007in}{1.225327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092852in}{1.188973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308697in}{1.140487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524542in}{1.074439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740387in}{0.980849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956232in}{0.836808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172077in}{0.512646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{0.689859in}{1.349875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.349875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.472778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689859in}{1.349875in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.349875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/slow_Steel_Bitumen.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{3.010315in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{3.010315in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{4.076584in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{4.076584in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{3.010315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941799in}{3.010315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072885in}{3.010315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203971in}{3.010315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335057in}{3.010315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466143in}{3.010315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597229in}{3.010315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{3.010315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351926in, y=2.971735in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{3.215367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351926in, y=3.176786in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{3.420418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351926in, y=3.381838in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{3.625470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502777in, y=3.586890in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{3.830522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443748in, y=3.791941in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{4.035573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443748in, y=3.996993in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.296370in,y=3.543449in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{3.010315in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941799in}{4.035573in}}%
\pgfpathlineto{\pgfqpoint{0.943456in}{4.035530in}}%
\pgfpathlineto{\pgfqpoint{0.949112in}{4.034733in}}%
\pgfpathlineto{\pgfqpoint{0.954767in}{4.032929in}}%
\pgfpathlineto{\pgfqpoint{0.960422in}{4.030120in}}%
\pgfpathlineto{\pgfqpoint{0.966078in}{4.026305in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{4.021485in}}%
\pgfpathlineto{\pgfqpoint{0.977389in}{4.015658in}}%
\pgfpathlineto{\pgfqpoint{0.983044in}{4.008826in}}%
\pgfpathlineto{\pgfqpoint{0.988700in}{4.000988in}}%
\pgfpathlineto{\pgfqpoint{0.994355in}{3.992144in}}%
\pgfpathlineto{\pgfqpoint{1.000010in}{3.982295in}}%
\pgfpathlineto{\pgfqpoint{1.005666in}{3.971439in}}%
\pgfpathlineto{\pgfqpoint{1.011321in}{3.959578in}}%
\pgfpathlineto{\pgfqpoint{1.016977in}{3.946711in}}%
\pgfpathlineto{\pgfqpoint{1.022632in}{3.932839in}}%
\pgfpathlineto{\pgfqpoint{1.028288in}{3.917960in}}%
\pgfpathlineto{\pgfqpoint{1.033943in}{3.902076in}}%
\pgfpathlineto{\pgfqpoint{1.039598in}{3.885186in}}%
\pgfpathlineto{\pgfqpoint{1.045254in}{3.867290in}}%
\pgfpathlineto{\pgfqpoint{1.050909in}{3.848389in}}%
\pgfpathlineto{\pgfqpoint{1.056565in}{3.828481in}}%
\pgfpathlineto{\pgfqpoint{1.062220in}{3.807568in}}%
\pgfpathlineto{\pgfqpoint{1.067876in}{3.785649in}}%
\pgfpathlineto{\pgfqpoint{1.073531in}{3.762724in}}%
\pgfpathlineto{\pgfqpoint{1.079186in}{3.738794in}}%
\pgfpathlineto{\pgfqpoint{1.084842in}{3.713858in}}%
\pgfpathlineto{\pgfqpoint{1.090497in}{3.687916in}}%
\pgfpathlineto{\pgfqpoint{1.096153in}{3.660968in}}%
\pgfpathlineto{\pgfqpoint{1.105305in}{3.615226in}}%
\pgfpathlineto{\pgfqpoint{1.112092in}{3.579820in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{3.526633in}}%
\pgfpathlineto{\pgfqpoint{1.126796in}{3.504138in}}%
\pgfpathlineto{\pgfqpoint{1.130189in}{3.488185in}}%
\pgfpathlineto{\pgfqpoint{1.133017in}{3.475673in}}%
\pgfpathlineto{\pgfqpoint{1.135845in}{3.464004in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{3.453299in}}%
\pgfpathlineto{\pgfqpoint{1.140935in}{3.445500in}}%
\pgfpathlineto{\pgfqpoint{1.143197in}{3.438439in}}%
\pgfpathlineto{\pgfqpoint{1.145459in}{3.432158in}}%
\pgfpathlineto{\pgfqpoint{1.147156in}{3.427984in}}%
\pgfpathlineto{\pgfqpoint{1.148852in}{3.424285in}}%
\pgfpathlineto{\pgfqpoint{1.150549in}{3.421073in}}%
\pgfpathlineto{\pgfqpoint{1.152245in}{3.418358in}}%
\pgfpathlineto{\pgfqpoint{1.153942in}{3.416146in}}%
\pgfpathlineto{\pgfqpoint{1.155073in}{3.414953in}}%
\pgfpathlineto{\pgfqpoint{1.156603in}{3.413702in}}%
\pgfpathlineto{\pgfqpoint{1.157734in}{3.413044in}}%
\pgfpathlineto{\pgfqpoint{1.158865in}{3.412612in}}%
\pgfpathlineto{\pgfqpoint{1.159996in}{3.412407in}}%
\pgfpathlineto{\pgfqpoint{1.161128in}{3.412427in}}%
\pgfpathlineto{\pgfqpoint{1.162259in}{3.412670in}}%
\pgfpathlineto{\pgfqpoint{1.163390in}{3.413134in}}%
\pgfpathlineto{\pgfqpoint{1.164521in}{3.413817in}}%
\pgfpathlineto{\pgfqpoint{1.165652in}{3.414715in}}%
\pgfpathlineto{\pgfqpoint{1.166783in}{3.415825in}}%
\pgfpathlineto{\pgfqpoint{1.167914in}{3.417143in}}%
\pgfpathlineto{\pgfqpoint{1.169611in}{3.419502in}}%
\pgfpathlineto{\pgfqpoint{1.171307in}{3.422304in}}%
\pgfpathlineto{\pgfqpoint{1.173004in}{3.425531in}}%
\pgfpathlineto{\pgfqpoint{1.174701in}{3.429165in}}%
\pgfpathlineto{\pgfqpoint{1.176963in}{3.434609in}}%
\pgfpathlineto{\pgfqpoint{1.179225in}{3.440687in}}%
\pgfpathlineto{\pgfqpoint{1.181487in}{3.447346in}}%
\pgfpathlineto{\pgfqpoint{1.184315in}{3.456400in}}%
\pgfpathlineto{\pgfqpoint{1.187143in}{3.466158in}}%
\pgfpathlineto{\pgfqpoint{1.190536in}{3.478633in}}%
\pgfpathlineto{\pgfqpoint{1.194495in}{3.493994in}}%
\pgfpathlineto{\pgfqpoint{1.200150in}{3.516869in}}%
\pgfpathlineto{\pgfqpoint{1.213158in}{3.569842in}}%
\pgfpathlineto{\pgfqpoint{1.216309in}{3.582170in}}%
\pgfpathlineto{\pgfqpoint{1.216309in}{3.582170in}}%
\pgfpathlineto{\pgfqpoint{1.221964in}{3.603517in}}%
\pgfpathlineto{\pgfqpoint{1.227620in}{3.623859in}}%
\pgfpathlineto{\pgfqpoint{1.233275in}{3.643195in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{3.661526in}}%
\pgfpathlineto{\pgfqpoint{1.244586in}{3.678850in}}%
\pgfpathlineto{\pgfqpoint{1.250241in}{3.695169in}}%
\pgfpathlineto{\pgfqpoint{1.255897in}{3.710482in}}%
\pgfpathlineto{\pgfqpoint{1.261552in}{3.724789in}}%
\pgfpathlineto{\pgfqpoint{1.267208in}{3.738090in}}%
\pgfpathlineto{\pgfqpoint{1.272863in}{3.750386in}}%
\pgfpathlineto{\pgfqpoint{1.278519in}{3.761676in}}%
\pgfpathlineto{\pgfqpoint{1.284174in}{3.771960in}}%
\pgfpathlineto{\pgfqpoint{1.289829in}{3.781238in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{3.789511in}}%
\pgfpathlineto{\pgfqpoint{1.301140in}{3.796778in}}%
\pgfpathlineto{\pgfqpoint{1.306796in}{3.803039in}}%
\pgfpathlineto{\pgfqpoint{1.312451in}{3.808294in}}%
\pgfpathlineto{\pgfqpoint{1.318107in}{3.812543in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{3.815787in}}%
\pgfpathlineto{\pgfqpoint{1.329417in}{3.818025in}}%
\pgfpathlineto{\pgfqpoint{1.335073in}{3.819257in}}%
\pgfpathlineto{\pgfqpoint{1.340728in}{3.819483in}}%
\pgfpathlineto{\pgfqpoint{1.346384in}{3.818704in}}%
\pgfpathlineto{\pgfqpoint{1.352039in}{3.816918in}}%
\pgfpathlineto{\pgfqpoint{1.357695in}{3.814127in}}%
\pgfpathlineto{\pgfqpoint{1.363350in}{3.810330in}}%
\pgfpathlineto{\pgfqpoint{1.369005in}{3.805528in}}%
\pgfpathlineto{\pgfqpoint{1.374661in}{3.799719in}}%
\pgfpathlineto{\pgfqpoint{1.380316in}{3.792905in}}%
\pgfpathlineto{\pgfqpoint{1.385972in}{3.785085in}}%
\pgfpathlineto{\pgfqpoint{1.391627in}{3.776260in}}%
\pgfpathlineto{\pgfqpoint{1.397283in}{3.766428in}}%
\pgfpathlineto{\pgfqpoint{1.402938in}{3.755591in}}%
\pgfpathlineto{\pgfqpoint{1.408593in}{3.743748in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{3.730899in}}%
\pgfpathlineto{\pgfqpoint{1.419904in}{3.717044in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{3.702184in}}%
\pgfpathlineto{\pgfqpoint{1.431215in}{3.686318in}}%
\pgfpathlineto{\pgfqpoint{1.436871in}{3.669446in}}%
\pgfpathlineto{\pgfqpoint{1.442526in}{3.651568in}}%
\pgfpathlineto{\pgfqpoint{1.450762in}{3.623733in}}%
\pgfpathlineto{\pgfqpoint{1.455731in}{3.605934in}}%
\pgfpathlineto{\pgfqpoint{1.461952in}{3.582837in}}%
\pgfpathlineto{\pgfqpoint{1.474393in}{3.536352in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{3.520355in}}%
\pgfpathlineto{\pgfqpoint{1.482311in}{3.509016in}}%
\pgfpathlineto{\pgfqpoint{1.485704in}{3.498403in}}%
\pgfpathlineto{\pgfqpoint{1.488532in}{3.490214in}}%
\pgfpathlineto{\pgfqpoint{1.491360in}{3.482703in}}%
\pgfpathlineto{\pgfqpoint{1.493622in}{3.477227in}}%
\pgfpathlineto{\pgfqpoint{1.495884in}{3.472262in}}%
\pgfpathlineto{\pgfqpoint{1.498146in}{3.467834in}}%
\pgfpathlineto{\pgfqpoint{1.499843in}{3.464881in}}%
\pgfpathlineto{\pgfqpoint{1.501540in}{3.462253in}}%
\pgfpathlineto{\pgfqpoint{1.503236in}{3.459958in}}%
\pgfpathlineto{\pgfqpoint{1.504933in}{3.458001in}}%
\pgfpathlineto{\pgfqpoint{1.506629in}{3.456388in}}%
\pgfpathlineto{\pgfqpoint{1.508326in}{3.455122in}}%
\pgfpathlineto{\pgfqpoint{1.509562in}{3.454418in}}%
\pgfpathlineto{\pgfqpoint{1.510693in}{3.453936in}}%
\pgfpathlineto{\pgfqpoint{1.511825in}{3.453609in}}%
\pgfpathlineto{\pgfqpoint{1.512956in}{3.453437in}}%
\pgfpathlineto{\pgfqpoint{1.514087in}{3.453418in}}%
\pgfpathlineto{\pgfqpoint{1.515218in}{3.453551in}}%
\pgfpathlineto{\pgfqpoint{1.516349in}{3.453835in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{3.454269in}}%
\pgfpathlineto{\pgfqpoint{1.519177in}{3.455196in}}%
\pgfpathlineto{\pgfqpoint{1.520873in}{3.456448in}}%
\pgfpathlineto{\pgfqpoint{1.522570in}{3.458016in}}%
\pgfpathlineto{\pgfqpoint{1.524267in}{3.459890in}}%
\pgfpathlineto{\pgfqpoint{1.525963in}{3.462059in}}%
\pgfpathlineto{\pgfqpoint{1.527660in}{3.464512in}}%
\pgfpathlineto{\pgfqpoint{1.529922in}{3.468202in}}%
\pgfpathlineto{\pgfqpoint{1.532184in}{3.472339in}}%
\pgfpathlineto{\pgfqpoint{1.534446in}{3.476891in}}%
\pgfpathlineto{\pgfqpoint{1.537274in}{3.483106in}}%
\pgfpathlineto{\pgfqpoint{1.540102in}{3.489836in}}%
\pgfpathlineto{\pgfqpoint{1.543495in}{3.498486in}}%
\pgfpathlineto{\pgfqpoint{1.547454in}{3.509200in}}%
\pgfpathlineto{\pgfqpoint{1.552544in}{3.523645in}}%
\pgfpathlineto{\pgfqpoint{1.570076in}{3.574030in}}%
\pgfpathlineto{\pgfqpoint{1.574600in}{3.586157in}}%
\pgfpathlineto{\pgfqpoint{1.576518in}{3.591113in}}%
\pgfpathlineto{\pgfqpoint{1.576518in}{3.591113in}}%
\pgfpathlineto{\pgfqpoint{1.582173in}{3.605057in}}%
\pgfpathlineto{\pgfqpoint{1.587829in}{3.617995in}}%
\pgfpathlineto{\pgfqpoint{1.593484in}{3.629927in}}%
\pgfpathlineto{\pgfqpoint{1.599139in}{3.640853in}}%
\pgfpathlineto{\pgfqpoint{1.604795in}{3.650774in}}%
\pgfpathlineto{\pgfqpoint{1.610450in}{3.659688in}}%
\pgfpathlineto{\pgfqpoint{1.616106in}{3.667597in}}%
\pgfpathlineto{\pgfqpoint{1.621761in}{3.674501in}}%
\pgfpathlineto{\pgfqpoint{1.627417in}{3.680398in}}%
\pgfpathlineto{\pgfqpoint{1.633072in}{3.685290in}}%
\pgfpathlineto{\pgfqpoint{1.638727in}{3.689176in}}%
\pgfpathlineto{\pgfqpoint{1.644383in}{3.692056in}}%
\pgfpathlineto{\pgfqpoint{1.650038in}{3.693930in}}%
\pgfpathlineto{\pgfqpoint{1.655694in}{3.694799in}}%
\pgfpathlineto{\pgfqpoint{1.661349in}{3.694661in}}%
\pgfpathlineto{\pgfqpoint{1.667005in}{3.693518in}}%
\pgfpathlineto{\pgfqpoint{1.672660in}{3.691370in}}%
\pgfpathlineto{\pgfqpoint{1.678315in}{3.688215in}}%
\pgfpathlineto{\pgfqpoint{1.683971in}{3.684055in}}%
\pgfpathlineto{\pgfqpoint{1.689626in}{3.678889in}}%
\pgfpathlineto{\pgfqpoint{1.695282in}{3.672717in}}%
\pgfpathlineto{\pgfqpoint{1.700937in}{3.665539in}}%
\pgfpathlineto{\pgfqpoint{1.706593in}{3.657356in}}%
\pgfpathlineto{\pgfqpoint{1.712248in}{3.648166in}}%
\pgfpathlineto{\pgfqpoint{1.717903in}{3.637971in}}%
\pgfpathlineto{\pgfqpoint{1.725228in}{3.623273in}}%
\pgfpathlineto{\pgfqpoint{1.729187in}{3.614634in}}%
\pgfpathlineto{\pgfqpoint{1.733711in}{3.604218in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{3.591931in}}%
\pgfpathlineto{\pgfqpoint{1.745587in}{3.574943in}}%
\pgfpathlineto{\pgfqpoint{1.756333in}{3.548006in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{3.537211in}}%
\pgfpathlineto{\pgfqpoint{1.764816in}{3.528281in}}%
\pgfpathlineto{\pgfqpoint{1.768209in}{3.521123in}}%
\pgfpathlineto{\pgfqpoint{1.771037in}{3.515573in}}%
\pgfpathlineto{\pgfqpoint{1.773865in}{3.510449in}}%
\pgfpathlineto{\pgfqpoint{1.776692in}{3.505792in}}%
\pgfpathlineto{\pgfqpoint{1.778954in}{3.502430in}}%
\pgfpathlineto{\pgfqpoint{1.781217in}{3.499408in}}%
\pgfpathlineto{\pgfqpoint{1.783479in}{3.496741in}}%
\pgfpathlineto{\pgfqpoint{1.785741in}{3.494443in}}%
\pgfpathlineto{\pgfqpoint{1.787438in}{3.492967in}}%
\pgfpathlineto{\pgfqpoint{1.789134in}{3.491706in}}%
\pgfpathlineto{\pgfqpoint{1.790831in}{3.490664in}}%
\pgfpathlineto{\pgfqpoint{1.792527in}{3.489842in}}%
\pgfpathlineto{\pgfqpoint{1.794034in}{3.489298in}}%
\pgfpathlineto{\pgfqpoint{1.795731in}{3.488893in}}%
\pgfpathlineto{\pgfqpoint{1.797428in}{3.488708in}}%
\pgfpathlineto{\pgfqpoint{1.799124in}{3.488741in}}%
\pgfpathlineto{\pgfqpoint{1.800821in}{3.488990in}}%
\pgfpathlineto{\pgfqpoint{1.802518in}{3.489452in}}%
\pgfpathlineto{\pgfqpoint{1.804214in}{3.490122in}}%
\pgfpathlineto{\pgfqpoint{1.805911in}{3.490997in}}%
\pgfpathlineto{\pgfqpoint{1.807608in}{3.492070in}}%
\pgfpathlineto{\pgfqpoint{1.809304in}{3.493335in}}%
\pgfpathlineto{\pgfqpoint{1.811566in}{3.495310in}}%
\pgfpathlineto{\pgfqpoint{1.813828in}{3.497598in}}%
\pgfpathlineto{\pgfqpoint{1.816091in}{3.500180in}}%
\pgfpathlineto{\pgfqpoint{1.818353in}{3.503035in}}%
\pgfpathlineto{\pgfqpoint{1.821181in}{3.506954in}}%
\pgfpathlineto{\pgfqpoint{1.824008in}{3.511223in}}%
\pgfpathlineto{\pgfqpoint{1.827402in}{3.516742in}}%
\pgfpathlineto{\pgfqpoint{1.831360in}{3.523624in}}%
\pgfpathlineto{\pgfqpoint{1.835885in}{3.531917in}}%
\pgfpathlineto{\pgfqpoint{1.843237in}{3.545900in}}%
\pgfpathlineto{\pgfqpoint{1.851720in}{3.561969in}}%
\pgfpathlineto{\pgfqpoint{1.856810in}{3.571193in}}%
\pgfpathlineto{\pgfqpoint{1.861334in}{3.578957in}}%
\pgfpathlineto{\pgfqpoint{1.865293in}{3.585338in}}%
\pgfpathlineto{\pgfqpoint{1.868686in}{3.590462in}}%
\pgfpathlineto{\pgfqpoint{1.872079in}{3.595243in}}%
\pgfpathlineto{\pgfqpoint{1.874096in}{3.597916in}}%
\pgfpathlineto{\pgfqpoint{1.874096in}{3.597916in}}%
\pgfpathlineto{\pgfqpoint{1.879751in}{3.604730in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{3.610538in}}%
\pgfpathlineto{\pgfqpoint{1.891062in}{3.615341in}}%
\pgfpathlineto{\pgfqpoint{1.896717in}{3.619137in}}%
\pgfpathlineto{\pgfqpoint{1.902373in}{3.621928in}}%
\pgfpathlineto{\pgfqpoint{1.908028in}{3.623714in}}%
\pgfpathlineto{\pgfqpoint{1.913684in}{3.624493in}}%
\pgfpathlineto{\pgfqpoint{1.916935in}{3.624486in}}%
\pgfpathlineto{\pgfqpoint{1.919197in}{3.624285in}}%
\pgfpathlineto{\pgfqpoint{1.922025in}{3.623807in}}%
\pgfpathlineto{\pgfqpoint{1.924853in}{3.623078in}}%
\pgfpathlineto{\pgfqpoint{1.927680in}{3.622099in}}%
\pgfpathlineto{\pgfqpoint{1.930508in}{3.620871in}}%
\pgfpathlineto{\pgfqpoint{1.933336in}{3.619397in}}%
\pgfpathlineto{\pgfqpoint{1.936164in}{3.617678in}}%
\pgfpathlineto{\pgfqpoint{1.938991in}{3.615719in}}%
\pgfpathlineto{\pgfqpoint{1.941819in}{3.613526in}}%
\pgfpathlineto{\pgfqpoint{1.944647in}{3.611104in}}%
\pgfpathlineto{\pgfqpoint{1.948040in}{3.607908in}}%
\pgfpathlineto{\pgfqpoint{1.951433in}{3.604412in}}%
\pgfpathlineto{\pgfqpoint{1.954827in}{3.600635in}}%
\pgfpathlineto{\pgfqpoint{1.958785in}{3.595907in}}%
\pgfpathlineto{\pgfqpoint{1.962744in}{3.590874in}}%
\pgfpathlineto{\pgfqpoint{1.967268in}{3.584813in}}%
\pgfpathlineto{\pgfqpoint{1.972924in}{3.576899in}}%
\pgfpathlineto{\pgfqpoint{1.991021in}{3.551256in}}%
\pgfpathlineto{\pgfqpoint{1.995546in}{3.545337in}}%
\pgfpathlineto{\pgfqpoint{1.999504in}{3.540495in}}%
\pgfpathlineto{\pgfqpoint{2.002898in}{3.536649in}}%
\pgfpathlineto{\pgfqpoint{2.006291in}{3.533125in}}%
\pgfpathlineto{\pgfqpoint{2.009119in}{3.530461in}}%
\pgfpathlineto{\pgfqpoint{2.011946in}{3.528063in}}%
\pgfpathlineto{\pgfqpoint{2.014774in}{3.525948in}}%
\pgfpathlineto{\pgfqpoint{2.017602in}{3.524129in}}%
\pgfpathlineto{\pgfqpoint{2.019864in}{3.522893in}}%
\pgfpathlineto{\pgfqpoint{2.022126in}{3.521859in}}%
\pgfpathlineto{\pgfqpoint{2.024388in}{3.521027in}}%
\pgfpathlineto{\pgfqpoint{2.026581in}{3.520416in}}%
\pgfpathlineto{\pgfqpoint{2.028843in}{3.519988in}}%
\pgfpathlineto{\pgfqpoint{2.031106in}{3.519765in}}%
\pgfpathlineto{\pgfqpoint{2.033368in}{3.519745in}}%
\pgfpathlineto{\pgfqpoint{2.035630in}{3.519924in}}%
\pgfpathlineto{\pgfqpoint{2.037892in}{3.520299in}}%
\pgfpathlineto{\pgfqpoint{2.040154in}{3.520864in}}%
\pgfpathlineto{\pgfqpoint{2.042416in}{3.521614in}}%
\pgfpathlineto{\pgfqpoint{2.044679in}{3.522540in}}%
\pgfpathlineto{\pgfqpoint{2.047506in}{3.523933in}}%
\pgfpathlineto{\pgfqpoint{2.050334in}{3.525573in}}%
\pgfpathlineto{\pgfqpoint{2.053162in}{3.527439in}}%
\pgfpathlineto{\pgfqpoint{2.056555in}{3.529947in}}%
\pgfpathlineto{\pgfqpoint{2.059948in}{3.532713in}}%
\pgfpathlineto{\pgfqpoint{2.063907in}{3.536212in}}%
\pgfpathlineto{\pgfqpoint{2.068431in}{3.540488in}}%
\pgfpathlineto{\pgfqpoint{2.074652in}{3.546678in}}%
\pgfpathlineto{\pgfqpoint{2.088791in}{3.560858in}}%
\pgfpathlineto{\pgfqpoint{2.093881in}{3.565615in}}%
\pgfpathlineto{\pgfqpoint{2.098405in}{3.569552in}}%
\pgfpathlineto{\pgfqpoint{2.102364in}{3.572721in}}%
\pgfpathlineto{\pgfqpoint{2.105757in}{3.575205in}}%
\pgfpathlineto{\pgfqpoint{2.109151in}{3.577454in}}%
\pgfpathlineto{\pgfqpoint{2.112544in}{3.579452in}}%
\pgfpathlineto{\pgfqpoint{2.115937in}{3.581183in}}%
\pgfpathlineto{\pgfqpoint{2.118765in}{3.582415in}}%
\pgfpathlineto{\pgfqpoint{2.121592in}{3.583449in}}%
\pgfpathlineto{\pgfqpoint{2.124420in}{3.584280in}}%
\pgfpathlineto{\pgfqpoint{2.127248in}{3.584905in}}%
\pgfpathlineto{\pgfqpoint{2.130076in}{3.585322in}}%
\pgfpathlineto{\pgfqpoint{2.132903in}{3.585527in}}%
\pgfpathlineto{\pgfqpoint{2.135731in}{3.585521in}}%
\pgfpathlineto{\pgfqpoint{2.138559in}{3.585304in}}%
\pgfpathlineto{\pgfqpoint{2.141386in}{3.584875in}}%
\pgfpathlineto{\pgfqpoint{2.144214in}{3.584237in}}%
\pgfpathlineto{\pgfqpoint{2.147042in}{3.583391in}}%
\pgfpathlineto{\pgfqpoint{2.149870in}{3.582342in}}%
\pgfpathlineto{\pgfqpoint{2.152697in}{3.581092in}}%
\pgfpathlineto{\pgfqpoint{2.155525in}{3.579647in}}%
\pgfpathlineto{\pgfqpoint{2.158918in}{3.577663in}}%
\pgfpathlineto{\pgfqpoint{2.162312in}{3.575420in}}%
\pgfpathlineto{\pgfqpoint{2.165705in}{3.572931in}}%
\pgfpathlineto{\pgfqpoint{2.169098in}{3.570213in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{3.566778in}}%
\pgfpathlineto{\pgfqpoint{2.177581in}{3.562548in}}%
\pgfpathlineto{\pgfqpoint{2.182671in}{3.557468in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{3.550932in}}%
\pgfpathlineto{\pgfqpoint{2.208121in}{3.530456in}}%
\pgfpathlineto{\pgfqpoint{2.212645in}{3.526038in}}%
\pgfpathlineto{\pgfqpoint{2.216604in}{3.522427in}}%
\pgfpathlineto{\pgfqpoint{2.220562in}{3.519102in}}%
\pgfpathlineto{\pgfqpoint{2.223956in}{3.516513in}}%
\pgfpathlineto{\pgfqpoint{2.227349in}{3.514191in}}%
\pgfpathlineto{\pgfqpoint{2.230177in}{3.512473in}}%
\pgfpathlineto{\pgfqpoint{2.233004in}{3.510965in}}%
\pgfpathlineto{\pgfqpoint{2.235832in}{3.509673in}}%
\pgfpathlineto{\pgfqpoint{2.238660in}{3.508605in}}%
\pgfpathlineto{\pgfqpoint{2.241488in}{3.507766in}}%
\pgfpathlineto{\pgfqpoint{2.244188in}{3.507178in}}%
\pgfpathlineto{\pgfqpoint{2.247016in}{3.506789in}}%
\pgfpathlineto{\pgfqpoint{2.249844in}{3.506628in}}%
\pgfpathlineto{\pgfqpoint{2.252671in}{3.506693in}}%
\pgfpathlineto{\pgfqpoint{2.255499in}{3.506978in}}%
\pgfpathlineto{\pgfqpoint{2.258327in}{3.507475in}}%
\pgfpathlineto{\pgfqpoint{2.261155in}{3.508176in}}%
\pgfpathlineto{\pgfqpoint{2.263982in}{3.509071in}}%
\pgfpathlineto{\pgfqpoint{2.267375in}{3.510382in}}%
\pgfpathlineto{\pgfqpoint{2.270769in}{3.511931in}}%
\pgfpathlineto{\pgfqpoint{2.274162in}{3.513693in}}%
\pgfpathlineto{\pgfqpoint{2.278121in}{3.515982in}}%
\pgfpathlineto{\pgfqpoint{2.282645in}{3.518848in}}%
\pgfpathlineto{\pgfqpoint{2.288301in}{3.522704in}}%
\pgfpathlineto{\pgfqpoint{2.297349in}{3.529181in}}%
\pgfpathlineto{\pgfqpoint{2.305832in}{3.535174in}}%
\pgfpathlineto{\pgfqpoint{2.311488in}{3.538918in}}%
\pgfpathlineto{\pgfqpoint{2.316012in}{3.541683in}}%
\pgfpathlineto{\pgfqpoint{2.319971in}{3.543893in}}%
\pgfpathlineto{\pgfqpoint{2.323930in}{3.545880in}}%
\pgfpathlineto{\pgfqpoint{2.327889in}{3.547617in}}%
\pgfpathlineto{\pgfqpoint{2.331282in}{3.548893in}}%
\pgfpathlineto{\pgfqpoint{2.334675in}{3.549960in}}%
\pgfpathlineto{\pgfqpoint{2.338068in}{3.550808in}}%
\pgfpathlineto{\pgfqpoint{2.341462in}{3.551432in}}%
\pgfpathlineto{\pgfqpoint{2.344855in}{3.551824in}}%
\pgfpathlineto{\pgfqpoint{2.348248in}{3.551981in}}%
\pgfpathlineto{\pgfqpoint{2.351396in}{3.551916in}}%
\pgfpathlineto{\pgfqpoint{2.354789in}{3.551617in}}%
\pgfpathlineto{\pgfqpoint{2.358182in}{3.551083in}}%
\pgfpathlineto{\pgfqpoint{2.361575in}{3.550316in}}%
\pgfpathlineto{\pgfqpoint{2.364969in}{3.549320in}}%
\pgfpathlineto{\pgfqpoint{2.368362in}{3.548103in}}%
\pgfpathlineto{\pgfqpoint{2.371755in}{3.546671in}}%
\pgfpathlineto{\pgfqpoint{2.375148in}{3.545035in}}%
\pgfpathlineto{\pgfqpoint{2.379107in}{3.542884in}}%
\pgfpathlineto{\pgfqpoint{2.383066in}{3.540492in}}%
\pgfpathlineto{\pgfqpoint{2.387590in}{3.537493in}}%
\pgfpathlineto{\pgfqpoint{2.392115in}{3.534252in}}%
\pgfpathlineto{\pgfqpoint{2.397770in}{3.529929in}}%
\pgfpathlineto{\pgfqpoint{2.405122in}{3.524013in}}%
\pgfpathlineto{\pgfqpoint{2.420392in}{3.511636in}}%
\pgfpathlineto{\pgfqpoint{2.426047in}{3.507370in}}%
\pgfpathlineto{\pgfqpoint{2.430572in}{3.504197in}}%
\pgfpathlineto{\pgfqpoint{2.434530in}{3.501640in}}%
\pgfpathlineto{\pgfqpoint{2.438489in}{3.499319in}}%
\pgfpathlineto{\pgfqpoint{2.441882in}{3.497538in}}%
\pgfpathlineto{\pgfqpoint{2.445276in}{3.495963in}}%
\pgfpathlineto{\pgfqpoint{2.448669in}{3.494608in}}%
\pgfpathlineto{\pgfqpoint{2.452062in}{3.493482in}}%
\pgfpathlineto{\pgfqpoint{2.455455in}{3.492589in}}%
\pgfpathlineto{\pgfqpoint{2.458390in}{3.492010in}}%
\pgfpathlineto{\pgfqpoint{2.461784in}{3.491562in}}%
\pgfpathlineto{\pgfqpoint{2.465177in}{3.491352in}}%
\pgfpathlineto{\pgfqpoint{2.468570in}{3.491374in}}%
\pgfpathlineto{\pgfqpoint{2.471963in}{3.491622in}}%
\pgfpathlineto{\pgfqpoint{2.475357in}{3.492085in}}%
\pgfpathlineto{\pgfqpoint{2.478750in}{3.492752in}}%
\pgfpathlineto{\pgfqpoint{2.482143in}{3.493609in}}%
\pgfpathlineto{\pgfqpoint{2.486102in}{3.494825in}}%
\pgfpathlineto{\pgfqpoint{2.490061in}{3.496249in}}%
\pgfpathlineto{\pgfqpoint{2.494585in}{3.498091in}}%
\pgfpathlineto{\pgfqpoint{2.499675in}{3.500378in}}%
\pgfpathlineto{\pgfqpoint{2.506461in}{3.503661in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{3.511983in}}%
\pgfpathlineto{\pgfqpoint{2.529083in}{3.514475in}}%
\pgfpathlineto{\pgfqpoint{2.534173in}{3.516487in}}%
\pgfpathlineto{\pgfqpoint{2.538697in}{3.518050in}}%
\pgfpathlineto{\pgfqpoint{2.542656in}{3.519219in}}%
\pgfpathlineto{\pgfqpoint{2.546615in}{3.520186in}}%
\pgfpathlineto{\pgfqpoint{2.550574in}{3.520937in}}%
\pgfpathlineto{\pgfqpoint{2.554533in}{3.521461in}}%
\pgfpathlineto{\pgfqpoint{2.557926in}{3.521722in}}%
\pgfpathlineto{\pgfqpoint{2.561319in}{3.521807in}}%
\pgfpathlineto{\pgfqpoint{2.564712in}{3.521714in}}%
\pgfpathlineto{\pgfqpoint{2.568106in}{3.521441in}}%
\pgfpathlineto{\pgfqpoint{2.571499in}{3.520989in}}%
\pgfpathlineto{\pgfqpoint{2.574892in}{3.520360in}}%
\pgfpathlineto{\pgfqpoint{2.578851in}{3.519408in}}%
\pgfpathlineto{\pgfqpoint{2.582810in}{3.518229in}}%
\pgfpathlineto{\pgfqpoint{2.586769in}{3.516834in}}%
\pgfpathlineto{\pgfqpoint{2.590727in}{3.515235in}}%
\pgfpathlineto{\pgfqpoint{2.595252in}{3.513179in}}%
\pgfpathlineto{\pgfqpoint{2.599776in}{3.510904in}}%
\pgfpathlineto{\pgfqpoint{2.604866in}{3.508123in}}%
\pgfpathlineto{\pgfqpoint{2.611087in}{3.504474in}}%
\pgfpathlineto{\pgfqpoint{2.619570in}{3.499224in}}%
\pgfpathlineto{\pgfqpoint{2.633143in}{3.490798in}}%
\pgfpathlineto{\pgfqpoint{2.639364in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.644454in}{3.484455in}}%
\pgfpathlineto{\pgfqpoint{2.648978in}{3.482237in}}%
\pgfpathlineto{\pgfqpoint{2.653503in}{3.480249in}}%
\pgfpathlineto{\pgfqpoint{2.657461in}{3.478720in}}%
\pgfpathlineto{\pgfqpoint{2.661420in}{3.477403in}}%
\pgfpathlineto{\pgfqpoint{2.665379in}{3.476308in}}%
\pgfpathlineto{\pgfqpoint{2.669338in}{3.475444in}}%
\pgfpathlineto{\pgfqpoint{2.673297in}{3.474813in}}%
\pgfpathlineto{\pgfqpoint{2.677255in}{3.474417in}}%
\pgfpathlineto{\pgfqpoint{2.681214in}{3.474252in}}%
\pgfpathlineto{\pgfqpoint{2.685173in}{3.474310in}}%
\pgfpathlineto{\pgfqpoint{2.689132in}{3.474582in}}%
\pgfpathlineto{\pgfqpoint{2.693091in}{3.475054in}}%
\pgfpathlineto{\pgfqpoint{2.697615in}{3.475818in}}%
\pgfpathlineto{\pgfqpoint{2.702139in}{3.476794in}}%
\pgfpathlineto{\pgfqpoint{2.707229in}{3.478107in}}%
\pgfpathlineto{\pgfqpoint{2.712885in}{3.479775in}}%
\pgfpathlineto{\pgfqpoint{2.720237in}{3.482160in}}%
\pgfpathlineto{\pgfqpoint{2.738334in}{3.488131in}}%
\pgfpathlineto{\pgfqpoint{2.744555in}{3.489920in}}%
\pgfpathlineto{\pgfqpoint{2.749645in}{3.491191in}}%
\pgfpathlineto{\pgfqpoint{2.754735in}{3.492252in}}%
\pgfpathlineto{\pgfqpoint{2.759259in}{3.492995in}}%
\pgfpathlineto{\pgfqpoint{2.763783in}{3.493530in}}%
\pgfpathlineto{\pgfqpoint{2.768308in}{3.493845in}}%
\pgfpathlineto{\pgfqpoint{2.772267in}{3.493932in}}%
\pgfpathlineto{\pgfqpoint{2.776225in}{3.493839in}}%
\pgfpathlineto{\pgfqpoint{2.780133in}{3.493568in}}%
\pgfpathlineto{\pgfqpoint{2.784091in}{3.493113in}}%
\pgfpathlineto{\pgfqpoint{2.788050in}{3.492477in}}%
\pgfpathlineto{\pgfqpoint{2.792575in}{3.491536in}}%
\pgfpathlineto{\pgfqpoint{2.797099in}{3.490375in}}%
\pgfpathlineto{\pgfqpoint{2.801623in}{3.489008in}}%
\pgfpathlineto{\pgfqpoint{2.806713in}{3.487244in}}%
\pgfpathlineto{\pgfqpoint{2.811803in}{3.485268in}}%
\pgfpathlineto{\pgfqpoint{2.817458in}{3.482863in}}%
\pgfpathlineto{\pgfqpoint{2.824245in}{3.479755in}}%
\pgfpathlineto{\pgfqpoint{2.834425in}{3.474839in}}%
\pgfpathlineto{\pgfqpoint{2.846867in}{3.468874in}}%
\pgfpathlineto{\pgfqpoint{2.853653in}{3.465849in}}%
\pgfpathlineto{\pgfqpoint{2.859309in}{3.463540in}}%
\pgfpathlineto{\pgfqpoint{2.864398in}{3.461669in}}%
\pgfpathlineto{\pgfqpoint{2.869488in}{3.460025in}}%
\pgfpathlineto{\pgfqpoint{2.874013in}{3.458772in}}%
\pgfpathlineto{\pgfqpoint{2.878537in}{3.457729in}}%
\pgfpathlineto{\pgfqpoint{2.883061in}{3.456904in}}%
\pgfpathlineto{\pgfqpoint{2.887224in}{3.456340in}}%
\pgfpathlineto{\pgfqpoint{2.891748in}{3.455939in}}%
\pgfpathlineto{\pgfqpoint{2.896273in}{3.455754in}}%
\pgfpathlineto{\pgfqpoint{2.900797in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{2.905321in}{3.455992in}}%
\pgfpathlineto{\pgfqpoint{2.910411in}{3.456448in}}%
\pgfpathlineto{\pgfqpoint{2.915501in}{3.457101in}}%
\pgfpathlineto{\pgfqpoint{2.921157in}{3.458020in}}%
\pgfpathlineto{\pgfqpoint{2.927943in}{3.459325in}}%
\pgfpathlineto{\pgfqpoint{2.938123in}{3.461510in}}%
\pgfpathlineto{\pgfqpoint{2.951130in}{3.464268in}}%
\pgfpathlineto{\pgfqpoint{2.957917in}{3.465510in}}%
\pgfpathlineto{\pgfqpoint{2.964138in}{3.466449in}}%
\pgfpathlineto{\pgfqpoint{2.969793in}{3.467093in}}%
\pgfpathlineto{\pgfqpoint{2.974883in}{3.467479in}}%
\pgfpathlineto{\pgfqpoint{2.979973in}{3.467664in}}%
\pgfpathlineto{\pgfqpoint{2.985063in}{3.467635in}}%
\pgfpathlineto{\pgfqpoint{2.990153in}{3.467386in}}%
\pgfpathlineto{\pgfqpoint{2.995198in}{3.466918in}}%
\pgfpathlineto{\pgfqpoint{3.000288in}{3.466224in}}%
\pgfpathlineto{\pgfqpoint{3.005378in}{3.465315in}}%
\pgfpathlineto{\pgfqpoint{3.010468in}{3.464200in}}%
\pgfpathlineto{\pgfqpoint{3.016123in}{3.462738in}}%
\pgfpathlineto{\pgfqpoint{3.021778in}{3.461066in}}%
\pgfpathlineto{\pgfqpoint{3.027999in}{3.459022in}}%
\pgfpathlineto{\pgfqpoint{3.035352in}{3.456393in}}%
\pgfpathlineto{\pgfqpoint{3.046097in}{3.452312in}}%
\pgfpathlineto{\pgfqpoint{3.060235in}{3.446965in}}%
\pgfpathlineto{\pgfqpoint{3.067587in}{3.444396in}}%
\pgfpathlineto{\pgfqpoint{3.073808in}{3.442419in}}%
\pgfpathlineto{\pgfqpoint{3.079464in}{3.440818in}}%
\pgfpathlineto{\pgfqpoint{3.085119in}{3.439430in}}%
\pgfpathlineto{\pgfqpoint{3.090209in}{3.438381in}}%
\pgfpathlineto{\pgfqpoint{3.095299in}{3.437530in}}%
\pgfpathlineto{\pgfqpoint{3.100587in}{3.436860in}}%
\pgfpathlineto{\pgfqpoint{3.105677in}{3.436422in}}%
\pgfpathlineto{\pgfqpoint{3.110767in}{3.436180in}}%
\pgfpathlineto{\pgfqpoint{3.115857in}{3.436124in}}%
\pgfpathlineto{\pgfqpoint{3.121512in}{3.436263in}}%
\pgfpathlineto{\pgfqpoint{3.127733in}{3.436630in}}%
\pgfpathlineto{\pgfqpoint{3.134519in}{3.437239in}}%
\pgfpathlineto{\pgfqpoint{3.143003in}{3.438219in}}%
\pgfpathlineto{\pgfqpoint{3.170714in}{3.441621in}}%
\pgfpathlineto{\pgfqpoint{3.177501in}{3.442173in}}%
\pgfpathlineto{\pgfqpoint{3.183722in}{3.442492in}}%
\pgfpathlineto{\pgfqpoint{3.189943in}{3.442603in}}%
\pgfpathlineto{\pgfqpoint{3.195598in}{3.442506in}}%
\pgfpathlineto{\pgfqpoint{3.201253in}{3.442211in}}%
\pgfpathlineto{\pgfqpoint{3.206909in}{3.441712in}}%
\pgfpathlineto{\pgfqpoint{3.212564in}{3.441010in}}%
\pgfpathlineto{\pgfqpoint{3.218220in}{3.440111in}}%
\pgfpathlineto{\pgfqpoint{3.224441in}{3.438907in}}%
\pgfpathlineto{\pgfqpoint{3.230662in}{3.437500in}}%
\pgfpathlineto{\pgfqpoint{3.237448in}{3.435763in}}%
\pgfpathlineto{\pgfqpoint{3.245366in}{3.433528in}}%
\pgfpathlineto{\pgfqpoint{3.256111in}{3.430272in}}%
\pgfpathlineto{\pgfqpoint{3.274774in}{3.424601in}}%
\pgfpathlineto{\pgfqpoint{3.282692in}{3.422414in}}%
\pgfpathlineto{\pgfqpoint{3.289478in}{3.420728in}}%
\pgfpathlineto{\pgfqpoint{3.295699in}{3.419368in}}%
\pgfpathlineto{\pgfqpoint{3.301920in}{3.418209in}}%
\pgfpathlineto{\pgfqpoint{3.308141in}{3.417263in}}%
\pgfpathlineto{\pgfqpoint{3.314362in}{3.416538in}}%
\pgfpathlineto{\pgfqpoint{3.320583in}{3.416030in}}%
\pgfpathlineto{\pgfqpoint{3.326804in}{3.415732in}}%
\pgfpathlineto{\pgfqpoint{3.333025in}{3.415625in}}%
\pgfpathlineto{\pgfqpoint{3.339812in}{3.415700in}}%
\pgfpathlineto{\pgfqpoint{3.347729in}{3.415993in}}%
\pgfpathlineto{\pgfqpoint{3.357909in}{3.416586in}}%
\pgfpathlineto{\pgfqpoint{3.382227in}{3.418097in}}%
\pgfpathlineto{\pgfqpoint{3.390710in}{3.418369in}}%
\pgfpathlineto{\pgfqpoint{3.398062in}{3.418406in}}%
\pgfpathlineto{\pgfqpoint{3.404849in}{3.418246in}}%
\pgfpathlineto{\pgfqpoint{3.411635in}{3.417881in}}%
\pgfpathlineto{\pgfqpoint{3.418422in}{3.417302in}}%
\pgfpathlineto{\pgfqpoint{3.425208in}{3.416507in}}%
\pgfpathlineto{\pgfqpoint{3.431995in}{3.415504in}}%
\pgfpathlineto{\pgfqpoint{3.439347in}{3.414199in}}%
\pgfpathlineto{\pgfqpoint{3.447265in}{3.412572in}}%
\pgfpathlineto{\pgfqpoint{3.456313in}{3.410491in}}%
\pgfpathlineto{\pgfqpoint{3.468755in}{3.407391in}}%
\pgfpathlineto{\pgfqpoint{3.488549in}{3.402452in}}%
\pgfpathlineto{\pgfqpoint{3.497598in}{3.400414in}}%
\pgfpathlineto{\pgfqpoint{3.505516in}{3.398831in}}%
\pgfpathlineto{\pgfqpoint{3.512868in}{3.397562in}}%
\pgfpathlineto{\pgfqpoint{3.519654in}{3.396581in}}%
\pgfpathlineto{\pgfqpoint{3.526432in}{3.395791in}}%
\pgfpathlineto{\pgfqpoint{3.533218in}{3.395190in}}%
\pgfpathlineto{\pgfqpoint{3.540570in}{3.394741in}}%
\pgfpathlineto{\pgfqpoint{3.548488in}{3.394471in}}%
\pgfpathlineto{\pgfqpoint{3.556971in}{3.394385in}}%
\pgfpathlineto{\pgfqpoint{3.567716in}{3.394490in}}%
\pgfpathlineto{\pgfqpoint{3.599387in}{3.394955in}}%
\pgfpathlineto{\pgfqpoint{3.608436in}{3.394805in}}%
\pgfpathlineto{\pgfqpoint{3.616353in}{3.394483in}}%
\pgfpathlineto{\pgfqpoint{3.624271in}{3.393959in}}%
\pgfpathlineto{\pgfqpoint{3.632033in}{3.393237in}}%
\pgfpathlineto{\pgfqpoint{3.639951in}{3.392288in}}%
\pgfpathlineto{\pgfqpoint{3.647868in}{3.391136in}}%
\pgfpathlineto{\pgfqpoint{3.656352in}{3.389698in}}%
\pgfpathlineto{\pgfqpoint{3.665966in}{3.387864in}}%
\pgfpathlineto{\pgfqpoint{3.678973in}{3.385155in}}%
\pgfpathlineto{\pgfqpoint{3.703292in}{3.380049in}}%
\pgfpathlineto{\pgfqpoint{3.713471in}{3.378145in}}%
\pgfpathlineto{\pgfqpoint{3.722520in}{3.376659in}}%
\pgfpathlineto{\pgfqpoint{3.731003in}{3.375474in}}%
\pgfpathlineto{\pgfqpoint{3.739435in}{3.374510in}}%
\pgfpathlineto{\pgfqpoint{3.747918in}{3.373753in}}%
\pgfpathlineto{\pgfqpoint{3.756401in}{3.373196in}}%
\pgfpathlineto{\pgfqpoint{3.766015in}{3.372773in}}%
\pgfpathlineto{\pgfqpoint{3.777326in}{3.372486in}}%
\pgfpathlineto{\pgfqpoint{3.817480in}{3.371671in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{3.371167in}}%
\pgfpathlineto{\pgfqpoint{3.836142in}{3.370498in}}%
\pgfpathlineto{\pgfqpoint{3.845136in}{3.369631in}}%
\pgfpathlineto{\pgfqpoint{3.854185in}{3.368554in}}%
\pgfpathlineto{\pgfqpoint{3.863799in}{3.367200in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{3.365471in}}%
\pgfpathlineto{\pgfqpoint{3.888118in}{3.363062in}}%
\pgfpathlineto{\pgfqpoint{3.919788in}{3.357345in}}%
\pgfpathlineto{\pgfqpoint{3.930533in}{3.355648in}}%
\pgfpathlineto{\pgfqpoint{3.940713in}{3.354243in}}%
\pgfpathlineto{\pgfqpoint{3.950285in}{3.353126in}}%
\pgfpathlineto{\pgfqpoint{3.959899in}{3.352205in}}%
\pgfpathlineto{\pgfqpoint{3.970079in}{3.351434in}}%
\pgfpathlineto{\pgfqpoint{3.981390in}{3.350783in}}%
\pgfpathlineto{\pgfqpoint{3.996660in}{3.350128in}}%
\pgfpathlineto{\pgfqpoint{4.024371in}{3.348976in}}%
\pgfpathlineto{\pgfqpoint{4.036248in}{3.348263in}}%
\pgfpathlineto{\pgfqpoint{4.046993in}{3.347423in}}%
\pgfpathlineto{\pgfqpoint{4.057304in}{3.346421in}}%
\pgfpathlineto{\pgfqpoint{4.068050in}{3.345169in}}%
\pgfpathlineto{\pgfqpoint{4.079360in}{3.343642in}}%
\pgfpathlineto{\pgfqpoint{4.092368in}{3.341678in}}%
\pgfpathlineto{\pgfqpoint{4.113859in}{3.338189in}}%
\pgfpathlineto{\pgfqpoint{4.132521in}{3.335242in}}%
\pgfpathlineto{\pgfqpoint{4.145529in}{3.333397in}}%
\pgfpathlineto{\pgfqpoint{4.156840in}{3.331990in}}%
\pgfpathlineto{\pgfqpoint{4.168151in}{3.330786in}}%
\pgfpathlineto{\pgfqpoint{4.180027in}{3.329735in}}%
\pgfpathlineto{\pgfqpoint{4.193035in}{3.328794in}}%
\pgfpathlineto{\pgfqpoint{4.210566in}{3.327747in}}%
\pgfpathlineto{\pgfqpoint{4.238844in}{3.326063in}}%
\pgfpathlineto{\pgfqpoint{4.252417in}{3.325039in}}%
\pgfpathlineto{\pgfqpoint{4.264859in}{3.323901in}}%
\pgfpathlineto{\pgfqpoint{4.277293in}{3.322554in}}%
\pgfpathlineto{\pgfqpoint{4.290301in}{3.320936in}}%
\pgfpathlineto{\pgfqpoint{4.305570in}{3.318821in}}%
\pgfpathlineto{\pgfqpoint{4.357600in}{3.311414in}}%
\pgfpathlineto{\pgfqpoint{4.371173in}{3.309807in}}%
\pgfpathlineto{\pgfqpoint{4.384181in}{3.308467in}}%
\pgfpathlineto{\pgfqpoint{4.398319in}{3.307218in}}%
\pgfpathlineto{\pgfqpoint{4.415286in}{3.305932in}}%
\pgfpathlineto{\pgfqpoint{4.459398in}{3.302697in}}%
\pgfpathlineto{\pgfqpoint{4.474102in}{3.301356in}}%
\pgfpathlineto{\pgfqpoint{4.488241in}{3.299867in}}%
\pgfpathlineto{\pgfqpoint{4.503510in}{3.298049in}}%
\pgfpathlineto{\pgfqpoint{4.521608in}{3.295681in}}%
\pgfpathlineto{\pgfqpoint{4.567417in}{3.289591in}}%
\pgfpathlineto{\pgfqpoint{4.583252in}{3.287751in}}%
\pgfpathlineto{\pgfqpoint{4.598522in}{3.286178in}}%
\pgfpathlineto{\pgfqpoint{4.615488in}{3.284639in}}%
\pgfpathlineto{\pgfqpoint{4.639241in}{3.282711in}}%
\pgfpathlineto{\pgfqpoint{4.669214in}{3.280243in}}%
\pgfpathlineto{\pgfqpoint{4.686746in}{3.278589in}}%
\pgfpathlineto{\pgfqpoint{4.703147in}{3.276845in}}%
\pgfpathlineto{\pgfqpoint{4.721244in}{3.274713in}}%
\pgfpathlineto{\pgfqpoint{4.747259in}{3.271418in}}%
\pgfpathlineto{\pgfqpoint{4.777233in}{3.267668in}}%
\pgfpathlineto{\pgfqpoint{4.795896in}{3.265540in}}%
\pgfpathlineto{\pgfqpoint{4.813993in}{3.263681in}}%
\pgfpathlineto{\pgfqpoint{4.834919in}{3.261745in}}%
\pgfpathlineto{\pgfqpoint{4.895997in}{3.256247in}}%
\pgfpathlineto{\pgfqpoint{4.915618in}{3.254180in}}%
\pgfpathlineto{\pgfqpoint{4.937108in}{3.251704in}}%
\pgfpathlineto{\pgfqpoint{5.010063in}{3.243098in}}%
\pgfpathlineto{\pgfqpoint{5.031554in}{3.240905in}}%
\pgfpathlineto{\pgfqpoint{5.058700in}{3.238355in}}%
\pgfpathlineto{\pgfqpoint{5.101681in}{3.234324in}}%
\pgfpathlineto{\pgfqpoint{5.124866in}{3.231923in}}%
\pgfpathlineto{\pgfqpoint{5.149184in}{3.229198in}}%
\pgfpathlineto{\pgfqpoint{5.225532in}{3.220471in}}%
\pgfpathlineto{\pgfqpoint{5.250982in}{3.217887in}}%
\pgfpathlineto{\pgfqpoint{5.340903in}{3.208973in}}%
\pgfpathlineto{\pgfqpoint{5.371442in}{3.205562in}}%
\pgfpathlineto{\pgfqpoint{5.430259in}{3.198949in}}%
\pgfpathlineto{\pgfqpoint{5.459667in}{3.195893in}}%
\pgfpathlineto{\pgfqpoint{5.512263in}{3.190697in}}%
\pgfpathlineto{\pgfqpoint{5.545630in}{3.187269in}}%
\pgfpathlineto{\pgfqpoint{5.578997in}{3.183629in}}%
\pgfpathlineto{\pgfqpoint{5.651952in}{3.175596in}}%
\pgfpathlineto{\pgfqpoint{5.688712in}{3.171828in}}%
\pgfpathlineto{\pgfqpoint{5.757708in}{3.164799in}}%
\pgfpathlineto{\pgfqpoint{5.797862in}{3.160444in}}%
\pgfpathlineto{\pgfqpoint{5.865161in}{3.153125in}}%
\pgfpathlineto{\pgfqpoint{5.909839in}{3.148524in}}%
\pgfpathlineto{\pgfqpoint{5.972615in}{3.142047in}}%
\pgfpathlineto{\pgfqpoint{6.022948in}{3.136604in}}%
\pgfpathlineto{\pgfqpoint{6.082330in}{3.130224in}}%
\pgfpathlineto{\pgfqpoint{6.143409in}{3.123916in}}%
\pgfpathlineto{\pgfqpoint{6.197701in}{3.118222in}}%
\pgfpathlineto{\pgfqpoint{6.339652in}{3.103139in}}%
\pgfpathlineto{\pgfqpoint{6.413173in}{3.095433in}}%
\pgfpathlineto{\pgfqpoint{6.554558in}{3.080440in}}%
\pgfpathlineto{\pgfqpoint{6.597229in}{3.075979in}}%
\pgfpathlineto{\pgfqpoint{6.597229in}{3.075979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{3.010315in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathcurveto{\pgfqpoint{0.006262in}{-0.023611in}}{\pgfqpoint{0.012268in}{-0.021123in}}{\pgfqpoint{0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.021123in}{-0.012268in}}{\pgfqpoint{0.023611in}{-0.006262in}}{\pgfqpoint{0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023611in}{0.006262in}}{\pgfqpoint{0.021123in}{0.012268in}}{\pgfqpoint{0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.012268in}{0.021123in}}{\pgfqpoint{0.006262in}{0.023611in}}{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathcurveto{\pgfqpoint{-0.006262in}{0.023611in}}{\pgfqpoint{-0.012268in}{0.021123in}}{\pgfqpoint{-0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.021123in}{0.012268in}}{\pgfqpoint{-0.023611in}{0.006262in}}{\pgfqpoint{-0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023611in}{-0.006262in}}{\pgfqpoint{-0.021123in}{-0.012268in}}{\pgfqpoint{-0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.012268in}{-0.021123in}}{\pgfqpoint{-0.006262in}{-0.023611in}}{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103301in}{3.625470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450266in}{3.625470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724184in}{3.625470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915239in}{3.624531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{3.010315in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathcurveto{\pgfqpoint{0.006262in}{-0.023611in}}{\pgfqpoint{0.012268in}{-0.021123in}}{\pgfqpoint{0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.021123in}{-0.012268in}}{\pgfqpoint{0.023611in}{-0.006262in}}{\pgfqpoint{0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023611in}{0.006262in}}{\pgfqpoint{0.021123in}{0.012268in}}{\pgfqpoint{0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.012268in}{0.021123in}}{\pgfqpoint{0.006262in}{0.023611in}}{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathcurveto{\pgfqpoint{-0.006262in}{0.023611in}}{\pgfqpoint{-0.012268in}{0.021123in}}{\pgfqpoint{-0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.021123in}{0.012268in}}{\pgfqpoint{-0.023611in}{0.006262in}}{\pgfqpoint{-0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023611in}{-0.006262in}}{\pgfqpoint{-0.021123in}{-0.012268in}}{\pgfqpoint{-0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.012268in}{-0.021123in}}{\pgfqpoint{-0.006262in}{-0.023611in}}{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216309in}{3.582170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576518in}{3.591113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874096in}{3.597916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{3.010315in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{3.625470in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{3.625470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{3.010315in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{3.571748in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{3.571748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{3.010315in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{4.076584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880000in}{3.010315in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{4.076584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{3.010315in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{3.010315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{4.076584in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{4.076584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229583in}{3.869842in}}%
\pgfpathlineto{\pgfqpoint{6.815211in}{3.869842in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.833722in}{3.869842in}}{\pgfqpoint{6.833722in}{3.888353in}}%
\pgfpathlineto{\pgfqpoint{6.833722in}{4.011795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.833722in}{4.030306in}}{\pgfqpoint{6.815211in}{4.030306in}}%
\pgfpathlineto{\pgfqpoint{6.229583in}{4.030306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.211072in}{4.030306in}}{\pgfqpoint{6.211072in}{4.011795in}}%
\pgfpathlineto{\pgfqpoint{6.211072in}{3.888353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.211072in}{3.869842in}}{\pgfqpoint{6.229583in}{3.869842in}}%
\pgfpathlineto{\pgfqpoint{6.229583in}{3.869842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248094in}{3.958163in}}%
\pgfpathlineto{\pgfqpoint{6.340650in}{3.958163in}}%
\pgfpathlineto{\pgfqpoint{6.433206in}{3.958163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.507250in,y=3.925768in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BWM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{2.830315in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{2.830315in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{1.764046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941799in}{1.764046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072885in}{1.764046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203971in}{1.764046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335057in}{1.764046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466143in}{1.764046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597229in}{1.764046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502777in, y=2.009804in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{2.403808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443748in, y=2.365227in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{2.759230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443748in, y=2.720650in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388193in,y=2.297181in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{1.764046in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941799in}{2.759230in}}%
\pgfpathlineto{\pgfqpoint{0.943420in}{2.759159in}}%
\pgfpathlineto{\pgfqpoint{0.949076in}{2.757788in}}%
\pgfpathlineto{\pgfqpoint{0.954731in}{2.754673in}}%
\pgfpathlineto{\pgfqpoint{0.960387in}{2.749815in}}%
\pgfpathlineto{\pgfqpoint{0.966042in}{2.743213in}}%
\pgfpathlineto{\pgfqpoint{0.971697in}{2.734869in}}%
\pgfpathlineto{\pgfqpoint{0.977353in}{2.724780in}}%
\pgfpathlineto{\pgfqpoint{0.983008in}{2.712949in}}%
\pgfpathlineto{\pgfqpoint{0.988664in}{2.699374in}}%
\pgfpathlineto{\pgfqpoint{0.994319in}{2.684056in}}%
\pgfpathlineto{\pgfqpoint{0.999975in}{2.666995in}}%
\pgfpathlineto{\pgfqpoint{1.005630in}{2.648190in}}%
\pgfpathlineto{\pgfqpoint{1.011285in}{2.627641in}}%
\pgfpathlineto{\pgfqpoint{1.016941in}{2.605350in}}%
\pgfpathlineto{\pgfqpoint{1.022596in}{2.581315in}}%
\pgfpathlineto{\pgfqpoint{1.028252in}{2.555537in}}%
\pgfpathlineto{\pgfqpoint{1.033907in}{2.528015in}}%
\pgfpathlineto{\pgfqpoint{1.039563in}{2.498750in}}%
\pgfpathlineto{\pgfqpoint{1.045218in}{2.467742in}}%
\pgfpathlineto{\pgfqpoint{1.050873in}{2.434990in}}%
\pgfpathlineto{\pgfqpoint{1.056529in}{2.400495in}}%
\pgfpathlineto{\pgfqpoint{1.062184in}{2.364257in}}%
\pgfpathlineto{\pgfqpoint{1.067840in}{2.326275in}}%
\pgfpathlineto{\pgfqpoint{1.073495in}{2.286550in}}%
\pgfpathlineto{\pgfqpoint{1.079151in}{2.245082in}}%
\pgfpathlineto{\pgfqpoint{1.084806in}{2.201870in}}%
\pgfpathlineto{\pgfqpoint{1.090461in}{2.156915in}}%
\pgfpathlineto{\pgfqpoint{1.096117in}{2.110217in}}%
\pgfpathlineto{\pgfqpoint{1.104816in}{2.034987in}}%
\pgfpathlineto{\pgfqpoint{1.117258in}{1.925006in}}%
\pgfpathlineto{\pgfqpoint{1.120085in}{1.902043in}}%
\pgfpathlineto{\pgfqpoint{1.122913in}{1.880782in}}%
\pgfpathlineto{\pgfqpoint{1.125175in}{1.865292in}}%
\pgfpathlineto{\pgfqpoint{1.127437in}{1.851372in}}%
\pgfpathlineto{\pgfqpoint{1.129134in}{1.842068in}}%
\pgfpathlineto{\pgfqpoint{1.130831in}{1.833807in}}%
\pgfpathlineto{\pgfqpoint{1.132527in}{1.826641in}}%
\pgfpathlineto{\pgfqpoint{1.134224in}{1.820607in}}%
\pgfpathlineto{\pgfqpoint{1.135355in}{1.817228in}}%
\pgfpathlineto{\pgfqpoint{1.136486in}{1.814370in}}%
\pgfpathlineto{\pgfqpoint{1.137617in}{1.812035in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{1.810225in}}%
\pgfpathlineto{\pgfqpoint{1.139879in}{1.808938in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{1.808489in}}%
\pgfpathlineto{\pgfqpoint{1.141010in}{1.808169in}}%
\pgfpathlineto{\pgfqpoint{1.141576in}{1.807977in}}%
\pgfpathlineto{\pgfqpoint{1.142141in}{1.807914in}}%
\pgfpathlineto{\pgfqpoint{1.142707in}{1.807976in}}%
\pgfpathlineto{\pgfqpoint{1.143273in}{1.808164in}}%
\pgfpathlineto{\pgfqpoint{1.143838in}{1.808476in}}%
\pgfpathlineto{\pgfqpoint{1.144969in}{1.809468in}}%
\pgfpathlineto{\pgfqpoint{1.146100in}{1.810941in}}%
\pgfpathlineto{\pgfqpoint{1.147231in}{1.812881in}}%
\pgfpathlineto{\pgfqpoint{1.148362in}{1.815275in}}%
\pgfpathlineto{\pgfqpoint{1.149494in}{1.818108in}}%
\pgfpathlineto{\pgfqpoint{1.150625in}{1.821363in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{1.827004in}}%
\pgfpathlineto{\pgfqpoint{1.154018in}{1.833499in}}%
\pgfpathlineto{\pgfqpoint{1.155714in}{1.840789in}}%
\pgfpathlineto{\pgfqpoint{1.157977in}{1.851635in}}%
\pgfpathlineto{\pgfqpoint{1.160239in}{1.863629in}}%
\pgfpathlineto{\pgfqpoint{1.162501in}{1.876620in}}%
\pgfpathlineto{\pgfqpoint{1.165329in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{1.168722in}{1.916268in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{1.947445in}}%
\pgfpathlineto{\pgfqpoint{1.187641in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{1.187641in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{1.193297in}{2.085819in}}%
\pgfpathlineto{\pgfqpoint{1.198952in}{2.121511in}}%
\pgfpathlineto{\pgfqpoint{1.204608in}{2.155459in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{2.187663in}}%
\pgfpathlineto{\pgfqpoint{1.215918in}{2.218124in}}%
\pgfpathlineto{\pgfqpoint{1.221574in}{2.246842in}}%
\pgfpathlineto{\pgfqpoint{1.227229in}{2.273817in}}%
\pgfpathlineto{\pgfqpoint{1.232885in}{2.299048in}}%
\pgfpathlineto{\pgfqpoint{1.238540in}{2.322536in}}%
\pgfpathlineto{\pgfqpoint{1.244196in}{2.344280in}}%
\pgfpathlineto{\pgfqpoint{1.249851in}{2.364281in}}%
\pgfpathlineto{\pgfqpoint{1.255506in}{2.382539in}}%
\pgfpathlineto{\pgfqpoint{1.261162in}{2.399054in}}%
\pgfpathlineto{\pgfqpoint{1.266817in}{2.413825in}}%
\pgfpathlineto{\pgfqpoint{1.272473in}{2.426852in}}%
\pgfpathlineto{\pgfqpoint{1.278128in}{2.438137in}}%
\pgfpathlineto{\pgfqpoint{1.283784in}{2.447678in}}%
\pgfpathlineto{\pgfqpoint{1.289439in}{2.455476in}}%
\pgfpathlineto{\pgfqpoint{1.295094in}{2.461530in}}%
\pgfpathlineto{\pgfqpoint{1.300750in}{2.465841in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{2.468409in}}%
\pgfpathlineto{\pgfqpoint{1.312061in}{2.469233in}}%
\pgfpathlineto{\pgfqpoint{1.317716in}{2.468314in}}%
\pgfpathlineto{\pgfqpoint{1.323372in}{2.465651in}}%
\pgfpathlineto{\pgfqpoint{1.329027in}{2.461246in}}%
\pgfpathlineto{\pgfqpoint{1.334682in}{2.455097in}}%
\pgfpathlineto{\pgfqpoint{1.340338in}{2.447204in}}%
\pgfpathlineto{\pgfqpoint{1.345993in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{1.351649in}{2.426189in}}%
\pgfpathlineto{\pgfqpoint{1.357304in}{2.413067in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{2.398201in}}%
\pgfpathlineto{\pgfqpoint{1.368615in}{2.381592in}}%
\pgfpathlineto{\pgfqpoint{1.374270in}{2.363239in}}%
\pgfpathlineto{\pgfqpoint{1.379926in}{2.343143in}}%
\pgfpathlineto{\pgfqpoint{1.385581in}{2.321304in}}%
\pgfpathlineto{\pgfqpoint{1.391237in}{2.297721in}}%
\pgfpathlineto{\pgfqpoint{1.396892in}{2.272395in}}%
\pgfpathlineto{\pgfqpoint{1.402548in}{2.245326in}}%
\pgfpathlineto{\pgfqpoint{1.408203in}{2.216513in}}%
\pgfpathlineto{\pgfqpoint{1.413858in}{2.185957in}}%
\pgfpathlineto{\pgfqpoint{1.419514in}{2.153658in}}%
\pgfpathlineto{\pgfqpoint{1.425169in}{2.119615in}}%
\pgfpathlineto{\pgfqpoint{1.430825in}{2.083829in}}%
\pgfpathlineto{\pgfqpoint{1.438891in}{2.029785in}}%
\pgfpathlineto{\pgfqpoint{1.453029in}{1.932509in}}%
\pgfpathlineto{\pgfqpoint{1.455857in}{1.914856in}}%
\pgfpathlineto{\pgfqpoint{1.458685in}{1.898544in}}%
\pgfpathlineto{\pgfqpoint{1.460947in}{1.886664in}}%
\pgfpathlineto{\pgfqpoint{1.463209in}{1.875979in}}%
\pgfpathlineto{\pgfqpoint{1.464906in}{1.868823in}}%
\pgfpathlineto{\pgfqpoint{1.466602in}{1.862454in}}%
\pgfpathlineto{\pgfqpoint{1.468299in}{1.856907in}}%
\pgfpathlineto{\pgfqpoint{1.469995in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{1.471127in}{1.849567in}}%
\pgfpathlineto{\pgfqpoint{1.472258in}{1.847315in}}%
\pgfpathlineto{\pgfqpoint{1.473389in}{1.845460in}}%
\pgfpathlineto{\pgfqpoint{1.474520in}{1.844002in}}%
\pgfpathlineto{\pgfqpoint{1.475651in}{1.842941in}}%
\pgfpathlineto{\pgfqpoint{1.476782in}{1.842276in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{1.842005in}}%
\pgfpathlineto{\pgfqpoint{1.479044in}{1.842122in}}%
\pgfpathlineto{\pgfqpoint{1.480175in}{1.842623in}}%
\pgfpathlineto{\pgfqpoint{1.481306in}{1.843501in}}%
\pgfpathlineto{\pgfqpoint{1.482437in}{1.844748in}}%
\pgfpathlineto{\pgfqpoint{1.483568in}{1.846356in}}%
\pgfpathlineto{\pgfqpoint{1.484700in}{1.848315in}}%
\pgfpathlineto{\pgfqpoint{1.485831in}{1.850615in}}%
\pgfpathlineto{\pgfqpoint{1.487527in}{1.854679in}}%
\pgfpathlineto{\pgfqpoint{1.489224in}{1.859444in}}%
\pgfpathlineto{\pgfqpoint{1.490921in}{1.864867in}}%
\pgfpathlineto{\pgfqpoint{1.492617in}{1.870902in}}%
\pgfpathlineto{\pgfqpoint{1.494879in}{1.879822in}}%
\pgfpathlineto{\pgfqpoint{1.497141in}{1.889633in}}%
\pgfpathlineto{\pgfqpoint{1.499969in}{1.902977in}}%
\pgfpathlineto{\pgfqpoint{1.502797in}{1.917311in}}%
\pgfpathlineto{\pgfqpoint{1.506190in}{1.935508in}}%
\pgfpathlineto{\pgfqpoint{1.511280in}{1.964099in}}%
\pgfpathlineto{\pgfqpoint{1.523156in}{2.031489in}}%
\pgfpathlineto{\pgfqpoint{1.526272in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{1.526272in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{1.531927in}{2.077721in}}%
\pgfpathlineto{\pgfqpoint{1.537582in}{2.105313in}}%
\pgfpathlineto{\pgfqpoint{1.543238in}{2.131163in}}%
\pgfpathlineto{\pgfqpoint{1.548893in}{2.155269in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{1.560204in}{2.198250in}}%
\pgfpathlineto{\pgfqpoint{1.565860in}{2.217126in}}%
\pgfpathlineto{\pgfqpoint{1.571515in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{1.577170in}{2.249648in}}%
\pgfpathlineto{\pgfqpoint{1.582826in}{2.263294in}}%
\pgfpathlineto{\pgfqpoint{1.588481in}{2.275196in}}%
\pgfpathlineto{\pgfqpoint{1.594137in}{2.285355in}}%
\pgfpathlineto{\pgfqpoint{1.599792in}{2.293771in}}%
\pgfpathlineto{\pgfqpoint{1.605448in}{2.300444in}}%
\pgfpathlineto{\pgfqpoint{1.611103in}{2.305373in}}%
\pgfpathlineto{\pgfqpoint{1.616758in}{2.308558in}}%
\pgfpathlineto{\pgfqpoint{1.622414in}{2.310001in}}%
\pgfpathlineto{\pgfqpoint{1.628069in}{2.309700in}}%
\pgfpathlineto{\pgfqpoint{1.633725in}{2.307656in}}%
\pgfpathlineto{\pgfqpoint{1.639380in}{2.303868in}}%
\pgfpathlineto{\pgfqpoint{1.645036in}{2.298337in}}%
\pgfpathlineto{\pgfqpoint{1.650691in}{2.291062in}}%
\pgfpathlineto{\pgfqpoint{1.656347in}{2.282045in}}%
\pgfpathlineto{\pgfqpoint{1.662002in}{2.271284in}}%
\pgfpathlineto{\pgfqpoint{1.667657in}{2.258779in}}%
\pgfpathlineto{\pgfqpoint{1.673313in}{2.244532in}}%
\pgfpathlineto{\pgfqpoint{1.678968in}{2.228540in}}%
\pgfpathlineto{\pgfqpoint{1.684624in}{2.210806in}}%
\pgfpathlineto{\pgfqpoint{1.690279in}{2.191328in}}%
\pgfpathlineto{\pgfqpoint{1.695935in}{2.170107in}}%
\pgfpathlineto{\pgfqpoint{1.701590in}{2.147143in}}%
\pgfpathlineto{\pgfqpoint{1.707245in}{2.122435in}}%
\pgfpathlineto{\pgfqpoint{1.712901in}{2.095983in}}%
\pgfpathlineto{\pgfqpoint{1.718556in}{2.067789in}}%
\pgfpathlineto{\pgfqpoint{1.725044in}{2.033306in}}%
\pgfpathlineto{\pgfqpoint{1.730699in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.738617in}{1.957460in}}%
\pgfpathlineto{\pgfqpoint{1.742010in}{1.939506in}}%
\pgfpathlineto{\pgfqpoint{1.744838in}{1.925451in}}%
\pgfpathlineto{\pgfqpoint{1.747666in}{1.912477in}}%
\pgfpathlineto{\pgfqpoint{1.749928in}{1.903029in}}%
\pgfpathlineto{\pgfqpoint{1.752190in}{1.894521in}}%
\pgfpathlineto{\pgfqpoint{1.753887in}{1.888814in}}%
\pgfpathlineto{\pgfqpoint{1.755583in}{1.883721in}}%
\pgfpathlineto{\pgfqpoint{1.757280in}{1.879272in}}%
\pgfpathlineto{\pgfqpoint{1.758976in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{1.760108in}{1.873346in}}%
\pgfpathlineto{\pgfqpoint{1.761239in}{1.871511in}}%
\pgfpathlineto{\pgfqpoint{1.762370in}{1.869987in}}%
\pgfpathlineto{\pgfqpoint{1.763501in}{1.868776in}}%
\pgfpathlineto{\pgfqpoint{1.764632in}{1.867877in}}%
\pgfpathlineto{\pgfqpoint{1.765763in}{1.867291in}}%
\pgfpathlineto{\pgfqpoint{1.766894in}{1.867016in}}%
\pgfpathlineto{\pgfqpoint{1.768025in}{1.867050in}}%
\pgfpathlineto{\pgfqpoint{1.769156in}{1.867389in}}%
\pgfpathlineto{\pgfqpoint{1.770287in}{1.868029in}}%
\pgfpathlineto{\pgfqpoint{1.771418in}{1.868964in}}%
\pgfpathlineto{\pgfqpoint{1.772549in}{1.870190in}}%
\pgfpathlineto{\pgfqpoint{1.773681in}{1.871699in}}%
\pgfpathlineto{\pgfqpoint{1.774812in}{1.873483in}}%
\pgfpathlineto{\pgfqpoint{1.776508in}{1.876660in}}%
\pgfpathlineto{\pgfqpoint{1.778205in}{1.880410in}}%
\pgfpathlineto{\pgfqpoint{1.779902in}{1.884702in}}%
\pgfpathlineto{\pgfqpoint{1.781598in}{1.889501in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{1.896628in}}%
\pgfpathlineto{\pgfqpoint{1.786122in}{1.904508in}}%
\pgfpathlineto{\pgfqpoint{1.788385in}{1.913049in}}%
\pgfpathlineto{\pgfqpoint{1.791212in}{1.924519in}}%
\pgfpathlineto{\pgfqpoint{1.794606in}{1.939212in}}%
\pgfpathlineto{\pgfqpoint{1.799130in}{1.959891in}}%
\pgfpathlineto{\pgfqpoint{1.815531in}{2.036135in}}%
\pgfpathlineto{\pgfqpoint{1.818356in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{1.818356in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{1.824011in}{2.071607in}}%
\pgfpathlineto{\pgfqpoint{1.829667in}{2.093085in}}%
\pgfpathlineto{\pgfqpoint{1.835322in}{2.112820in}}%
\pgfpathlineto{\pgfqpoint{1.840978in}{2.130812in}}%
\pgfpathlineto{\pgfqpoint{1.846633in}{2.147061in}}%
\pgfpathlineto{\pgfqpoint{1.852288in}{2.161566in}}%
\pgfpathlineto{\pgfqpoint{1.857944in}{2.174328in}}%
\pgfpathlineto{\pgfqpoint{1.863599in}{2.185346in}}%
\pgfpathlineto{\pgfqpoint{1.869255in}{2.194621in}}%
\pgfpathlineto{\pgfqpoint{1.874910in}{2.202153in}}%
\pgfpathlineto{\pgfqpoint{1.880566in}{2.207941in}}%
\pgfpathlineto{\pgfqpoint{1.886221in}{2.211987in}}%
\pgfpathlineto{\pgfqpoint{1.891877in}{2.214288in}}%
\pgfpathlineto{\pgfqpoint{1.897532in}{2.214847in}}%
\pgfpathlineto{\pgfqpoint{1.903187in}{2.213662in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{2.210733in}}%
\pgfpathlineto{\pgfqpoint{1.914498in}{2.206062in}}%
\pgfpathlineto{\pgfqpoint{1.920154in}{2.199647in}}%
\pgfpathlineto{\pgfqpoint{1.925809in}{2.191488in}}%
\pgfpathlineto{\pgfqpoint{1.931465in}{2.181587in}}%
\pgfpathlineto{\pgfqpoint{1.937120in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{1.942775in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{1.948431in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{1.954086in}{2.124546in}}%
\pgfpathlineto{\pgfqpoint{1.959742in}{2.105928in}}%
\pgfpathlineto{\pgfqpoint{1.965397in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{1.971053in}{2.063461in}}%
\pgfpathlineto{\pgfqpoint{1.977030in}{2.038205in}}%
\pgfpathlineto{\pgfqpoint{1.981554in}{2.017911in}}%
\pgfpathlineto{\pgfqpoint{1.996824in}{1.948369in}}%
\pgfpathlineto{\pgfqpoint{1.999652in}{1.936738in}}%
\pgfpathlineto{\pgfqpoint{2.002479in}{1.925953in}}%
\pgfpathlineto{\pgfqpoint{2.004741in}{1.918055in}}%
\pgfpathlineto{\pgfqpoint{2.007004in}{1.910894in}}%
\pgfpathlineto{\pgfqpoint{2.008700in}{1.906052in}}%
\pgfpathlineto{\pgfqpoint{2.010397in}{1.901695in}}%
\pgfpathlineto{\pgfqpoint{2.012094in}{1.897846in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.894525in}}%
\pgfpathlineto{\pgfqpoint{2.015487in}{1.891748in}}%
\pgfpathlineto{\pgfqpoint{2.016618in}{1.890205in}}%
\pgfpathlineto{\pgfqpoint{2.017749in}{1.888912in}}%
\pgfpathlineto{\pgfqpoint{2.018880in}{1.887871in}}%
\pgfpathlineto{\pgfqpoint{2.020011in}{1.887082in}}%
\pgfpathlineto{\pgfqpoint{2.021142in}{1.886545in}}%
\pgfpathlineto{\pgfqpoint{2.022273in}{1.886260in}}%
\pgfpathlineto{\pgfqpoint{2.023404in}{1.886226in}}%
\pgfpathlineto{\pgfqpoint{2.024536in}{1.886440in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{1.886899in}}%
\pgfpathlineto{\pgfqpoint{2.026798in}{1.887600in}}%
\pgfpathlineto{\pgfqpoint{2.027929in}{1.888539in}}%
\pgfpathlineto{\pgfqpoint{2.029060in}{1.889710in}}%
\pgfpathlineto{\pgfqpoint{2.030191in}{1.891110in}}%
\pgfpathlineto{\pgfqpoint{2.031888in}{1.893622in}}%
\pgfpathlineto{\pgfqpoint{2.033584in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{2.035281in}{1.900054in}}%
\pgfpathlineto{\pgfqpoint{2.036977in}{1.903923in}}%
\pgfpathlineto{\pgfqpoint{2.039240in}{1.909699in}}%
\pgfpathlineto{\pgfqpoint{2.041502in}{1.916117in}}%
\pgfpathlineto{\pgfqpoint{2.043764in}{1.923106in}}%
\pgfpathlineto{\pgfqpoint{2.046592in}{1.932533in}}%
\pgfpathlineto{\pgfqpoint{2.049985in}{1.944670in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{1.959656in}}%
\pgfpathlineto{\pgfqpoint{2.060165in}{1.984144in}}%
\pgfpathlineto{\pgfqpoint{2.068082in}{2.015176in}}%
\pgfpathlineto{\pgfqpoint{2.072607in}{2.032080in}}%
\pgfpathlineto{\pgfqpoint{2.076565in}{2.046088in}}%
\pgfpathlineto{\pgfqpoint{2.077238in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.077238in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.082893in}{2.066731in}}%
\pgfpathlineto{\pgfqpoint{2.088549in}{2.083334in}}%
\pgfpathlineto{\pgfqpoint{2.094204in}{2.098193in}}%
\pgfpathlineto{\pgfqpoint{2.099859in}{2.111309in}}%
\pgfpathlineto{\pgfqpoint{2.105515in}{2.122682in}}%
\pgfpathlineto{\pgfqpoint{2.111170in}{2.132312in}}%
\pgfpathlineto{\pgfqpoint{2.116826in}{2.140198in}}%
\pgfpathlineto{\pgfqpoint{2.122481in}{2.146341in}}%
\pgfpathlineto{\pgfqpoint{2.128137in}{2.150740in}}%
\pgfpathlineto{\pgfqpoint{2.133792in}{2.153396in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{2.154309in}}%
\pgfpathlineto{\pgfqpoint{2.145103in}{2.153478in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{2.150904in}}%
\pgfpathlineto{\pgfqpoint{2.156414in}{2.146587in}}%
\pgfpathlineto{\pgfqpoint{2.162069in}{2.140526in}}%
\pgfpathlineto{\pgfqpoint{2.167725in}{2.132722in}}%
\pgfpathlineto{\pgfqpoint{2.173380in}{2.123175in}}%
\pgfpathlineto{\pgfqpoint{2.179035in}{2.111884in}}%
\pgfpathlineto{\pgfqpoint{2.184691in}{2.098850in}}%
\pgfpathlineto{\pgfqpoint{2.190346in}{2.084073in}}%
\pgfpathlineto{\pgfqpoint{2.196002in}{2.067552in}}%
\pgfpathlineto{\pgfqpoint{2.203218in}{2.043940in}}%
\pgfpathlineto{\pgfqpoint{2.207177in}{2.029814in}}%
\pgfpathlineto{\pgfqpoint{2.211701in}{2.012853in}}%
\pgfpathlineto{\pgfqpoint{2.226971in}{1.954769in}}%
\pgfpathlineto{\pgfqpoint{2.230364in}{1.943168in}}%
\pgfpathlineto{\pgfqpoint{2.233192in}{1.934276in}}%
\pgfpathlineto{\pgfqpoint{2.235454in}{1.927771in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{1.921877in}}%
\pgfpathlineto{\pgfqpoint{2.239978in}{1.916651in}}%
\pgfpathlineto{\pgfqpoint{2.241675in}{1.913201in}}%
\pgfpathlineto{\pgfqpoint{2.243372in}{1.910174in}}%
\pgfpathlineto{\pgfqpoint{2.245068in}{1.907584in}}%
\pgfpathlineto{\pgfqpoint{2.246765in}{1.905444in}}%
\pgfpathlineto{\pgfqpoint{2.247896in}{1.904271in}}%
\pgfpathlineto{\pgfqpoint{2.249027in}{1.903303in}}%
\pgfpathlineto{\pgfqpoint{2.250158in}{1.902543in}}%
\pgfpathlineto{\pgfqpoint{2.251289in}{1.901989in}}%
\pgfpathlineto{\pgfqpoint{2.252420in}{1.901643in}}%
\pgfpathlineto{\pgfqpoint{2.253551in}{1.901503in}}%
\pgfpathlineto{\pgfqpoint{2.254683in}{1.901569in}}%
\pgfpathlineto{\pgfqpoint{2.255814in}{1.901838in}}%
\pgfpathlineto{\pgfqpoint{2.256945in}{1.902309in}}%
\pgfpathlineto{\pgfqpoint{2.258076in}{1.902978in}}%
\pgfpathlineto{\pgfqpoint{2.259207in}{1.903842in}}%
\pgfpathlineto{\pgfqpoint{2.260338in}{1.904898in}}%
\pgfpathlineto{\pgfqpoint{2.262035in}{1.906830in}}%
\pgfpathlineto{\pgfqpoint{2.263731in}{1.909166in}}%
\pgfpathlineto{\pgfqpoint{2.265428in}{1.911889in}}%
\pgfpathlineto{\pgfqpoint{2.267124in}{1.914978in}}%
\pgfpathlineto{\pgfqpoint{2.268821in}{1.918412in}}%
\pgfpathlineto{\pgfqpoint{2.271083in}{1.923489in}}%
\pgfpathlineto{\pgfqpoint{2.273345in}{1.929084in}}%
\pgfpathlineto{\pgfqpoint{2.276173in}{1.936715in}}%
\pgfpathlineto{\pgfqpoint{2.279001in}{1.944947in}}%
\pgfpathlineto{\pgfqpoint{2.282394in}{1.955450in}}%
\pgfpathlineto{\pgfqpoint{2.286919in}{1.970183in}}%
\pgfpathlineto{\pgfqpoint{2.302188in}{2.020601in}}%
\pgfpathlineto{\pgfqpoint{2.306147in}{2.032684in}}%
\pgfpathlineto{\pgfqpoint{2.309540in}{2.042452in}}%
\pgfpathlineto{\pgfqpoint{2.311710in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.311710in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.317366in}{2.062640in}}%
\pgfpathlineto{\pgfqpoint{2.323021in}{2.075152in}}%
\pgfpathlineto{\pgfqpoint{2.328677in}{2.085921in}}%
\pgfpathlineto{\pgfqpoint{2.334332in}{2.094946in}}%
\pgfpathlineto{\pgfqpoint{2.339988in}{2.102228in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{2.107766in}}%
\pgfpathlineto{\pgfqpoint{2.351298in}{2.111562in}}%
\pgfpathlineto{\pgfqpoint{2.356954in}{2.113614in}}%
\pgfpathlineto{\pgfqpoint{2.362609in}{2.113922in}}%
\pgfpathlineto{\pgfqpoint{2.368265in}{2.112487in}}%
\pgfpathlineto{\pgfqpoint{2.373920in}{2.109309in}}%
\pgfpathlineto{\pgfqpoint{2.379576in}{2.104388in}}%
\pgfpathlineto{\pgfqpoint{2.385231in}{2.097723in}}%
\pgfpathlineto{\pgfqpoint{2.390886in}{2.089315in}}%
\pgfpathlineto{\pgfqpoint{2.396542in}{2.079163in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{2.067268in}}%
\pgfpathlineto{\pgfqpoint{2.407853in}{2.053630in}}%
\pgfpathlineto{\pgfqpoint{2.411769in}{2.043165in}}%
\pgfpathlineto{\pgfqpoint{2.415162in}{2.033444in}}%
\pgfpathlineto{\pgfqpoint{2.419121in}{2.021431in}}%
\pgfpathlineto{\pgfqpoint{2.423645in}{2.007031in}}%
\pgfpathlineto{\pgfqpoint{2.437218in}{1.963269in}}%
\pgfpathlineto{\pgfqpoint{2.440612in}{1.953232in}}%
\pgfpathlineto{\pgfqpoint{2.443439in}{1.945456in}}%
\pgfpathlineto{\pgfqpoint{2.445702in}{1.939702in}}%
\pgfpathlineto{\pgfqpoint{2.447964in}{1.934424in}}%
\pgfpathlineto{\pgfqpoint{2.450226in}{1.929672in}}%
\pgfpathlineto{\pgfqpoint{2.451923in}{1.926480in}}%
\pgfpathlineto{\pgfqpoint{2.453619in}{1.923625in}}%
\pgfpathlineto{\pgfqpoint{2.455316in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{2.457012in}{1.918982in}}%
\pgfpathlineto{\pgfqpoint{2.458709in}{1.917216in}}%
\pgfpathlineto{\pgfqpoint{2.460406in}{1.915830in}}%
\pgfpathlineto{\pgfqpoint{2.461537in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{2.462668in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{2.463799in}{1.914216in}}%
\pgfpathlineto{\pgfqpoint{2.464930in}{1.914022in}}%
\pgfpathlineto{\pgfqpoint{2.466061in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{2.467192in}{1.914148in}}%
\pgfpathlineto{\pgfqpoint{2.468323in}{1.914465in}}%
\pgfpathlineto{\pgfqpoint{2.469454in}{1.914948in}}%
\pgfpathlineto{\pgfqpoint{2.470585in}{1.915597in}}%
\pgfpathlineto{\pgfqpoint{2.472282in}{1.916871in}}%
\pgfpathlineto{\pgfqpoint{2.473979in}{1.918497in}}%
\pgfpathlineto{\pgfqpoint{2.475675in}{1.920464in}}%
\pgfpathlineto{\pgfqpoint{2.477372in}{1.922756in}}%
\pgfpathlineto{\pgfqpoint{2.479069in}{1.925357in}}%
\pgfpathlineto{\pgfqpoint{2.481331in}{1.929277in}}%
\pgfpathlineto{\pgfqpoint{2.483593in}{1.933673in}}%
\pgfpathlineto{\pgfqpoint{2.485855in}{1.938499in}}%
\pgfpathlineto{\pgfqpoint{2.488683in}{1.945062in}}%
\pgfpathlineto{\pgfqpoint{2.491511in}{1.952125in}}%
\pgfpathlineto{\pgfqpoint{2.494904in}{1.961119in}}%
\pgfpathlineto{\pgfqpoint{2.499428in}{1.973715in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{2.015168in}}%
\pgfpathlineto{\pgfqpoint{2.518091in}{2.025495in}}%
\pgfpathlineto{\pgfqpoint{2.521484in}{2.033825in}}%
\pgfpathlineto{\pgfqpoint{2.524878in}{2.041601in}}%
\pgfpathlineto{\pgfqpoint{2.528079in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.528079in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.533734in}{2.059007in}}%
\pgfpathlineto{\pgfqpoint{2.539390in}{2.067887in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{2.075023in}}%
\pgfpathlineto{\pgfqpoint{2.550701in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{2.556356in}{2.084065in}}%
\pgfpathlineto{\pgfqpoint{2.562011in}{2.085971in}}%
\pgfpathlineto{\pgfqpoint{2.567667in}{2.086134in}}%
\pgfpathlineto{\pgfqpoint{2.573322in}{2.084553in}}%
\pgfpathlineto{\pgfqpoint{2.578978in}{2.081229in}}%
\pgfpathlineto{\pgfqpoint{2.584633in}{2.076162in}}%
\pgfpathlineto{\pgfqpoint{2.590289in}{2.069351in}}%
\pgfpathlineto{\pgfqpoint{2.595944in}{2.060797in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.602655in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.605190in}{2.043058in}}%
\pgfpathlineto{\pgfqpoint{2.608018in}{2.036717in}}%
\pgfpathlineto{\pgfqpoint{2.611411in}{2.028592in}}%
\pgfpathlineto{\pgfqpoint{2.615370in}{2.018495in}}%
\pgfpathlineto{\pgfqpoint{2.619894in}{2.006336in}}%
\pgfpathlineto{\pgfqpoint{2.635164in}{1.964640in}}%
\pgfpathlineto{\pgfqpoint{2.638557in}{1.956263in}}%
\pgfpathlineto{\pgfqpoint{2.641385in}{1.949806in}}%
\pgfpathlineto{\pgfqpoint{2.643647in}{1.945049in}}%
\pgfpathlineto{\pgfqpoint{2.645909in}{1.940704in}}%
\pgfpathlineto{\pgfqpoint{2.648171in}{1.936810in}}%
\pgfpathlineto{\pgfqpoint{2.650434in}{1.933403in}}%
\pgfpathlineto{\pgfqpoint{2.652130in}{1.931185in}}%
\pgfpathlineto{\pgfqpoint{2.653827in}{1.929268in}}%
\pgfpathlineto{\pgfqpoint{2.655524in}{1.927661in}}%
\pgfpathlineto{\pgfqpoint{2.657220in}{1.926370in}}%
\pgfpathlineto{\pgfqpoint{2.658917in}{1.925401in}}%
\pgfpathlineto{\pgfqpoint{2.660613in}{1.924755in}}%
\pgfpathlineto{\pgfqpoint{2.661745in}{1.924505in}}%
\pgfpathlineto{\pgfqpoint{2.662876in}{1.924400in}}%
\pgfpathlineto{\pgfqpoint{2.664007in}{1.924438in}}%
\pgfpathlineto{\pgfqpoint{2.665138in}{1.924618in}}%
\pgfpathlineto{\pgfqpoint{2.666269in}{1.924940in}}%
\pgfpathlineto{\pgfqpoint{2.667965in}{1.925685in}}%
\pgfpathlineto{\pgfqpoint{2.669662in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{2.671359in}{1.928086in}}%
\pgfpathlineto{\pgfqpoint{2.673055in}{1.929724in}}%
\pgfpathlineto{\pgfqpoint{2.674752in}{1.931639in}}%
\pgfpathlineto{\pgfqpoint{2.676449in}{1.933819in}}%
\pgfpathlineto{\pgfqpoint{2.678711in}{1.937111in}}%
\pgfpathlineto{\pgfqpoint{2.680973in}{1.940814in}}%
\pgfpathlineto{\pgfqpoint{2.683235in}{1.944889in}}%
\pgfpathlineto{\pgfqpoint{2.686063in}{1.950444in}}%
\pgfpathlineto{\pgfqpoint{2.688891in}{1.956437in}}%
\pgfpathlineto{\pgfqpoint{2.692284in}{1.964090in}}%
\pgfpathlineto{\pgfqpoint{2.696808in}{1.974842in}}%
\pgfpathlineto{\pgfqpoint{2.712643in}{2.013035in}}%
\pgfpathlineto{\pgfqpoint{2.716602in}{2.021780in}}%
\pgfpathlineto{\pgfqpoint{2.719995in}{2.028794in}}%
\pgfpathlineto{\pgfqpoint{2.722823in}{2.034249in}}%
\pgfpathlineto{\pgfqpoint{2.725651in}{2.039317in}}%
\pgfpathlineto{\pgfqpoint{2.728479in}{2.043975in}}%
\pgfpathlineto{\pgfqpoint{2.731337in}{2.048249in}}%
\pgfpathlineto{\pgfqpoint{2.731432in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.731432in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.737088in}{2.055502in}}%
\pgfpathlineto{\pgfqpoint{2.742743in}{2.060876in}}%
\pgfpathlineto{\pgfqpoint{2.748399in}{2.064507in}}%
\pgfpathlineto{\pgfqpoint{2.754054in}{2.066395in}}%
\pgfpathlineto{\pgfqpoint{2.759710in}{2.066539in}}%
\pgfpathlineto{\pgfqpoint{2.765365in}{2.064940in}}%
\pgfpathlineto{\pgfqpoint{2.771020in}{2.061597in}}%
\pgfpathlineto{\pgfqpoint{2.776676in}{2.056511in}}%
\pgfpathlineto{\pgfqpoint{2.782331in}{2.049682in}}%
\pgfpathlineto{\pgfqpoint{2.785317in}{2.045373in}}%
\pgfpathlineto{\pgfqpoint{2.788145in}{2.040851in}}%
\pgfpathlineto{\pgfqpoint{2.790973in}{2.035915in}}%
\pgfpathlineto{\pgfqpoint{2.793801in}{2.030588in}}%
\pgfpathlineto{\pgfqpoint{2.797194in}{2.023727in}}%
\pgfpathlineto{\pgfqpoint{2.800587in}{2.016421in}}%
\pgfpathlineto{\pgfqpoint{2.805111in}{2.006142in}}%
\pgfpathlineto{\pgfqpoint{2.811898in}{1.990094in}}%
\pgfpathlineto{\pgfqpoint{2.818684in}{1.974211in}}%
\pgfpathlineto{\pgfqpoint{2.822643in}{1.965471in}}%
\pgfpathlineto{\pgfqpoint{2.826036in}{1.958506in}}%
\pgfpathlineto{\pgfqpoint{2.828864in}{1.953178in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.949280in}}%
\pgfpathlineto{\pgfqpoint{2.833389in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{2.835651in}{1.942604in}}%
\pgfpathlineto{\pgfqpoint{2.837913in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{2.839610in}{1.938132in}}%
\pgfpathlineto{\pgfqpoint{2.841306in}{1.936639in}}%
\pgfpathlineto{\pgfqpoint{2.843003in}{1.935410in}}%
\pgfpathlineto{\pgfqpoint{2.844699in}{1.934450in}}%
\pgfpathlineto{\pgfqpoint{2.846396in}{1.933762in}}%
\pgfpathlineto{\pgfqpoint{2.848093in}{1.933348in}}%
\pgfpathlineto{\pgfqpoint{2.849789in}{1.933208in}}%
\pgfpathlineto{\pgfqpoint{2.851486in}{1.933340in}}%
\pgfpathlineto{\pgfqpoint{2.853183in}{1.933741in}}%
\pgfpathlineto{\pgfqpoint{2.854879in}{1.934408in}}%
\pgfpathlineto{\pgfqpoint{2.856576in}{1.935334in}}%
\pgfpathlineto{\pgfqpoint{2.858272in}{1.936512in}}%
\pgfpathlineto{\pgfqpoint{2.859969in}{1.937935in}}%
\pgfpathlineto{\pgfqpoint{2.861666in}{1.939591in}}%
\pgfpathlineto{\pgfqpoint{2.863928in}{1.942147in}}%
\pgfpathlineto{\pgfqpoint{2.866190in}{1.945073in}}%
\pgfpathlineto{\pgfqpoint{2.868452in}{1.948341in}}%
\pgfpathlineto{\pgfqpoint{2.871280in}{1.952855in}}%
\pgfpathlineto{\pgfqpoint{2.874108in}{1.957786in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.964156in}}%
\pgfpathlineto{\pgfqpoint{2.881460in}{1.972060in}}%
\pgfpathlineto{\pgfqpoint{2.887115in}{1.983866in}}%
\pgfpathlineto{\pgfqpoint{2.896164in}{2.002811in}}%
\pgfpathlineto{\pgfqpoint{2.900688in}{2.011793in}}%
\pgfpathlineto{\pgfqpoint{2.904081in}{2.018145in}}%
\pgfpathlineto{\pgfqpoint{2.907475in}{2.024088in}}%
\pgfpathlineto{\pgfqpoint{2.910302in}{2.028685in}}%
\pgfpathlineto{\pgfqpoint{2.913130in}{2.032926in}}%
\pgfpathlineto{\pgfqpoint{2.915958in}{2.036788in}}%
\pgfpathlineto{\pgfqpoint{2.918786in}{2.040250in}}%
\pgfpathlineto{\pgfqpoint{2.921048in}{2.042723in}}%
\pgfpathlineto{\pgfqpoint{2.923310in}{2.044925in}}%
\pgfpathlineto{\pgfqpoint{2.925572in}{2.046852in}}%
\pgfpathlineto{\pgfqpoint{2.927661in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.927661in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{2.933316in}{2.051341in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{2.052555in}}%
\pgfpathlineto{\pgfqpoint{2.944627in}{2.052024in}}%
\pgfpathlineto{\pgfqpoint{2.950283in}{2.049751in}}%
\pgfpathlineto{\pgfqpoint{2.953625in}{2.047588in}}%
\pgfpathlineto{\pgfqpoint{2.955887in}{2.045779in}}%
\pgfpathlineto{\pgfqpoint{2.958150in}{2.043693in}}%
\pgfpathlineto{\pgfqpoint{2.960412in}{2.041336in}}%
\pgfpathlineto{\pgfqpoint{2.962674in}{2.038712in}}%
\pgfpathlineto{\pgfqpoint{2.964936in}{2.035828in}}%
\pgfpathlineto{\pgfqpoint{2.967764in}{2.031873in}}%
\pgfpathlineto{\pgfqpoint{2.970591in}{2.027550in}}%
\pgfpathlineto{\pgfqpoint{2.973419in}{2.022888in}}%
\pgfpathlineto{\pgfqpoint{2.976812in}{2.016896in}}%
\pgfpathlineto{\pgfqpoint{2.980771in}{2.009448in}}%
\pgfpathlineto{\pgfqpoint{2.985861in}{1.999358in}}%
\pgfpathlineto{\pgfqpoint{2.998303in}{1.974352in}}%
\pgfpathlineto{\pgfqpoint{3.002262in}{1.966991in}}%
\pgfpathlineto{\pgfqpoint{3.005090in}{1.962099in}}%
\pgfpathlineto{\pgfqpoint{3.007917in}{1.957585in}}%
\pgfpathlineto{\pgfqpoint{3.010179in}{1.954288in}}%
\pgfpathlineto{\pgfqpoint{3.012442in}{1.951301in}}%
\pgfpathlineto{\pgfqpoint{3.014704in}{1.948649in}}%
\pgfpathlineto{\pgfqpoint{3.016966in}{1.946355in}}%
\pgfpathlineto{\pgfqpoint{3.018663in}{1.944880in}}%
\pgfpathlineto{\pgfqpoint{3.020359in}{1.943624in}}%
\pgfpathlineto{\pgfqpoint{3.022056in}{1.942591in}}%
\pgfpathlineto{\pgfqpoint{3.023753in}{1.941786in}}%
\pgfpathlineto{\pgfqpoint{3.025449in}{1.941212in}}%
\pgfpathlineto{\pgfqpoint{3.027146in}{1.940869in}}%
\pgfpathlineto{\pgfqpoint{3.028842in}{1.940758in}}%
\pgfpathlineto{\pgfqpoint{3.030539in}{1.940878in}}%
\pgfpathlineto{\pgfqpoint{3.032236in}{1.941227in}}%
\pgfpathlineto{\pgfqpoint{3.033932in}{1.941800in}}%
\pgfpathlineto{\pgfqpoint{3.035629in}{1.942594in}}%
\pgfpathlineto{\pgfqpoint{3.037326in}{1.943603in}}%
\pgfpathlineto{\pgfqpoint{3.039022in}{1.944819in}}%
\pgfpathlineto{\pgfqpoint{3.040719in}{1.946236in}}%
\pgfpathlineto{\pgfqpoint{3.042981in}{1.948420in}}%
\pgfpathlineto{\pgfqpoint{3.045243in}{1.950923in}}%
\pgfpathlineto{\pgfqpoint{3.047505in}{1.953718in}}%
\pgfpathlineto{\pgfqpoint{3.050333in}{1.957583in}}%
\pgfpathlineto{\pgfqpoint{3.053161in}{1.961808in}}%
\pgfpathlineto{\pgfqpoint{3.056554in}{1.967273in}}%
\pgfpathlineto{\pgfqpoint{3.060513in}{1.974062in}}%
\pgfpathlineto{\pgfqpoint{3.066168in}{1.984223in}}%
\pgfpathlineto{\pgfqpoint{3.075782in}{2.001558in}}%
\pgfpathlineto{\pgfqpoint{3.080307in}{2.009259in}}%
\pgfpathlineto{\pgfqpoint{3.083700in}{2.014689in}}%
\pgfpathlineto{\pgfqpoint{3.087093in}{2.019751in}}%
\pgfpathlineto{\pgfqpoint{3.089921in}{2.023647in}}%
\pgfpathlineto{\pgfqpoint{3.092749in}{2.027221in}}%
\pgfpathlineto{\pgfqpoint{3.095576in}{2.030450in}}%
\pgfpathlineto{\pgfqpoint{3.097839in}{2.032772in}}%
\pgfpathlineto{\pgfqpoint{3.100101in}{2.034851in}}%
\pgfpathlineto{\pgfqpoint{3.102363in}{2.036682in}}%
\pgfpathlineto{\pgfqpoint{3.104625in}{2.038258in}}%
\pgfpathlineto{\pgfqpoint{3.106887in}{2.039574in}}%
\pgfpathlineto{\pgfqpoint{3.109150in}{2.040628in}}%
\pgfpathlineto{\pgfqpoint{3.111412in}{2.041415in}}%
\pgfpathlineto{\pgfqpoint{3.113674in}{2.041936in}}%
\pgfpathlineto{\pgfqpoint{3.115936in}{2.042187in}}%
\pgfpathlineto{\pgfqpoint{3.117633in}{2.042199in}}%
\pgfpathlineto{\pgfqpoint{3.119329in}{2.042059in}}%
\pgfpathlineto{\pgfqpoint{3.121591in}{2.041638in}}%
\pgfpathlineto{\pgfqpoint{3.123854in}{2.040948in}}%
\pgfpathlineto{\pgfqpoint{3.126116in}{2.039992in}}%
\pgfpathlineto{\pgfqpoint{3.128378in}{2.038773in}}%
\pgfpathlineto{\pgfqpoint{3.130640in}{2.037293in}}%
\pgfpathlineto{\pgfqpoint{3.132902in}{2.035558in}}%
\pgfpathlineto{\pgfqpoint{3.135164in}{2.033573in}}%
\pgfpathlineto{\pgfqpoint{3.137427in}{2.031346in}}%
\pgfpathlineto{\pgfqpoint{3.140254in}{2.028234in}}%
\pgfpathlineto{\pgfqpoint{3.143082in}{2.024777in}}%
\pgfpathlineto{\pgfqpoint{3.145910in}{2.021000in}}%
\pgfpathlineto{\pgfqpoint{3.149303in}{2.016087in}}%
\pgfpathlineto{\pgfqpoint{3.152696in}{2.010814in}}%
\pgfpathlineto{\pgfqpoint{3.156655in}{2.004301in}}%
\pgfpathlineto{\pgfqpoint{3.162311in}{1.994563in}}%
\pgfpathlineto{\pgfqpoint{3.171925in}{1.977956in}}%
\pgfpathlineto{\pgfqpoint{3.175884in}{1.971540in}}%
\pgfpathlineto{\pgfqpoint{3.179277in}{1.966420in}}%
\pgfpathlineto{\pgfqpoint{3.182105in}{1.962494in}}%
\pgfpathlineto{\pgfqpoint{3.184932in}{1.958932in}}%
\pgfpathlineto{\pgfqpoint{3.187194in}{1.956377in}}%
\pgfpathlineto{\pgfqpoint{3.189457in}{1.954106in}}%
\pgfpathlineto{\pgfqpoint{3.191719in}{1.952139in}}%
\pgfpathlineto{\pgfqpoint{3.193981in}{1.950491in}}%
\pgfpathlineto{\pgfqpoint{3.195678in}{1.949472in}}%
\pgfpathlineto{\pgfqpoint{3.197374in}{1.948644in}}%
\pgfpathlineto{\pgfqpoint{3.199071in}{1.948009in}}%
\pgfpathlineto{\pgfqpoint{3.200767in}{1.947571in}}%
\pgfpathlineto{\pgfqpoint{3.202464in}{1.947330in}}%
\pgfpathlineto{\pgfqpoint{3.204161in}{1.947285in}}%
\pgfpathlineto{\pgfqpoint{3.205857in}{1.947436in}}%
\pgfpathlineto{\pgfqpoint{3.207554in}{1.947781in}}%
\pgfpathlineto{\pgfqpoint{3.209251in}{1.948317in}}%
\pgfpathlineto{\pgfqpoint{3.210947in}{1.949040in}}%
\pgfpathlineto{\pgfqpoint{3.212644in}{1.949944in}}%
\pgfpathlineto{\pgfqpoint{3.214906in}{1.951422in}}%
\pgfpathlineto{\pgfqpoint{3.217168in}{1.953197in}}%
\pgfpathlineto{\pgfqpoint{3.219430in}{1.955251in}}%
\pgfpathlineto{\pgfqpoint{3.221693in}{1.957563in}}%
\pgfpathlineto{\pgfqpoint{3.224520in}{1.960785in}}%
\pgfpathlineto{\pgfqpoint{3.227348in}{1.964331in}}%
\pgfpathlineto{\pgfqpoint{3.230741in}{1.968947in}}%
\pgfpathlineto{\pgfqpoint{3.234700in}{1.974720in}}%
\pgfpathlineto{\pgfqpoint{3.239790in}{1.982540in}}%
\pgfpathlineto{\pgfqpoint{3.252232in}{2.001835in}}%
\pgfpathlineto{\pgfqpoint{3.256191in}{2.007563in}}%
\pgfpathlineto{\pgfqpoint{3.259584in}{2.012172in}}%
\pgfpathlineto{\pgfqpoint{3.262977in}{2.016444in}}%
\pgfpathlineto{\pgfqpoint{3.265805in}{2.019711in}}%
\pgfpathlineto{\pgfqpoint{3.268633in}{2.022686in}}%
\pgfpathlineto{\pgfqpoint{3.271460in}{2.025347in}}%
\pgfpathlineto{\pgfqpoint{3.273722in}{2.027237in}}%
\pgfpathlineto{\pgfqpoint{3.275985in}{2.028907in}}%
\pgfpathlineto{\pgfqpoint{3.278247in}{2.030350in}}%
\pgfpathlineto{\pgfqpoint{3.280509in}{2.031561in}}%
\pgfpathlineto{\pgfqpoint{3.282771in}{2.032535in}}%
\pgfpathlineto{\pgfqpoint{3.285033in}{2.033268in}}%
\pgfpathlineto{\pgfqpoint{3.287296in}{2.033759in}}%
\pgfpathlineto{\pgfqpoint{3.289558in}{2.034005in}}%
\pgfpathlineto{\pgfqpoint{3.291820in}{2.034005in}}%
\pgfpathlineto{\pgfqpoint{3.294082in}{2.033761in}}%
\pgfpathlineto{\pgfqpoint{3.296344in}{2.033273in}}%
\pgfpathlineto{\pgfqpoint{3.298606in}{2.032542in}}%
\pgfpathlineto{\pgfqpoint{3.300869in}{2.031572in}}%
\pgfpathlineto{\pgfqpoint{3.303131in}{2.030366in}}%
\pgfpathlineto{\pgfqpoint{3.305393in}{2.028930in}}%
\pgfpathlineto{\pgfqpoint{3.307655in}{2.027269in}}%
\pgfpathlineto{\pgfqpoint{3.309917in}{2.025390in}}%
\pgfpathlineto{\pgfqpoint{3.312745in}{2.022750in}}%
\pgfpathlineto{\pgfqpoint{3.315573in}{2.019803in}}%
\pgfpathlineto{\pgfqpoint{3.318400in}{2.016573in}}%
\pgfpathlineto{\pgfqpoint{3.321794in}{2.012362in}}%
\pgfpathlineto{\pgfqpoint{3.325187in}{2.007838in}}%
\pgfpathlineto{\pgfqpoint{3.329711in}{2.001424in}}%
\pgfpathlineto{\pgfqpoint{3.335932in}{1.992182in}}%
\pgfpathlineto{\pgfqpoint{3.343850in}{1.980427in}}%
\pgfpathlineto{\pgfqpoint{3.347809in}{1.974862in}}%
\pgfpathlineto{\pgfqpoint{3.351202in}{1.970398in}}%
\pgfpathlineto{\pgfqpoint{3.354030in}{1.966955in}}%
\pgfpathlineto{\pgfqpoint{3.356857in}{1.963812in}}%
\pgfpathlineto{\pgfqpoint{3.359685in}{1.961009in}}%
\pgfpathlineto{\pgfqpoint{3.361947in}{1.959035in}}%
\pgfpathlineto{\pgfqpoint{3.364209in}{1.957318in}}%
\pgfpathlineto{\pgfqpoint{3.366472in}{1.955870in}}%
\pgfpathlineto{\pgfqpoint{3.368734in}{1.954703in}}%
\pgfpathlineto{\pgfqpoint{3.370430in}{1.954017in}}%
\pgfpathlineto{\pgfqpoint{3.372127in}{1.953496in}}%
\pgfpathlineto{\pgfqpoint{3.373824in}{1.953142in}}%
\pgfpathlineto{\pgfqpoint{3.375520in}{1.952956in}}%
\pgfpathlineto{\pgfqpoint{3.377217in}{1.952937in}}%
\pgfpathlineto{\pgfqpoint{3.378913in}{1.953085in}}%
\pgfpathlineto{\pgfqpoint{3.380610in}{1.953398in}}%
\pgfpathlineto{\pgfqpoint{3.382307in}{1.953872in}}%
\pgfpathlineto{\pgfqpoint{3.384569in}{1.954752in}}%
\pgfpathlineto{\pgfqpoint{3.386831in}{1.955904in}}%
\pgfpathlineto{\pgfqpoint{3.389093in}{1.957316in}}%
\pgfpathlineto{\pgfqpoint{3.391355in}{1.958975in}}%
\pgfpathlineto{\pgfqpoint{3.393618in}{1.960863in}}%
\pgfpathlineto{\pgfqpoint{3.396445in}{1.963519in}}%
\pgfpathlineto{\pgfqpoint{3.399273in}{1.966470in}}%
\pgfpathlineto{\pgfqpoint{3.402666in}{1.970343in}}%
\pgfpathlineto{\pgfqpoint{3.406625in}{1.975228in}}%
\pgfpathlineto{\pgfqpoint{3.411149in}{1.981147in}}%
\pgfpathlineto{\pgfqpoint{3.427550in}{2.002936in}}%
\pgfpathlineto{\pgfqpoint{3.431509in}{2.007698in}}%
\pgfpathlineto{\pgfqpoint{3.434902in}{2.011479in}}%
\pgfpathlineto{\pgfqpoint{3.438295in}{2.014934in}}%
\pgfpathlineto{\pgfqpoint{3.441123in}{2.017535in}}%
\pgfpathlineto{\pgfqpoint{3.443951in}{2.019860in}}%
\pgfpathlineto{\pgfqpoint{3.446779in}{2.021894in}}%
\pgfpathlineto{\pgfqpoint{3.449041in}{2.023300in}}%
\pgfpathlineto{\pgfqpoint{3.451303in}{2.024504in}}%
\pgfpathlineto{\pgfqpoint{3.453565in}{2.025500in}}%
\pgfpathlineto{\pgfqpoint{3.455827in}{2.026284in}}%
\pgfpathlineto{\pgfqpoint{3.458089in}{2.026852in}}%
\pgfpathlineto{\pgfqpoint{3.460352in}{2.027203in}}%
\pgfpathlineto{\pgfqpoint{3.462614in}{2.027335in}}%
\pgfpathlineto{\pgfqpoint{3.464876in}{2.027248in}}%
\pgfpathlineto{\pgfqpoint{3.467138in}{2.026942in}}%
\pgfpathlineto{\pgfqpoint{3.469400in}{2.026419in}}%
\pgfpathlineto{\pgfqpoint{3.471663in}{2.025682in}}%
\pgfpathlineto{\pgfqpoint{3.473925in}{2.024733in}}%
\pgfpathlineto{\pgfqpoint{3.476187in}{2.023577in}}%
\pgfpathlineto{\pgfqpoint{3.478449in}{2.022220in}}%
\pgfpathlineto{\pgfqpoint{3.481277in}{2.020252in}}%
\pgfpathlineto{\pgfqpoint{3.484104in}{2.017995in}}%
\pgfpathlineto{\pgfqpoint{3.486932in}{2.015469in}}%
\pgfpathlineto{\pgfqpoint{3.489760in}{2.012695in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{2.009074in}}%
\pgfpathlineto{\pgfqpoint{3.497112in}{2.004509in}}%
\pgfpathlineto{\pgfqpoint{3.501636in}{1.998952in}}%
\pgfpathlineto{\pgfqpoint{3.508988in}{1.989521in}}%
\pgfpathlineto{\pgfqpoint{3.515775in}{1.980911in}}%
\pgfpathlineto{\pgfqpoint{3.519734in}{1.976170in}}%
\pgfpathlineto{\pgfqpoint{3.523127in}{1.972380in}}%
\pgfpathlineto{\pgfqpoint{3.526520in}{1.968915in}}%
\pgfpathlineto{\pgfqpoint{3.529348in}{1.966320in}}%
\pgfpathlineto{\pgfqpoint{3.532176in}{1.964027in}}%
\pgfpathlineto{\pgfqpoint{3.534438in}{1.962428in}}%
\pgfpathlineto{\pgfqpoint{3.536700in}{1.961053in}}%
\pgfpathlineto{\pgfqpoint{3.538962in}{1.959912in}}%
\pgfpathlineto{\pgfqpoint{3.541224in}{1.959014in}}%
\pgfpathlineto{\pgfqpoint{3.543486in}{1.958364in}}%
\pgfpathlineto{\pgfqpoint{3.545749in}{1.957966in}}%
\pgfpathlineto{\pgfqpoint{3.548011in}{1.957822in}}%
\pgfpathlineto{\pgfqpoint{3.550273in}{1.957932in}}%
\pgfpathlineto{\pgfqpoint{3.552535in}{1.958291in}}%
\pgfpathlineto{\pgfqpoint{3.554797in}{1.958897in}}%
\pgfpathlineto{\pgfqpoint{3.557060in}{1.959741in}}%
\pgfpathlineto{\pgfqpoint{3.559322in}{1.960814in}}%
\pgfpathlineto{\pgfqpoint{3.561584in}{1.962105in}}%
\pgfpathlineto{\pgfqpoint{3.563846in}{1.963603in}}%
\pgfpathlineto{\pgfqpoint{3.566674in}{1.965744in}}%
\pgfpathlineto{\pgfqpoint{3.569501in}{1.968155in}}%
\pgfpathlineto{\pgfqpoint{3.572895in}{1.971358in}}%
\pgfpathlineto{\pgfqpoint{3.576288in}{1.974844in}}%
\pgfpathlineto{\pgfqpoint{3.580812in}{1.979820in}}%
\pgfpathlineto{\pgfqpoint{3.587033in}{1.987016in}}%
\pgfpathlineto{\pgfqpoint{3.596082in}{1.997478in}}%
\pgfpathlineto{\pgfqpoint{3.600606in}{2.002402in}}%
\pgfpathlineto{\pgfqpoint{3.604565in}{2.006410in}}%
\pgfpathlineto{\pgfqpoint{3.607958in}{2.009565in}}%
\pgfpathlineto{\pgfqpoint{3.611352in}{2.012420in}}%
\pgfpathlineto{\pgfqpoint{3.614179in}{2.014544in}}%
\pgfpathlineto{\pgfqpoint{3.617007in}{2.016418in}}%
\pgfpathlineto{\pgfqpoint{3.619835in}{2.018027in}}%
\pgfpathlineto{\pgfqpoint{3.622097in}{2.019116in}}%
\pgfpathlineto{\pgfqpoint{3.624359in}{2.020023in}}%
\pgfpathlineto{\pgfqpoint{3.626621in}{2.020742in}}%
\pgfpathlineto{\pgfqpoint{3.628883in}{2.021272in}}%
\pgfpathlineto{\pgfqpoint{3.631146in}{2.021610in}}%
\pgfpathlineto{\pgfqpoint{3.633408in}{2.021754in}}%
\pgfpathlineto{\pgfqpoint{3.635670in}{2.021704in}}%
\pgfpathlineto{\pgfqpoint{3.637932in}{2.021460in}}%
\pgfpathlineto{\pgfqpoint{3.640194in}{2.021024in}}%
\pgfpathlineto{\pgfqpoint{3.642456in}{2.020399in}}%
\pgfpathlineto{\pgfqpoint{3.644719in}{2.019587in}}%
\pgfpathlineto{\pgfqpoint{3.646981in}{2.018593in}}%
\pgfpathlineto{\pgfqpoint{3.649809in}{2.017102in}}%
\pgfpathlineto{\pgfqpoint{3.652636in}{2.015348in}}%
\pgfpathlineto{\pgfqpoint{3.655464in}{2.013345in}}%
\pgfpathlineto{\pgfqpoint{3.658292in}{2.011111in}}%
\pgfpathlineto{\pgfqpoint{3.661685in}{2.008156in}}%
\pgfpathlineto{\pgfqpoint{3.665078in}{2.004938in}}%
\pgfpathlineto{\pgfqpoint{3.669037in}{2.000914in}}%
\pgfpathlineto{\pgfqpoint{3.674127in}{1.995438in}}%
\pgfpathlineto{\pgfqpoint{3.688265in}{1.980006in}}%
\pgfpathlineto{\pgfqpoint{3.692224in}{1.976065in}}%
\pgfpathlineto{\pgfqpoint{3.695618in}{1.972957in}}%
\pgfpathlineto{\pgfqpoint{3.698445in}{1.970601in}}%
\pgfpathlineto{\pgfqpoint{3.701273in}{1.968487in}}%
\pgfpathlineto{\pgfqpoint{3.704101in}{1.966641in}}%
\pgfpathlineto{\pgfqpoint{3.706363in}{1.965374in}}%
\pgfpathlineto{\pgfqpoint{3.708625in}{1.964302in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{1.963434in}}%
\pgfpathlineto{\pgfqpoint{3.713149in}{1.962775in}}%
\pgfpathlineto{\pgfqpoint{3.715412in}{1.962331in}}%
\pgfpathlineto{\pgfqpoint{3.717674in}{1.962103in}}%
\pgfpathlineto{\pgfqpoint{3.719936in}{1.962092in}}%
\pgfpathlineto{\pgfqpoint{3.722198in}{1.962296in}}%
\pgfpathlineto{\pgfqpoint{3.724460in}{1.962712in}}%
\pgfpathlineto{\pgfqpoint{3.726722in}{1.963335in}}%
\pgfpathlineto{\pgfqpoint{3.728985in}{1.964159in}}%
\pgfpathlineto{\pgfqpoint{3.731247in}{1.965175in}}%
\pgfpathlineto{\pgfqpoint{3.734074in}{1.966700in}}%
\pgfpathlineto{\pgfqpoint{3.736902in}{1.968487in}}%
\pgfpathlineto{\pgfqpoint{3.739730in}{1.970514in}}%
\pgfpathlineto{\pgfqpoint{3.743123in}{1.973221in}}%
\pgfpathlineto{\pgfqpoint{3.746516in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{3.751041in}{1.980431in}}%
\pgfpathlineto{\pgfqpoint{3.757262in}{1.986615in}}%
\pgfpathlineto{\pgfqpoint{3.767441in}{1.996769in}}%
\pgfpathlineto{\pgfqpoint{3.771966in}{2.000992in}}%
\pgfpathlineto{\pgfqpoint{3.775925in}{2.004418in}}%
\pgfpathlineto{\pgfqpoint{3.779318in}{2.007105in}}%
\pgfpathlineto{\pgfqpoint{3.782711in}{2.009524in}}%
\pgfpathlineto{\pgfqpoint{3.785539in}{2.011314in}}%
\pgfpathlineto{\pgfqpoint{3.788367in}{2.012881in}}%
\pgfpathlineto{\pgfqpoint{3.791194in}{2.014214in}}%
\pgfpathlineto{\pgfqpoint{3.794022in}{2.015301in}}%
\pgfpathlineto{\pgfqpoint{3.796850in}{2.016134in}}%
\pgfpathlineto{\pgfqpoint{3.799112in}{2.016613in}}%
\pgfpathlineto{\pgfqpoint{3.801374in}{2.016924in}}%
\pgfpathlineto{\pgfqpoint{3.803636in}{2.017064in}}%
\pgfpathlineto{\pgfqpoint{3.805898in}{2.017034in}}%
\pgfpathlineto{\pgfqpoint{3.808161in}{2.016833in}}%
\pgfpathlineto{\pgfqpoint{3.810423in}{2.016463in}}%
\pgfpathlineto{\pgfqpoint{3.812685in}{2.015927in}}%
\pgfpathlineto{\pgfqpoint{3.815513in}{2.015026in}}%
\pgfpathlineto{\pgfqpoint{3.818340in}{2.013879in}}%
\pgfpathlineto{\pgfqpoint{3.821168in}{2.012494in}}%
\pgfpathlineto{\pgfqpoint{3.823996in}{2.010884in}}%
\pgfpathlineto{\pgfqpoint{3.826823in}{2.009065in}}%
\pgfpathlineto{\pgfqpoint{3.830217in}{2.006630in}}%
\pgfpathlineto{\pgfqpoint{3.833610in}{2.003951in}}%
\pgfpathlineto{\pgfqpoint{3.837569in}{2.000570in}}%
\pgfpathlineto{\pgfqpoint{3.842659in}{1.995924in}}%
\pgfpathlineto{\pgfqpoint{3.860191in}{1.979583in}}%
\pgfpathlineto{\pgfqpoint{3.864149in}{1.976326in}}%
\pgfpathlineto{\pgfqpoint{3.867543in}{1.973796in}}%
\pgfpathlineto{\pgfqpoint{3.870370in}{1.971905in}}%
\pgfpathlineto{\pgfqpoint{3.873198in}{1.970237in}}%
\pgfpathlineto{\pgfqpoint{3.876026in}{1.968811in}}%
\pgfpathlineto{\pgfqpoint{3.878853in}{1.967645in}}%
\pgfpathlineto{\pgfqpoint{3.881116in}{1.966907in}}%
\pgfpathlineto{\pgfqpoint{3.883378in}{1.966348in}}%
\pgfpathlineto{\pgfqpoint{3.885640in}{1.965973in}}%
\pgfpathlineto{\pgfqpoint{3.887902in}{1.965782in}}%
\pgfpathlineto{\pgfqpoint{3.890164in}{1.965777in}}%
\pgfpathlineto{\pgfqpoint{3.892426in}{1.965955in}}%
\pgfpathlineto{\pgfqpoint{3.894689in}{1.966316in}}%
\pgfpathlineto{\pgfqpoint{3.896951in}{1.966853in}}%
\pgfpathlineto{\pgfqpoint{3.899213in}{1.967562in}}%
\pgfpathlineto{\pgfqpoint{3.902041in}{1.968679in}}%
\pgfpathlineto{\pgfqpoint{3.904868in}{1.970037in}}%
\pgfpathlineto{\pgfqpoint{3.907696in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{3.911089in}{1.973775in}}%
\pgfpathlineto{\pgfqpoint{3.914483in}{1.976182in}}%
\pgfpathlineto{\pgfqpoint{3.918441in}{1.979246in}}%
\pgfpathlineto{\pgfqpoint{3.923531in}{1.983475in}}%
\pgfpathlineto{\pgfqpoint{3.942194in}{1.999316in}}%
\pgfpathlineto{\pgfqpoint{3.946153in}{2.002278in}}%
\pgfpathlineto{\pgfqpoint{3.949546in}{2.004600in}}%
\pgfpathlineto{\pgfqpoint{3.952940in}{2.006688in}}%
\pgfpathlineto{\pgfqpoint{3.956333in}{2.008516in}}%
\pgfpathlineto{\pgfqpoint{3.959161in}{2.009825in}}%
\pgfpathlineto{\pgfqpoint{3.961988in}{2.010925in}}%
\pgfpathlineto{\pgfqpoint{3.964816in}{2.011809in}}%
\pgfpathlineto{\pgfqpoint{3.967644in}{2.012468in}}%
\pgfpathlineto{\pgfqpoint{3.970471in}{2.012899in}}%
\pgfpathlineto{\pgfqpoint{3.973299in}{2.013096in}}%
\pgfpathlineto{\pgfqpoint{3.976127in}{2.013061in}}%
\pgfpathlineto{\pgfqpoint{3.978955in}{2.012792in}}%
\pgfpathlineto{\pgfqpoint{3.981782in}{2.012294in}}%
\pgfpathlineto{\pgfqpoint{3.984610in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{3.987438in}{2.010630in}}%
\pgfpathlineto{\pgfqpoint{3.990265in}{2.009480in}}%
\pgfpathlineto{\pgfqpoint{3.993093in}{2.008131in}}%
\pgfpathlineto{\pgfqpoint{3.996486in}{2.006270in}}%
\pgfpathlineto{\pgfqpoint{3.999880in}{2.004168in}}%
\pgfpathlineto{\pgfqpoint{4.003838in}{2.001453in}}%
\pgfpathlineto{\pgfqpoint{4.008363in}{1.998070in}}%
\pgfpathlineto{\pgfqpoint{4.014018in}{1.993556in}}%
\pgfpathlineto{\pgfqpoint{4.027591in}{1.982572in}}%
\pgfpathlineto{\pgfqpoint{4.032116in}{1.979239in}}%
\pgfpathlineto{\pgfqpoint{4.036074in}{1.976595in}}%
\pgfpathlineto{\pgfqpoint{4.039468in}{1.974581in}}%
\pgfpathlineto{\pgfqpoint{4.042295in}{1.973106in}}%
\pgfpathlineto{\pgfqpoint{4.045123in}{1.971836in}}%
\pgfpathlineto{\pgfqpoint{4.047951in}{1.970784in}}%
\pgfpathlineto{\pgfqpoint{4.050778in}{1.969963in}}%
\pgfpathlineto{\pgfqpoint{4.053606in}{1.969382in}}%
\pgfpathlineto{\pgfqpoint{4.056434in}{1.969045in}}%
\pgfpathlineto{\pgfqpoint{4.059262in}{1.968956in}}%
\pgfpathlineto{\pgfqpoint{4.062089in}{1.969114in}}%
\pgfpathlineto{\pgfqpoint{4.064917in}{1.969515in}}%
\pgfpathlineto{\pgfqpoint{4.067745in}{1.970152in}}%
\pgfpathlineto{\pgfqpoint{4.070572in}{1.971015in}}%
\pgfpathlineto{\pgfqpoint{4.073400in}{1.972091in}}%
\pgfpathlineto{\pgfqpoint{4.076228in}{1.973366in}}%
\pgfpathlineto{\pgfqpoint{4.079621in}{1.975133in}}%
\pgfpathlineto{\pgfqpoint{4.083014in}{1.977128in}}%
\pgfpathlineto{\pgfqpoint{4.086973in}{1.979695in}}%
\pgfpathlineto{\pgfqpoint{4.091498in}{1.982869in}}%
\pgfpathlineto{\pgfqpoint{4.098284in}{1.987906in}}%
\pgfpathlineto{\pgfqpoint{4.107898in}{1.995039in}}%
\pgfpathlineto{\pgfqpoint{4.112988in}{1.998550in}}%
\pgfpathlineto{\pgfqpoint{4.116947in}{2.001055in}}%
\pgfpathlineto{\pgfqpoint{4.120906in}{2.003310in}}%
\pgfpathlineto{\pgfqpoint{4.124299in}{2.005013in}}%
\pgfpathlineto{\pgfqpoint{4.127692in}{2.006479in}}%
\pgfpathlineto{\pgfqpoint{4.130520in}{2.007507in}}%
\pgfpathlineto{\pgfqpoint{4.133348in}{2.008348in}}%
\pgfpathlineto{\pgfqpoint{4.136175in}{2.008997in}}%
\pgfpathlineto{\pgfqpoint{4.139003in}{2.009446in}}%
\pgfpathlineto{\pgfqpoint{4.141831in}{2.009694in}}%
\pgfpathlineto{\pgfqpoint{4.144659in}{2.009738in}}%
\pgfpathlineto{\pgfqpoint{4.147486in}{2.009578in}}%
\pgfpathlineto{\pgfqpoint{4.150314in}{2.009216in}}%
\pgfpathlineto{\pgfqpoint{4.153142in}{2.008657in}}%
\pgfpathlineto{\pgfqpoint{4.155969in}{2.007905in}}%
\pgfpathlineto{\pgfqpoint{4.158797in}{2.006969in}}%
\pgfpathlineto{\pgfqpoint{4.162190in}{2.005614in}}%
\pgfpathlineto{\pgfqpoint{4.165584in}{2.004027in}}%
\pgfpathlineto{\pgfqpoint{4.168977in}{2.002229in}}%
\pgfpathlineto{\pgfqpoint{4.172936in}{1.999902in}}%
\pgfpathlineto{\pgfqpoint{4.177460in}{1.996997in}}%
\pgfpathlineto{\pgfqpoint{4.183116in}{1.993115in}}%
\pgfpathlineto{\pgfqpoint{4.197254in}{1.983274in}}%
\pgfpathlineto{\pgfqpoint{4.201778in}{1.980423in}}%
\pgfpathlineto{\pgfqpoint{4.205737in}{1.978168in}}%
\pgfpathlineto{\pgfqpoint{4.209130in}{1.976454in}}%
\pgfpathlineto{\pgfqpoint{4.212524in}{1.974972in}}%
\pgfpathlineto{\pgfqpoint{4.215351in}{1.973933in}}%
\pgfpathlineto{\pgfqpoint{4.218179in}{1.973085in}}%
\pgfpathlineto{\pgfqpoint{4.221007in}{1.972436in}}%
\pgfpathlineto{\pgfqpoint{4.223835in}{1.971995in}}%
\pgfpathlineto{\pgfqpoint{4.226662in}{1.971764in}}%
\pgfpathlineto{\pgfqpoint{4.229490in}{1.971745in}}%
\pgfpathlineto{\pgfqpoint{4.232318in}{1.971937in}}%
\pgfpathlineto{\pgfqpoint{4.235145in}{1.972336in}}%
\pgfpathlineto{\pgfqpoint{4.237973in}{1.972935in}}%
\pgfpathlineto{\pgfqpoint{4.240801in}{1.973726in}}%
\pgfpathlineto{\pgfqpoint{4.244194in}{1.974911in}}%
\pgfpathlineto{\pgfqpoint{4.247587in}{1.976333in}}%
\pgfpathlineto{\pgfqpoint{4.250981in}{1.977965in}}%
\pgfpathlineto{\pgfqpoint{4.254939in}{1.980094in}}%
\pgfpathlineto{\pgfqpoint{4.259464in}{1.982762in}}%
\pgfpathlineto{\pgfqpoint{4.265685in}{1.986692in}}%
\pgfpathlineto{\pgfqpoint{4.278692in}{1.995007in}}%
\pgfpathlineto{\pgfqpoint{4.283782in}{1.997977in}}%
\pgfpathlineto{\pgfqpoint{4.287741in}{2.000075in}}%
\pgfpathlineto{\pgfqpoint{4.291700in}{2.001945in}}%
\pgfpathlineto{\pgfqpoint{4.295093in}{2.003339in}}%
\pgfpathlineto{\pgfqpoint{4.298486in}{2.004521in}}%
\pgfpathlineto{\pgfqpoint{4.301880in}{2.005475in}}%
\pgfpathlineto{\pgfqpoint{4.305273in}{2.006189in}}%
\pgfpathlineto{\pgfqpoint{4.308101in}{2.006595in}}%
\pgfpathlineto{\pgfqpoint{4.310928in}{2.006824in}}%
\pgfpathlineto{\pgfqpoint{4.313756in}{2.006876in}}%
\pgfpathlineto{\pgfqpoint{4.316584in}{2.006751in}}%
\pgfpathlineto{\pgfqpoint{4.319411in}{2.006450in}}%
\pgfpathlineto{\pgfqpoint{4.322239in}{2.005976in}}%
\pgfpathlineto{\pgfqpoint{4.325632in}{2.005187in}}%
\pgfpathlineto{\pgfqpoint{4.329026in}{2.004169in}}%
\pgfpathlineto{\pgfqpoint{4.332419in}{2.002936in}}%
\pgfpathlineto{\pgfqpoint{4.335812in}{2.001507in}}%
\pgfpathlineto{\pgfqpoint{4.339771in}{1.999621in}}%
\pgfpathlineto{\pgfqpoint{4.344295in}{1.997223in}}%
\pgfpathlineto{\pgfqpoint{4.349385in}{1.994297in}}%
\pgfpathlineto{\pgfqpoint{4.358434in}{1.988809in}}%
\pgfpathlineto{\pgfqpoint{4.365786in}{1.984446in}}%
\pgfpathlineto{\pgfqpoint{4.370876in}{1.981668in}}%
\pgfpathlineto{\pgfqpoint{4.374835in}{1.979724in}}%
\pgfpathlineto{\pgfqpoint{4.378793in}{1.978017in}}%
\pgfpathlineto{\pgfqpoint{4.382187in}{1.976772in}}%
\pgfpathlineto{\pgfqpoint{4.385580in}{1.975751in}}%
\pgfpathlineto{\pgfqpoint{4.388973in}{1.974969in}}%
\pgfpathlineto{\pgfqpoint{4.391801in}{1.974510in}}%
\pgfpathlineto{\pgfqpoint{4.394629in}{1.974230in}}%
\pgfpathlineto{\pgfqpoint{4.397456in}{1.974131in}}%
\pgfpathlineto{\pgfqpoint{4.400284in}{1.974214in}}%
\pgfpathlineto{\pgfqpoint{4.403112in}{1.974476in}}%
\pgfpathlineto{\pgfqpoint{4.405939in}{1.974913in}}%
\pgfpathlineto{\pgfqpoint{4.409333in}{1.975659in}}%
\pgfpathlineto{\pgfqpoint{4.412726in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{4.416119in}{1.977812in}}%
\pgfpathlineto{\pgfqpoint{4.420078in}{1.979423in}}%
\pgfpathlineto{\pgfqpoint{4.424037in}{1.981247in}}%
\pgfpathlineto{\pgfqpoint{4.429127in}{1.983836in}}%
\pgfpathlineto{\pgfqpoint{4.435913in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{4.447790in}{1.994106in}}%
\pgfpathlineto{\pgfqpoint{4.452880in}{1.996681in}}%
\pgfpathlineto{\pgfqpoint{4.457404in}{1.998748in}}%
\pgfpathlineto{\pgfqpoint{4.461363in}{2.000342in}}%
\pgfpathlineto{\pgfqpoint{4.465321in}{2.001705in}}%
\pgfpathlineto{\pgfqpoint{4.468715in}{2.002670in}}%
\pgfpathlineto{\pgfqpoint{4.472108in}{2.003434in}}%
\pgfpathlineto{\pgfqpoint{4.475501in}{2.003986in}}%
\pgfpathlineto{\pgfqpoint{4.478894in}{2.004320in}}%
\pgfpathlineto{\pgfqpoint{4.482288in}{2.004433in}}%
\pgfpathlineto{\pgfqpoint{4.485681in}{2.004323in}}%
\pgfpathlineto{\pgfqpoint{4.489074in}{2.003993in}}%
\pgfpathlineto{\pgfqpoint{4.492468in}{2.003449in}}%
\pgfpathlineto{\pgfqpoint{4.495861in}{2.002698in}}%
\pgfpathlineto{\pgfqpoint{4.499254in}{2.001753in}}%
\pgfpathlineto{\pgfqpoint{4.503213in}{2.000423in}}%
\pgfpathlineto{\pgfqpoint{4.507172in}{1.998875in}}%
\pgfpathlineto{\pgfqpoint{4.511696in}{1.996880in}}%
\pgfpathlineto{\pgfqpoint{4.516786in}{1.994414in}}%
\pgfpathlineto{\pgfqpoint{4.524138in}{1.990607in}}%
\pgfpathlineto{\pgfqpoint{4.534318in}{1.985346in}}%
\pgfpathlineto{\pgfqpoint{4.539408in}{1.982934in}}%
\pgfpathlineto{\pgfqpoint{4.543932in}{1.981011in}}%
\pgfpathlineto{\pgfqpoint{4.547891in}{1.979546in}}%
\pgfpathlineto{\pgfqpoint{4.551284in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{4.554677in}{1.977602in}}%
\pgfpathlineto{\pgfqpoint{4.558070in}{1.976932in}}%
\pgfpathlineto{\pgfqpoint{4.561464in}{1.976478in}}%
\pgfpathlineto{\pgfqpoint{4.564857in}{1.976246in}}%
\pgfpathlineto{\pgfqpoint{4.568250in}{1.976239in}}%
\pgfpathlineto{\pgfqpoint{4.571644in}{1.976454in}}%
\pgfpathlineto{\pgfqpoint{4.575037in}{1.976887in}}%
\pgfpathlineto{\pgfqpoint{4.578430in}{1.977527in}}%
\pgfpathlineto{\pgfqpoint{4.581823in}{1.978363in}}%
\pgfpathlineto{\pgfqpoint{4.585782in}{1.979564in}}%
\pgfpathlineto{\pgfqpoint{4.589741in}{1.980978in}}%
\pgfpathlineto{\pgfqpoint{4.594265in}{1.982812in}}%
\pgfpathlineto{\pgfqpoint{4.599921in}{1.985348in}}%
\pgfpathlineto{\pgfqpoint{4.608969in}{1.989686in}}%
\pgfpathlineto{\pgfqpoint{4.617452in}{1.993684in}}%
\pgfpathlineto{\pgfqpoint{4.623108in}{1.996119in}}%
\pgfpathlineto{\pgfqpoint{4.627632in}{1.997853in}}%
\pgfpathlineto{\pgfqpoint{4.631591in}{1.999177in}}%
\pgfpathlineto{\pgfqpoint{4.635550in}{2.000293in}}%
\pgfpathlineto{\pgfqpoint{4.639509in}{2.001181in}}%
\pgfpathlineto{\pgfqpoint{4.642902in}{2.001748in}}%
\pgfpathlineto{\pgfqpoint{4.646295in}{2.002128in}}%
\pgfpathlineto{\pgfqpoint{4.649688in}{2.002318in}}%
\pgfpathlineto{\pgfqpoint{4.653082in}{2.002313in}}%
\pgfpathlineto{\pgfqpoint{4.656475in}{2.002117in}}%
\pgfpathlineto{\pgfqpoint{4.659868in}{2.001732in}}%
\pgfpathlineto{\pgfqpoint{4.663261in}{2.001164in}}%
\pgfpathlineto{\pgfqpoint{4.667220in}{2.000283in}}%
\pgfpathlineto{\pgfqpoint{4.671179in}{1.999184in}}%
\pgfpathlineto{\pgfqpoint{4.675138in}{1.997890in}}%
\pgfpathlineto{\pgfqpoint{4.679662in}{1.996208in}}%
\pgfpathlineto{\pgfqpoint{4.685318in}{1.993869in}}%
\pgfpathlineto{\pgfqpoint{4.693235in}{1.990339in}}%
\pgfpathlineto{\pgfqpoint{4.703415in}{1.985812in}}%
\pgfpathlineto{\pgfqpoint{4.709070in}{1.983525in}}%
\pgfpathlineto{\pgfqpoint{4.713595in}{1.981905in}}%
\pgfpathlineto{\pgfqpoint{4.717554in}{1.980680in}}%
\pgfpathlineto{\pgfqpoint{4.721512in}{1.979664in}}%
\pgfpathlineto{\pgfqpoint{4.725471in}{1.978879in}}%
\pgfpathlineto{\pgfqpoint{4.728864in}{1.978402in}}%
\pgfpathlineto{\pgfqpoint{4.732258in}{1.978114in}}%
\pgfpathlineto{\pgfqpoint{4.735651in}{1.978018in}}%
\pgfpathlineto{\pgfqpoint{4.739044in}{1.978115in}}%
\pgfpathlineto{\pgfqpoint{4.742437in}{1.978401in}}%
\pgfpathlineto{\pgfqpoint{4.745831in}{1.978870in}}%
\pgfpathlineto{\pgfqpoint{4.749790in}{1.979635in}}%
\pgfpathlineto{\pgfqpoint{4.753748in}{1.980616in}}%
\pgfpathlineto{\pgfqpoint{4.758273in}{1.981970in}}%
\pgfpathlineto{\pgfqpoint{4.762797in}{1.983531in}}%
\pgfpathlineto{\pgfqpoint{4.768452in}{1.985701in}}%
\pgfpathlineto{\pgfqpoint{4.777501in}{1.989435in}}%
\pgfpathlineto{\pgfqpoint{4.786550in}{1.993122in}}%
\pgfpathlineto{\pgfqpoint{4.792205in}{1.995221in}}%
\pgfpathlineto{\pgfqpoint{4.797295in}{1.996888in}}%
\pgfpathlineto{\pgfqpoint{4.801819in}{1.998147in}}%
\pgfpathlineto{\pgfqpoint{4.805778in}{1.999051in}}%
\pgfpathlineto{\pgfqpoint{4.809737in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{4.813696in}{2.000237in}}%
\pgfpathlineto{\pgfqpoint{4.817655in}{2.000498in}}%
\pgfpathlineto{\pgfqpoint{4.821613in}{2.000532in}}%
\pgfpathlineto{\pgfqpoint{4.825572in}{2.000339in}}%
\pgfpathlineto{\pgfqpoint{4.829531in}{1.999923in}}%
\pgfpathlineto{\pgfqpoint{4.833490in}{1.999294in}}%
\pgfpathlineto{\pgfqpoint{4.837449in}{1.998466in}}%
\pgfpathlineto{\pgfqpoint{4.841973in}{1.997297in}}%
\pgfpathlineto{\pgfqpoint{4.846497in}{1.995925in}}%
\pgfpathlineto{\pgfqpoint{4.852153in}{1.993979in}}%
\pgfpathlineto{\pgfqpoint{4.859505in}{1.991201in}}%
\pgfpathlineto{\pgfqpoint{4.873643in}{1.985795in}}%
\pgfpathlineto{\pgfqpoint{4.879299in}{1.983880in}}%
\pgfpathlineto{\pgfqpoint{4.883823in}{1.982544in}}%
\pgfpathlineto{\pgfqpoint{4.888348in}{1.981423in}}%
\pgfpathlineto{\pgfqpoint{4.892306in}{1.980643in}}%
\pgfpathlineto{\pgfqpoint{4.896265in}{1.980070in}}%
\pgfpathlineto{\pgfqpoint{4.900224in}{1.979714in}}%
\pgfpathlineto{\pgfqpoint{4.904183in}{1.979581in}}%
\pgfpathlineto{\pgfqpoint{4.908142in}{1.979674in}}%
\pgfpathlineto{\pgfqpoint{4.912100in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{4.916059in}{1.980513in}}%
\pgfpathlineto{\pgfqpoint{4.920018in}{1.981236in}}%
\pgfpathlineto{\pgfqpoint{4.924542in}{1.982281in}}%
\pgfpathlineto{\pgfqpoint{4.929067in}{1.983526in}}%
\pgfpathlineto{\pgfqpoint{4.934722in}{1.985306in}}%
\pgfpathlineto{\pgfqpoint{4.942074in}{1.987860in}}%
\pgfpathlineto{\pgfqpoint{4.957344in}{1.993230in}}%
\pgfpathlineto{\pgfqpoint{4.962999in}{1.994975in}}%
\pgfpathlineto{\pgfqpoint{4.968089in}{1.996335in}}%
\pgfpathlineto{\pgfqpoint{4.972613in}{1.997337in}}%
\pgfpathlineto{\pgfqpoint{4.977138in}{1.998120in}}%
\pgfpathlineto{\pgfqpoint{4.981097in}{1.998610in}}%
\pgfpathlineto{\pgfqpoint{4.985055in}{1.998907in}}%
\pgfpathlineto{\pgfqpoint{4.989014in}{1.999008in}}%
\pgfpathlineto{\pgfqpoint{4.992973in}{1.998912in}}%
\pgfpathlineto{\pgfqpoint{4.996932in}{1.998620in}}%
\pgfpathlineto{\pgfqpoint{5.000891in}{1.998141in}}%
\pgfpathlineto{\pgfqpoint{5.005415in}{1.997378in}}%
\pgfpathlineto{\pgfqpoint{5.009939in}{1.996404in}}%
\pgfpathlineto{\pgfqpoint{5.015029in}{1.995093in}}%
\pgfpathlineto{\pgfqpoint{5.020685in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{5.028602in}{1.990842in}}%
\pgfpathlineto{\pgfqpoint{5.042741in}{1.986192in}}%
\pgfpathlineto{\pgfqpoint{5.048396in}{1.984555in}}%
\pgfpathlineto{\pgfqpoint{5.053486in}{1.983286in}}%
\pgfpathlineto{\pgfqpoint{5.058010in}{1.982359in}}%
\pgfpathlineto{\pgfqpoint{5.062535in}{1.981650in}}%
\pgfpathlineto{\pgfqpoint{5.066494in}{1.981223in}}%
\pgfpathlineto{\pgfqpoint{5.070452in}{1.980984in}}%
\pgfpathlineto{\pgfqpoint{5.074411in}{1.980939in}}%
\pgfpathlineto{\pgfqpoint{5.078370in}{1.981087in}}%
\pgfpathlineto{\pgfqpoint{5.082329in}{1.981423in}}%
\pgfpathlineto{\pgfqpoint{5.086853in}{1.982024in}}%
\pgfpathlineto{\pgfqpoint{5.091377in}{1.982837in}}%
\pgfpathlineto{\pgfqpoint{5.096467in}{1.983974in}}%
\pgfpathlineto{\pgfqpoint{5.102123in}{1.985459in}}%
\pgfpathlineto{\pgfqpoint{5.109475in}{1.987626in}}%
\pgfpathlineto{\pgfqpoint{5.127572in}{1.993090in}}%
\pgfpathlineto{\pgfqpoint{5.133228in}{1.994550in}}%
\pgfpathlineto{\pgfqpoint{5.138318in}{1.995670in}}%
\pgfpathlineto{\pgfqpoint{5.142842in}{1.996479in}}%
\pgfpathlineto{\pgfqpoint{5.147366in}{1.997092in}}%
\pgfpathlineto{\pgfqpoint{5.151891in}{1.997495in}}%
\pgfpathlineto{\pgfqpoint{5.156415in}{1.997677in}}%
\pgfpathlineto{\pgfqpoint{5.160939in}{1.997635in}}%
\pgfpathlineto{\pgfqpoint{5.165464in}{1.997373in}}%
\pgfpathlineto{\pgfqpoint{5.169988in}{1.996897in}}%
\pgfpathlineto{\pgfqpoint{5.174512in}{1.996223in}}%
\pgfpathlineto{\pgfqpoint{5.179602in}{1.995252in}}%
\pgfpathlineto{\pgfqpoint{5.185258in}{1.993948in}}%
\pgfpathlineto{\pgfqpoint{5.192044in}{1.992152in}}%
\pgfpathlineto{\pgfqpoint{5.203921in}{1.988736in}}%
\pgfpathlineto{\pgfqpoint{5.212404in}{1.986394in}}%
\pgfpathlineto{\pgfqpoint{5.218625in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{5.223715in}{1.983851in}}%
\pgfpathlineto{\pgfqpoint{5.228239in}{1.983112in}}%
\pgfpathlineto{\pgfqpoint{5.232763in}{1.982566in}}%
\pgfpathlineto{\pgfqpoint{5.237288in}{1.982226in}}%
\pgfpathlineto{\pgfqpoint{5.241812in}{1.982103in}}%
\pgfpathlineto{\pgfqpoint{5.246336in}{1.982196in}}%
\pgfpathlineto{\pgfqpoint{5.250861in}{1.982501in}}%
\pgfpathlineto{\pgfqpoint{5.255385in}{1.983008in}}%
\pgfpathlineto{\pgfqpoint{5.260475in}{1.983797in}}%
\pgfpathlineto{\pgfqpoint{5.265565in}{1.984787in}}%
\pgfpathlineto{\pgfqpoint{5.271786in}{1.986214in}}%
\pgfpathlineto{\pgfqpoint{5.279703in}{1.988253in}}%
\pgfpathlineto{\pgfqpoint{5.296104in}{1.992525in}}%
\pgfpathlineto{\pgfqpoint{5.302325in}{1.993911in}}%
\pgfpathlineto{\pgfqpoint{5.307980in}{1.994962in}}%
\pgfpathlineto{\pgfqpoint{5.313070in}{1.995701in}}%
\pgfpathlineto{\pgfqpoint{5.317595in}{1.996173in}}%
\pgfpathlineto{\pgfqpoint{5.322119in}{1.996459in}}%
\pgfpathlineto{\pgfqpoint{5.326643in}{1.996553in}}%
\pgfpathlineto{\pgfqpoint{5.331168in}{1.996454in}}%
\pgfpathlineto{\pgfqpoint{5.335692in}{1.996165in}}%
\pgfpathlineto{\pgfqpoint{5.340782in}{1.995626in}}%
\pgfpathlineto{\pgfqpoint{5.345872in}{1.994877in}}%
\pgfpathlineto{\pgfqpoint{5.351527in}{1.993835in}}%
\pgfpathlineto{\pgfqpoint{5.357748in}{1.992486in}}%
\pgfpathlineto{\pgfqpoint{5.366797in}{1.990290in}}%
\pgfpathlineto{\pgfqpoint{5.380935in}{1.986854in}}%
\pgfpathlineto{\pgfqpoint{5.387156in}{1.985550in}}%
\pgfpathlineto{\pgfqpoint{5.392812in}{1.984562in}}%
\pgfpathlineto{\pgfqpoint{5.397902in}{1.983872in}}%
\pgfpathlineto{\pgfqpoint{5.402992in}{1.983396in}}%
\pgfpathlineto{\pgfqpoint{5.407516in}{1.983165in}}%
\pgfpathlineto{\pgfqpoint{5.412040in}{1.983120in}}%
\pgfpathlineto{\pgfqpoint{5.416565in}{1.983261in}}%
\pgfpathlineto{\pgfqpoint{5.421655in}{1.983634in}}%
\pgfpathlineto{\pgfqpoint{5.426744in}{1.984219in}}%
\pgfpathlineto{\pgfqpoint{5.432400in}{1.985088in}}%
\pgfpathlineto{\pgfqpoint{5.438621in}{1.986260in}}%
\pgfpathlineto{\pgfqpoint{5.446538in}{1.987977in}}%
\pgfpathlineto{\pgfqpoint{5.466898in}{1.992515in}}%
\pgfpathlineto{\pgfqpoint{5.473119in}{1.993649in}}%
\pgfpathlineto{\pgfqpoint{5.478774in}{1.994484in}}%
\pgfpathlineto{\pgfqpoint{5.483864in}{1.995047in}}%
\pgfpathlineto{\pgfqpoint{5.488954in}{1.995414in}}%
\pgfpathlineto{\pgfqpoint{5.494044in}{1.995572in}}%
\pgfpathlineto{\pgfqpoint{5.499134in}{1.995518in}}%
\pgfpathlineto{\pgfqpoint{5.504224in}{1.995256in}}%
\pgfpathlineto{\pgfqpoint{5.509314in}{1.994796in}}%
\pgfpathlineto{\pgfqpoint{5.514969in}{1.994074in}}%
\pgfpathlineto{\pgfqpoint{5.521190in}{1.993061in}}%
\pgfpathlineto{\pgfqpoint{5.528542in}{1.991643in}}%
\pgfpathlineto{\pgfqpoint{5.541550in}{1.988868in}}%
\pgfpathlineto{\pgfqpoint{5.551164in}{1.986919in}}%
\pgfpathlineto{\pgfqpoint{5.557950in}{1.985751in}}%
\pgfpathlineto{\pgfqpoint{5.563606in}{1.984971in}}%
\pgfpathlineto{\pgfqpoint{5.569261in}{1.984404in}}%
\pgfpathlineto{\pgfqpoint{5.574351in}{1.984096in}}%
\pgfpathlineto{\pgfqpoint{5.579441in}{1.983988in}}%
\pgfpathlineto{\pgfqpoint{5.584531in}{1.984084in}}%
\pgfpathlineto{\pgfqpoint{5.589621in}{1.984377in}}%
\pgfpathlineto{\pgfqpoint{5.595276in}{1.984919in}}%
\pgfpathlineto{\pgfqpoint{5.600932in}{1.985661in}}%
\pgfpathlineto{\pgfqpoint{5.607718in}{1.986766in}}%
\pgfpathlineto{\pgfqpoint{5.616201in}{1.988365in}}%
\pgfpathlineto{\pgfqpoint{5.635430in}{1.992064in}}%
\pgfpathlineto{\pgfqpoint{5.642216in}{1.993129in}}%
\pgfpathlineto{\pgfqpoint{5.648437in}{1.993899in}}%
\pgfpathlineto{\pgfqpoint{5.654093in}{1.994394in}}%
\pgfpathlineto{\pgfqpoint{5.659748in}{1.994675in}}%
\pgfpathlineto{\pgfqpoint{5.664838in}{1.994737in}}%
\pgfpathlineto{\pgfqpoint{5.669928in}{1.994615in}}%
\pgfpathlineto{\pgfqpoint{5.675583in}{1.994273in}}%
\pgfpathlineto{\pgfqpoint{5.681239in}{1.993728in}}%
\pgfpathlineto{\pgfqpoint{5.687460in}{1.992926in}}%
\pgfpathlineto{\pgfqpoint{5.694812in}{1.991762in}}%
\pgfpathlineto{\pgfqpoint{5.704992in}{1.989922in}}%
\pgfpathlineto{\pgfqpoint{5.719130in}{1.987386in}}%
\pgfpathlineto{\pgfqpoint{5.726482in}{1.986283in}}%
\pgfpathlineto{\pgfqpoint{5.732703in}{1.985549in}}%
\pgfpathlineto{\pgfqpoint{5.738359in}{1.985075in}}%
\pgfpathlineto{\pgfqpoint{5.744014in}{1.984805in}}%
\pgfpathlineto{\pgfqpoint{5.749669in}{1.984751in}}%
\pgfpathlineto{\pgfqpoint{5.755325in}{1.984911in}}%
\pgfpathlineto{\pgfqpoint{5.760980in}{1.985276in}}%
\pgfpathlineto{\pgfqpoint{5.767201in}{1.985891in}}%
\pgfpathlineto{\pgfqpoint{5.773988in}{1.986777in}}%
\pgfpathlineto{\pgfqpoint{5.782471in}{1.988107in}}%
\pgfpathlineto{\pgfqpoint{5.807355in}{1.992168in}}%
\pgfpathlineto{\pgfqpoint{5.814141in}{1.992996in}}%
\pgfpathlineto{\pgfqpoint{5.820362in}{1.993559in}}%
\pgfpathlineto{\pgfqpoint{5.826018in}{1.993882in}}%
\pgfpathlineto{\pgfqpoint{5.831673in}{1.994014in}}%
\pgfpathlineto{\pgfqpoint{5.837329in}{1.993951in}}%
\pgfpathlineto{\pgfqpoint{5.842984in}{1.993697in}}%
\pgfpathlineto{\pgfqpoint{5.849205in}{1.993212in}}%
\pgfpathlineto{\pgfqpoint{5.855992in}{1.992469in}}%
\pgfpathlineto{\pgfqpoint{5.863909in}{1.991384in}}%
\pgfpathlineto{\pgfqpoint{5.875786in}{1.989519in}}%
\pgfpathlineto{\pgfqpoint{5.888227in}{1.987614in}}%
\pgfpathlineto{\pgfqpoint{5.896145in}{1.986611in}}%
\pgfpathlineto{\pgfqpoint{5.902932in}{1.985962in}}%
\pgfpathlineto{\pgfqpoint{5.909153in}{1.985574in}}%
\pgfpathlineto{\pgfqpoint{5.914808in}{1.985411in}}%
\pgfpathlineto{\pgfqpoint{5.920463in}{1.985433in}}%
\pgfpathlineto{\pgfqpoint{5.926684in}{1.985668in}}%
\pgfpathlineto{\pgfqpoint{5.932905in}{1.986109in}}%
\pgfpathlineto{\pgfqpoint{5.939692in}{1.986793in}}%
\pgfpathlineto{\pgfqpoint{5.947609in}{1.987797in}}%
\pgfpathlineto{\pgfqpoint{5.960051in}{1.989608in}}%
\pgfpathlineto{\pgfqpoint{5.972493in}{1.991363in}}%
\pgfpathlineto{\pgfqpoint{5.980411in}{1.992281in}}%
\pgfpathlineto{\pgfqpoint{5.987197in}{1.992875in}}%
\pgfpathlineto{\pgfqpoint{5.993418in}{1.993231in}}%
\pgfpathlineto{\pgfqpoint{5.999639in}{1.993388in}}%
\pgfpathlineto{\pgfqpoint{6.005860in}{1.993342in}}%
\pgfpathlineto{\pgfqpoint{6.012081in}{1.993096in}}%
\pgfpathlineto{\pgfqpoint{6.018868in}{1.992617in}}%
\pgfpathlineto{\pgfqpoint{6.026220in}{1.991888in}}%
\pgfpathlineto{\pgfqpoint{6.035269in}{1.990771in}}%
\pgfpathlineto{\pgfqpoint{6.062415in}{1.987247in}}%
\pgfpathlineto{\pgfqpoint{6.069767in}{1.986580in}}%
\pgfpathlineto{\pgfqpoint{6.076553in}{1.986167in}}%
\pgfpathlineto{\pgfqpoint{6.082774in}{1.985982in}}%
\pgfpathlineto{\pgfqpoint{6.088995in}{1.985990in}}%
\pgfpathlineto{\pgfqpoint{6.095216in}{1.986189in}}%
\pgfpathlineto{\pgfqpoint{6.102003in}{1.986607in}}%
\pgfpathlineto{\pgfqpoint{6.109355in}{1.987264in}}%
\pgfpathlineto{\pgfqpoint{6.118403in}{1.988285in}}%
\pgfpathlineto{\pgfqpoint{6.147812in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{6.155164in}{1.992367in}}%
\pgfpathlineto{\pgfqpoint{6.161950in}{1.992714in}}%
\pgfpathlineto{\pgfqpoint{6.168737in}{1.992857in}}%
\pgfpathlineto{\pgfqpoint{6.175523in}{1.992791in}}%
\pgfpathlineto{\pgfqpoint{6.182310in}{1.992522in}}%
\pgfpathlineto{\pgfqpoint{6.189662in}{1.992023in}}%
\pgfpathlineto{\pgfqpoint{6.198145in}{1.991230in}}%
\pgfpathlineto{\pgfqpoint{6.209456in}{1.989947in}}%
\pgfpathlineto{\pgfqpoint{6.226988in}{1.987947in}}%
\pgfpathlineto{\pgfqpoint{6.235471in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{6.242823in}{1.986730in}}%
\pgfpathlineto{\pgfqpoint{6.249609in}{1.986496in}}%
\pgfpathlineto{\pgfqpoint{6.256396in}{1.986458in}}%
\pgfpathlineto{\pgfqpoint{6.263182in}{1.986618in}}%
\pgfpathlineto{\pgfqpoint{6.270534in}{1.986997in}}%
\pgfpathlineto{\pgfqpoint{6.278452in}{1.987610in}}%
\pgfpathlineto{\pgfqpoint{6.288632in}{1.988618in}}%
\pgfpathlineto{\pgfqpoint{6.314647in}{1.991322in}}%
\pgfpathlineto{\pgfqpoint{6.323130in}{1.991934in}}%
\pgfpathlineto{\pgfqpoint{6.330482in}{1.992269in}}%
\pgfpathlineto{\pgfqpoint{6.337834in}{1.992399in}}%
\pgfpathlineto{\pgfqpoint{6.345186in}{1.992316in}}%
\pgfpathlineto{\pgfqpoint{6.352538in}{1.992030in}}%
\pgfpathlineto{\pgfqpoint{6.360456in}{1.991521in}}%
\pgfpathlineto{\pgfqpoint{6.370070in}{1.990688in}}%
\pgfpathlineto{\pgfqpoint{6.404003in}{1.987517in}}%
\pgfpathlineto{\pgfqpoint{6.411920in}{1.987094in}}%
\pgfpathlineto{\pgfqpoint{6.419272in}{1.986895in}}%
\pgfpathlineto{\pgfqpoint{6.426624in}{1.986895in}}%
\pgfpathlineto{\pgfqpoint{6.433976in}{1.987092in}}%
\pgfpathlineto{\pgfqpoint{6.441894in}{1.987504in}}%
\pgfpathlineto{\pgfqpoint{6.450943in}{1.988178in}}%
\pgfpathlineto{\pgfqpoint{6.464516in}{1.989423in}}%
\pgfpathlineto{\pgfqpoint{6.480916in}{1.990892in}}%
\pgfpathlineto{\pgfqpoint{6.489965in}{1.991504in}}%
\pgfpathlineto{\pgfqpoint{6.497883in}{1.991853in}}%
\pgfpathlineto{\pgfqpoint{6.505800in}{1.991999in}}%
\pgfpathlineto{\pgfqpoint{6.513718in}{1.991933in}}%
\pgfpathlineto{\pgfqpoint{6.521636in}{1.991663in}}%
\pgfpathlineto{\pgfqpoint{6.530119in}{1.991176in}}%
\pgfpathlineto{\pgfqpoint{6.540864in}{1.990346in}}%
\pgfpathlineto{\pgfqpoint{6.570272in}{1.987933in}}%
\pgfpathlineto{\pgfqpoint{6.579321in}{1.987472in}}%
\pgfpathlineto{\pgfqpoint{6.587239in}{1.987263in}}%
\pgfpathlineto{\pgfqpoint{6.595156in}{1.987254in}}%
\pgfpathlineto{\pgfqpoint{6.597229in}{1.987284in}}%
\pgfpathlineto{\pgfqpoint{6.597229in}{1.987284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{1.764046in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathcurveto{\pgfqpoint{0.006262in}{-0.023611in}}{\pgfqpoint{0.012268in}{-0.021123in}}{\pgfqpoint{0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.021123in}{-0.012268in}}{\pgfqpoint{0.023611in}{-0.006262in}}{\pgfqpoint{0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023611in}{0.006262in}}{\pgfqpoint{0.021123in}{0.012268in}}{\pgfqpoint{0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.012268in}{0.021123in}}{\pgfqpoint{0.006262in}{0.023611in}}{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathcurveto{\pgfqpoint{-0.006262in}{0.023611in}}{\pgfqpoint{-0.012268in}{0.021123in}}{\pgfqpoint{-0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.021123in}{0.012268in}}{\pgfqpoint{-0.023611in}{0.006262in}}{\pgfqpoint{-0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023611in}{-0.006262in}}{\pgfqpoint{-0.021123in}{-0.012268in}}{\pgfqpoint{-0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.012268in}{-0.021123in}}{\pgfqpoint{-0.006262in}{-0.023611in}}{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103301in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436173in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722259in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974675in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201924in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409854in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602655in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783266in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952499in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{1.764046in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathcurveto{\pgfqpoint{0.006262in}{-0.023611in}}{\pgfqpoint{0.012268in}{-0.021123in}}{\pgfqpoint{0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.021123in}{-0.012268in}}{\pgfqpoint{0.023611in}{-0.006262in}}{\pgfqpoint{0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023611in}{0.006262in}}{\pgfqpoint{0.021123in}{0.012268in}}{\pgfqpoint{0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.012268in}{0.021123in}}{\pgfqpoint{0.006262in}{0.023611in}}{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathcurveto{\pgfqpoint{-0.006262in}{0.023611in}}{\pgfqpoint{-0.012268in}{0.021123in}}{\pgfqpoint{-0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.021123in}{0.012268in}}{\pgfqpoint{-0.023611in}{0.006262in}}{\pgfqpoint{-0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023611in}{-0.006262in}}{\pgfqpoint{-0.021123in}{-0.012268in}}{\pgfqpoint{-0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.012268in}{-0.021123in}}{\pgfqpoint{-0.006262in}{-0.023611in}}{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187641in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526272in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818356in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077238in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311710in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528079in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731432in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927661in}{2.048385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{1.764046in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{2.048385in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{2.048385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{1.764046in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{1.989522in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{1.989522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{2.830315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880000in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{2.830315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{1.764046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{2.830315in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{2.830315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296424in}{2.623573in}}%
\pgfpathlineto{\pgfqpoint{6.815211in}{2.623573in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.833722in}{2.623573in}}{\pgfqpoint{6.833722in}{2.642085in}}%
\pgfpathlineto{\pgfqpoint{6.833722in}{2.765526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.833722in}{2.784037in}}{\pgfqpoint{6.815211in}{2.784037in}}%
\pgfpathlineto{\pgfqpoint{6.296424in}{2.784037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277913in}{2.784037in}}{\pgfqpoint{6.277913in}{2.765526in}}%
\pgfpathlineto{\pgfqpoint{6.277913in}{2.642085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.277913in}{2.623573in}}{\pgfqpoint{6.296424in}{2.623573in}}%
\pgfpathlineto{\pgfqpoint{6.296424in}{2.623573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314935in}{2.711894in}}%
\pgfpathlineto{\pgfqpoint{6.407491in}{2.711894in}}%
\pgfpathlineto{\pgfqpoint{6.500046in}{2.711894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.574091in,y=2.679500in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SHC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{1.584046in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{1.584046in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941799in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941799in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072885in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.072885in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203971in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.203971in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335057in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335057in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.466143in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.466143in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.597229in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.597229in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769514in,y=0.266234in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$ (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{0.802116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502777in, y=0.763536in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{1.157539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443748in, y=1.118959in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659028in}{1.512962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.443748in, y=1.474382in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388193in,y=1.050912in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ ($\mu$m)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.517778in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941799in}{1.512962in}}%
\pgfpathlineto{\pgfqpoint{0.943440in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{0.949095in}{1.511511in}}%
\pgfpathlineto{\pgfqpoint{0.954751in}{1.508390in}}%
\pgfpathlineto{\pgfqpoint{0.960406in}{1.503526in}}%
\pgfpathlineto{\pgfqpoint{0.966062in}{1.496919in}}%
\pgfpathlineto{\pgfqpoint{0.971717in}{1.488568in}}%
\pgfpathlineto{\pgfqpoint{0.977372in}{1.478474in}}%
\pgfpathlineto{\pgfqpoint{0.983028in}{1.466636in}}%
\pgfpathlineto{\pgfqpoint{0.988683in}{1.453055in}}%
\pgfpathlineto{\pgfqpoint{0.994339in}{1.437731in}}%
\pgfpathlineto{\pgfqpoint{0.999994in}{1.420664in}}%
\pgfpathlineto{\pgfqpoint{1.005650in}{1.401853in}}%
\pgfpathlineto{\pgfqpoint{1.011305in}{1.381298in}}%
\pgfpathlineto{\pgfqpoint{1.016960in}{1.359001in}}%
\pgfpathlineto{\pgfqpoint{1.022616in}{1.334960in}}%
\pgfpathlineto{\pgfqpoint{1.028271in}{1.309176in}}%
\pgfpathlineto{\pgfqpoint{1.033927in}{1.281648in}}%
\pgfpathlineto{\pgfqpoint{1.039582in}{1.252377in}}%
\pgfpathlineto{\pgfqpoint{1.045238in}{1.221363in}}%
\pgfpathlineto{\pgfqpoint{1.050893in}{1.188605in}}%
\pgfpathlineto{\pgfqpoint{1.056548in}{1.154104in}}%
\pgfpathlineto{\pgfqpoint{1.062204in}{1.117859in}}%
\pgfpathlineto{\pgfqpoint{1.067859in}{1.079872in}}%
\pgfpathlineto{\pgfqpoint{1.073515in}{1.040140in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{0.998666in}}%
\pgfpathlineto{\pgfqpoint{1.084826in}{0.955448in}}%
\pgfpathlineto{\pgfqpoint{1.090481in}{0.910487in}}%
\pgfpathlineto{\pgfqpoint{1.096136in}{0.863783in}}%
\pgfpathlineto{\pgfqpoint{1.104901in}{0.787957in}}%
\pgfpathlineto{\pgfqpoint{1.119040in}{0.662957in}}%
\pgfpathlineto{\pgfqpoint{1.122433in}{0.635558in}}%
\pgfpathlineto{\pgfqpoint{1.125261in}{0.614333in}}%
\pgfpathlineto{\pgfqpoint{1.127523in}{0.598601in}}%
\pgfpathlineto{\pgfqpoint{1.129785in}{0.584112in}}%
\pgfpathlineto{\pgfqpoint{1.132047in}{0.570967in}}%
\pgfpathlineto{\pgfqpoint{1.134310in}{0.559256in}}%
\pgfpathlineto{\pgfqpoint{1.136006in}{0.551454in}}%
\pgfpathlineto{\pgfqpoint{1.137703in}{0.544522in}}%
\pgfpathlineto{\pgfqpoint{1.139399in}{0.538478in}}%
\pgfpathlineto{\pgfqpoint{1.141096in}{0.533333in}}%
\pgfpathlineto{\pgfqpoint{1.142227in}{0.530409in}}%
\pgfpathlineto{\pgfqpoint{1.143358in}{0.527889in}}%
\pgfpathlineto{\pgfqpoint{1.144489in}{0.525776in}}%
\pgfpathlineto{\pgfqpoint{1.145620in}{0.524069in}}%
\pgfpathlineto{\pgfqpoint{1.146752in}{0.522766in}}%
\pgfpathlineto{\pgfqpoint{1.147883in}{0.521865in}}%
\pgfpathlineto{\pgfqpoint{1.149014in}{0.521365in}}%
\pgfpathlineto{\pgfqpoint{1.150140in}{0.521262in}}%
\pgfpathlineto{\pgfqpoint{1.151271in}{0.521550in}}%
\pgfpathlineto{\pgfqpoint{1.152403in}{0.522226in}}%
\pgfpathlineto{\pgfqpoint{1.153534in}{0.523284in}}%
\pgfpathlineto{\pgfqpoint{1.154665in}{0.524717in}}%
\pgfpathlineto{\pgfqpoint{1.155796in}{0.526516in}}%
\pgfpathlineto{\pgfqpoint{1.156927in}{0.528671in}}%
\pgfpathlineto{\pgfqpoint{1.158058in}{0.531174in}}%
\pgfpathlineto{\pgfqpoint{1.159755in}{0.535553in}}%
\pgfpathlineto{\pgfqpoint{1.161451in}{0.540647in}}%
\pgfpathlineto{\pgfqpoint{1.163148in}{0.546411in}}%
\pgfpathlineto{\pgfqpoint{1.164844in}{0.552801in}}%
\pgfpathlineto{\pgfqpoint{1.167107in}{0.562208in}}%
\pgfpathlineto{\pgfqpoint{1.169369in}{0.572521in}}%
\pgfpathlineto{\pgfqpoint{1.172197in}{0.586502in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{0.601474in}}%
\pgfpathlineto{\pgfqpoint{1.178983in}{0.623660in}}%
\pgfpathlineto{\pgfqpoint{1.184638in}{0.656779in}}%
\pgfpathlineto{\pgfqpoint{1.195187in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{0.726296in}}%
\pgfpathlineto{\pgfqpoint{1.202158in}{0.757494in}}%
\pgfpathlineto{\pgfqpoint{1.207813in}{0.786948in}}%
\pgfpathlineto{\pgfqpoint{1.213468in}{0.814659in}}%
\pgfpathlineto{\pgfqpoint{1.219124in}{0.840627in}}%
\pgfpathlineto{\pgfqpoint{1.224779in}{0.864851in}}%
\pgfpathlineto{\pgfqpoint{1.230435in}{0.887332in}}%
\pgfpathlineto{\pgfqpoint{1.236090in}{0.908069in}}%
\pgfpathlineto{\pgfqpoint{1.241746in}{0.927063in}}%
\pgfpathlineto{\pgfqpoint{1.247401in}{0.944314in}}%
\pgfpathlineto{\pgfqpoint{1.253056in}{0.959822in}}%
\pgfpathlineto{\pgfqpoint{1.258712in}{0.973586in}}%
\pgfpathlineto{\pgfqpoint{1.264367in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{1.270023in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{1.275678in}{1.004418in}}%
\pgfpathlineto{\pgfqpoint{1.281334in}{1.011209in}}%
\pgfpathlineto{\pgfqpoint{1.286989in}{1.016256in}}%
\pgfpathlineto{\pgfqpoint{1.292644in}{1.019560in}}%
\pgfpathlineto{\pgfqpoint{1.298300in}{1.021121in}}%
\pgfpathlineto{\pgfqpoint{1.303955in}{1.020938in}}%
\pgfpathlineto{\pgfqpoint{1.309611in}{1.019012in}}%
\pgfpathlineto{\pgfqpoint{1.315266in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.320922in}{1.009930in}}%
\pgfpathlineto{\pgfqpoint{1.326577in}{1.002774in}}%
\pgfpathlineto{\pgfqpoint{1.332232in}{0.993874in}}%
\pgfpathlineto{\pgfqpoint{1.337888in}{0.983232in}}%
\pgfpathlineto{\pgfqpoint{1.343543in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.349199in}{0.956716in}}%
\pgfpathlineto{\pgfqpoint{1.354854in}{0.940843in}}%
\pgfpathlineto{\pgfqpoint{1.360510in}{0.923227in}}%
\pgfpathlineto{\pgfqpoint{1.366165in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{1.371820in}{0.882765in}}%
\pgfpathlineto{\pgfqpoint{1.377476in}{0.859918in}}%
\pgfpathlineto{\pgfqpoint{1.383131in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{1.390926in}{0.798579in}}%
\pgfpathlineto{\pgfqpoint{1.395428in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{1.402214in}{0.740494in}}%
\pgfpathlineto{\pgfqpoint{1.408435in}{0.708280in}}%
\pgfpathlineto{\pgfqpoint{1.412394in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{1.415787in}{0.673112in}}%
\pgfpathlineto{\pgfqpoint{1.418615in}{0.661022in}}%
\pgfpathlineto{\pgfqpoint{1.420877in}{0.652088in}}%
\pgfpathlineto{\pgfqpoint{1.423139in}{0.643883in}}%
\pgfpathlineto{\pgfqpoint{1.425402in}{0.636468in}}%
\pgfpathlineto{\pgfqpoint{1.427098in}{0.631457in}}%
\pgfpathlineto{\pgfqpoint{1.428795in}{0.626938in}}%
\pgfpathlineto{\pgfqpoint{1.430492in}{0.622929in}}%
\pgfpathlineto{\pgfqpoint{1.432188in}{0.619441in}}%
\pgfpathlineto{\pgfqpoint{1.433885in}{0.616486in}}%
\pgfpathlineto{\pgfqpoint{1.435581in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{1.436713in}{0.612767in}}%
\pgfpathlineto{\pgfqpoint{1.437844in}{0.611706in}}%
\pgfpathlineto{\pgfqpoint{1.438975in}{0.610889in}}%
\pgfpathlineto{\pgfqpoint{1.440106in}{0.610317in}}%
\pgfpathlineto{\pgfqpoint{1.441237in}{0.609989in}}%
\pgfpathlineto{\pgfqpoint{1.442399in}{0.609906in}}%
\pgfpathlineto{\pgfqpoint{1.443530in}{0.610070in}}%
\pgfpathlineto{\pgfqpoint{1.444661in}{0.610475in}}%
\pgfpathlineto{\pgfqpoint{1.445792in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{1.446923in}{0.611994in}}%
\pgfpathlineto{\pgfqpoint{1.448054in}{0.613101in}}%
\pgfpathlineto{\pgfqpoint{1.449185in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{1.450882in}{0.616848in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{0.619739in}}%
\pgfpathlineto{\pgfqpoint{1.454275in}{0.623088in}}%
\pgfpathlineto{\pgfqpoint{1.455972in}{0.626868in}}%
\pgfpathlineto{\pgfqpoint{1.457668in}{0.631056in}}%
\pgfpathlineto{\pgfqpoint{1.459931in}{0.637224in}}%
\pgfpathlineto{\pgfqpoint{1.462193in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{1.465021in}{0.653206in}}%
\pgfpathlineto{\pgfqpoint{1.467848in}{0.663103in}}%
\pgfpathlineto{\pgfqpoint{1.471241in}{0.675683in}}%
\pgfpathlineto{\pgfqpoint{1.475766in}{0.693247in}}%
\pgfpathlineto{\pgfqpoint{1.488773in}{0.744312in}}%
\pgfpathlineto{\pgfqpoint{1.493140in}{0.760434in}}%
\pgfpathlineto{\pgfqpoint{1.495847in}{0.769988in}}%
\pgfpathlineto{\pgfqpoint{1.495847in}{0.769988in}}%
\pgfpathlineto{\pgfqpoint{1.501503in}{0.788674in}}%
\pgfpathlineto{\pgfqpoint{1.507158in}{0.805617in}}%
\pgfpathlineto{\pgfqpoint{1.512814in}{0.820817in}}%
\pgfpathlineto{\pgfqpoint{1.518469in}{0.834273in}}%
\pgfpathlineto{\pgfqpoint{1.524125in}{0.845986in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.855955in}}%
\pgfpathlineto{\pgfqpoint{1.535435in}{0.864181in}}%
\pgfpathlineto{\pgfqpoint{1.541091in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.546746in}{0.875404in}}%
\pgfpathlineto{\pgfqpoint{1.552402in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{1.558057in}{0.879653in}}%
\pgfpathlineto{\pgfqpoint{1.563713in}{0.879162in}}%
\pgfpathlineto{\pgfqpoint{1.569368in}{0.876928in}}%
\pgfpathlineto{\pgfqpoint{1.575023in}{0.872951in}}%
\pgfpathlineto{\pgfqpoint{1.580679in}{0.867231in}}%
\pgfpathlineto{\pgfqpoint{1.586334in}{0.859767in}}%
\pgfpathlineto{\pgfqpoint{1.591990in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{1.597645in}{0.839609in}}%
\pgfpathlineto{\pgfqpoint{1.603301in}{0.826915in}}%
\pgfpathlineto{\pgfqpoint{1.608956in}{0.812477in}}%
\pgfpathlineto{\pgfqpoint{1.614589in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{1.617983in}{0.785848in}}%
\pgfpathlineto{\pgfqpoint{1.621941in}{0.772919in}}%
\pgfpathlineto{\pgfqpoint{1.627031in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.638908in}{0.714573in}}%
\pgfpathlineto{\pgfqpoint{1.642867in}{0.701842in}}%
\pgfpathlineto{\pgfqpoint{1.645694in}{0.693324in}}%
\pgfpathlineto{\pgfqpoint{1.648522in}{0.685404in}}%
\pgfpathlineto{\pgfqpoint{1.650784in}{0.679562in}}%
\pgfpathlineto{\pgfqpoint{1.653046in}{0.674206in}}%
\pgfpathlineto{\pgfqpoint{1.655309in}{0.669377in}}%
\pgfpathlineto{\pgfqpoint{1.657571in}{0.665109in}}%
\pgfpathlineto{\pgfqpoint{1.659267in}{0.662295in}}%
\pgfpathlineto{\pgfqpoint{1.660964in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{1.662661in}{0.657704in}}%
\pgfpathlineto{\pgfqpoint{1.664357in}{0.655943in}}%
\pgfpathlineto{\pgfqpoint{1.666054in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{1.667185in}{0.653822in}}%
\pgfpathlineto{\pgfqpoint{1.668316in}{0.653260in}}%
\pgfpathlineto{\pgfqpoint{1.669447in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{1.670578in}{0.652633in}}%
\pgfpathlineto{\pgfqpoint{1.672050in}{0.652579in}}%
\pgfpathlineto{\pgfqpoint{1.673181in}{0.652726in}}%
\pgfpathlineto{\pgfqpoint{1.674312in}{0.653036in}}%
\pgfpathlineto{\pgfqpoint{1.675443in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{1.676574in}{0.654139in}}%
\pgfpathlineto{\pgfqpoint{1.678271in}{0.655380in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.656966in}}%
\pgfpathlineto{\pgfqpoint{1.681664in}{0.658886in}}%
\pgfpathlineto{\pgfqpoint{1.683360in}{0.661126in}}%
\pgfpathlineto{\pgfqpoint{1.685057in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{1.687319in}{0.667517in}}%
\pgfpathlineto{\pgfqpoint{1.689581in}{0.671836in}}%
\pgfpathlineto{\pgfqpoint{1.691844in}{0.676586in}}%
\pgfpathlineto{\pgfqpoint{1.694671in}{0.683058in}}%
\pgfpathlineto{\pgfqpoint{1.697499in}{0.690034in}}%
\pgfpathlineto{\pgfqpoint{1.700892in}{0.698932in}}%
\pgfpathlineto{\pgfqpoint{1.705417in}{0.711410in}}%
\pgfpathlineto{\pgfqpoint{1.720121in}{0.752512in}}%
\pgfpathlineto{\pgfqpoint{1.724080in}{0.762745in}}%
\pgfpathlineto{\pgfqpoint{1.727473in}{0.770998in}}%
\pgfpathlineto{\pgfqpoint{1.730716in}{0.778377in}}%
\pgfpathlineto{\pgfqpoint{1.733913in}{0.785131in}}%
\pgfpathlineto{\pgfqpoint{1.733913in}{0.785131in}}%
\pgfpathlineto{\pgfqpoint{1.739569in}{0.795723in}}%
\pgfpathlineto{\pgfqpoint{1.745224in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{1.750880in}{0.811677in}}%
\pgfpathlineto{\pgfqpoint{1.756535in}{0.817039in}}%
\pgfpathlineto{\pgfqpoint{1.762191in}{0.820658in}}%
\pgfpathlineto{\pgfqpoint{1.767846in}{0.822533in}}%
\pgfpathlineto{\pgfqpoint{1.773501in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{1.779157in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{1.784812in}{0.817699in}}%
\pgfpathlineto{\pgfqpoint{1.790468in}{0.812601in}}%
\pgfpathlineto{\pgfqpoint{1.796123in}{0.805760in}}%
\pgfpathlineto{\pgfqpoint{1.800182in}{0.799776in}}%
\pgfpathlineto{\pgfqpoint{1.803009in}{0.795080in}}%
\pgfpathlineto{\pgfqpoint{1.805837in}{0.789968in}}%
\pgfpathlineto{\pgfqpoint{1.808665in}{0.784463in}}%
\pgfpathlineto{\pgfqpoint{1.812058in}{0.777383in}}%
\pgfpathlineto{\pgfqpoint{1.815451in}{0.769853in}}%
\pgfpathlineto{\pgfqpoint{1.819976in}{0.759261in}}%
\pgfpathlineto{\pgfqpoint{1.826197in}{0.744091in}}%
\pgfpathlineto{\pgfqpoint{1.834114in}{0.724854in}}%
\pgfpathlineto{\pgfqpoint{1.838073in}{0.715739in}}%
\pgfpathlineto{\pgfqpoint{1.841466in}{0.708407in}}%
\pgfpathlineto{\pgfqpoint{1.844294in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{1.847122in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{1.849384in}{0.693726in}}%
\pgfpathlineto{\pgfqpoint{1.851646in}{0.690297in}}%
\pgfpathlineto{\pgfqpoint{1.853908in}{0.687257in}}%
\pgfpathlineto{\pgfqpoint{1.856171in}{0.684628in}}%
\pgfpathlineto{\pgfqpoint{1.857867in}{0.682937in}}%
\pgfpathlineto{\pgfqpoint{1.859564in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{1.861260in}{0.680302in}}%
\pgfpathlineto{\pgfqpoint{1.862957in}{0.679368in}}%
\pgfpathlineto{\pgfqpoint{1.864654in}{0.678694in}}%
\pgfpathlineto{\pgfqpoint{1.866350in}{0.678280in}}%
\pgfpathlineto{\pgfqpoint{1.868047in}{0.678129in}}%
\pgfpathlineto{\pgfqpoint{1.869584in}{0.678218in}}%
\pgfpathlineto{\pgfqpoint{1.871281in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{1.872978in}{0.679166in}}%
\pgfpathlineto{\pgfqpoint{1.874674in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{1.876371in}{0.681122in}}%
\pgfpathlineto{\pgfqpoint{1.878068in}{0.682462in}}%
\pgfpathlineto{\pgfqpoint{1.879764in}{0.684034in}}%
\pgfpathlineto{\pgfqpoint{1.881461in}{0.685828in}}%
\pgfpathlineto{\pgfqpoint{1.883723in}{0.688548in}}%
\pgfpathlineto{\pgfqpoint{1.885985in}{0.691616in}}%
\pgfpathlineto{\pgfqpoint{1.888247in}{0.695003in}}%
\pgfpathlineto{\pgfqpoint{1.891075in}{0.699638in}}%
\pgfpathlineto{\pgfqpoint{1.893903in}{0.704657in}}%
\pgfpathlineto{\pgfqpoint{1.897296in}{0.711090in}}%
\pgfpathlineto{\pgfqpoint{1.901820in}{0.720167in}}%
\pgfpathlineto{\pgfqpoint{1.918787in}{0.754814in}}%
\pgfpathlineto{\pgfqpoint{1.922745in}{0.762125in}}%
\pgfpathlineto{\pgfqpoint{1.926139in}{0.767949in}}%
\pgfpathlineto{\pgfqpoint{1.928966in}{0.772443in}}%
\pgfpathlineto{\pgfqpoint{1.931794in}{0.776582in}}%
\pgfpathlineto{\pgfqpoint{1.934622in}{0.780342in}}%
\pgfpathlineto{\pgfqpoint{1.936884in}{0.783065in}}%
\pgfpathlineto{\pgfqpoint{1.939298in}{0.785684in}}%
\pgfpathlineto{\pgfqpoint{1.941413in}{0.787730in}}%
\pgfpathlineto{\pgfqpoint{1.943675in}{0.789658in}}%
\pgfpathlineto{\pgfqpoint{1.945937in}{0.791313in}}%
\pgfpathlineto{\pgfqpoint{1.946852in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{1.946852in}{0.791904in}}%
\pgfpathlineto{\pgfqpoint{1.952508in}{0.794542in}}%
\pgfpathlineto{\pgfqpoint{1.958240in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{1.958240in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{1.959936in}{0.795359in}}%
\pgfpathlineto{\pgfqpoint{1.961633in}{0.795124in}}%
\pgfpathlineto{\pgfqpoint{1.963330in}{0.794732in}}%
\pgfpathlineto{\pgfqpoint{1.965026in}{0.794183in}}%
\pgfpathlineto{\pgfqpoint{1.967289in}{0.793208in}}%
\pgfpathlineto{\pgfqpoint{1.969551in}{0.791956in}}%
\pgfpathlineto{\pgfqpoint{1.971813in}{0.790430in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{0.788631in}}%
\pgfpathlineto{\pgfqpoint{1.976337in}{0.786565in}}%
\pgfpathlineto{\pgfqpoint{1.978599in}{0.784237in}}%
\pgfpathlineto{\pgfqpoint{1.980862in}{0.781653in}}%
\pgfpathlineto{\pgfqpoint{1.983689in}{0.778078in}}%
\pgfpathlineto{\pgfqpoint{1.986517in}{0.774138in}}%
\pgfpathlineto{\pgfqpoint{1.989345in}{0.769860in}}%
\pgfpathlineto{\pgfqpoint{1.992738in}{0.764322in}}%
\pgfpathlineto{\pgfqpoint{1.996131in}{0.758403in}}%
\pgfpathlineto{\pgfqpoint{2.000090in}{0.751112in}}%
\pgfpathlineto{\pgfqpoint{2.005745in}{0.740232in}}%
\pgfpathlineto{\pgfqpoint{2.015925in}{0.720573in}}%
\pgfpathlineto{\pgfqpoint{2.019884in}{0.713386in}}%
\pgfpathlineto{\pgfqpoint{2.023277in}{0.707619in}}%
\pgfpathlineto{\pgfqpoint{2.026105in}{0.703165in}}%
\pgfpathlineto{\pgfqpoint{2.028933in}{0.699084in}}%
\pgfpathlineto{\pgfqpoint{2.031195in}{0.696120in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.693446in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{0.691082in}}%
\pgfpathlineto{\pgfqpoint{2.037981in}{0.689045in}}%
\pgfpathlineto{\pgfqpoint{2.039678in}{0.687740in}}%
\pgfpathlineto{\pgfqpoint{2.041375in}{0.686631in}}%
\pgfpathlineto{\pgfqpoint{2.043071in}{0.685723in}}%
\pgfpathlineto{\pgfqpoint{2.044768in}{0.685018in}}%
\pgfpathlineto{\pgfqpoint{2.046465in}{0.684519in}}%
\pgfpathlineto{\pgfqpoint{2.048161in}{0.684227in}}%
\pgfpathlineto{\pgfqpoint{2.049748in}{0.684143in}}%
\pgfpathlineto{\pgfqpoint{2.051314in}{0.684237in}}%
\pgfpathlineto{\pgfqpoint{2.053010in}{0.684537in}}%
\pgfpathlineto{\pgfqpoint{2.054707in}{0.685040in}}%
\pgfpathlineto{\pgfqpoint{2.056404in}{0.685744in}}%
\pgfpathlineto{\pgfqpoint{2.058100in}{0.686644in}}%
\pgfpathlineto{\pgfqpoint{2.059797in}{0.687734in}}%
\pgfpathlineto{\pgfqpoint{2.062059in}{0.689472in}}%
\pgfpathlineto{\pgfqpoint{2.064321in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{2.066583in}{0.693859in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{0.696466in}}%
\pgfpathlineto{\pgfqpoint{2.071673in}{0.700065in}}%
\pgfpathlineto{\pgfqpoint{2.074501in}{0.703996in}}%
\pgfpathlineto{\pgfqpoint{2.077894in}{0.709077in}}%
\pgfpathlineto{\pgfqpoint{2.081853in}{0.715386in}}%
\pgfpathlineto{\pgfqpoint{2.087509in}{0.724823in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{0.740895in}}%
\pgfpathlineto{\pgfqpoint{2.101647in}{0.748015in}}%
\pgfpathlineto{\pgfqpoint{2.105040in}{0.753021in}}%
\pgfpathlineto{\pgfqpoint{2.108434in}{0.757673in}}%
\pgfpathlineto{\pgfqpoint{2.111261in}{0.761241in}}%
\pgfpathlineto{\pgfqpoint{2.114089in}{0.764501in}}%
\pgfpathlineto{\pgfqpoint{2.116917in}{0.767429in}}%
\pgfpathlineto{\pgfqpoint{2.119179in}{0.769521in}}%
\pgfpathlineto{\pgfqpoint{2.121441in}{0.771381in}}%
\pgfpathlineto{\pgfqpoint{2.123703in}{0.773002in}}%
\pgfpathlineto{\pgfqpoint{2.125966in}{0.774379in}}%
\pgfpathlineto{\pgfqpoint{2.128228in}{0.775507in}}%
\pgfpathlineto{\pgfqpoint{2.130490in}{0.776384in}}%
\pgfpathlineto{\pgfqpoint{2.132752in}{0.777006in}}%
\pgfpathlineto{\pgfqpoint{2.135014in}{0.777371in}}%
\pgfpathlineto{\pgfqpoint{2.137276in}{0.777480in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{0.777335in}}%
\pgfpathlineto{\pgfqpoint{2.141763in}{0.776934in}}%
\pgfpathlineto{\pgfqpoint{2.144025in}{0.776277in}}%
\pgfpathlineto{\pgfqpoint{2.146287in}{0.775366in}}%
\pgfpathlineto{\pgfqpoint{2.148549in}{0.774204in}}%
\pgfpathlineto{\pgfqpoint{2.150811in}{0.772795in}}%
\pgfpathlineto{\pgfqpoint{2.153074in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{2.155336in}{0.769258in}}%
\pgfpathlineto{\pgfqpoint{2.157598in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{2.160426in}{0.764191in}}%
\pgfpathlineto{\pgfqpoint{2.163253in}{0.760916in}}%
\pgfpathlineto{\pgfqpoint{2.166081in}{0.757341in}}%
\pgfpathlineto{\pgfqpoint{2.169474in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{2.172868in}{0.747717in}}%
\pgfpathlineto{\pgfqpoint{2.176826in}{0.741570in}}%
\pgfpathlineto{\pgfqpoint{2.182482in}{0.732378in}}%
\pgfpathlineto{\pgfqpoint{2.192662in}{0.715727in}}%
\pgfpathlineto{\pgfqpoint{2.196620in}{0.709624in}}%
\pgfpathlineto{\pgfqpoint{2.200014in}{0.704721in}}%
\pgfpathlineto{\pgfqpoint{2.202841in}{0.700929in}}%
\pgfpathlineto{\pgfqpoint{2.205669in}{0.697449in}}%
\pgfpathlineto{\pgfqpoint{2.208497in}{0.694322in}}%
\pgfpathlineto{\pgfqpoint{2.210759in}{0.692098in}}%
\pgfpathlineto{\pgfqpoint{2.213021in}{0.690139in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{0.688459in}}%
\pgfpathlineto{\pgfqpoint{2.217545in}{0.687068in}}%
\pgfpathlineto{\pgfqpoint{2.219242in}{0.686221in}}%
\pgfpathlineto{\pgfqpoint{2.220939in}{0.685546in}}%
\pgfpathlineto{\pgfqpoint{2.222635in}{0.685045in}}%
\pgfpathlineto{\pgfqpoint{2.224332in}{0.684718in}}%
\pgfpathlineto{\pgfqpoint{2.226029in}{0.684568in}}%
\pgfpathlineto{\pgfqpoint{2.227644in}{0.684589in}}%
\pgfpathlineto{\pgfqpoint{2.229341in}{0.684781in}}%
\pgfpathlineto{\pgfqpoint{2.231037in}{0.685147in}}%
\pgfpathlineto{\pgfqpoint{2.232734in}{0.685685in}}%
\pgfpathlineto{\pgfqpoint{2.234431in}{0.686390in}}%
\pgfpathlineto{\pgfqpoint{2.236693in}{0.687583in}}%
\pgfpathlineto{\pgfqpoint{2.238955in}{0.689055in}}%
\pgfpathlineto{\pgfqpoint{2.241217in}{0.690791in}}%
\pgfpathlineto{\pgfqpoint{2.243479in}{0.692775in}}%
\pgfpathlineto{\pgfqpoint{2.245741in}{0.694989in}}%
\pgfpathlineto{\pgfqpoint{2.248569in}{0.698049in}}%
\pgfpathlineto{\pgfqpoint{2.251397in}{0.701395in}}%
\pgfpathlineto{\pgfqpoint{2.254790in}{0.705726in}}%
\pgfpathlineto{\pgfqpoint{2.258749in}{0.711113in}}%
\pgfpathlineto{\pgfqpoint{2.264404in}{0.719190in}}%
\pgfpathlineto{\pgfqpoint{2.274584in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{2.279108in}{0.739865in}}%
\pgfpathlineto{\pgfqpoint{2.282502in}{0.744136in}}%
\pgfpathlineto{\pgfqpoint{2.285895in}{0.748095in}}%
\pgfpathlineto{\pgfqpoint{2.288723in}{0.751123in}}%
\pgfpathlineto{\pgfqpoint{2.291550in}{0.753878in}}%
\pgfpathlineto{\pgfqpoint{2.294378in}{0.756341in}}%
\pgfpathlineto{\pgfqpoint{2.297206in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{2.299468in}{0.759983in}}%
\pgfpathlineto{\pgfqpoint{2.301730in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{2.303992in}{0.762316in}}%
\pgfpathlineto{\pgfqpoint{2.306255in}{0.763151in}}%
\pgfpathlineto{\pgfqpoint{2.308517in}{0.763760in}}%
\pgfpathlineto{\pgfqpoint{2.310779in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{2.313041in}{0.764293in}}%
\pgfpathlineto{\pgfqpoint{2.315044in}{0.764237in}}%
\pgfpathlineto{\pgfqpoint{2.317307in}{0.763957in}}%
\pgfpathlineto{\pgfqpoint{2.319569in}{0.763450in}}%
\pgfpathlineto{\pgfqpoint{2.321831in}{0.762717in}}%
\pgfpathlineto{\pgfqpoint{2.324093in}{0.761761in}}%
\pgfpathlineto{\pgfqpoint{2.326355in}{0.760587in}}%
\pgfpathlineto{\pgfqpoint{2.328618in}{0.759199in}}%
\pgfpathlineto{\pgfqpoint{2.330880in}{0.757603in}}%
\pgfpathlineto{\pgfqpoint{2.333707in}{0.755328in}}%
\pgfpathlineto{\pgfqpoint{2.336535in}{0.752756in}}%
\pgfpathlineto{\pgfqpoint{2.339363in}{0.749908in}}%
\pgfpathlineto{\pgfqpoint{2.342756in}{0.746158in}}%
\pgfpathlineto{\pgfqpoint{2.346149in}{0.742088in}}%
\pgfpathlineto{\pgfqpoint{2.350108in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{2.355198in}{0.730092in}}%
\pgfpathlineto{\pgfqpoint{2.370468in}{0.708983in}}%
\pgfpathlineto{\pgfqpoint{2.374426in}{0.703999in}}%
\pgfpathlineto{\pgfqpoint{2.377820in}{0.700060in}}%
\pgfpathlineto{\pgfqpoint{2.380647in}{0.697062in}}%
\pgfpathlineto{\pgfqpoint{2.383475in}{0.694360in}}%
\pgfpathlineto{\pgfqpoint{2.385737in}{0.692431in}}%
\pgfpathlineto{\pgfqpoint{2.388000in}{0.690725in}}%
\pgfpathlineto{\pgfqpoint{2.390262in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{2.392524in}{0.688026in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{0.687052in}}%
\pgfpathlineto{\pgfqpoint{2.397048in}{0.686338in}}%
\pgfpathlineto{\pgfqpoint{2.399310in}{0.685887in}}%
\pgfpathlineto{\pgfqpoint{2.401573in}{0.685701in}}%
\pgfpathlineto{\pgfqpoint{2.403224in}{0.685734in}}%
\pgfpathlineto{\pgfqpoint{2.405486in}{0.686007in}}%
\pgfpathlineto{\pgfqpoint{2.407749in}{0.686541in}}%
\pgfpathlineto{\pgfqpoint{2.410011in}{0.687330in}}%
\pgfpathlineto{\pgfqpoint{2.412273in}{0.688366in}}%
\pgfpathlineto{\pgfqpoint{2.414535in}{0.689638in}}%
\pgfpathlineto{\pgfqpoint{2.416797in}{0.691135in}}%
\pgfpathlineto{\pgfqpoint{2.419059in}{0.692842in}}%
\pgfpathlineto{\pgfqpoint{2.421887in}{0.695249in}}%
\pgfpathlineto{\pgfqpoint{2.424715in}{0.697929in}}%
\pgfpathlineto{\pgfqpoint{2.428108in}{0.701454in}}%
\pgfpathlineto{\pgfqpoint{2.432067in}{0.705911in}}%
\pgfpathlineto{\pgfqpoint{2.436591in}{0.711328in}}%
\pgfpathlineto{\pgfqpoint{2.453558in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{2.457516in}{0.736381in}}%
\pgfpathlineto{\pgfqpoint{2.460910in}{0.739835in}}%
\pgfpathlineto{\pgfqpoint{2.464303in}{0.742985in}}%
\pgfpathlineto{\pgfqpoint{2.467131in}{0.745350in}}%
\pgfpathlineto{\pgfqpoint{2.469958in}{0.747460in}}%
\pgfpathlineto{\pgfqpoint{2.472786in}{0.749299in}}%
\pgfpathlineto{\pgfqpoint{2.475614in}{0.750852in}}%
\pgfpathlineto{\pgfqpoint{2.477876in}{0.751883in}}%
\pgfpathlineto{\pgfqpoint{2.480138in}{0.752721in}}%
\pgfpathlineto{\pgfqpoint{2.482400in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{2.484662in}{0.753802in}}%
\pgfpathlineto{\pgfqpoint{2.486925in}{0.754041in}}%
\pgfpathlineto{\pgfqpoint{2.488918in}{0.754085in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{0.753944in}}%
\pgfpathlineto{\pgfqpoint{2.493442in}{0.753603in}}%
\pgfpathlineto{\pgfqpoint{2.495705in}{0.753062in}}%
\pgfpathlineto{\pgfqpoint{2.497967in}{0.752324in}}%
\pgfpathlineto{\pgfqpoint{2.500229in}{0.751393in}}%
\pgfpathlineto{\pgfqpoint{2.502491in}{0.750273in}}%
\pgfpathlineto{\pgfqpoint{2.505319in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{2.508147in}{0.746686in}}%
\pgfpathlineto{\pgfqpoint{2.510974in}{0.744497in}}%
\pgfpathlineto{\pgfqpoint{2.513802in}{0.742068in}}%
\pgfpathlineto{\pgfqpoint{2.517195in}{0.738865in}}%
\pgfpathlineto{\pgfqpoint{2.520588in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{2.524547in}{0.731044in}}%
\pgfpathlineto{\pgfqpoint{2.529637in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{2.544907in}{0.707105in}}%
\pgfpathlineto{\pgfqpoint{2.548866in}{0.702849in}}%
\pgfpathlineto{\pgfqpoint{2.552259in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{2.555087in}{0.696924in}}%
\pgfpathlineto{\pgfqpoint{2.557914in}{0.694614in}}%
\pgfpathlineto{\pgfqpoint{2.560742in}{0.692581in}}%
\pgfpathlineto{\pgfqpoint{2.563004in}{0.691169in}}%
\pgfpathlineto{\pgfqpoint{2.565266in}{0.689959in}}%
\pgfpathlineto{\pgfqpoint{2.567529in}{0.688959in}}%
\pgfpathlineto{\pgfqpoint{2.569791in}{0.688176in}}%
\pgfpathlineto{\pgfqpoint{2.572053in}{0.687614in}}%
\pgfpathlineto{\pgfqpoint{2.574315in}{0.687277in}}%
\pgfpathlineto{\pgfqpoint{2.576688in}{0.687167in}}%
\pgfpathlineto{\pgfqpoint{2.578950in}{0.687293in}}%
\pgfpathlineto{\pgfqpoint{2.581212in}{0.687643in}}%
\pgfpathlineto{\pgfqpoint{2.583474in}{0.688213in}}%
\pgfpathlineto{\pgfqpoint{2.585737in}{0.688997in}}%
\pgfpathlineto{\pgfqpoint{2.587999in}{0.689987in}}%
\pgfpathlineto{\pgfqpoint{2.590261in}{0.691173in}}%
\pgfpathlineto{\pgfqpoint{2.593089in}{0.692917in}}%
\pgfpathlineto{\pgfqpoint{2.595916in}{0.694927in}}%
\pgfpathlineto{\pgfqpoint{2.598744in}{0.697177in}}%
\pgfpathlineto{\pgfqpoint{2.602137in}{0.700151in}}%
\pgfpathlineto{\pgfqpoint{2.606096in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{2.610620in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{2.618538in}{0.716991in}}%
\pgfpathlineto{\pgfqpoint{2.625325in}{0.724125in}}%
\pgfpathlineto{\pgfqpoint{2.629849in}{0.728606in}}%
\pgfpathlineto{\pgfqpoint{2.633808in}{0.732245in}}%
\pgfpathlineto{\pgfqpoint{2.637201in}{0.735103in}}%
\pgfpathlineto{\pgfqpoint{2.640594in}{0.737681in}}%
\pgfpathlineto{\pgfqpoint{2.643422in}{0.739594in}}%
\pgfpathlineto{\pgfqpoint{2.646250in}{0.741276in}}%
\pgfpathlineto{\pgfqpoint{2.649077in}{0.742714in}}%
\pgfpathlineto{\pgfqpoint{2.651905in}{0.743897in}}%
\pgfpathlineto{\pgfqpoint{2.654167in}{0.744655in}}%
\pgfpathlineto{\pgfqpoint{2.656429in}{0.745240in}}%
\pgfpathlineto{\pgfqpoint{2.658692in}{0.745652in}}%
\pgfpathlineto{\pgfqpoint{2.660954in}{0.745887in}}%
\pgfpathlineto{\pgfqpoint{2.663144in}{0.745946in}}%
\pgfpathlineto{\pgfqpoint{2.665406in}{0.745833in}}%
\pgfpathlineto{\pgfqpoint{2.667668in}{0.745544in}}%
\pgfpathlineto{\pgfqpoint{2.669930in}{0.745080in}}%
\pgfpathlineto{\pgfqpoint{2.672192in}{0.744444in}}%
\pgfpathlineto{\pgfqpoint{2.675020in}{0.743413in}}%
\pgfpathlineto{\pgfqpoint{2.677848in}{0.742126in}}%
\pgfpathlineto{\pgfqpoint{2.680676in}{0.740596in}}%
\pgfpathlineto{\pgfqpoint{2.683503in}{0.738833in}}%
\pgfpathlineto{\pgfqpoint{2.686331in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{2.689724in}{0.734219in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{0.731331in}}%
\pgfpathlineto{\pgfqpoint{2.697076in}{0.727695in}}%
\pgfpathlineto{\pgfqpoint{2.702166in}{0.722704in}}%
\pgfpathlineto{\pgfqpoint{2.710649in}{0.714016in}}%
\pgfpathlineto{\pgfqpoint{2.716870in}{0.707754in}}%
\pgfpathlineto{\pgfqpoint{2.721395in}{0.703472in}}%
\pgfpathlineto{\pgfqpoint{2.725354in}{0.700022in}}%
\pgfpathlineto{\pgfqpoint{2.728747in}{0.697345in}}%
\pgfpathlineto{\pgfqpoint{2.731574in}{0.695345in}}%
\pgfpathlineto{\pgfqpoint{2.734402in}{0.693579in}}%
\pgfpathlineto{\pgfqpoint{2.737230in}{0.692066in}}%
\pgfpathlineto{\pgfqpoint{2.740058in}{0.690824in}}%
\pgfpathlineto{\pgfqpoint{2.742320in}{0.690032in}}%
\pgfpathlineto{\pgfqpoint{2.744582in}{0.689428in}}%
\pgfpathlineto{\pgfqpoint{2.746844in}{0.689013in}}%
\pgfpathlineto{\pgfqpoint{2.749106in}{0.688790in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{0.688767in}}%
\pgfpathlineto{\pgfqpoint{2.753812in}{0.688945in}}%
\pgfpathlineto{\pgfqpoint{2.756075in}{0.689312in}}%
\pgfpathlineto{\pgfqpoint{2.758337in}{0.689866in}}%
\pgfpathlineto{\pgfqpoint{2.760599in}{0.690600in}}%
\pgfpathlineto{\pgfqpoint{2.763427in}{0.691760in}}%
\pgfpathlineto{\pgfqpoint{2.766254in}{0.693174in}}%
\pgfpathlineto{\pgfqpoint{2.769082in}{0.694824in}}%
\pgfpathlineto{\pgfqpoint{2.771910in}{0.696687in}}%
\pgfpathlineto{\pgfqpoint{2.775303in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{2.779262in}{0.702352in}}%
\pgfpathlineto{\pgfqpoint{2.783786in}{0.706270in}}%
\pgfpathlineto{\pgfqpoint{2.790573in}{0.712460in}}%
\pgfpathlineto{\pgfqpoint{2.799621in}{0.720689in}}%
\pgfpathlineto{\pgfqpoint{2.804146in}{0.724547in}}%
\pgfpathlineto{\pgfqpoint{2.808104in}{0.727678in}}%
\pgfpathlineto{\pgfqpoint{2.811498in}{0.730134in}}%
\pgfpathlineto{\pgfqpoint{2.814891in}{0.732348in}}%
\pgfpathlineto{\pgfqpoint{2.818284in}{0.734292in}}%
\pgfpathlineto{\pgfqpoint{2.821112in}{0.735689in}}%
\pgfpathlineto{\pgfqpoint{2.823940in}{0.736871in}}%
\pgfpathlineto{\pgfqpoint{2.826767in}{0.737829in}}%
\pgfpathlineto{\pgfqpoint{2.829595in}{0.738555in}}%
\pgfpathlineto{\pgfqpoint{2.832423in}{0.739045in}}%
\pgfpathlineto{\pgfqpoint{2.835251in}{0.739295in}}%
\pgfpathlineto{\pgfqpoint{2.837633in}{0.739318in}}%
\pgfpathlineto{\pgfqpoint{2.840460in}{0.739123in}}%
\pgfpathlineto{\pgfqpoint{2.843288in}{0.738690in}}%
\pgfpathlineto{\pgfqpoint{2.846116in}{0.738021in}}%
\pgfpathlineto{\pgfqpoint{2.848943in}{0.737123in}}%
\pgfpathlineto{\pgfqpoint{2.851771in}{0.736005in}}%
\pgfpathlineto{\pgfqpoint{2.854599in}{0.734674in}}%
\pgfpathlineto{\pgfqpoint{2.857427in}{0.733144in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{0.731064in}}%
\pgfpathlineto{\pgfqpoint{2.864213in}{0.728744in}}%
\pgfpathlineto{\pgfqpoint{2.868172in}{0.725776in}}%
\pgfpathlineto{\pgfqpoint{2.872696in}{0.722106in}}%
\pgfpathlineto{\pgfqpoint{2.878352in}{0.717242in}}%
\pgfpathlineto{\pgfqpoint{2.891359in}{0.705933in}}%
\pgfpathlineto{\pgfqpoint{2.895884in}{0.702316in}}%
\pgfpathlineto{\pgfqpoint{2.899842in}{0.699420in}}%
\pgfpathlineto{\pgfqpoint{2.903236in}{0.697187in}}%
\pgfpathlineto{\pgfqpoint{2.906629in}{0.695224in}}%
\pgfpathlineto{\pgfqpoint{2.909457in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{2.912284in}{0.692630in}}%
\pgfpathlineto{\pgfqpoint{2.915112in}{0.691680in}}%
\pgfpathlineto{\pgfqpoint{2.917940in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{2.920767in}{0.690525in}}%
\pgfpathlineto{\pgfqpoint{2.923030in}{0.690349in}}%
\pgfpathlineto{\pgfqpoint{2.925623in}{0.690349in}}%
\pgfpathlineto{\pgfqpoint{2.927885in}{0.690525in}}%
\pgfpathlineto{\pgfqpoint{2.930713in}{0.690972in}}%
\pgfpathlineto{\pgfqpoint{2.933540in}{0.691664in}}%
\pgfpathlineto{\pgfqpoint{2.936368in}{0.692591in}}%
\pgfpathlineto{\pgfqpoint{2.939196in}{0.693740in}}%
\pgfpathlineto{\pgfqpoint{2.942024in}{0.695096in}}%
\pgfpathlineto{\pgfqpoint{2.945417in}{0.696971in}}%
\pgfpathlineto{\pgfqpoint{2.948810in}{0.699083in}}%
\pgfpathlineto{\pgfqpoint{2.952769in}{0.701797in}}%
\pgfpathlineto{\pgfqpoint{2.957293in}{0.705148in}}%
\pgfpathlineto{\pgfqpoint{2.964080in}{0.710464in}}%
\pgfpathlineto{\pgfqpoint{2.973694in}{0.717996in}}%
\pgfpathlineto{\pgfqpoint{2.978784in}{0.721711in}}%
\pgfpathlineto{\pgfqpoint{2.982743in}{0.724368in}}%
\pgfpathlineto{\pgfqpoint{2.986701in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{2.990095in}{0.728588in}}%
\pgfpathlineto{\pgfqpoint{2.993488in}{0.730166in}}%
\pgfpathlineto{\pgfqpoint{2.996316in}{0.731282in}}%
\pgfpathlineto{\pgfqpoint{2.999143in}{0.732207in}}%
\pgfpathlineto{\pgfqpoint{3.001971in}{0.732934in}}%
\pgfpathlineto{\pgfqpoint{3.004799in}{0.733456in}}%
\pgfpathlineto{\pgfqpoint{3.007627in}{0.733771in}}%
\pgfpathlineto{\pgfqpoint{3.010454in}{0.733876in}}%
\pgfpathlineto{\pgfqpoint{3.013282in}{0.733771in}}%
\pgfpathlineto{\pgfqpoint{3.016110in}{0.733458in}}%
\pgfpathlineto{\pgfqpoint{3.018937in}{0.732938in}}%
\pgfpathlineto{\pgfqpoint{3.021765in}{0.732218in}}%
\pgfpathlineto{\pgfqpoint{3.024593in}{0.731304in}}%
\pgfpathlineto{\pgfqpoint{3.027421in}{0.730205in}}%
\pgfpathlineto{\pgfqpoint{3.030814in}{0.728654in}}%
\pgfpathlineto{\pgfqpoint{3.034207in}{0.726872in}}%
\pgfpathlineto{\pgfqpoint{3.038166in}{0.724532in}}%
\pgfpathlineto{\pgfqpoint{3.042125in}{0.721953in}}%
\pgfpathlineto{\pgfqpoint{3.047215in}{0.718366in}}%
\pgfpathlineto{\pgfqpoint{3.054001in}{0.713299in}}%
\pgfpathlineto{\pgfqpoint{3.064181in}{0.705704in}}%
\pgfpathlineto{\pgfqpoint{3.068705in}{0.702567in}}%
\pgfpathlineto{\pgfqpoint{3.072664in}{0.700044in}}%
\pgfpathlineto{\pgfqpoint{3.076057in}{0.698088in}}%
\pgfpathlineto{\pgfqpoint{3.079451in}{0.696356in}}%
\pgfpathlineto{\pgfqpoint{3.082844in}{0.694875in}}%
\pgfpathlineto{\pgfqpoint{3.085671in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{3.088499in}{0.693025in}}%
\pgfpathlineto{\pgfqpoint{3.091327in}{0.692410in}}%
\pgfpathlineto{\pgfqpoint{3.094155in}{0.692011in}}%
\pgfpathlineto{\pgfqpoint{3.096982in}{0.691830in}}%
\pgfpathlineto{\pgfqpoint{3.099502in}{0.691854in}}%
\pgfpathlineto{\pgfqpoint{3.102330in}{0.692087in}}%
\pgfpathlineto{\pgfqpoint{3.105158in}{0.692535in}}%
\pgfpathlineto{\pgfqpoint{3.107986in}{0.693190in}}%
\pgfpathlineto{\pgfqpoint{3.110813in}{0.694043in}}%
\pgfpathlineto{\pgfqpoint{3.113641in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{3.117034in}{0.696556in}}%
\pgfpathlineto{\pgfqpoint{3.120427in}{0.698252in}}%
\pgfpathlineto{\pgfqpoint{3.124386in}{0.700470in}}%
\pgfpathlineto{\pgfqpoint{3.128911in}{0.703257in}}%
\pgfpathlineto{\pgfqpoint{3.134566in}{0.706994in}}%
\pgfpathlineto{\pgfqpoint{3.149836in}{0.717242in}}%
\pgfpathlineto{\pgfqpoint{3.154360in}{0.719990in}}%
\pgfpathlineto{\pgfqpoint{3.158319in}{0.722182in}}%
\pgfpathlineto{\pgfqpoint{3.162278in}{0.724134in}}%
\pgfpathlineto{\pgfqpoint{3.165671in}{0.725590in}}%
\pgfpathlineto{\pgfqpoint{3.169064in}{0.726827in}}%
\pgfpathlineto{\pgfqpoint{3.172457in}{0.727828in}}%
\pgfpathlineto{\pgfqpoint{3.175285in}{0.728474in}}%
\pgfpathlineto{\pgfqpoint{3.178113in}{0.728944in}}%
\pgfpathlineto{\pgfqpoint{3.180941in}{0.729233in}}%
\pgfpathlineto{\pgfqpoint{3.184041in}{0.729340in}}%
\pgfpathlineto{\pgfqpoint{3.187142in}{0.729228in}}%
\pgfpathlineto{\pgfqpoint{3.189969in}{0.728936in}}%
\pgfpathlineto{\pgfqpoint{3.192797in}{0.728466in}}%
\pgfpathlineto{\pgfqpoint{3.195625in}{0.727823in}}%
\pgfpathlineto{\pgfqpoint{3.199018in}{0.726831in}}%
\pgfpathlineto{\pgfqpoint{3.202411in}{0.725611in}}%
\pgfpathlineto{\pgfqpoint{3.205805in}{0.724181in}}%
\pgfpathlineto{\pgfqpoint{3.209763in}{0.722274in}}%
\pgfpathlineto{\pgfqpoint{3.213722in}{0.720142in}}%
\pgfpathlineto{\pgfqpoint{3.218247in}{0.717486in}}%
\pgfpathlineto{\pgfqpoint{3.224468in}{0.713570in}}%
\pgfpathlineto{\pgfqpoint{3.239172in}{0.704176in}}%
\pgfpathlineto{\pgfqpoint{3.243696in}{0.701558in}}%
\pgfpathlineto{\pgfqpoint{3.247655in}{0.699477in}}%
\pgfpathlineto{\pgfqpoint{3.251614in}{0.697639in}}%
\pgfpathlineto{\pgfqpoint{3.255007in}{0.696286in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{0.695160in}}%
\pgfpathlineto{\pgfqpoint{3.261228in}{0.694408in}}%
\pgfpathlineto{\pgfqpoint{3.264056in}{0.693834in}}%
\pgfpathlineto{\pgfqpoint{3.266883in}{0.693443in}}%
\pgfpathlineto{\pgfqpoint{3.269711in}{0.693238in}}%
\pgfpathlineto{\pgfqpoint{3.272628in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{3.275456in}{0.693400in}}%
\pgfpathlineto{\pgfqpoint{3.278284in}{0.693760in}}%
\pgfpathlineto{\pgfqpoint{3.281111in}{0.694298in}}%
\pgfpathlineto{\pgfqpoint{3.284504in}{0.695169in}}%
\pgfpathlineto{\pgfqpoint{3.287898in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{3.291291in}{0.697577in}}%
\pgfpathlineto{\pgfqpoint{3.295250in}{0.699335in}}%
\pgfpathlineto{\pgfqpoint{3.299774in}{0.701600in}}%
\pgfpathlineto{\pgfqpoint{3.304864in}{0.704391in}}%
\pgfpathlineto{\pgfqpoint{3.312782in}{0.709005in}}%
\pgfpathlineto{\pgfqpoint{3.321830in}{0.714239in}}%
\pgfpathlineto{\pgfqpoint{3.326920in}{0.716966in}}%
\pgfpathlineto{\pgfqpoint{3.331445in}{0.719168in}}%
\pgfpathlineto{\pgfqpoint{3.335403in}{0.720879in}}%
\pgfpathlineto{\pgfqpoint{3.339362in}{0.722356in}}%
\pgfpathlineto{\pgfqpoint{3.342755in}{0.723417in}}%
\pgfpathlineto{\pgfqpoint{3.346149in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{3.349542in}{0.724914in}}%
\pgfpathlineto{\pgfqpoint{3.352935in}{0.725333in}}%
\pgfpathlineto{\pgfqpoint{3.356328in}{0.725526in}}%
\pgfpathlineto{\pgfqpoint{3.359417in}{0.725503in}}%
\pgfpathlineto{\pgfqpoint{3.362811in}{0.725261in}}%
\pgfpathlineto{\pgfqpoint{3.366204in}{0.724795in}}%
\pgfpathlineto{\pgfqpoint{3.369597in}{0.724114in}}%
\pgfpathlineto{\pgfqpoint{3.372990in}{0.723225in}}%
\pgfpathlineto{\pgfqpoint{3.376384in}{0.722142in}}%
\pgfpathlineto{\pgfqpoint{3.380342in}{0.720654in}}%
\pgfpathlineto{\pgfqpoint{3.384301in}{0.718951in}}%
\pgfpathlineto{\pgfqpoint{3.388826in}{0.716784in}}%
\pgfpathlineto{\pgfqpoint{3.394481in}{0.713825in}}%
\pgfpathlineto{\pgfqpoint{3.403530in}{0.708802in}}%
\pgfpathlineto{\pgfqpoint{3.411447in}{0.704480in}}%
\pgfpathlineto{\pgfqpoint{3.416537in}{0.701913in}}%
\pgfpathlineto{\pgfqpoint{3.421062in}{0.699858in}}%
\pgfpathlineto{\pgfqpoint{3.425020in}{0.698281in}}%
\pgfpathlineto{\pgfqpoint{3.428414in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{3.431807in}{0.696153in}}%
\pgfpathlineto{\pgfqpoint{3.435200in}{0.695396in}}%
\pgfpathlineto{\pgfqpoint{3.438593in}{0.694859in}}%
\pgfpathlineto{\pgfqpoint{3.441987in}{0.694550in}}%
\pgfpathlineto{\pgfqpoint{3.445251in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{3.448644in}{0.694615in}}%
\pgfpathlineto{\pgfqpoint{3.452037in}{0.694986in}}%
\pgfpathlineto{\pgfqpoint{3.455430in}{0.695575in}}%
\pgfpathlineto{\pgfqpoint{3.458824in}{0.696373in}}%
\pgfpathlineto{\pgfqpoint{3.462217in}{0.697363in}}%
\pgfpathlineto{\pgfqpoint{3.466176in}{0.698737in}}%
\pgfpathlineto{\pgfqpoint{3.470135in}{0.700316in}}%
\pgfpathlineto{\pgfqpoint{3.474659in}{0.702323in}}%
\pgfpathlineto{\pgfqpoint{3.480314in}{0.705050in}}%
\pgfpathlineto{\pgfqpoint{3.499543in}{0.714538in}}%
\pgfpathlineto{\pgfqpoint{3.504633in}{0.716708in}}%
\pgfpathlineto{\pgfqpoint{3.509157in}{0.718399in}}%
\pgfpathlineto{\pgfqpoint{3.513116in}{0.719663in}}%
\pgfpathlineto{\pgfqpoint{3.517075in}{0.720701in}}%
\pgfpathlineto{\pgfqpoint{3.520468in}{0.721397in}}%
\pgfpathlineto{\pgfqpoint{3.523861in}{0.721905in}}%
\pgfpathlineto{\pgfqpoint{3.527254in}{0.722219in}}%
\pgfpathlineto{\pgfqpoint{3.530950in}{0.722338in}}%
\pgfpathlineto{\pgfqpoint{3.533993in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{3.537386in}{0.721985in}}%
\pgfpathlineto{\pgfqpoint{3.540780in}{0.721520in}}%
\pgfpathlineto{\pgfqpoint{3.544173in}{0.720870in}}%
\pgfpathlineto{\pgfqpoint{3.548132in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{3.552090in}{0.718693in}}%
\pgfpathlineto{\pgfqpoint{3.556049in}{0.717299in}}%
\pgfpathlineto{\pgfqpoint{3.560574in}{0.715501in}}%
\pgfpathlineto{\pgfqpoint{3.566229in}{0.713013in}}%
\pgfpathlineto{\pgfqpoint{3.574147in}{0.709268in}}%
\pgfpathlineto{\pgfqpoint{3.584892in}{0.704192in}}%
\pgfpathlineto{\pgfqpoint{3.590547in}{0.701758in}}%
\pgfpathlineto{\pgfqpoint{3.595072in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{3.599030in}{0.698697in}}%
\pgfpathlineto{\pgfqpoint{3.602989in}{0.697583in}}%
\pgfpathlineto{\pgfqpoint{3.606383in}{0.696813in}}%
\pgfpathlineto{\pgfqpoint{3.609776in}{0.696226in}}%
\pgfpathlineto{\pgfqpoint{3.613169in}{0.695831in}}%
\pgfpathlineto{\pgfqpoint{3.616562in}{0.695631in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{0.695639in}}%
\pgfpathlineto{\pgfqpoint{3.623636in}{0.695851in}}%
\pgfpathlineto{\pgfqpoint{3.627029in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{3.630422in}{0.696842in}}%
\pgfpathlineto{\pgfqpoint{3.634381in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{3.638340in}{0.698860in}}%
\pgfpathlineto{\pgfqpoint{3.642864in}{0.700361in}}%
\pgfpathlineto{\pgfqpoint{3.647954in}{0.702283in}}%
\pgfpathlineto{\pgfqpoint{3.654175in}{0.704865in}}%
\pgfpathlineto{\pgfqpoint{3.673403in}{0.713030in}}%
\pgfpathlineto{\pgfqpoint{3.678493in}{0.714888in}}%
\pgfpathlineto{\pgfqpoint{3.683018in}{0.716333in}}%
\pgfpathlineto{\pgfqpoint{3.686976in}{0.717408in}}%
\pgfpathlineto{\pgfqpoint{3.690935in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{3.694894in}{0.718953in}}%
\pgfpathlineto{\pgfqpoint{3.698853in}{0.719396in}}%
\pgfpathlineto{\pgfqpoint{3.702812in}{0.719609in}}%
\pgfpathlineto{\pgfqpoint{3.706730in}{0.719589in}}%
\pgfpathlineto{\pgfqpoint{3.710689in}{0.719340in}}%
\pgfpathlineto{\pgfqpoint{3.714648in}{0.718864in}}%
\pgfpathlineto{\pgfqpoint{3.718606in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{3.722565in}{0.717278in}}%
\pgfpathlineto{\pgfqpoint{3.727090in}{0.716032in}}%
\pgfpathlineto{\pgfqpoint{3.731614in}{0.714577in}}%
\pgfpathlineto{\pgfqpoint{3.736704in}{0.712737in}}%
\pgfpathlineto{\pgfqpoint{3.743490in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{3.761022in}{0.702978in}}%
\pgfpathlineto{\pgfqpoint{3.766112in}{0.701185in}}%
\pgfpathlineto{\pgfqpoint{3.770636in}{0.699785in}}%
\pgfpathlineto{\pgfqpoint{3.775161in}{0.698608in}}%
\pgfpathlineto{\pgfqpoint{3.779120in}{0.697785in}}%
\pgfpathlineto{\pgfqpoint{3.783078in}{0.697173in}}%
\pgfpathlineto{\pgfqpoint{3.787037in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{3.790996in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.794841in}{0.696689in}}%
\pgfpathlineto{\pgfqpoint{3.798800in}{0.696982in}}%
\pgfpathlineto{\pgfqpoint{3.802759in}{0.697494in}}%
\pgfpathlineto{\pgfqpoint{3.806718in}{0.698212in}}%
\pgfpathlineto{\pgfqpoint{3.810677in}{0.699119in}}%
\pgfpathlineto{\pgfqpoint{3.815201in}{0.700358in}}%
\pgfpathlineto{\pgfqpoint{3.820291in}{0.701967in}}%
\pgfpathlineto{\pgfqpoint{3.826512in}{0.704155in}}%
\pgfpathlineto{\pgfqpoint{3.849133in}{0.712349in}}%
\pgfpathlineto{\pgfqpoint{3.854223in}{0.713867in}}%
\pgfpathlineto{\pgfqpoint{3.858748in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{3.863272in}{0.715962in}}%
\pgfpathlineto{\pgfqpoint{3.867231in}{0.716594in}}%
\pgfpathlineto{\pgfqpoint{3.871190in}{0.717035in}}%
\pgfpathlineto{\pgfqpoint{3.875148in}{0.717278in}}%
\pgfpathlineto{\pgfqpoint{3.879107in}{0.717320in}}%
\pgfpathlineto{\pgfqpoint{3.883066in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{3.887025in}{0.716804in}}%
\pgfpathlineto{\pgfqpoint{3.890984in}{0.716257in}}%
\pgfpathlineto{\pgfqpoint{3.895508in}{0.715416in}}%
\pgfpathlineto{\pgfqpoint{3.900032in}{0.714364in}}%
\pgfpathlineto{\pgfqpoint{3.905122in}{0.712962in}}%
\pgfpathlineto{\pgfqpoint{3.910778in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{3.918130in}{0.708663in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{0.703158in}}%
\pgfpathlineto{\pgfqpoint{3.939620in}{0.701436in}}%
\pgfpathlineto{\pgfqpoint{3.944710in}{0.700097in}}%
\pgfpathlineto{\pgfqpoint{3.949235in}{0.699112in}}%
\pgfpathlineto{\pgfqpoint{3.953759in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{3.957718in}{0.697878in}}%
\pgfpathlineto{\pgfqpoint{3.961676in}{0.697599in}}%
\pgfpathlineto{\pgfqpoint{3.965530in}{0.697518in}}%
\pgfpathlineto{\pgfqpoint{3.969489in}{0.697630in}}%
\pgfpathlineto{\pgfqpoint{3.973448in}{0.697936in}}%
\pgfpathlineto{\pgfqpoint{3.977407in}{0.698427in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{0.699200in}}%
\pgfpathlineto{\pgfqpoint{3.986455in}{0.700175in}}%
\pgfpathlineto{\pgfqpoint{3.991545in}{0.701476in}}%
\pgfpathlineto{\pgfqpoint{3.997766in}{0.703291in}}%
\pgfpathlineto{\pgfqpoint{4.006815in}{0.706177in}}%
\pgfpathlineto{\pgfqpoint{4.018126in}{0.709759in}}%
\pgfpathlineto{\pgfqpoint{4.024347in}{0.711517in}}%
\pgfpathlineto{\pgfqpoint{4.029437in}{0.712766in}}%
\pgfpathlineto{\pgfqpoint{4.034526in}{0.713802in}}%
\pgfpathlineto{\pgfqpoint{4.039051in}{0.714517in}}%
\pgfpathlineto{\pgfqpoint{4.043575in}{0.715022in}}%
\pgfpathlineto{\pgfqpoint{4.048099in}{0.715306in}}%
\pgfpathlineto{\pgfqpoint{4.052624in}{0.715363in}}%
\pgfpathlineto{\pgfqpoint{4.057148in}{0.715193in}}%
\pgfpathlineto{\pgfqpoint{4.061672in}{0.714801in}}%
\pgfpathlineto{\pgfqpoint{4.066197in}{0.714199in}}%
\pgfpathlineto{\pgfqpoint{4.070721in}{0.713402in}}%
\pgfpathlineto{\pgfqpoint{4.075811in}{0.712300in}}%
\pgfpathlineto{\pgfqpoint{4.081466in}{0.710863in}}%
\pgfpathlineto{\pgfqpoint{4.088253in}{0.708925in}}%
\pgfpathlineto{\pgfqpoint{4.111440in}{0.702107in}}%
\pgfpathlineto{\pgfqpoint{4.117096in}{0.700770in}}%
\pgfpathlineto{\pgfqpoint{4.122186in}{0.699780in}}%
\pgfpathlineto{\pgfqpoint{4.126710in}{0.699099in}}%
\pgfpathlineto{\pgfqpoint{4.131234in}{0.698621in}}%
\pgfpathlineto{\pgfqpoint{4.135759in}{0.698360in}}%
\pgfpathlineto{\pgfqpoint{4.140259in}{0.698321in}}%
\pgfpathlineto{\pgfqpoint{4.144783in}{0.698501in}}%
\pgfpathlineto{\pgfqpoint{4.149308in}{0.698895in}}%
\pgfpathlineto{\pgfqpoint{4.153832in}{0.699490in}}%
\pgfpathlineto{\pgfqpoint{4.158922in}{0.700376in}}%
\pgfpathlineto{\pgfqpoint{4.164577in}{0.701588in}}%
\pgfpathlineto{\pgfqpoint{4.170798in}{0.703134in}}%
\pgfpathlineto{\pgfqpoint{4.179847in}{0.705610in}}%
\pgfpathlineto{\pgfqpoint{4.192289in}{0.709002in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{0.710628in}}%
\pgfpathlineto{\pgfqpoint{4.204731in}{0.711772in}}%
\pgfpathlineto{\pgfqpoint{4.209821in}{0.712599in}}%
\pgfpathlineto{\pgfqpoint{4.214910in}{0.713206in}}%
\pgfpathlineto{\pgfqpoint{4.219435in}{0.713547in}}%
\pgfpathlineto{\pgfqpoint{4.223959in}{0.713694in}}%
\pgfpathlineto{\pgfqpoint{4.228484in}{0.713644in}}%
\pgfpathlineto{\pgfqpoint{4.233008in}{0.713400in}}%
\pgfpathlineto{\pgfqpoint{4.237532in}{0.712968in}}%
\pgfpathlineto{\pgfqpoint{4.242622in}{0.712274in}}%
\pgfpathlineto{\pgfqpoint{4.247712in}{0.711382in}}%
\pgfpathlineto{\pgfqpoint{4.253367in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{4.260154in}{0.708567in}}%
\pgfpathlineto{\pgfqpoint{4.272030in}{0.705463in}}%
\pgfpathlineto{\pgfqpoint{4.281645in}{0.703042in}}%
\pgfpathlineto{\pgfqpoint{4.287866in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{4.293521in}{0.700623in}}%
\pgfpathlineto{\pgfqpoint{4.298611in}{0.699882in}}%
\pgfpathlineto{\pgfqpoint{4.303701in}{0.699358in}}%
\pgfpathlineto{\pgfqpoint{4.308225in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{4.312745in}{0.699005in}}%
\pgfpathlineto{\pgfqpoint{4.317269in}{0.699114in}}%
\pgfpathlineto{\pgfqpoint{4.321794in}{0.699408in}}%
\pgfpathlineto{\pgfqpoint{4.326884in}{0.699948in}}%
\pgfpathlineto{\pgfqpoint{4.331973in}{0.700689in}}%
\pgfpathlineto{\pgfqpoint{4.337629in}{0.701713in}}%
\pgfpathlineto{\pgfqpoint{4.344415in}{0.703156in}}%
\pgfpathlineto{\pgfqpoint{4.354595in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{4.366472in}{0.708338in}}%
\pgfpathlineto{\pgfqpoint{4.373258in}{0.709725in}}%
\pgfpathlineto{\pgfqpoint{4.378914in}{0.710694in}}%
\pgfpathlineto{\pgfqpoint{4.384569in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{4.389659in}{0.711934in}}%
\pgfpathlineto{\pgfqpoint{4.394749in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{4.399839in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{4.404929in}{0.712113in}}%
\pgfpathlineto{\pgfqpoint{4.410018in}{0.711750in}}%
\pgfpathlineto{\pgfqpoint{4.415108in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{4.420764in}{0.710367in}}%
\pgfpathlineto{\pgfqpoint{4.426985in}{0.709250in}}%
\pgfpathlineto{\pgfqpoint{4.434337in}{0.707723in}}%
\pgfpathlineto{\pgfqpoint{4.460352in}{0.702109in}}%
\pgfpathlineto{\pgfqpoint{4.466573in}{0.701089in}}%
\pgfpathlineto{\pgfqpoint{4.472228in}{0.700371in}}%
\pgfpathlineto{\pgfqpoint{4.477318in}{0.699919in}}%
\pgfpathlineto{\pgfqpoint{4.482408in}{0.699667in}}%
\pgfpathlineto{\pgfqpoint{4.487473in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{4.492563in}{0.699781in}}%
\pgfpathlineto{\pgfqpoint{4.497653in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{4.503308in}{0.700752in}}%
\pgfpathlineto{\pgfqpoint{4.508964in}{0.701562in}}%
\pgfpathlineto{\pgfqpoint{4.515750in}{0.702742in}}%
\pgfpathlineto{\pgfqpoint{4.524799in}{0.704541in}}%
\pgfpathlineto{\pgfqpoint{4.541765in}{0.707957in}}%
\pgfpathlineto{\pgfqpoint{4.548552in}{0.709108in}}%
\pgfpathlineto{\pgfqpoint{4.554773in}{0.709964in}}%
\pgfpathlineto{\pgfqpoint{4.560428in}{0.710543in}}%
\pgfpathlineto{\pgfqpoint{4.566084in}{0.710910in}}%
\pgfpathlineto{\pgfqpoint{4.571173in}{0.711047in}}%
\pgfpathlineto{\pgfqpoint{4.576566in}{0.710989in}}%
\pgfpathlineto{\pgfqpoint{4.582221in}{0.710709in}}%
\pgfpathlineto{\pgfqpoint{4.587877in}{0.710216in}}%
\pgfpathlineto{\pgfqpoint{4.594098in}{0.709454in}}%
\pgfpathlineto{\pgfqpoint{4.600884in}{0.708406in}}%
\pgfpathlineto{\pgfqpoint{4.609367in}{0.706870in}}%
\pgfpathlineto{\pgfqpoint{4.632555in}{0.702527in}}%
\pgfpathlineto{\pgfqpoint{4.639341in}{0.701531in}}%
\pgfpathlineto{\pgfqpoint{4.645562in}{0.700829in}}%
\pgfpathlineto{\pgfqpoint{4.651218in}{0.700396in}}%
\pgfpathlineto{\pgfqpoint{4.656873in}{0.700174in}}%
\pgfpathlineto{\pgfqpoint{4.662208in}{0.700166in}}%
\pgfpathlineto{\pgfqpoint{4.667863in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{4.673519in}{0.700778in}}%
\pgfpathlineto{\pgfqpoint{4.679740in}{0.701442in}}%
\pgfpathlineto{\pgfqpoint{4.686526in}{0.702379in}}%
\pgfpathlineto{\pgfqpoint{4.695009in}{0.703772in}}%
\pgfpathlineto{\pgfqpoint{4.719328in}{0.707918in}}%
\pgfpathlineto{\pgfqpoint{4.726114in}{0.708806in}}%
\pgfpathlineto{\pgfqpoint{4.732335in}{0.709426in}}%
\pgfpathlineto{\pgfqpoint{4.737990in}{0.709802in}}%
\pgfpathlineto{\pgfqpoint{4.743646in}{0.709987in}}%
\pgfpathlineto{\pgfqpoint{4.749220in}{0.709975in}}%
\pgfpathlineto{\pgfqpoint{4.754876in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{4.761097in}{0.709328in}}%
\pgfpathlineto{\pgfqpoint{4.767317in}{0.708686in}}%
\pgfpathlineto{\pgfqpoint{4.774670in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{4.783718in}{0.706294in}}%
\pgfpathlineto{\pgfqpoint{4.805774in}{0.702728in}}%
\pgfpathlineto{\pgfqpoint{4.813126in}{0.701794in}}%
\pgfpathlineto{\pgfqpoint{4.819347in}{0.701192in}}%
\pgfpathlineto{\pgfqpoint{4.825568in}{0.700794in}}%
\pgfpathlineto{\pgfqpoint{4.831224in}{0.700624in}}%
\pgfpathlineto{\pgfqpoint{4.837185in}{0.700649in}}%
\pgfpathlineto{\pgfqpoint{4.842841in}{0.700863in}}%
\pgfpathlineto{\pgfqpoint{4.849062in}{0.701300in}}%
\pgfpathlineto{\pgfqpoint{4.855848in}{0.701986in}}%
\pgfpathlineto{\pgfqpoint{4.863766in}{0.703006in}}%
\pgfpathlineto{\pgfqpoint{4.875077in}{0.704697in}}%
\pgfpathlineto{\pgfqpoint{4.889781in}{0.706877in}}%
\pgfpathlineto{\pgfqpoint{4.897699in}{0.707847in}}%
\pgfpathlineto{\pgfqpoint{4.904485in}{0.708487in}}%
\pgfpathlineto{\pgfqpoint{4.910706in}{0.708885in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{0.709085in}}%
\pgfpathlineto{\pgfqpoint{4.922915in}{0.709083in}}%
\pgfpathlineto{\pgfqpoint{4.929136in}{0.708881in}}%
\pgfpathlineto{\pgfqpoint{4.935357in}{0.708485in}}%
\pgfpathlineto{\pgfqpoint{4.942144in}{0.707859in}}%
\pgfpathlineto{\pgfqpoint{4.950061in}{0.706922in}}%
\pgfpathlineto{\pgfqpoint{4.960807in}{0.705428in}}%
\pgfpathlineto{\pgfqpoint{4.978339in}{0.702983in}}%
\pgfpathlineto{\pgfqpoint{4.986256in}{0.702094in}}%
\pgfpathlineto{\pgfqpoint{4.993043in}{0.701519in}}%
\pgfpathlineto{\pgfqpoint{4.999829in}{0.701152in}}%
\pgfpathlineto{\pgfqpoint{5.006050in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{5.012596in}{0.701083in}}%
\pgfpathlineto{\pgfqpoint{5.018817in}{0.701343in}}%
\pgfpathlineto{\pgfqpoint{5.025604in}{0.701826in}}%
\pgfpathlineto{\pgfqpoint{5.032956in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{5.042570in}{0.703704in}}%
\pgfpathlineto{\pgfqpoint{5.068019in}{0.706905in}}%
\pgfpathlineto{\pgfqpoint{5.075937in}{0.707631in}}%
\pgfpathlineto{\pgfqpoint{5.082723in}{0.708065in}}%
\pgfpathlineto{\pgfqpoint{5.089510in}{0.708299in}}%
\pgfpathlineto{\pgfqpoint{5.096232in}{0.708323in}}%
\pgfpathlineto{\pgfqpoint{5.103019in}{0.708138in}}%
\pgfpathlineto{\pgfqpoint{5.109805in}{0.707756in}}%
\pgfpathlineto{\pgfqpoint{5.117157in}{0.707148in}}%
\pgfpathlineto{\pgfqpoint{5.126206in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{5.141476in}{0.704306in}}%
\pgfpathlineto{\pgfqpoint{5.153352in}{0.702931in}}%
\pgfpathlineto{\pgfqpoint{5.161835in}{0.702148in}}%
\pgfpathlineto{\pgfqpoint{5.169187in}{0.701668in}}%
\pgfpathlineto{\pgfqpoint{5.175974in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{5.183003in}{0.701369in}}%
\pgfpathlineto{\pgfqpoint{5.189789in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{5.197141in}{0.701905in}}%
\pgfpathlineto{\pgfqpoint{5.205059in}{0.702524in}}%
\pgfpathlineto{\pgfqpoint{5.214673in}{0.703491in}}%
\pgfpathlineto{\pgfqpoint{5.244647in}{0.706683in}}%
\pgfpathlineto{\pgfqpoint{5.252564in}{0.707241in}}%
\pgfpathlineto{\pgfqpoint{5.259916in}{0.707564in}}%
\pgfpathlineto{\pgfqpoint{5.267268in}{0.707677in}}%
\pgfpathlineto{\pgfqpoint{5.274037in}{0.707592in}}%
\pgfpathlineto{\pgfqpoint{5.281389in}{0.707302in}}%
\pgfpathlineto{\pgfqpoint{5.289307in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{5.298355in}{0.705987in}}%
\pgfpathlineto{\pgfqpoint{5.312494in}{0.704503in}}%
\pgfpathlineto{\pgfqpoint{5.327198in}{0.703015in}}%
\pgfpathlineto{\pgfqpoint{5.336247in}{0.702304in}}%
\pgfpathlineto{\pgfqpoint{5.344164in}{0.701881in}}%
\pgfpathlineto{\pgfqpoint{5.351516in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{5.358623in}{0.701691in}}%
\pgfpathlineto{\pgfqpoint{5.365975in}{0.701891in}}%
\pgfpathlineto{\pgfqpoint{5.373893in}{0.702309in}}%
\pgfpathlineto{\pgfqpoint{5.382941in}{0.702996in}}%
\pgfpathlineto{\pgfqpoint{5.395383in}{0.704164in}}%
\pgfpathlineto{\pgfqpoint{5.414046in}{0.705910in}}%
\pgfpathlineto{\pgfqpoint{5.423095in}{0.706552in}}%
\pgfpathlineto{\pgfqpoint{5.431013in}{0.706927in}}%
\pgfpathlineto{\pgfqpoint{5.438930in}{0.707099in}}%
\pgfpathlineto{\pgfqpoint{5.446721in}{0.707060in}}%
\pgfpathlineto{\pgfqpoint{5.454638in}{0.706813in}}%
\pgfpathlineto{\pgfqpoint{5.463122in}{0.706342in}}%
\pgfpathlineto{\pgfqpoint{5.473301in}{0.705559in}}%
\pgfpathlineto{\pgfqpoint{5.491964in}{0.703859in}}%
\pgfpathlineto{\pgfqpoint{5.504406in}{0.702844in}}%
\pgfpathlineto{\pgfqpoint{5.513455in}{0.702303in}}%
\pgfpathlineto{\pgfqpoint{5.521372in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{5.529029in}{0.701928in}}%
\pgfpathlineto{\pgfqpoint{5.536947in}{0.702035in}}%
\pgfpathlineto{\pgfqpoint{5.545430in}{0.702359in}}%
\pgfpathlineto{\pgfqpoint{5.554478in}{0.702906in}}%
\pgfpathlineto{\pgfqpoint{5.566355in}{0.703835in}}%
\pgfpathlineto{\pgfqpoint{5.590108in}{0.705735in}}%
\pgfpathlineto{\pgfqpoint{5.599722in}{0.706271in}}%
\pgfpathlineto{\pgfqpoint{5.608205in}{0.706548in}}%
\pgfpathlineto{\pgfqpoint{5.616728in}{0.706618in}}%
\pgfpathlineto{\pgfqpoint{5.625211in}{0.706475in}}%
\pgfpathlineto{\pgfqpoint{5.634260in}{0.706109in}}%
\pgfpathlineto{\pgfqpoint{5.644440in}{0.705483in}}%
\pgfpathlineto{\pgfqpoint{5.659709in}{0.704305in}}%
\pgfpathlineto{\pgfqpoint{5.676676in}{0.703046in}}%
\pgfpathlineto{\pgfqpoint{5.686855in}{0.702500in}}%
\pgfpathlineto{\pgfqpoint{5.695904in}{0.702220in}}%
\pgfpathlineto{\pgfqpoint{5.704387in}{0.702160in}}%
\pgfpathlineto{\pgfqpoint{5.712870in}{0.702298in}}%
\pgfpathlineto{\pgfqpoint{5.721919in}{0.702645in}}%
\pgfpathlineto{\pgfqpoint{5.732664in}{0.703269in}}%
\pgfpathlineto{\pgfqpoint{5.751327in}{0.704606in}}%
\pgfpathlineto{\pgfqpoint{5.765466in}{0.705518in}}%
\pgfpathlineto{\pgfqpoint{5.775646in}{0.705971in}}%
\pgfpathlineto{\pgfqpoint{5.784694in}{0.706176in}}%
\pgfpathlineto{\pgfqpoint{5.793743in}{0.706174in}}%
\pgfpathlineto{\pgfqpoint{5.802792in}{0.705969in}}%
\pgfpathlineto{\pgfqpoint{5.812971in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{5.825413in}{0.704767in}}%
\pgfpathlineto{\pgfqpoint{5.854256in}{0.702929in}}%
\pgfpathlineto{\pgfqpoint{5.864436in}{0.702530in}}%
\pgfpathlineto{\pgfqpoint{5.873485in}{0.702365in}}%
\pgfpathlineto{\pgfqpoint{5.882701in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{5.892315in}{0.702639in}}%
\pgfpathlineto{\pgfqpoint{5.903060in}{0.703118in}}%
\pgfpathlineto{\pgfqpoint{5.918330in}{0.704029in}}%
\pgfpathlineto{\pgfqpoint{5.938124in}{0.705189in}}%
\pgfpathlineto{\pgfqpoint{5.948869in}{0.705620in}}%
\pgfpathlineto{\pgfqpoint{5.958483in}{0.705817in}}%
\pgfpathlineto{\pgfqpoint{5.967857in}{0.705815in}}%
\pgfpathlineto{\pgfqpoint{5.977471in}{0.705618in}}%
\pgfpathlineto{\pgfqpoint{5.988217in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{6.002355in}{0.704428in}}%
\pgfpathlineto{\pgfqpoint{6.026673in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{6.037984in}{0.702686in}}%
\pgfpathlineto{\pgfqpoint{6.048164in}{0.702530in}}%
\pgfpathlineto{\pgfqpoint{6.057759in}{0.702577in}}%
\pgfpathlineto{\pgfqpoint{6.067939in}{0.702823in}}%
\pgfpathlineto{\pgfqpoint{6.079816in}{0.703315in}}%
\pgfpathlineto{\pgfqpoint{6.103568in}{0.704570in}}%
\pgfpathlineto{\pgfqpoint{6.117707in}{0.705184in}}%
\pgfpathlineto{\pgfqpoint{6.128452in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{6.138485in}{0.705527in}}%
\pgfpathlineto{\pgfqpoint{6.148665in}{0.705403in}}%
\pgfpathlineto{\pgfqpoint{6.159976in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{6.174680in}{0.704395in}}%
\pgfpathlineto{\pgfqpoint{6.202392in}{0.703090in}}%
\pgfpathlineto{\pgfqpoint{6.214268in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{6.224771in}{0.702672in}}%
\pgfpathlineto{\pgfqpoint{6.235516in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{6.247393in}{0.703105in}}%
\pgfpathlineto{\pgfqpoint{6.262663in}{0.703748in}}%
\pgfpathlineto{\pgfqpoint{6.289243in}{0.704888in}}%
\pgfpathlineto{\pgfqpoint{6.301119in}{0.705182in}}%
\pgfpathlineto{\pgfqpoint{6.312469in}{0.705260in}}%
\pgfpathlineto{\pgfqpoint{6.323780in}{0.705131in}}%
\pgfpathlineto{\pgfqpoint{6.336222in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{6.353754in}{0.704060in}}%
\pgfpathlineto{\pgfqpoint{6.376375in}{0.703159in}}%
\pgfpathlineto{\pgfqpoint{6.388817in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{6.400588in}{0.702802in}}%
\pgfpathlineto{\pgfqpoint{6.412465in}{0.702944in}}%
\pgfpathlineto{\pgfqpoint{6.425472in}{0.703306in}}%
\pgfpathlineto{\pgfqpoint{6.447529in}{0.704164in}}%
\pgfpathlineto{\pgfqpoint{6.465060in}{0.704760in}}%
\pgfpathlineto{\pgfqpoint{6.478068in}{0.704998in}}%
\pgfpathlineto{\pgfqpoint{6.489899in}{0.705014in}}%
\pgfpathlineto{\pgfqpoint{6.502341in}{0.704827in}}%
\pgfpathlineto{\pgfqpoint{6.517045in}{0.704392in}}%
\pgfpathlineto{\pgfqpoint{6.557764in}{0.703050in}}%
\pgfpathlineto{\pgfqpoint{6.570206in}{0.702913in}}%
\pgfpathlineto{\pgfqpoint{6.582462in}{0.702974in}}%
\pgfpathlineto{\pgfqpoint{6.596035in}{0.703249in}}%
\pgfpathlineto{\pgfqpoint{6.597229in}{0.703281in}}%
\pgfpathlineto{\pgfqpoint{6.597229in}{0.703281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.517778in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathcurveto{\pgfqpoint{0.006262in}{-0.023611in}}{\pgfqpoint{0.012268in}{-0.021123in}}{\pgfqpoint{0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.021123in}{-0.012268in}}{\pgfqpoint{0.023611in}{-0.006262in}}{\pgfqpoint{0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023611in}{0.006262in}}{\pgfqpoint{0.021123in}{0.012268in}}{\pgfqpoint{0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.012268in}{0.021123in}}{\pgfqpoint{0.006262in}{0.023611in}}{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathcurveto{\pgfqpoint{-0.006262in}{0.023611in}}{\pgfqpoint{-0.012268in}{0.021123in}}{\pgfqpoint{-0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.021123in}{0.012268in}}{\pgfqpoint{-0.023611in}{0.006262in}}{\pgfqpoint{-0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023611in}{-0.006262in}}{\pgfqpoint{-0.021123in}{-0.012268in}}{\pgfqpoint{-0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.012268in}{-0.021123in}}{\pgfqpoint{-0.006262in}{-0.023611in}}{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103301in}{0.802116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390206in}{0.802116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612647in}{0.802116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798666in}{0.802116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958240in}{0.795438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.517778in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathcurveto{\pgfqpoint{0.006262in}{-0.023611in}}{\pgfqpoint{0.012268in}{-0.021123in}}{\pgfqpoint{0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.021123in}{-0.012268in}}{\pgfqpoint{0.023611in}{-0.006262in}}{\pgfqpoint{0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023611in}{0.006262in}}{\pgfqpoint{0.021123in}{0.012268in}}{\pgfqpoint{0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{0.012268in}{0.021123in}}{\pgfqpoint{0.006262in}{0.023611in}}{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathcurveto{\pgfqpoint{-0.006262in}{0.023611in}}{\pgfqpoint{-0.012268in}{0.021123in}}{\pgfqpoint{-0.016696in}{0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.021123in}{0.012268in}}{\pgfqpoint{-0.023611in}{0.006262in}}{\pgfqpoint{-0.023611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023611in}{-0.006262in}}{\pgfqpoint{-0.021123in}{-0.012268in}}{\pgfqpoint{-0.016696in}{-0.016696in}}%
\pgfpathcurveto{\pgfqpoint{-0.012268in}{-0.021123in}}{\pgfqpoint{-0.006262in}{-0.023611in}}{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196502in}{0.726296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495847in}{0.769988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733913in}{0.785131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946852in}{0.791904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.517778in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{0.802116in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{0.802116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659028in}{0.517778in}}{\pgfqpoint{6.220972in}{1.066269in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{0.743253in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{0.743253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{0.659028in}{1.584046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.880000in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{1.584046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{0.517778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659028in}{1.584046in}}%
\pgfpathlineto{\pgfqpoint{6.880000in}{1.584046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106898in}{1.377305in}}%
\pgfpathlineto{\pgfqpoint{6.815211in}{1.377305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.833722in}{1.377305in}}{\pgfqpoint{6.833722in}{1.395816in}}%
\pgfpathlineto{\pgfqpoint{6.833722in}{1.519258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.833722in}{1.537769in}}{\pgfqpoint{6.815211in}{1.537769in}}%
\pgfpathlineto{\pgfqpoint{6.106898in}{1.537769in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.088387in}{1.537769in}}{\pgfqpoint{6.088387in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{6.088387in}{1.395816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.088387in}{1.377305in}}{\pgfqpoint{6.106898in}{1.377305in}}%
\pgfpathlineto{\pgfqpoint{6.106898in}{1.377305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125409in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{6.217964in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{6.310520in}{1.465626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.384564in,y=1.433231in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BWSHC}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/two_BWSHC_PTFE_Acetal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{7.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{7.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931809in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017846in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084731in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138926in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184288in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223230in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257332in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287677in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315033in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339959in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362879in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384115in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403920in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422499in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440014in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456599in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472367in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487410in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501810in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515633in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528939in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541779in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554197in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566233in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577923in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589297in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600384in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611209in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621794in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632159in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642319in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652279in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662009in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{6.848091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875765in}{6.848091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333715in}{6.848091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791664in}{6.848091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249614in}{6.848091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707563in}{6.848091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165513in}{6.848091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{7.169178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605027in, y=7.130598in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{7.676034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605027in, y=7.637453in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549471in,y=7.276208in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}force (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{7.023229in}}%
\pgfpathlineto{\pgfqpoint{0.887550in}{7.020326in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{7.015620in}}%
\pgfpathlineto{\pgfqpoint{0.928766in}{7.009503in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{6.989063in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{6.984595in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{6.984595in}}%
\pgfpathlineto{\pgfqpoint{1.040118in}{6.980125in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{6.976939in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{6.973914in}}%
\pgfpathlineto{\pgfqpoint{1.081334in}{6.971064in}}%
\pgfpathlineto{\pgfqpoint{1.093385in}{6.968715in}}%
\pgfpathlineto{\pgfqpoint{1.107124in}{6.966220in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{6.963923in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{6.961828in}}%
\pgfpathlineto{\pgfqpoint{1.147693in}{6.960022in}}%
\pgfpathlineto{\pgfqpoint{1.161432in}{6.958325in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{6.956826in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{6.955550in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{6.955550in}}%
\pgfpathlineto{\pgfqpoint{1.202323in}{6.954425in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{6.953474in}}%
\pgfpathlineto{\pgfqpoint{1.232210in}{6.952563in}}%
\pgfpathlineto{\pgfqpoint{1.250528in}{6.951772in}}%
\pgfpathlineto{\pgfqpoint{1.270994in}{6.951144in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{6.950715in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{6.950715in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{6.950381in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{6.950381in}}%
\pgfpathlineto{\pgfqpoint{1.333851in}{6.950221in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{6.936469in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{6.936469in}}%
\pgfpathlineto{\pgfqpoint{1.423608in}{6.928109in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{6.921933in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{6.916002in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{6.911349in}}%
\pgfpathlineto{\pgfqpoint{1.520469in}{6.906641in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{6.902906in}}%
\pgfpathlineto{\pgfqpoint{1.559538in}{6.899215in}}%
\pgfpathlineto{\pgfqpoint{1.576260in}{6.896309in}}%
\pgfpathlineto{\pgfqpoint{1.594803in}{6.893295in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{6.890698in}}%
\pgfpathlineto{\pgfqpoint{1.628916in}{6.888359in}}%
\pgfpathlineto{\pgfqpoint{1.645466in}{6.886265in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{6.884506in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{6.884506in}}%
\pgfpathlineto{\pgfqpoint{1.677359in}{6.882818in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{6.881402in}}%
\pgfpathlineto{\pgfqpoint{1.708912in}{6.880201in}}%
\pgfpathlineto{\pgfqpoint{1.724468in}{6.879210in}}%
\pgfpathlineto{\pgfqpoint{1.739915in}{6.878427in}}%
\pgfpathlineto{\pgfqpoint{1.755283in}{6.877848in}}%
\pgfpathlineto{\pgfqpoint{1.770593in}{6.877471in}}%
\pgfpathlineto{\pgfqpoint{1.785866in}{6.877295in}}%
\pgfpathlineto{\pgfqpoint{1.808869in}{6.877281in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{6.877281in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{6.877281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{7.315127in}}%
\pgfpathlineto{\pgfqpoint{0.887550in}{7.313364in}}%
\pgfpathlineto{\pgfqpoint{0.901289in}{7.311475in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{7.309782in}}%
\pgfpathlineto{\pgfqpoint{0.928766in}{7.308303in}}%
\pgfpathlineto{\pgfqpoint{0.940207in}{7.307247in}}%
\pgfpathlineto{\pgfqpoint{0.953945in}{7.306202in}}%
\pgfpathlineto{\pgfqpoint{0.967684in}{7.305416in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{7.304903in}}%
\pgfpathlineto{\pgfqpoint{0.995161in}{7.304674in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{7.304739in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{7.305078in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{7.305078in}}%
\pgfpathlineto{\pgfqpoint{1.030959in}{7.305484in}}%
\pgfpathlineto{\pgfqpoint{1.040118in}{7.306030in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{7.306718in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{7.307548in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{7.308521in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{7.309637in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{7.311323in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{7.311323in}}%
\pgfpathlineto{\pgfqpoint{1.097965in}{7.312769in}}%
\pgfpathlineto{\pgfqpoint{1.107124in}{7.314357in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{7.316084in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{7.317948in}}%
\pgfpathlineto{\pgfqpoint{1.139291in}{7.321024in}}%
\pgfpathlineto{\pgfqpoint{1.147693in}{7.323037in}}%
\pgfpathlineto{\pgfqpoint{1.161432in}{7.326559in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{7.330357in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{7.334317in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{7.334317in}}%
\pgfpathlineto{\pgfqpoint{1.202323in}{7.338616in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{7.343142in}}%
\pgfpathlineto{\pgfqpoint{1.232210in}{7.348727in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{7.353680in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{7.359607in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{7.359607in}}%
\pgfpathlineto{\pgfqpoint{1.280153in}{7.366662in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{7.375083in}}%
\pgfpathlineto{\pgfqpoint{1.335035in}{7.388432in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{7.401888in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{7.401888in}}%
\pgfpathlineto{\pgfqpoint{1.423608in}{7.410248in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{7.416424in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{7.422355in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{7.427008in}}%
\pgfpathlineto{\pgfqpoint{1.520469in}{7.431716in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{7.435451in}}%
\pgfpathlineto{\pgfqpoint{1.559538in}{7.439142in}}%
\pgfpathlineto{\pgfqpoint{1.576260in}{7.442048in}}%
\pgfpathlineto{\pgfqpoint{1.594803in}{7.445062in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{7.447659in}}%
\pgfpathlineto{\pgfqpoint{1.628916in}{7.449998in}}%
\pgfpathlineto{\pgfqpoint{1.645466in}{7.452092in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{7.453851in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{7.453851in}}%
\pgfpathlineto{\pgfqpoint{1.677359in}{7.455539in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{7.456955in}}%
\pgfpathlineto{\pgfqpoint{1.708912in}{7.458156in}}%
\pgfpathlineto{\pgfqpoint{1.724468in}{7.459147in}}%
\pgfpathlineto{\pgfqpoint{1.739915in}{7.459930in}}%
\pgfpathlineto{\pgfqpoint{1.755283in}{7.460509in}}%
\pgfpathlineto{\pgfqpoint{1.770593in}{7.460886in}}%
\pgfpathlineto{\pgfqpoint{1.785866in}{7.461062in}}%
\pgfpathlineto{\pgfqpoint{1.808869in}{7.461076in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{7.461076in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{7.461076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{6.848091in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{7.023229in}}%
\pgfpathlineto{\pgfqpoint{0.887550in}{7.023170in}}%
\pgfpathlineto{\pgfqpoint{0.901289in}{7.022950in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{7.022569in}}%
\pgfpathlineto{\pgfqpoint{0.932850in}{7.021835in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{7.021194in}}%
\pgfpathlineto{\pgfqpoint{0.958525in}{7.020309in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{7.019268in}}%
\pgfpathlineto{\pgfqpoint{0.986002in}{7.018075in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{7.016249in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{7.014264in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{7.014264in}}%
\pgfpathlineto{\pgfqpoint{1.040118in}{7.011938in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{7.009367in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{7.006564in}}%
\pgfpathlineto{\pgfqpoint{1.093385in}{7.003826in}}%
\pgfpathlineto{\pgfqpoint{1.111703in}{7.000609in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{6.997193in}}%
\pgfpathlineto{\pgfqpoint{1.147693in}{6.993722in}}%
\pgfpathlineto{\pgfqpoint{1.166011in}{6.989955in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{6.985100in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{6.985100in}}%
\pgfpathlineto{\pgfqpoint{1.211482in}{6.979962in}}%
\pgfpathlineto{\pgfqpoint{1.236789in}{6.974072in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{6.966952in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{6.958317in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{6.931612in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{6.931612in}}%
\pgfpathlineto{\pgfqpoint{1.436874in}{6.924969in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{6.919163in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{6.919163in}}%
\pgfpathlineto{\pgfqpoint{1.487072in}{6.913614in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{6.909266in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{6.909266in}}%
\pgfpathlineto{\pgfqpoint{1.530140in}{6.904725in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{6.901326in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{6.901326in}}%
\pgfpathlineto{\pgfqpoint{1.568700in}{6.897601in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{6.894930in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{6.894930in}}%
\pgfpathlineto{\pgfqpoint{1.603712in}{6.891927in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{6.889786in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{6.889786in}}%
\pgfpathlineto{\pgfqpoint{1.636367in}{6.887391in}}%
\pgfpathlineto{\pgfqpoint{1.652789in}{6.885404in}}%
\pgfpathlineto{\pgfqpoint{1.668959in}{6.883649in}}%
\pgfpathlineto{\pgfqpoint{1.684915in}{6.882118in}}%
\pgfpathlineto{\pgfqpoint{1.700688in}{6.880805in}}%
\pgfpathlineto{\pgfqpoint{1.716316in}{6.879704in}}%
\pgfpathlineto{\pgfqpoint{1.731821in}{6.878812in}}%
\pgfpathlineto{\pgfqpoint{1.747233in}{6.878126in}}%
\pgfpathlineto{\pgfqpoint{1.762573in}{6.877644in}}%
\pgfpathlineto{\pgfqpoint{1.777864in}{6.877362in}}%
\pgfpathlineto{\pgfqpoint{1.793211in}{6.877281in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{6.877281in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{6.877281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{7.704325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.704325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{6.848091in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.848091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{7.704325in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.704325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418267in}{7.489095in}}%
\pgfpathlineto{\pgfqpoint{3.215211in}{7.489095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{7.489095in}}{\pgfqpoint{3.233722in}{7.507607in}}%
\pgfpathlineto{\pgfqpoint{3.233722in}{7.639536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{7.658047in}}{\pgfqpoint{3.215211in}{7.658047in}}%
\pgfpathlineto{\pgfqpoint{1.418267in}{7.658047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399755in}{7.658047in}}{\pgfqpoint{1.399755in}{7.639536in}}%
\pgfpathlineto{\pgfqpoint{1.399755in}{7.507607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.399755in}{7.489095in}}{\pgfqpoint{1.418267in}{7.489095in}}%
\pgfpathlineto{\pgfqpoint{1.418267in}{7.489095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436778in}{7.585904in}}%
\pgfpathlineto{\pgfqpoint{1.529333in}{7.585904in}}%
\pgfpathlineto{\pgfqpoint{1.621889in}{7.585904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.695933in,y=7.553509in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_{e,1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.084533in}{7.585904in}}%
\pgfpathlineto{\pgfqpoint{2.177088in}{7.585904in}}%
\pgfpathlineto{\pgfqpoint{2.269644in}{7.585904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343688in,y=7.553509in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_{e,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.732288in}{7.585904in}}%
\pgfpathlineto{\pgfqpoint{2.824843in}{7.585904in}}%
\pgfpathlineto{\pgfqpoint{2.917399in}{7.585904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.991443in,y=7.553509in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_{e,r}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931809in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017846in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084731in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138926in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184288in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223230in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257332in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287677in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315033in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339959in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362879in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384115in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403920in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422499in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440014in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456599in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472367in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487410in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501810in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515633in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528939in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541779in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554197in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566233in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577923in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589297in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600384in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611209in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621794in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632159in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642319in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652279in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662009in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{5.793039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875765in}{5.793039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333715in}{5.793039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791664in}{5.793039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249614in}{5.793039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707563in}{5.793039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165513in}{5.793039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{5.825845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454176in, y=5.787265in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{6.136738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605027in, y=6.098158in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{6.447631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545998in, y=6.409051in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398620in,y=6.221156in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}position (mm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{6.338311in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{6.339150in}}%
\pgfpathlineto{\pgfqpoint{0.887550in}{6.341827in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{6.344108in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{6.345986in}}%
\pgfpathlineto{\pgfqpoint{0.910448in}{6.346772in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{6.347455in}}%
\pgfpathlineto{\pgfqpoint{0.919607in}{6.348034in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{6.348508in}}%
\pgfpathlineto{\pgfqpoint{0.933907in}{6.349390in}}%
\pgfpathlineto{\pgfqpoint{0.935051in}{6.349886in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{6.354615in}}%
\pgfpathlineto{\pgfqpoint{0.949366in}{6.356670in}}%
\pgfpathlineto{\pgfqpoint{0.953945in}{6.358616in}}%
\pgfpathlineto{\pgfqpoint{0.958525in}{6.360451in}}%
\pgfpathlineto{\pgfqpoint{0.963104in}{6.362174in}}%
\pgfpathlineto{\pgfqpoint{0.967684in}{6.363785in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{6.365282in}}%
\pgfpathlineto{\pgfqpoint{0.976843in}{6.366666in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{6.367934in}}%
\pgfpathlineto{\pgfqpoint{0.986002in}{6.369086in}}%
\pgfpathlineto{\pgfqpoint{0.990581in}{6.370122in}}%
\pgfpathlineto{\pgfqpoint{0.995161in}{6.371040in}}%
\pgfpathlineto{\pgfqpoint{0.999740in}{6.371840in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{6.372521in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{6.373082in}}%
\pgfpathlineto{\pgfqpoint{1.013479in}{6.373522in}}%
\pgfpathlineto{\pgfqpoint{1.019822in}{6.374067in}}%
\pgfpathlineto{\pgfqpoint{1.021044in}{6.374472in}}%
\pgfpathlineto{\pgfqpoint{1.030959in}{6.378277in}}%
\pgfpathlineto{\pgfqpoint{1.035539in}{6.379840in}}%
\pgfpathlineto{\pgfqpoint{1.040118in}{6.381278in}}%
\pgfpathlineto{\pgfqpoint{1.044698in}{6.382591in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{6.383776in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{6.384835in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{6.385766in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{6.386568in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{6.387240in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{6.387783in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{6.388195in}}%
\pgfpathlineto{\pgfqpoint{1.085150in}{6.388610in}}%
\pgfpathlineto{\pgfqpoint{1.086781in}{6.388756in}}%
\pgfpathlineto{\pgfqpoint{1.088145in}{6.389105in}}%
\pgfpathlineto{\pgfqpoint{1.093385in}{6.390686in}}%
\pgfpathlineto{\pgfqpoint{1.097965in}{6.391927in}}%
\pgfpathlineto{\pgfqpoint{1.102544in}{6.393033in}}%
\pgfpathlineto{\pgfqpoint{1.107124in}{6.394005in}}%
\pgfpathlineto{\pgfqpoint{1.111703in}{6.394843in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{6.395544in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{6.396109in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{6.396538in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{6.396830in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{6.396984in}}%
\pgfpathlineto{\pgfqpoint{1.141336in}{6.397112in}}%
\pgfpathlineto{\pgfqpoint{1.143075in}{6.397484in}}%
\pgfpathlineto{\pgfqpoint{1.147693in}{6.398509in}}%
\pgfpathlineto{\pgfqpoint{1.152273in}{6.399386in}}%
\pgfpathlineto{\pgfqpoint{1.156852in}{6.400122in}}%
\pgfpathlineto{\pgfqpoint{1.161432in}{6.400719in}}%
\pgfpathlineto{\pgfqpoint{1.166011in}{6.401176in}}%
\pgfpathlineto{\pgfqpoint{1.170591in}{6.401492in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{6.401667in}}%
\pgfpathlineto{\pgfqpoint{1.179750in}{6.401700in}}%
\pgfpathlineto{\pgfqpoint{1.186898in}{6.401631in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{6.401904in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{6.401904in}}%
\pgfpathlineto{\pgfqpoint{1.193164in}{6.402646in}}%
\pgfpathlineto{\pgfqpoint{1.197743in}{6.403244in}}%
\pgfpathlineto{\pgfqpoint{1.202323in}{6.403701in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{6.404014in}}%
\pgfpathlineto{\pgfqpoint{1.211482in}{6.404184in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{6.404211in}}%
\pgfpathlineto{\pgfqpoint{1.226850in}{6.404035in}}%
\pgfpathlineto{\pgfqpoint{1.232210in}{6.404680in}}%
\pgfpathlineto{\pgfqpoint{1.236789in}{6.405077in}}%
\pgfpathlineto{\pgfqpoint{1.241369in}{6.405329in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{6.405437in}}%
\pgfpathlineto{\pgfqpoint{1.250528in}{6.405400in}}%
\pgfpathlineto{\pgfqpoint{1.261074in}{6.405080in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{6.405559in}}%
\pgfpathlineto{\pgfqpoint{1.270994in}{6.405814in}}%
\pgfpathlineto{\pgfqpoint{1.275573in}{6.405924in}}%
\pgfpathlineto{\pgfqpoint{1.280153in}{6.405889in}}%
\pgfpathlineto{\pgfqpoint{1.288300in}{6.405468in}}%
\pgfpathlineto{\pgfqpoint{1.290437in}{6.405407in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{6.405540in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{6.405540in}}%
\pgfpathlineto{\pgfqpoint{1.296861in}{6.405847in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{6.406008in}}%
\pgfpathlineto{\pgfqpoint{1.306020in}{6.406024in}}%
\pgfpathlineto{\pgfqpoint{1.310599in}{6.405895in}}%
\pgfpathlineto{\pgfqpoint{1.318344in}{6.405534in}}%
\pgfpathlineto{\pgfqpoint{1.324317in}{6.405879in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{6.405985in}}%
\pgfpathlineto{\pgfqpoint{1.335035in}{6.405898in}}%
\pgfpathlineto{\pgfqpoint{1.343592in}{6.405558in}}%
\pgfpathlineto{\pgfqpoint{1.349344in}{6.405854in}}%
\pgfpathlineto{\pgfqpoint{1.353923in}{6.405927in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{6.405852in}}%
\pgfpathlineto{\pgfqpoint{1.366554in}{6.405561in}}%
\pgfpathlineto{\pgfqpoint{1.372364in}{6.405831in}}%
\pgfpathlineto{\pgfqpoint{1.376944in}{6.405876in}}%
\pgfpathlineto{\pgfqpoint{1.384976in}{6.405587in}}%
\pgfpathlineto{\pgfqpoint{1.387400in}{6.405545in}}%
\pgfpathlineto{\pgfqpoint{1.398281in}{6.405830in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{6.405618in}}%
\pgfpathlineto{\pgfqpoint{1.413611in}{6.405791in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{6.405788in}}%
\pgfpathlineto{\pgfqpoint{1.426807in}{6.405590in}}%
\pgfpathlineto{\pgfqpoint{1.432295in}{6.405773in}}%
\pgfpathlineto{\pgfqpoint{1.440152in}{6.405633in}}%
\pgfpathlineto{\pgfqpoint{1.443670in}{6.405562in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{6.405757in}}%
\pgfpathlineto{\pgfqpoint{1.457827in}{6.405583in}}%
\pgfpathlineto{\pgfqpoint{1.460474in}{6.405570in}}%
\pgfpathlineto{\pgfqpoint{1.466612in}{6.405743in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{6.405636in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{6.405636in}}%
\pgfpathlineto{\pgfqpoint{1.482493in}{6.405729in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{6.405637in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{6.405637in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{6.405716in}}%
\pgfpathlineto{\pgfqpoint{1.507507in}{6.405634in}}%
\pgfpathlineto{\pgfqpoint{1.512175in}{6.405704in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{6.405632in}}%
\pgfpathlineto{\pgfqpoint{1.526124in}{6.405692in}}%
\pgfpathlineto{\pgfqpoint{1.534728in}{6.405630in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{6.405681in}}%
\pgfpathlineto{\pgfqpoint{1.547615in}{6.405628in}}%
\pgfpathlineto{\pgfqpoint{1.552185in}{6.405675in}}%
\pgfpathlineto{\pgfqpoint{1.560280in}{6.405631in}}%
\pgfpathlineto{\pgfqpoint{1.564400in}{6.405669in}}%
\pgfpathlineto{\pgfqpoint{1.572594in}{6.405635in}}%
\pgfpathlineto{\pgfqpoint{1.576260in}{6.405664in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{6.405638in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{6.405638in}}%
\pgfpathlineto{\pgfqpoint{1.591489in}{6.405585in}}%
\pgfpathlineto{\pgfqpoint{1.594986in}{6.405612in}}%
\pgfpathlineto{\pgfqpoint{1.599045in}{6.405656in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{6.405638in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{6.405638in}}%
\pgfpathlineto{\pgfqpoint{1.614363in}{6.405576in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{6.405638in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{6.405638in}}%
\pgfpathlineto{\pgfqpoint{1.633647in}{6.405612in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{6.405610in}}%
\pgfpathlineto{\pgfqpoint{1.643515in}{6.405621in}}%
\pgfpathlineto{\pgfqpoint{1.648928in}{6.405616in}}%
\pgfpathlineto{\pgfqpoint{1.653971in}{6.405615in}}%
\pgfpathlineto{\pgfqpoint{1.659073in}{6.405615in}}%
\pgfpathlineto{\pgfqpoint{1.664188in}{6.405611in}}%
\pgfpathlineto{\pgfqpoint{1.669197in}{6.405617in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{6.405606in}}%
\pgfpathlineto{\pgfqpoint{1.679219in}{6.405617in}}%
\pgfpathlineto{\pgfqpoint{1.684375in}{6.405602in}}%
\pgfpathlineto{\pgfqpoint{1.689224in}{6.405618in}}%
\pgfpathlineto{\pgfqpoint{1.694408in}{6.405598in}}%
\pgfpathlineto{\pgfqpoint{1.699241in}{6.405619in}}%
\pgfpathlineto{\pgfqpoint{1.704480in}{6.405594in}}%
\pgfpathlineto{\pgfqpoint{1.709352in}{6.405622in}}%
\pgfpathlineto{\pgfqpoint{1.714747in}{6.405587in}}%
\pgfpathlineto{\pgfqpoint{1.720090in}{6.405629in}}%
\pgfpathlineto{\pgfqpoint{1.733763in}{6.405593in}}%
\pgfpathlineto{\pgfqpoint{1.738999in}{6.405622in}}%
\pgfpathlineto{\pgfqpoint{1.750549in}{6.405624in}}%
\pgfpathlineto{\pgfqpoint{1.768697in}{6.405622in}}%
\pgfpathlineto{\pgfqpoint{1.783577in}{6.405582in}}%
\pgfpathlineto{\pgfqpoint{1.826450in}{6.405616in}}%
\pgfpathlineto{\pgfqpoint{1.841201in}{6.405583in}}%
\pgfpathlineto{\pgfqpoint{1.864510in}{6.405610in}}%
\pgfpathlineto{\pgfqpoint{1.877877in}{6.405597in}}%
\pgfpathlineto{\pgfqpoint{1.889269in}{6.405584in}}%
\pgfpathlineto{\pgfqpoint{1.920591in}{6.405595in}}%
\pgfpathlineto{\pgfqpoint{1.933749in}{6.405608in}}%
\pgfpathlineto{\pgfqpoint{1.960008in}{6.405602in}}%
\pgfpathlineto{\pgfqpoint{1.973875in}{6.405595in}}%
\pgfpathlineto{\pgfqpoint{1.987632in}{6.405593in}}%
\pgfpathlineto{\pgfqpoint{2.002570in}{6.405596in}}%
\pgfpathlineto{\pgfqpoint{2.017038in}{6.405596in}}%
\pgfpathlineto{\pgfqpoint{2.031835in}{6.405592in}}%
\pgfpathlineto{\pgfqpoint{2.046902in}{6.405602in}}%
\pgfpathlineto{\pgfqpoint{2.069779in}{6.405594in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{6.405602in}}%
\pgfpathlineto{\pgfqpoint{2.166198in}{6.405592in}}%
\pgfpathlineto{\pgfqpoint{2.190113in}{6.405595in}}%
\pgfpathlineto{\pgfqpoint{2.215204in}{6.405589in}}%
\pgfpathlineto{\pgfqpoint{2.259692in}{6.405598in}}%
\pgfpathlineto{\pgfqpoint{2.391692in}{6.405593in}}%
\pgfpathlineto{\pgfqpoint{2.436917in}{6.405589in}}%
\pgfpathlineto{\pgfqpoint{2.834509in}{6.405592in}}%
\pgfpathlineto{\pgfqpoint{3.008773in}{6.405592in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{6.405592in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{6.405592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{5.822228in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{5.823109in}}%
\pgfpathlineto{\pgfqpoint{0.882971in}{5.824764in}}%
\pgfpathlineto{\pgfqpoint{0.887550in}{5.826568in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{5.828523in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{5.830627in}}%
\pgfpathlineto{\pgfqpoint{0.901289in}{5.832879in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{5.835279in}}%
\pgfpathlineto{\pgfqpoint{0.910448in}{5.837826in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{5.840520in}}%
\pgfpathlineto{\pgfqpoint{0.919607in}{5.843360in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{5.846345in}}%
\pgfpathlineto{\pgfqpoint{0.933757in}{5.852766in}}%
\pgfpathlineto{\pgfqpoint{0.934603in}{5.852930in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{5.852962in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{5.852962in}}%
\pgfpathlineto{\pgfqpoint{0.940207in}{5.853064in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{5.853310in}}%
\pgfpathlineto{\pgfqpoint{0.949366in}{5.853699in}}%
\pgfpathlineto{\pgfqpoint{0.953945in}{5.854231in}}%
\pgfpathlineto{\pgfqpoint{0.958525in}{5.854904in}}%
\pgfpathlineto{\pgfqpoint{0.963104in}{5.855720in}}%
\pgfpathlineto{\pgfqpoint{0.967684in}{5.856678in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{5.857777in}}%
\pgfpathlineto{\pgfqpoint{0.976843in}{5.859017in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{5.860399in}}%
\pgfpathlineto{\pgfqpoint{0.986002in}{5.861921in}}%
\pgfpathlineto{\pgfqpoint{0.990581in}{5.863584in}}%
\pgfpathlineto{\pgfqpoint{0.995161in}{5.865388in}}%
\pgfpathlineto{\pgfqpoint{0.999740in}{5.867333in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{5.869418in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{5.871644in}}%
\pgfpathlineto{\pgfqpoint{1.013479in}{5.874011in}}%
\pgfpathlineto{\pgfqpoint{1.019602in}{5.877246in}}%
\pgfpathlineto{\pgfqpoint{1.020531in}{5.877436in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{5.877476in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{5.877476in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{5.877564in}}%
\pgfpathlineto{\pgfqpoint{1.030959in}{5.877793in}}%
\pgfpathlineto{\pgfqpoint{1.035539in}{5.878164in}}%
\pgfpathlineto{\pgfqpoint{1.040118in}{5.878676in}}%
\pgfpathlineto{\pgfqpoint{1.044698in}{5.879331in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{5.880129in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{5.881069in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{5.882152in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{5.883379in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{5.884751in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{5.886267in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{5.887928in}}%
\pgfpathlineto{\pgfqpoint{1.085050in}{5.891309in}}%
\pgfpathlineto{\pgfqpoint{1.086524in}{5.891838in}}%
\pgfpathlineto{\pgfqpoint{1.087541in}{5.891977in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{5.891967in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{5.891967in}}%
\pgfpathlineto{\pgfqpoint{1.093385in}{5.891912in}}%
\pgfpathlineto{\pgfqpoint{1.097965in}{5.892005in}}%
\pgfpathlineto{\pgfqpoint{1.102544in}{5.892247in}}%
\pgfpathlineto{\pgfqpoint{1.107124in}{5.892640in}}%
\pgfpathlineto{\pgfqpoint{1.111703in}{5.893183in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{5.893877in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{5.894725in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{5.895726in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{5.896881in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{5.898192in}}%
\pgfpathlineto{\pgfqpoint{1.141004in}{5.900133in}}%
\pgfpathlineto{\pgfqpoint{1.142133in}{5.900177in}}%
\pgfpathlineto{\pgfqpoint{1.152273in}{5.899883in}}%
\pgfpathlineto{\pgfqpoint{1.156852in}{5.900003in}}%
\pgfpathlineto{\pgfqpoint{1.161432in}{5.900286in}}%
\pgfpathlineto{\pgfqpoint{1.166011in}{5.900732in}}%
\pgfpathlineto{\pgfqpoint{1.170591in}{5.901342in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{5.902119in}}%
\pgfpathlineto{\pgfqpoint{1.179750in}{5.903063in}}%
\pgfpathlineto{\pgfqpoint{1.186531in}{5.904608in}}%
\pgfpathlineto{\pgfqpoint{1.187786in}{5.904588in}}%
\pgfpathlineto{\pgfqpoint{1.193164in}{5.904210in}}%
\pgfpathlineto{\pgfqpoint{1.197743in}{5.904072in}}%
\pgfpathlineto{\pgfqpoint{1.202323in}{5.904109in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{5.904322in}}%
\pgfpathlineto{\pgfqpoint{1.211482in}{5.904712in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{5.905281in}}%
\pgfpathlineto{\pgfqpoint{1.223706in}{5.906634in}}%
\pgfpathlineto{\pgfqpoint{1.225391in}{5.906877in}}%
\pgfpathlineto{\pgfqpoint{1.226685in}{5.906841in}}%
\pgfpathlineto{\pgfqpoint{1.232210in}{5.906367in}}%
\pgfpathlineto{\pgfqpoint{1.236789in}{5.906174in}}%
\pgfpathlineto{\pgfqpoint{1.241369in}{5.906169in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{5.906354in}}%
\pgfpathlineto{\pgfqpoint{1.250528in}{5.906731in}}%
\pgfpathlineto{\pgfqpoint{1.258065in}{5.907770in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{5.907926in}}%
\pgfpathlineto{\pgfqpoint{1.261101in}{5.907841in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{5.907348in}}%
\pgfpathlineto{\pgfqpoint{1.270994in}{5.907138in}}%
\pgfpathlineto{\pgfqpoint{1.275573in}{5.907128in}}%
\pgfpathlineto{\pgfqpoint{1.280153in}{5.907322in}}%
\pgfpathlineto{\pgfqpoint{1.284732in}{5.907721in}}%
\pgfpathlineto{\pgfqpoint{1.290309in}{5.908313in}}%
\pgfpathlineto{\pgfqpoint{1.292003in}{5.908166in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{5.908134in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{5.908134in}}%
\pgfpathlineto{\pgfqpoint{1.296861in}{5.907724in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{5.907525in}}%
\pgfpathlineto{\pgfqpoint{1.306020in}{5.907540in}}%
\pgfpathlineto{\pgfqpoint{1.310599in}{5.907771in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{5.908388in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{5.908219in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{5.908219in}}%
\pgfpathlineto{\pgfqpoint{1.324317in}{5.907833in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{5.907670in}}%
\pgfpathlineto{\pgfqpoint{1.335035in}{5.907806in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{5.908365in}}%
\pgfpathlineto{\pgfqpoint{1.349344in}{5.907875in}}%
\pgfpathlineto{\pgfqpoint{1.353923in}{5.907761in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{5.907879in}}%
\pgfpathlineto{\pgfqpoint{1.366179in}{5.908361in}}%
\pgfpathlineto{\pgfqpoint{1.372364in}{5.907911in}}%
\pgfpathlineto{\pgfqpoint{1.376944in}{5.907841in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{5.908009in}}%
\pgfpathlineto{\pgfqpoint{1.387335in}{5.908361in}}%
\pgfpathlineto{\pgfqpoint{1.393702in}{5.907944in}}%
\pgfpathlineto{\pgfqpoint{1.398281in}{5.907913in}}%
\pgfpathlineto{\pgfqpoint{1.408287in}{5.908279in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{5.908217in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{5.908217in}}%
\pgfpathlineto{\pgfqpoint{1.413611in}{5.907974in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{5.907979in}}%
\pgfpathlineto{\pgfqpoint{1.426368in}{5.908318in}}%
\pgfpathlineto{\pgfqpoint{1.432295in}{5.908001in}}%
\pgfpathlineto{\pgfqpoint{1.436874in}{5.908038in}}%
\pgfpathlineto{\pgfqpoint{1.443844in}{5.908321in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{5.908026in}}%
\pgfpathlineto{\pgfqpoint{1.456838in}{5.908227in}}%
\pgfpathlineto{\pgfqpoint{1.459879in}{5.908345in}}%
\pgfpathlineto{\pgfqpoint{1.466612in}{5.908049in}}%
\pgfpathlineto{\pgfqpoint{1.473613in}{5.908294in}}%
\pgfpathlineto{\pgfqpoint{1.475849in}{5.908335in}}%
\pgfpathlineto{\pgfqpoint{1.482493in}{5.908071in}}%
\pgfpathlineto{\pgfqpoint{1.492662in}{5.908238in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{5.908214in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{5.908214in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{5.908091in}}%
\pgfpathlineto{\pgfqpoint{1.506847in}{5.908256in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{5.908214in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{5.908214in}}%
\pgfpathlineto{\pgfqpoint{1.512175in}{5.908110in}}%
\pgfpathlineto{\pgfqpoint{1.520698in}{5.908259in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{5.908214in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{5.908214in}}%
\pgfpathlineto{\pgfqpoint{1.526124in}{5.908128in}}%
\pgfpathlineto{\pgfqpoint{1.534032in}{5.908261in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{5.908213in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{5.908213in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{5.908211in}}%
\pgfpathlineto{\pgfqpoint{1.546067in}{5.908302in}}%
\pgfpathlineto{\pgfqpoint{1.552185in}{5.908155in}}%
\pgfpathlineto{\pgfqpoint{1.559510in}{5.908258in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{5.908213in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{5.908213in}}%
\pgfpathlineto{\pgfqpoint{1.566786in}{5.908233in}}%
\pgfpathlineto{\pgfqpoint{1.570579in}{5.908301in}}%
\pgfpathlineto{\pgfqpoint{1.576260in}{5.908171in}}%
\pgfpathlineto{\pgfqpoint{1.583687in}{5.908246in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{5.908213in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{5.908213in}}%
\pgfpathlineto{\pgfqpoint{1.590363in}{5.908251in}}%
\pgfpathlineto{\pgfqpoint{1.593851in}{5.908297in}}%
\pgfpathlineto{\pgfqpoint{1.599045in}{5.908184in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{5.908234in}}%
\pgfpathlineto{\pgfqpoint{1.610027in}{5.908190in}}%
\pgfpathlineto{\pgfqpoint{1.617884in}{5.908228in}}%
\pgfpathlineto{\pgfqpoint{1.620770in}{5.908195in}}%
\pgfpathlineto{\pgfqpoint{1.628897in}{5.908221in}}%
\pgfpathlineto{\pgfqpoint{1.632704in}{5.908223in}}%
\pgfpathlineto{\pgfqpoint{1.638006in}{5.908265in}}%
\pgfpathlineto{\pgfqpoint{1.642563in}{5.908215in}}%
\pgfpathlineto{\pgfqpoint{1.649065in}{5.908242in}}%
\pgfpathlineto{\pgfqpoint{1.653064in}{5.908224in}}%
\pgfpathlineto{\pgfqpoint{1.658816in}{5.908255in}}%
\pgfpathlineto{\pgfqpoint{1.663117in}{5.908227in}}%
\pgfpathlineto{\pgfqpoint{1.668904in}{5.908254in}}%
\pgfpathlineto{\pgfqpoint{1.673201in}{5.908232in}}%
\pgfpathlineto{\pgfqpoint{1.678724in}{5.908259in}}%
\pgfpathlineto{\pgfqpoint{1.683148in}{5.908236in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{5.908260in}}%
\pgfpathlineto{\pgfqpoint{1.693080in}{5.908240in}}%
\pgfpathlineto{\pgfqpoint{1.698435in}{5.908262in}}%
\pgfpathlineto{\pgfqpoint{1.702969in}{5.908243in}}%
\pgfpathlineto{\pgfqpoint{1.708235in}{5.908264in}}%
\pgfpathlineto{\pgfqpoint{1.712832in}{5.908247in}}%
\pgfpathlineto{\pgfqpoint{1.718020in}{5.908265in}}%
\pgfpathlineto{\pgfqpoint{1.722664in}{5.908250in}}%
\pgfpathlineto{\pgfqpoint{1.727791in}{5.908266in}}%
\pgfpathlineto{\pgfqpoint{1.732472in}{5.908253in}}%
\pgfpathlineto{\pgfqpoint{1.737543in}{5.908266in}}%
\pgfpathlineto{\pgfqpoint{1.742269in}{5.908256in}}%
\pgfpathlineto{\pgfqpoint{1.747288in}{5.908267in}}%
\pgfpathlineto{\pgfqpoint{1.752051in}{5.908259in}}%
\pgfpathlineto{\pgfqpoint{1.757014in}{5.908267in}}%
\pgfpathlineto{\pgfqpoint{1.761813in}{5.908261in}}%
\pgfpathlineto{\pgfqpoint{1.766746in}{5.908267in}}%
\pgfpathlineto{\pgfqpoint{1.771573in}{5.908264in}}%
\pgfpathlineto{\pgfqpoint{1.776463in}{5.908267in}}%
\pgfpathlineto{\pgfqpoint{1.781315in}{5.908266in}}%
\pgfpathlineto{\pgfqpoint{1.786186in}{5.908267in}}%
\pgfpathlineto{\pgfqpoint{1.791068in}{5.908269in}}%
\pgfpathlineto{\pgfqpoint{1.795910in}{5.908266in}}%
\pgfpathlineto{\pgfqpoint{1.800810in}{5.908272in}}%
\pgfpathlineto{\pgfqpoint{1.805627in}{5.908266in}}%
\pgfpathlineto{\pgfqpoint{1.810555in}{5.908274in}}%
\pgfpathlineto{\pgfqpoint{1.815363in}{5.908265in}}%
\pgfpathlineto{\pgfqpoint{1.820309in}{5.908277in}}%
\pgfpathlineto{\pgfqpoint{1.825103in}{5.908264in}}%
\pgfpathlineto{\pgfqpoint{1.830077in}{5.908279in}}%
\pgfpathlineto{\pgfqpoint{1.834872in}{5.908263in}}%
\pgfpathlineto{\pgfqpoint{1.839882in}{5.908283in}}%
\pgfpathlineto{\pgfqpoint{1.844682in}{5.908261in}}%
\pgfpathlineto{\pgfqpoint{1.849747in}{5.908287in}}%
\pgfpathlineto{\pgfqpoint{1.854618in}{5.908257in}}%
\pgfpathlineto{\pgfqpoint{1.859848in}{5.908293in}}%
\pgfpathlineto{\pgfqpoint{1.865252in}{5.908250in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{5.908296in}}%
\pgfpathlineto{\pgfqpoint{1.892575in}{5.908267in}}%
\pgfpathlineto{\pgfqpoint{1.898171in}{5.908291in}}%
\pgfpathlineto{\pgfqpoint{1.904190in}{5.908254in}}%
\pgfpathlineto{\pgfqpoint{2.057008in}{5.908267in}}%
\pgfpathlineto{\pgfqpoint{2.079598in}{5.908282in}}%
\pgfpathlineto{\pgfqpoint{2.092363in}{5.908290in}}%
\pgfpathlineto{\pgfqpoint{2.110174in}{5.908292in}}%
\pgfpathlineto{\pgfqpoint{2.161703in}{5.908276in}}%
\pgfpathlineto{\pgfqpoint{2.177037in}{5.908290in}}%
\pgfpathlineto{\pgfqpoint{2.209635in}{5.908278in}}%
\pgfpathlineto{\pgfqpoint{2.230390in}{5.908274in}}%
\pgfpathlineto{\pgfqpoint{2.503077in}{5.908286in}}%
\pgfpathlineto{\pgfqpoint{2.554551in}{5.908285in}}%
\pgfpathlineto{\pgfqpoint{2.605436in}{5.908281in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{5.908285in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{5.908285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{5.793039in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{6.136738in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{6.149455in}}%
\pgfpathlineto{\pgfqpoint{0.940207in}{6.157399in}}%
\pgfpathlineto{\pgfqpoint{0.958525in}{6.162994in}}%
\pgfpathlineto{\pgfqpoint{0.976843in}{6.168387in}}%
\pgfpathlineto{\pgfqpoint{0.995161in}{6.173542in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{6.177229in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{6.180541in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{6.180541in}}%
\pgfpathlineto{\pgfqpoint{1.035539in}{6.183894in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{6.187061in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{6.190031in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{6.192800in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{6.195058in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{6.195058in}}%
\pgfpathlineto{\pgfqpoint{1.102544in}{6.197435in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{6.199602in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{6.201559in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{6.203230in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{6.203230in}}%
\pgfpathlineto{\pgfqpoint{1.156852in}{6.204785in}}%
\pgfpathlineto{\pgfqpoint{1.170591in}{6.206143in}}%
\pgfpathlineto{\pgfqpoint{1.187374in}{6.207545in}}%
\pgfpathlineto{\pgfqpoint{1.197743in}{6.208277in}}%
\pgfpathlineto{\pgfqpoint{1.211482in}{6.209099in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{6.209867in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{6.209867in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{6.210504in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{6.210967in}}%
\pgfpathlineto{\pgfqpoint{1.290355in}{6.211249in}}%
\pgfpathlineto{\pgfqpoint{1.318161in}{6.211348in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{6.211353in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{6.211353in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{6.211353in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{6.211353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{6.649273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.649273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{5.793039in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.793039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{6.649273in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.649273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406700in}{6.434043in}}%
\pgfpathlineto{\pgfqpoint{3.215211in}{6.434043in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{6.434043in}}{\pgfqpoint{3.233722in}{6.452554in}}%
\pgfpathlineto{\pgfqpoint{3.233722in}{6.584484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{6.602995in}}{\pgfqpoint{3.215211in}{6.602995in}}%
\pgfpathlineto{\pgfqpoint{1.406700in}{6.602995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.388188in}{6.602995in}}{\pgfqpoint{1.388188in}{6.584484in}}%
\pgfpathlineto{\pgfqpoint{1.388188in}{6.452554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.388188in}{6.434043in}}{\pgfqpoint{1.406700in}{6.434043in}}%
\pgfpathlineto{\pgfqpoint{1.406700in}{6.434043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425211in}{6.530852in}}%
\pgfpathlineto{\pgfqpoint{1.517766in}{6.530852in}}%
\pgfpathlineto{\pgfqpoint{1.610322in}{6.530852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684366in,y=6.498457in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{m,1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.103774in}{6.530852in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{6.530852in}}%
\pgfpathlineto{\pgfqpoint{2.288885in}{6.530852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362930in,y=6.498457in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_{m,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.782338in}{6.530852in}}%
\pgfpathlineto{\pgfqpoint{2.874893in}{6.530852in}}%
\pgfpathlineto{\pgfqpoint{2.967449in}{6.530852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041493in,y=6.498457in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931809in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017846in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084731in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138926in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184288in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223230in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257332in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287677in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315033in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339959in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362879in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384115in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403920in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422499in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440014in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456599in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472367in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487410in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501810in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515633in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528939in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541779in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554197in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566233in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577923in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589297in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600384in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611209in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621794in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632159in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642319in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652279in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662009in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{4.737986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875765in}{4.737986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333715in}{4.737986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791664in}{4.737986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249614in}{4.737986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707563in}{4.737986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165513in}{4.737986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{4.847255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605027in, y=4.808675in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{5.226924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486970in, y=5.188344in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431414in,y=5.166103in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}velocity (mm/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{5.075056in}}%
\pgfpathlineto{\pgfqpoint{0.882971in}{5.051583in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{5.021334in}}%
\pgfpathlineto{\pgfqpoint{0.901289in}{4.990612in}}%
\pgfpathlineto{\pgfqpoint{0.910448in}{4.959407in}}%
\pgfpathlineto{\pgfqpoint{0.919607in}{4.927709in}}%
\pgfpathlineto{\pgfqpoint{0.931888in}{4.884541in}}%
\pgfpathlineto{\pgfqpoint{0.931961in}{4.884775in}}%
\pgfpathlineto{\pgfqpoint{0.932071in}{4.886130in}}%
\pgfpathlineto{\pgfqpoint{0.932245in}{4.891310in}}%
\pgfpathlineto{\pgfqpoint{0.932493in}{4.905663in}}%
\pgfpathlineto{\pgfqpoint{0.932850in}{4.939569in}}%
\pgfpathlineto{\pgfqpoint{0.933445in}{5.018368in}}%
\pgfpathlineto{\pgfqpoint{0.934511in}{5.158244in}}%
\pgfpathlineto{\pgfqpoint{0.934932in}{5.188385in}}%
\pgfpathlineto{\pgfqpoint{0.935253in}{5.199229in}}%
\pgfpathlineto{\pgfqpoint{0.935512in}{5.202442in}}%
\pgfpathlineto{\pgfqpoint{0.935586in}{5.202602in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{5.202518in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{5.169437in}}%
\pgfpathlineto{\pgfqpoint{0.953945in}{5.135846in}}%
\pgfpathlineto{\pgfqpoint{0.967684in}{5.084505in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{5.032022in}}%
\pgfpathlineto{\pgfqpoint{0.995161in}{4.978411in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{4.923691in}}%
\pgfpathlineto{\pgfqpoint{1.017963in}{4.887203in}}%
\pgfpathlineto{\pgfqpoint{1.018009in}{4.887278in}}%
\pgfpathlineto{\pgfqpoint{1.018109in}{4.887948in}}%
\pgfpathlineto{\pgfqpoint{1.018265in}{4.890625in}}%
\pgfpathlineto{\pgfqpoint{1.018494in}{4.898694in}}%
\pgfpathlineto{\pgfqpoint{1.018815in}{4.918285in}}%
\pgfpathlineto{\pgfqpoint{1.019291in}{4.961523in}}%
\pgfpathlineto{\pgfqpoint{1.020852in}{5.112954in}}%
\pgfpathlineto{\pgfqpoint{1.021218in}{5.127772in}}%
\pgfpathlineto{\pgfqpoint{1.021493in}{5.132414in}}%
\pgfpathlineto{\pgfqpoint{1.021698in}{5.133322in}}%
\pgfpathlineto{\pgfqpoint{1.021762in}{5.133270in}}%
\pgfpathlineto{\pgfqpoint{1.021772in}{5.133247in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{5.133150in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{5.133150in}}%
\pgfpathlineto{\pgfqpoint{1.035539in}{5.076368in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{5.018578in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{4.959825in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{4.900158in}}%
\pgfpathlineto{\pgfqpoint{1.084885in}{4.864733in}}%
\pgfpathlineto{\pgfqpoint{1.084921in}{4.864778in}}%
\pgfpathlineto{\pgfqpoint{1.085022in}{4.865275in}}%
\pgfpathlineto{\pgfqpoint{1.085178in}{4.867301in}}%
\pgfpathlineto{\pgfqpoint{1.085407in}{4.873452in}}%
\pgfpathlineto{\pgfqpoint{1.085718in}{4.888060in}}%
\pgfpathlineto{\pgfqpoint{1.086167in}{4.919779in}}%
\pgfpathlineto{\pgfqpoint{1.087925in}{5.055313in}}%
\pgfpathlineto{\pgfqpoint{1.088273in}{5.064744in}}%
\pgfpathlineto{\pgfqpoint{1.088521in}{5.067224in}}%
\pgfpathlineto{\pgfqpoint{1.088661in}{5.067481in}}%
\pgfpathlineto{\pgfqpoint{1.088679in}{5.067474in}}%
\pgfpathlineto{\pgfqpoint{1.088771in}{5.067305in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{5.067171in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{5.067171in}}%
\pgfpathlineto{\pgfqpoint{1.102544in}{5.005938in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{4.943954in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{4.860246in}}%
\pgfpathlineto{\pgfqpoint{1.139108in}{4.839822in}}%
\pgfpathlineto{\pgfqpoint{1.139126in}{4.839831in}}%
\pgfpathlineto{\pgfqpoint{1.139209in}{4.840048in}}%
\pgfpathlineto{\pgfqpoint{1.139346in}{4.841147in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{4.844681in}}%
\pgfpathlineto{\pgfqpoint{1.139822in}{4.853488in}}%
\pgfpathlineto{\pgfqpoint{1.140207in}{4.873100in}}%
\pgfpathlineto{\pgfqpoint{1.140821in}{4.916385in}}%
\pgfpathlineto{\pgfqpoint{1.141858in}{4.988715in}}%
\pgfpathlineto{\pgfqpoint{1.142289in}{5.005737in}}%
\pgfpathlineto{\pgfqpoint{1.142609in}{5.011879in}}%
\pgfpathlineto{\pgfqpoint{1.142838in}{5.013336in}}%
\pgfpathlineto{\pgfqpoint{1.142921in}{5.013396in}}%
\pgfpathlineto{\pgfqpoint{1.142957in}{5.013364in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{5.013008in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{5.012917in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{5.012917in}}%
\pgfpathlineto{\pgfqpoint{1.161432in}{4.927678in}}%
\pgfpathlineto{\pgfqpoint{1.179750in}{4.841573in}}%
\pgfpathlineto{\pgfqpoint{1.184508in}{4.819528in}}%
\pgfpathlineto{\pgfqpoint{1.184590in}{4.819678in}}%
\pgfpathlineto{\pgfqpoint{1.184718in}{4.820460in}}%
\pgfpathlineto{\pgfqpoint{1.184911in}{4.823073in}}%
\pgfpathlineto{\pgfqpoint{1.185176in}{4.829785in}}%
\pgfpathlineto{\pgfqpoint{1.185543in}{4.844822in}}%
\pgfpathlineto{\pgfqpoint{1.186092in}{4.876896in}}%
\pgfpathlineto{\pgfqpoint{1.187365in}{4.953420in}}%
\pgfpathlineto{\pgfqpoint{1.187777in}{4.966383in}}%
\pgfpathlineto{\pgfqpoint{1.188088in}{4.970970in}}%
\pgfpathlineto{\pgfqpoint{1.188299in}{4.971905in}}%
\pgfpathlineto{\pgfqpoint{1.188382in}{4.971897in}}%
\pgfpathlineto{\pgfqpoint{1.188400in}{4.971872in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{4.971449in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{4.971291in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{4.971291in}}%
\pgfpathlineto{\pgfqpoint{1.211482in}{4.862289in}}%
\pgfpathlineto{\pgfqpoint{1.223477in}{4.805354in}}%
\pgfpathlineto{\pgfqpoint{1.223486in}{4.805357in}}%
\pgfpathlineto{\pgfqpoint{1.223568in}{4.805508in}}%
\pgfpathlineto{\pgfqpoint{1.223706in}{4.806298in}}%
\pgfpathlineto{\pgfqpoint{1.223907in}{4.808846in}}%
\pgfpathlineto{\pgfqpoint{1.224182in}{4.815209in}}%
\pgfpathlineto{\pgfqpoint{1.224557in}{4.829143in}}%
\pgfpathlineto{\pgfqpoint{1.225125in}{4.858808in}}%
\pgfpathlineto{\pgfqpoint{1.226346in}{4.923927in}}%
\pgfpathlineto{\pgfqpoint{1.226776in}{4.936305in}}%
\pgfpathlineto{\pgfqpoint{1.227097in}{4.940640in}}%
\pgfpathlineto{\pgfqpoint{1.227317in}{4.941528in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{4.941498in}}%
\pgfpathlineto{\pgfqpoint{1.227417in}{4.941484in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{4.941056in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{4.940782in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{4.940782in}}%
\pgfpathlineto{\pgfqpoint{1.257607in}{4.796956in}}%
\pgfpathlineto{\pgfqpoint{1.257662in}{4.797006in}}%
\pgfpathlineto{\pgfqpoint{1.257781in}{4.797427in}}%
\pgfpathlineto{\pgfqpoint{1.257964in}{4.799022in}}%
\pgfpathlineto{\pgfqpoint{1.258211in}{4.803191in}}%
\pgfpathlineto{\pgfqpoint{1.258550in}{4.812756in}}%
\pgfpathlineto{\pgfqpoint{1.259026in}{4.832656in}}%
\pgfpathlineto{\pgfqpoint{1.260771in}{4.911765in}}%
\pgfpathlineto{\pgfqpoint{1.261138in}{4.918237in}}%
\pgfpathlineto{\pgfqpoint{1.261403in}{4.920080in}}%
\pgfpathlineto{\pgfqpoint{1.261541in}{4.920249in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{4.920237in}}%
\pgfpathlineto{\pgfqpoint{1.261678in}{4.920002in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{4.919383in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{4.919383in}}%
\pgfpathlineto{\pgfqpoint{1.287989in}{4.793456in}}%
\pgfpathlineto{\pgfqpoint{1.288080in}{4.793593in}}%
\pgfpathlineto{\pgfqpoint{1.288227in}{4.794307in}}%
\pgfpathlineto{\pgfqpoint{1.288438in}{4.796534in}}%
\pgfpathlineto{\pgfqpoint{1.288722in}{4.801952in}}%
\pgfpathlineto{\pgfqpoint{1.289106in}{4.813593in}}%
\pgfpathlineto{\pgfqpoint{1.289683in}{4.838046in}}%
\pgfpathlineto{\pgfqpoint{1.290913in}{4.891259in}}%
\pgfpathlineto{\pgfqpoint{1.291353in}{4.901687in}}%
\pgfpathlineto{\pgfqpoint{1.291673in}{4.905359in}}%
\pgfpathlineto{\pgfqpoint{1.291893in}{4.906176in}}%
\pgfpathlineto{\pgfqpoint{1.291994in}{4.906167in}}%
\pgfpathlineto{\pgfqpoint{1.292003in}{4.906156in}}%
\pgfpathlineto{\pgfqpoint{1.292150in}{4.905784in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{4.905228in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{4.905228in}}%
\pgfpathlineto{\pgfqpoint{1.315335in}{4.793921in}}%
\pgfpathlineto{\pgfqpoint{1.315436in}{4.793978in}}%
\pgfpathlineto{\pgfqpoint{1.315564in}{4.794411in}}%
\pgfpathlineto{\pgfqpoint{1.315757in}{4.795918in}}%
\pgfpathlineto{\pgfqpoint{1.316022in}{4.799848in}}%
\pgfpathlineto{\pgfqpoint{1.316379in}{4.808554in}}%
\pgfpathlineto{\pgfqpoint{1.316883in}{4.826438in}}%
\pgfpathlineto{\pgfqpoint{1.318527in}{4.888977in}}%
\pgfpathlineto{\pgfqpoint{1.318912in}{4.895435in}}%
\pgfpathlineto{\pgfqpoint{1.319196in}{4.897515in}}%
\pgfpathlineto{\pgfqpoint{1.319379in}{4.897815in}}%
\pgfpathlineto{\pgfqpoint{1.319489in}{4.897675in}}%
\pgfpathlineto{\pgfqpoint{1.319683in}{4.897001in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{4.896749in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{4.896749in}}%
\pgfpathlineto{\pgfqpoint{1.340299in}{4.797380in}}%
\pgfpathlineto{\pgfqpoint{1.340399in}{4.797442in}}%
\pgfpathlineto{\pgfqpoint{1.340537in}{4.797898in}}%
\pgfpathlineto{\pgfqpoint{1.340738in}{4.799435in}}%
\pgfpathlineto{\pgfqpoint{1.341013in}{4.803337in}}%
\pgfpathlineto{\pgfqpoint{1.341379in}{4.811789in}}%
\pgfpathlineto{\pgfqpoint{1.341901in}{4.829130in}}%
\pgfpathlineto{\pgfqpoint{1.343464in}{4.884228in}}%
\pgfpathlineto{\pgfqpoint{1.343867in}{4.890936in}}%
\pgfpathlineto{\pgfqpoint{1.344169in}{4.893192in}}%
\pgfpathlineto{\pgfqpoint{1.344362in}{4.893546in}}%
\pgfpathlineto{\pgfqpoint{1.344472in}{4.893434in}}%
\pgfpathlineto{\pgfqpoint{1.344655in}{4.892857in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{4.892358in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{4.892358in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{4.824260in}}%
\pgfpathlineto{\pgfqpoint{1.363209in}{4.801192in}}%
\pgfpathlineto{\pgfqpoint{1.363319in}{4.801168in}}%
\pgfpathlineto{\pgfqpoint{1.363337in}{4.801186in}}%
\pgfpathlineto{\pgfqpoint{1.363465in}{4.801513in}}%
\pgfpathlineto{\pgfqpoint{1.363658in}{4.802709in}}%
\pgfpathlineto{\pgfqpoint{1.363923in}{4.805876in}}%
\pgfpathlineto{\pgfqpoint{1.364271in}{4.812737in}}%
\pgfpathlineto{\pgfqpoint{1.364757in}{4.826766in}}%
\pgfpathlineto{\pgfqpoint{1.366591in}{4.884359in}}%
\pgfpathlineto{\pgfqpoint{1.366957in}{4.888845in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{4.890156in}}%
\pgfpathlineto{\pgfqpoint{1.367370in}{4.890274in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{4.890269in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{4.890058in}}%
\pgfpathlineto{\pgfqpoint{1.367733in}{4.889191in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{4.888940in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{4.888940in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{4.819095in}}%
\pgfpathlineto{\pgfqpoint{1.384463in}{4.804522in}}%
\pgfpathlineto{\pgfqpoint{1.384591in}{4.804471in}}%
\pgfpathlineto{\pgfqpoint{1.384610in}{4.804487in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{4.804786in}}%
\pgfpathlineto{\pgfqpoint{1.384930in}{4.805883in}}%
\pgfpathlineto{\pgfqpoint{1.385196in}{4.808786in}}%
\pgfpathlineto{\pgfqpoint{1.385544in}{4.815072in}}%
\pgfpathlineto{\pgfqpoint{1.386029in}{4.827942in}}%
\pgfpathlineto{\pgfqpoint{1.387903in}{4.882103in}}%
\pgfpathlineto{\pgfqpoint{1.388270in}{4.886147in}}%
\pgfpathlineto{\pgfqpoint{1.388535in}{4.887296in}}%
\pgfpathlineto{\pgfqpoint{1.388673in}{4.887377in}}%
\pgfpathlineto{\pgfqpoint{1.388691in}{4.887364in}}%
\pgfpathlineto{\pgfqpoint{1.388828in}{4.887114in}}%
\pgfpathlineto{\pgfqpoint{1.389070in}{4.886149in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{4.885886in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{4.885886in}}%
\pgfpathlineto{\pgfqpoint{1.404388in}{4.807382in}}%
\pgfpathlineto{\pgfqpoint{1.404498in}{4.807469in}}%
\pgfpathlineto{\pgfqpoint{1.404645in}{4.807930in}}%
\pgfpathlineto{\pgfqpoint{1.404865in}{4.809431in}}%
\pgfpathlineto{\pgfqpoint{1.405158in}{4.813037in}}%
\pgfpathlineto{\pgfqpoint{1.405551in}{4.820704in}}%
\pgfpathlineto{\pgfqpoint{1.406119in}{4.836226in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{4.875290in}}%
\pgfpathlineto{\pgfqpoint{1.407939in}{4.881942in}}%
\pgfpathlineto{\pgfqpoint{1.408260in}{4.884293in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{4.884791in}}%
\pgfpathlineto{\pgfqpoint{1.408599in}{4.884734in}}%
\pgfpathlineto{\pgfqpoint{1.408764in}{4.884336in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{4.883131in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{4.883131in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{4.810011in}}%
\pgfpathlineto{\pgfqpoint{1.423095in}{4.810041in}}%
\pgfpathlineto{\pgfqpoint{1.423232in}{4.810377in}}%
\pgfpathlineto{\pgfqpoint{1.423434in}{4.811496in}}%
\pgfpathlineto{\pgfqpoint{1.423709in}{4.814304in}}%
\pgfpathlineto{\pgfqpoint{1.424075in}{4.820347in}}%
\pgfpathlineto{\pgfqpoint{1.424588in}{4.832536in}}%
\pgfpathlineto{\pgfqpoint{1.426313in}{4.876464in}}%
\pgfpathlineto{\pgfqpoint{1.426707in}{4.880885in}}%
\pgfpathlineto{\pgfqpoint{1.426991in}{4.882276in}}%
\pgfpathlineto{\pgfqpoint{1.427174in}{4.882460in}}%
\pgfpathlineto{\pgfqpoint{1.427302in}{4.882300in}}%
\pgfpathlineto{\pgfqpoint{1.427513in}{4.881618in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{4.880625in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{4.880625in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{4.812391in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{4.812369in}}%
\pgfpathlineto{\pgfqpoint{1.440775in}{4.812649in}}%
\pgfpathlineto{\pgfqpoint{1.440976in}{4.813639in}}%
\pgfpathlineto{\pgfqpoint{1.441251in}{4.816174in}}%
\pgfpathlineto{\pgfqpoint{1.441617in}{4.821687in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{4.832676in}}%
\pgfpathlineto{\pgfqpoint{1.443927in}{4.875226in}}%
\pgfpathlineto{\pgfqpoint{1.444311in}{4.879047in}}%
\pgfpathlineto{\pgfqpoint{1.444595in}{4.880228in}}%
\pgfpathlineto{\pgfqpoint{1.444760in}{4.880342in}}%
\pgfpathlineto{\pgfqpoint{1.444897in}{4.880157in}}%
\pgfpathlineto{\pgfqpoint{1.445117in}{4.879427in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{4.878329in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{4.878329in}}%
\pgfpathlineto{\pgfqpoint{1.457085in}{4.814563in}}%
\pgfpathlineto{\pgfqpoint{1.457250in}{4.814481in}}%
\pgfpathlineto{\pgfqpoint{1.457378in}{4.814684in}}%
\pgfpathlineto{\pgfqpoint{1.457562in}{4.815419in}}%
\pgfpathlineto{\pgfqpoint{1.457818in}{4.817391in}}%
\pgfpathlineto{\pgfqpoint{1.458166in}{4.821855in}}%
\pgfpathlineto{\pgfqpoint{1.458633in}{4.830751in}}%
\pgfpathlineto{\pgfqpoint{1.459476in}{4.851514in}}%
\pgfpathlineto{\pgfqpoint{1.460264in}{4.868925in}}%
\pgfpathlineto{\pgfqpoint{1.460731in}{4.875351in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{4.877808in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{4.878399in}}%
\pgfpathlineto{\pgfqpoint{1.461454in}{4.878381in}}%
\pgfpathlineto{\pgfqpoint{1.461610in}{4.878085in}}%
\pgfpathlineto{\pgfqpoint{1.461866in}{4.877083in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{4.876210in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{4.876210in}}%
\pgfpathlineto{\pgfqpoint{1.472862in}{4.816560in}}%
\pgfpathlineto{\pgfqpoint{1.473045in}{4.816408in}}%
\pgfpathlineto{\pgfqpoint{1.473174in}{4.816564in}}%
\pgfpathlineto{\pgfqpoint{1.473357in}{4.817201in}}%
\pgfpathlineto{\pgfqpoint{1.473613in}{4.818968in}}%
\pgfpathlineto{\pgfqpoint{1.473952in}{4.822902in}}%
\pgfpathlineto{\pgfqpoint{1.474410in}{4.830850in}}%
\pgfpathlineto{\pgfqpoint{1.475180in}{4.848409in}}%
\pgfpathlineto{\pgfqpoint{1.476069in}{4.867287in}}%
\pgfpathlineto{\pgfqpoint{1.476545in}{4.873589in}}%
\pgfpathlineto{\pgfqpoint{1.476902in}{4.876036in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{4.876632in}}%
\pgfpathlineto{\pgfqpoint{1.477287in}{4.876616in}}%
\pgfpathlineto{\pgfqpoint{1.477452in}{4.876309in}}%
\pgfpathlineto{\pgfqpoint{1.477717in}{4.875282in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{4.874242in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{4.874242in}}%
\pgfpathlineto{\pgfqpoint{1.487915in}{4.818407in}}%
\pgfpathlineto{\pgfqpoint{1.488126in}{4.818178in}}%
\pgfpathlineto{\pgfqpoint{1.488254in}{4.818304in}}%
\pgfpathlineto{\pgfqpoint{1.488428in}{4.818832in}}%
\pgfpathlineto{\pgfqpoint{1.488676in}{4.820335in}}%
\pgfpathlineto{\pgfqpoint{1.489005in}{4.823748in}}%
\pgfpathlineto{\pgfqpoint{1.489445in}{4.830623in}}%
\pgfpathlineto{\pgfqpoint{1.490141in}{4.845176in}}%
\pgfpathlineto{\pgfqpoint{1.491169in}{4.866073in}}%
\pgfpathlineto{\pgfqpoint{1.491655in}{4.872133in}}%
\pgfpathlineto{\pgfqpoint{1.492012in}{4.874440in}}%
\pgfpathlineto{\pgfqpoint{1.492259in}{4.875006in}}%
\pgfpathlineto{\pgfqpoint{1.492406in}{4.874982in}}%
\pgfpathlineto{\pgfqpoint{1.492571in}{4.874675in}}%
\pgfpathlineto{\pgfqpoint{1.492836in}{4.873667in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{4.872403in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{4.872403in}}%
\pgfpathlineto{\pgfqpoint{1.502333in}{4.820104in}}%
\pgfpathlineto{\pgfqpoint{1.502562in}{4.819808in}}%
\pgfpathlineto{\pgfqpoint{1.502690in}{4.819904in}}%
\pgfpathlineto{\pgfqpoint{1.502865in}{4.820367in}}%
\pgfpathlineto{\pgfqpoint{1.503103in}{4.821664in}}%
\pgfpathlineto{\pgfqpoint{1.503423in}{4.824652in}}%
\pgfpathlineto{\pgfqpoint{1.503854in}{4.830768in}}%
\pgfpathlineto{\pgfqpoint{1.504513in}{4.843472in}}%
\pgfpathlineto{\pgfqpoint{1.505657in}{4.865384in}}%
\pgfpathlineto{\pgfqpoint{1.506133in}{4.870879in}}%
\pgfpathlineto{\pgfqpoint{1.506481in}{4.872972in}}%
\pgfpathlineto{\pgfqpoint{1.506728in}{4.873503in}}%
\pgfpathlineto{\pgfqpoint{1.506875in}{4.873478in}}%
\pgfpathlineto{\pgfqpoint{1.507040in}{4.873183in}}%
\pgfpathlineto{\pgfqpoint{1.507305in}{4.872211in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{4.870674in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{4.870674in}}%
\pgfpathlineto{\pgfqpoint{1.516175in}{4.821688in}}%
\pgfpathlineto{\pgfqpoint{1.516413in}{4.821320in}}%
\pgfpathlineto{\pgfqpoint{1.516551in}{4.821382in}}%
\pgfpathlineto{\pgfqpoint{1.516715in}{4.821751in}}%
\pgfpathlineto{\pgfqpoint{1.516944in}{4.822832in}}%
\pgfpathlineto{\pgfqpoint{1.517256in}{4.825397in}}%
\pgfpathlineto{\pgfqpoint{1.517668in}{4.830640in}}%
\pgfpathlineto{\pgfqpoint{1.518272in}{4.841231in}}%
\pgfpathlineto{\pgfqpoint{1.519617in}{4.865341in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{4.869993in}}%
\pgfpathlineto{\pgfqpoint{1.520414in}{4.871731in}}%
\pgfpathlineto{\pgfqpoint{1.520643in}{4.872118in}}%
\pgfpathlineto{\pgfqpoint{1.520780in}{4.872073in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{4.871750in}}%
\pgfpathlineto{\pgfqpoint{1.521229in}{4.870733in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{4.869040in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{4.869040in}}%
\pgfpathlineto{\pgfqpoint{1.529499in}{4.823175in}}%
\pgfpathlineto{\pgfqpoint{1.529756in}{4.822725in}}%
\pgfpathlineto{\pgfqpoint{1.529902in}{4.822763in}}%
\pgfpathlineto{\pgfqpoint{1.530067in}{4.823090in}}%
\pgfpathlineto{\pgfqpoint{1.530296in}{4.824078in}}%
\pgfpathlineto{\pgfqpoint{1.530608in}{4.826449in}}%
\pgfpathlineto{\pgfqpoint{1.531020in}{4.831326in}}%
\pgfpathlineto{\pgfqpoint{1.531615in}{4.841069in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{4.864556in}}%
\pgfpathlineto{\pgfqpoint{1.533464in}{4.868883in}}%
\pgfpathlineto{\pgfqpoint{1.533803in}{4.870482in}}%
\pgfpathlineto{\pgfqpoint{1.534032in}{4.870822in}}%
\pgfpathlineto{\pgfqpoint{1.534179in}{4.870754in}}%
\pgfpathlineto{\pgfqpoint{1.534371in}{4.870364in}}%
\pgfpathlineto{\pgfqpoint{1.534664in}{4.869225in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{4.867487in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{4.867487in}}%
\pgfpathlineto{\pgfqpoint{1.542357in}{4.824579in}}%
\pgfpathlineto{\pgfqpoint{1.542632in}{4.824039in}}%
\pgfpathlineto{\pgfqpoint{1.542788in}{4.824046in}}%
\pgfpathlineto{\pgfqpoint{1.542943in}{4.824306in}}%
\pgfpathlineto{\pgfqpoint{1.543163in}{4.825130in}}%
\pgfpathlineto{\pgfqpoint{1.543466in}{4.827167in}}%
\pgfpathlineto{\pgfqpoint{1.543869in}{4.831459in}}%
\pgfpathlineto{\pgfqpoint{1.544436in}{4.839960in}}%
\pgfpathlineto{\pgfqpoint{1.546003in}{4.864581in}}%
\pgfpathlineto{\pgfqpoint{1.546443in}{4.868151in}}%
\pgfpathlineto{\pgfqpoint{1.546763in}{4.869392in}}%
\pgfpathlineto{\pgfqpoint{1.546974in}{4.869612in}}%
\pgfpathlineto{\pgfqpoint{1.547121in}{4.869511in}}%
\pgfpathlineto{\pgfqpoint{1.547322in}{4.869068in}}%
\pgfpathlineto{\pgfqpoint{1.547634in}{4.867815in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{4.866001in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{4.866001in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{4.825910in}}%
\pgfpathlineto{\pgfqpoint{1.555088in}{4.825274in}}%
\pgfpathlineto{\pgfqpoint{1.555262in}{4.825251in}}%
\pgfpathlineto{\pgfqpoint{1.555418in}{4.825483in}}%
\pgfpathlineto{\pgfqpoint{1.555638in}{4.826241in}}%
\pgfpathlineto{\pgfqpoint{1.555931in}{4.828064in}}%
\pgfpathlineto{\pgfqpoint{1.556324in}{4.831929in}}%
\pgfpathlineto{\pgfqpoint{1.556874in}{4.839545in}}%
\pgfpathlineto{\pgfqpoint{1.558558in}{4.864269in}}%
\pgfpathlineto{\pgfqpoint{1.558979in}{4.867290in}}%
\pgfpathlineto{\pgfqpoint{1.559291in}{4.868321in}}%
\pgfpathlineto{\pgfqpoint{1.559492in}{4.868473in}}%
\pgfpathlineto{\pgfqpoint{1.559648in}{4.868336in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{4.867809in}}%
\pgfpathlineto{\pgfqpoint{1.560207in}{4.866374in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{4.864572in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{4.864572in}}%
\pgfpathlineto{\pgfqpoint{1.566859in}{4.827154in}}%
\pgfpathlineto{\pgfqpoint{1.567170in}{4.826431in}}%
\pgfpathlineto{\pgfqpoint{1.567353in}{4.826377in}}%
\pgfpathlineto{\pgfqpoint{1.567509in}{4.826575in}}%
\pgfpathlineto{\pgfqpoint{1.567720in}{4.827223in}}%
\pgfpathlineto{\pgfqpoint{1.568013in}{4.828874in}}%
\pgfpathlineto{\pgfqpoint{1.568398in}{4.832333in}}%
\pgfpathlineto{\pgfqpoint{1.568938in}{4.839260in}}%
\pgfpathlineto{\pgfqpoint{1.570734in}{4.863911in}}%
\pgfpathlineto{\pgfqpoint{1.571146in}{4.866493in}}%
\pgfpathlineto{\pgfqpoint{1.571440in}{4.867305in}}%
\pgfpathlineto{\pgfqpoint{1.571632in}{4.867400in}}%
\pgfpathlineto{\pgfqpoint{1.571797in}{4.867229in}}%
\pgfpathlineto{\pgfqpoint{1.572035in}{4.866617in}}%
\pgfpathlineto{\pgfqpoint{1.572392in}{4.865051in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{4.863186in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{4.863186in}}%
\pgfpathlineto{\pgfqpoint{1.578576in}{4.828349in}}%
\pgfpathlineto{\pgfqpoint{1.578906in}{4.827528in}}%
\pgfpathlineto{\pgfqpoint{1.579098in}{4.827435in}}%
\pgfpathlineto{\pgfqpoint{1.579254in}{4.827595in}}%
\pgfpathlineto{\pgfqpoint{1.579464in}{4.828168in}}%
\pgfpathlineto{\pgfqpoint{1.579748in}{4.829614in}}%
\pgfpathlineto{\pgfqpoint{1.580124in}{4.832689in}}%
\pgfpathlineto{\pgfqpoint{1.580646in}{4.838841in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{4.863660in}}%
\pgfpathlineto{\pgfqpoint{1.582982in}{4.865748in}}%
\pgfpathlineto{\pgfqpoint{1.583257in}{4.866349in}}%
\pgfpathlineto{\pgfqpoint{1.583440in}{4.866381in}}%
\pgfpathlineto{\pgfqpoint{1.583614in}{4.866162in}}%
\pgfpathlineto{\pgfqpoint{1.583871in}{4.865448in}}%
\pgfpathlineto{\pgfqpoint{1.584255in}{4.863688in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{4.861834in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{4.861834in}}%
\pgfpathlineto{\pgfqpoint{1.589987in}{4.829472in}}%
\pgfpathlineto{\pgfqpoint{1.590335in}{4.828561in}}%
\pgfpathlineto{\pgfqpoint{1.590546in}{4.828435in}}%
\pgfpathlineto{\pgfqpoint{1.590701in}{4.828577in}}%
\pgfpathlineto{\pgfqpoint{1.590912in}{4.829106in}}%
\pgfpathlineto{\pgfqpoint{1.591196in}{4.830453in}}%
\pgfpathlineto{\pgfqpoint{1.591572in}{4.833334in}}%
\pgfpathlineto{\pgfqpoint{1.592084in}{4.839000in}}%
\pgfpathlineto{\pgfqpoint{1.594089in}{4.863064in}}%
\pgfpathlineto{\pgfqpoint{1.594473in}{4.864904in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{4.865421in}}%
\pgfpathlineto{\pgfqpoint{1.594922in}{4.865425in}}%
\pgfpathlineto{\pgfqpoint{1.595105in}{4.865181in}}%
\pgfpathlineto{\pgfqpoint{1.595371in}{4.864428in}}%
\pgfpathlineto{\pgfqpoint{1.595765in}{4.862623in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{4.860503in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{4.860503in}}%
\pgfpathlineto{\pgfqpoint{1.601111in}{4.830568in}}%
\pgfpathlineto{\pgfqpoint{1.601477in}{4.829551in}}%
\pgfpathlineto{\pgfqpoint{1.601706in}{4.829379in}}%
\pgfpathlineto{\pgfqpoint{1.601862in}{4.829493in}}%
\pgfpathlineto{\pgfqpoint{1.602063in}{4.829939in}}%
\pgfpathlineto{\pgfqpoint{1.602338in}{4.831104in}}%
\pgfpathlineto{\pgfqpoint{1.602704in}{4.833647in}}%
\pgfpathlineto{\pgfqpoint{1.603199in}{4.838647in}}%
\pgfpathlineto{\pgfqpoint{1.604124in}{4.850553in}}%
\pgfpathlineto{\pgfqpoint{1.604912in}{4.859501in}}%
\pgfpathlineto{\pgfqpoint{1.605397in}{4.862967in}}%
\pgfpathlineto{\pgfqpoint{1.605745in}{4.864248in}}%
\pgfpathlineto{\pgfqpoint{1.605993in}{4.864553in}}%
\pgfpathlineto{\pgfqpoint{1.606158in}{4.864493in}}%
\pgfpathlineto{\pgfqpoint{1.606359in}{4.864160in}}%
\pgfpathlineto{\pgfqpoint{1.606652in}{4.863230in}}%
\pgfpathlineto{\pgfqpoint{1.607101in}{4.861029in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{4.859178in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{4.859178in}}%
\pgfpathlineto{\pgfqpoint{1.611973in}{4.831650in}}%
\pgfpathlineto{\pgfqpoint{1.612357in}{4.830511in}}%
\pgfpathlineto{\pgfqpoint{1.612605in}{4.830273in}}%
\pgfpathlineto{\pgfqpoint{1.612769in}{4.830362in}}%
\pgfpathlineto{\pgfqpoint{1.612971in}{4.830759in}}%
\pgfpathlineto{\pgfqpoint{1.613246in}{4.831827in}}%
\pgfpathlineto{\pgfqpoint{1.613603in}{4.834115in}}%
\pgfpathlineto{\pgfqpoint{1.614088in}{4.838664in}}%
\pgfpathlineto{\pgfqpoint{1.614935in}{4.848897in}}%
\pgfpathlineto{\pgfqpoint{1.615805in}{4.858542in}}%
\pgfpathlineto{\pgfqpoint{1.616300in}{4.862028in}}%
\pgfpathlineto{\pgfqpoint{1.616657in}{4.863359in}}%
\pgfpathlineto{\pgfqpoint{1.616913in}{4.863699in}}%
\pgfpathlineto{\pgfqpoint{1.617087in}{4.863652in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{4.863342in}}%
\pgfpathlineto{\pgfqpoint{1.617582in}{4.862460in}}%
\pgfpathlineto{\pgfqpoint{1.618012in}{4.860442in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{4.857841in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{4.857841in}}%
\pgfpathlineto{\pgfqpoint{1.622613in}{4.832661in}}%
\pgfpathlineto{\pgfqpoint{1.623016in}{4.831416in}}%
\pgfpathlineto{\pgfqpoint{1.623273in}{4.831125in}}%
\pgfpathlineto{\pgfqpoint{1.623447in}{4.831185in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{4.831509in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{4.832420in}}%
\pgfpathlineto{\pgfqpoint{1.624253in}{4.834421in}}%
\pgfpathlineto{\pgfqpoint{1.624720in}{4.838404in}}%
\pgfpathlineto{\pgfqpoint{1.625471in}{4.846825in}}%
\pgfpathlineto{\pgfqpoint{1.626489in}{4.857793in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{4.861227in}}%
\pgfpathlineto{\pgfqpoint{1.627359in}{4.862555in}}%
\pgfpathlineto{\pgfqpoint{1.627615in}{4.862890in}}%
\pgfpathlineto{\pgfqpoint{1.627789in}{4.862854in}}%
\pgfpathlineto{\pgfqpoint{1.627991in}{4.862567in}}%
\pgfpathlineto{\pgfqpoint{1.628284in}{4.861731in}}%
\pgfpathlineto{\pgfqpoint{1.628705in}{4.859843in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{4.856468in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{4.856468in}}%
\pgfpathlineto{\pgfqpoint{1.633033in}{4.833698in}}%
\pgfpathlineto{\pgfqpoint{1.633464in}{4.832297in}}%
\pgfpathlineto{\pgfqpoint{1.633739in}{4.831939in}}%
\pgfpathlineto{\pgfqpoint{1.633922in}{4.831970in}}%
\pgfpathlineto{\pgfqpoint{1.634114in}{4.832254in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{4.833045in}}%
\pgfpathlineto{\pgfqpoint{1.634709in}{4.834815in}}%
\pgfpathlineto{\pgfqpoint{1.635167in}{4.838398in}}%
\pgfpathlineto{\pgfqpoint{1.635873in}{4.845755in}}%
\pgfpathlineto{\pgfqpoint{1.637008in}{4.857409in}}%
\pgfpathlineto{\pgfqpoint{1.637503in}{4.860570in}}%
\pgfpathlineto{\pgfqpoint{1.637869in}{4.861817in}}%
\pgfpathlineto{\pgfqpoint{1.638125in}{4.862126in}}%
\pgfpathlineto{\pgfqpoint{1.638309in}{4.862079in}}%
\pgfpathlineto{\pgfqpoint{1.638519in}{4.861768in}}%
\pgfpathlineto{\pgfqpoint{1.638822in}{4.860899in}}%
\pgfpathlineto{\pgfqpoint{1.639261in}{4.858932in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{4.855018in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{4.855018in}}%
\pgfpathlineto{\pgfqpoint{1.643268in}{4.834716in}}%
\pgfpathlineto{\pgfqpoint{1.643726in}{4.833154in}}%
\pgfpathlineto{\pgfqpoint{1.644019in}{4.832719in}}%
\pgfpathlineto{\pgfqpoint{1.644211in}{4.832716in}}%
\pgfpathlineto{\pgfqpoint{1.644404in}{4.832956in}}%
\pgfpathlineto{\pgfqpoint{1.644651in}{4.833633in}}%
\pgfpathlineto{\pgfqpoint{1.644981in}{4.835183in}}%
\pgfpathlineto{\pgfqpoint{1.645420in}{4.838311in}}%
\pgfpathlineto{\pgfqpoint{1.646080in}{4.844658in}}%
\pgfpathlineto{\pgfqpoint{1.647371in}{4.857210in}}%
\pgfpathlineto{\pgfqpoint{1.647856in}{4.860047in}}%
\pgfpathlineto{\pgfqpoint{1.648213in}{4.861141in}}%
\pgfpathlineto{\pgfqpoint{1.648470in}{4.861402in}}%
\pgfpathlineto{\pgfqpoint{1.648653in}{4.861334in}}%
\pgfpathlineto{\pgfqpoint{1.648873in}{4.860994in}}%
\pgfpathlineto{\pgfqpoint{1.649184in}{4.860087in}}%
\pgfpathlineto{\pgfqpoint{1.649633in}{4.858085in}}%
\pgfpathlineto{\pgfqpoint{1.650392in}{4.853623in}}%
\pgfpathlineto{\pgfqpoint{1.653348in}{4.835683in}}%
\pgfpathlineto{\pgfqpoint{1.653833in}{4.833970in}}%
\pgfpathlineto{\pgfqpoint{1.654145in}{4.833465in}}%
\pgfpathlineto{\pgfqpoint{1.654346in}{4.833432in}}%
\pgfpathlineto{\pgfqpoint{1.654539in}{4.833635in}}%
\pgfpathlineto{\pgfqpoint{1.654786in}{4.834245in}}%
\pgfpathlineto{\pgfqpoint{1.655116in}{4.835671in}}%
\pgfpathlineto{\pgfqpoint{1.655555in}{4.838582in}}%
\pgfpathlineto{\pgfqpoint{1.656196in}{4.844361in}}%
\pgfpathlineto{\pgfqpoint{1.657561in}{4.856902in}}%
\pgfpathlineto{\pgfqpoint{1.658047in}{4.859517in}}%
\pgfpathlineto{\pgfqpoint{1.658404in}{4.860499in}}%
\pgfpathlineto{\pgfqpoint{1.658651in}{4.860708in}}%
\pgfpathlineto{\pgfqpoint{1.658835in}{4.860627in}}%
\pgfpathlineto{\pgfqpoint{1.659064in}{4.860265in}}%
\pgfpathlineto{\pgfqpoint{1.659384in}{4.859328in}}%
\pgfpathlineto{\pgfqpoint{1.659851in}{4.857256in}}%
\pgfpathlineto{\pgfqpoint{1.660621in}{4.852776in}}%
\pgfpathlineto{\pgfqpoint{1.663336in}{4.836420in}}%
\pgfpathlineto{\pgfqpoint{1.663831in}{4.834693in}}%
\pgfpathlineto{\pgfqpoint{1.664152in}{4.834167in}}%
\pgfpathlineto{\pgfqpoint{1.664362in}{4.834123in}}%
\pgfpathlineto{\pgfqpoint{1.664555in}{4.834311in}}%
\pgfpathlineto{\pgfqpoint{1.664802in}{4.834882in}}%
\pgfpathlineto{\pgfqpoint{1.665132in}{4.836223in}}%
\pgfpathlineto{\pgfqpoint{1.665571in}{4.838966in}}%
\pgfpathlineto{\pgfqpoint{1.666212in}{4.844421in}}%
\pgfpathlineto{\pgfqpoint{1.667594in}{4.856442in}}%
\pgfpathlineto{\pgfqpoint{1.668080in}{4.858916in}}%
\pgfpathlineto{\pgfqpoint{1.668437in}{4.859846in}}%
\pgfpathlineto{\pgfqpoint{1.668684in}{4.860043in}}%
\pgfpathlineto{\pgfqpoint{1.668876in}{4.859957in}}%
\pgfpathlineto{\pgfqpoint{1.669115in}{4.859579in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{4.858623in}}%
\pgfpathlineto{\pgfqpoint{1.669921in}{4.856542in}}%
\pgfpathlineto{\pgfqpoint{1.670690in}{4.852138in}}%
\pgfpathlineto{\pgfqpoint{1.673311in}{4.836576in}}%
\pgfpathlineto{\pgfqpoint{1.673787in}{4.835009in}}%
\pgfpathlineto{\pgfqpoint{1.674108in}{4.834530in}}%
\pgfpathlineto{\pgfqpoint{1.674319in}{4.834513in}}%
\pgfpathlineto{\pgfqpoint{1.674520in}{4.834734in}}%
\pgfpathlineto{\pgfqpoint{1.674777in}{4.835363in}}%
\pgfpathlineto{\pgfqpoint{1.675116in}{4.836786in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{4.839687in}}%
\pgfpathlineto{\pgfqpoint{1.676260in}{4.845519in}}%
\pgfpathlineto{\pgfqpoint{1.677478in}{4.855827in}}%
\pgfpathlineto{\pgfqpoint{1.677982in}{4.858445in}}%
\pgfpathlineto{\pgfqpoint{1.678348in}{4.859442in}}%
\pgfpathlineto{\pgfqpoint{1.678605in}{4.859676in}}%
\pgfpathlineto{\pgfqpoint{1.678797in}{4.859612in}}%
\pgfpathlineto{\pgfqpoint{1.679026in}{4.859286in}}%
\pgfpathlineto{\pgfqpoint{1.679347in}{4.858424in}}%
\pgfpathlineto{\pgfqpoint{1.679805in}{4.856533in}}%
\pgfpathlineto{\pgfqpoint{1.680519in}{4.852599in}}%
\pgfpathlineto{\pgfqpoint{1.683303in}{4.836476in}}%
\pgfpathlineto{\pgfqpoint{1.683743in}{4.835219in}}%
\pgfpathlineto{\pgfqpoint{1.684036in}{4.834875in}}%
\pgfpathlineto{\pgfqpoint{1.684238in}{4.834901in}}%
\pgfpathlineto{\pgfqpoint{1.684448in}{4.835171in}}%
\pgfpathlineto{\pgfqpoint{1.684723in}{4.835907in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{4.837500in}}%
\pgfpathlineto{\pgfqpoint{1.685566in}{4.840686in}}%
\pgfpathlineto{\pgfqpoint{1.686366in}{4.847528in}}%
\pgfpathlineto{\pgfqpoint{1.687346in}{4.855442in}}%
\pgfpathlineto{\pgfqpoint{1.687850in}{4.858041in}}%
\pgfpathlineto{\pgfqpoint{1.688225in}{4.859073in}}%
\pgfpathlineto{\pgfqpoint{1.688491in}{4.859322in}}%
\pgfpathlineto{\pgfqpoint{1.688683in}{4.859264in}}%
\pgfpathlineto{\pgfqpoint{1.688912in}{4.858952in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{4.858118in}}%
\pgfpathlineto{\pgfqpoint{1.689682in}{4.856319in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{4.852582in}}%
\pgfpathlineto{\pgfqpoint{1.693180in}{4.836678in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{4.835526in}}%
\pgfpathlineto{\pgfqpoint{1.693895in}{4.835227in}}%
\pgfpathlineto{\pgfqpoint{1.694096in}{4.835267in}}%
\pgfpathlineto{\pgfqpoint{1.694307in}{4.835545in}}%
\pgfpathlineto{\pgfqpoint{1.694582in}{4.836279in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{4.837899in}}%
\pgfpathlineto{\pgfqpoint{1.695443in}{4.841102in}}%
\pgfpathlineto{\pgfqpoint{1.696292in}{4.848199in}}%
\pgfpathlineto{\pgfqpoint{1.697208in}{4.855282in}}%
\pgfpathlineto{\pgfqpoint{1.697711in}{4.857775in}}%
\pgfpathlineto{\pgfqpoint{1.698078in}{4.858740in}}%
\pgfpathlineto{\pgfqpoint{1.698343in}{4.858980in}}%
\pgfpathlineto{\pgfqpoint{1.698545in}{4.858914in}}%
\pgfpathlineto{\pgfqpoint{1.698783in}{4.858581in}}%
\pgfpathlineto{\pgfqpoint{1.699113in}{4.857713in}}%
\pgfpathlineto{\pgfqpoint{1.699580in}{4.855830in}}%
\pgfpathlineto{\pgfqpoint{1.700303in}{4.851949in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{4.837299in}}%
\pgfpathlineto{\pgfqpoint{1.703362in}{4.835974in}}%
\pgfpathlineto{\pgfqpoint{1.703674in}{4.835586in}}%
\pgfpathlineto{\pgfqpoint{1.703884in}{4.835597in}}%
\pgfpathlineto{\pgfqpoint{1.704095in}{4.835840in}}%
\pgfpathlineto{\pgfqpoint{1.704370in}{4.836519in}}%
\pgfpathlineto{\pgfqpoint{1.704727in}{4.838000in}}%
\pgfpathlineto{\pgfqpoint{1.705212in}{4.840973in}}%
\pgfpathlineto{\pgfqpoint{1.706000in}{4.847277in}}%
\pgfpathlineto{\pgfqpoint{1.707007in}{4.854957in}}%
\pgfpathlineto{\pgfqpoint{1.707520in}{4.857449in}}%
\pgfpathlineto{\pgfqpoint{1.707896in}{4.858415in}}%
\pgfpathlineto{\pgfqpoint{1.708161in}{4.858647in}}%
\pgfpathlineto{\pgfqpoint{1.708363in}{4.858582in}}%
\pgfpathlineto{\pgfqpoint{1.708601in}{4.858257in}}%
\pgfpathlineto{\pgfqpoint{1.708931in}{4.857410in}}%
\pgfpathlineto{\pgfqpoint{1.709389in}{4.855611in}}%
\pgfpathlineto{\pgfqpoint{1.710094in}{4.851921in}}%
\pgfpathlineto{\pgfqpoint{1.712713in}{4.837495in}}%
\pgfpathlineto{\pgfqpoint{1.713162in}{4.836266in}}%
\pgfpathlineto{\pgfqpoint{1.713464in}{4.835918in}}%
\pgfpathlineto{\pgfqpoint{1.713675in}{4.835937in}}%
\pgfpathlineto{\pgfqpoint{1.713886in}{4.836182in}}%
\pgfpathlineto{\pgfqpoint{1.714160in}{4.836853in}}%
\pgfpathlineto{\pgfqpoint{1.714527in}{4.838348in}}%
\pgfpathlineto{\pgfqpoint{1.715021in}{4.841328in}}%
\pgfpathlineto{\pgfqpoint{1.715840in}{4.847729in}}%
\pgfpathlineto{\pgfqpoint{1.716802in}{4.854782in}}%
\pgfpathlineto{\pgfqpoint{1.717315in}{4.857183in}}%
\pgfpathlineto{\pgfqpoint{1.717690in}{4.858108in}}%
\pgfpathlineto{\pgfqpoint{1.717956in}{4.858325in}}%
\pgfpathlineto{\pgfqpoint{1.718157in}{4.858256in}}%
\pgfpathlineto{\pgfqpoint{1.718395in}{4.857933in}}%
\pgfpathlineto{\pgfqpoint{1.718725in}{4.857100in}}%
\pgfpathlineto{\pgfqpoint{1.719192in}{4.855295in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{4.851612in}}%
\pgfpathlineto{\pgfqpoint{1.722435in}{4.837908in}}%
\pgfpathlineto{\pgfqpoint{1.722892in}{4.836632in}}%
\pgfpathlineto{\pgfqpoint{1.723204in}{4.836252in}}%
\pgfpathlineto{\pgfqpoint{1.723415in}{4.836252in}}%
\pgfpathlineto{\pgfqpoint{1.723625in}{4.836471in}}%
\pgfpathlineto{\pgfqpoint{1.723900in}{4.837096in}}%
\pgfpathlineto{\pgfqpoint{1.724257in}{4.838471in}}%
\pgfpathlineto{\pgfqpoint{1.724733in}{4.841184in}}%
\pgfpathlineto{\pgfqpoint{1.725503in}{4.846938in}}%
\pgfpathlineto{\pgfqpoint{1.726555in}{4.854514in}}%
\pgfpathlineto{\pgfqpoint{1.727068in}{4.856867in}}%
\pgfpathlineto{\pgfqpoint{1.727443in}{4.857785in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{4.858009in}}%
\pgfpathlineto{\pgfqpoint{1.727919in}{4.857946in}}%
\pgfpathlineto{\pgfqpoint{1.728158in}{4.857633in}}%
\pgfpathlineto{\pgfqpoint{1.728487in}{4.856823in}}%
\pgfpathlineto{\pgfqpoint{1.728945in}{4.855104in}}%
\pgfpathlineto{\pgfqpoint{1.729641in}{4.851612in}}%
\pgfpathlineto{\pgfqpoint{1.732197in}{4.838090in}}%
\pgfpathlineto{\pgfqpoint{1.732646in}{4.836907in}}%
\pgfpathlineto{\pgfqpoint{1.732957in}{4.836560in}}%
\pgfpathlineto{\pgfqpoint{1.733168in}{4.836576in}}%
\pgfpathlineto{\pgfqpoint{1.733387in}{4.836822in}}%
\pgfpathlineto{\pgfqpoint{1.733671in}{4.837491in}}%
\pgfpathlineto{\pgfqpoint{1.734038in}{4.838926in}}%
\pgfpathlineto{\pgfqpoint{1.734532in}{4.841756in}}%
\pgfpathlineto{\pgfqpoint{1.735381in}{4.848021in}}%
\pgfpathlineto{\pgfqpoint{1.736306in}{4.854366in}}%
\pgfpathlineto{\pgfqpoint{1.736819in}{4.856626in}}%
\pgfpathlineto{\pgfqpoint{1.737195in}{4.857500in}}%
\pgfpathlineto{\pgfqpoint{1.737460in}{4.857706in}}%
\pgfpathlineto{\pgfqpoint{1.737671in}{4.857636in}}%
\pgfpathlineto{\pgfqpoint{1.737918in}{4.857306in}}%
\pgfpathlineto{\pgfqpoint{1.738257in}{4.856467in}}%
\pgfpathlineto{\pgfqpoint{1.738733in}{4.854675in}}%
\pgfpathlineto{\pgfqpoint{1.739457in}{4.851060in}}%
\pgfpathlineto{\pgfqpoint{1.741829in}{4.838650in}}%
\pgfpathlineto{\pgfqpoint{1.742305in}{4.837311in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{4.836886in}}%
\pgfpathlineto{\pgfqpoint{1.742864in}{4.836872in}}%
\pgfpathlineto{\pgfqpoint{1.743084in}{4.837088in}}%
\pgfpathlineto{\pgfqpoint{1.743359in}{4.837682in}}%
\pgfpathlineto{\pgfqpoint{1.743725in}{4.839023in}}%
\pgfpathlineto{\pgfqpoint{1.744211in}{4.841654in}}%
\pgfpathlineto{\pgfqpoint{1.745003in}{4.847259in}}%
\pgfpathlineto{\pgfqpoint{1.746015in}{4.854090in}}%
\pgfpathlineto{\pgfqpoint{1.746528in}{4.856314in}}%
\pgfpathlineto{\pgfqpoint{1.746903in}{4.857189in}}%
\pgfpathlineto{\pgfqpoint{1.747178in}{4.857409in}}%
\pgfpathlineto{\pgfqpoint{1.747389in}{4.857346in}}%
\pgfpathlineto{\pgfqpoint{1.747636in}{4.857032in}}%
\pgfpathlineto{\pgfqpoint{1.747975in}{4.856223in}}%
\pgfpathlineto{\pgfqpoint{1.748442in}{4.854522in}}%
\pgfpathlineto{\pgfqpoint{1.749147in}{4.851100in}}%
\pgfpathlineto{\pgfqpoint{1.751565in}{4.838781in}}%
\pgfpathlineto{\pgfqpoint{1.752033in}{4.837548in}}%
\pgfpathlineto{\pgfqpoint{1.752353in}{4.837175in}}%
\pgfpathlineto{\pgfqpoint{1.752573in}{4.837173in}}%
\pgfpathlineto{\pgfqpoint{1.752793in}{4.837390in}}%
\pgfpathlineto{\pgfqpoint{1.753077in}{4.838001in}}%
\pgfpathlineto{\pgfqpoint{1.753443in}{4.839327in}}%
\pgfpathlineto{\pgfqpoint{1.753938in}{4.841961in}}%
\pgfpathlineto{\pgfqpoint{1.754761in}{4.847643in}}%
\pgfpathlineto{\pgfqpoint{1.755731in}{4.853947in}}%
\pgfpathlineto{\pgfqpoint{1.756244in}{4.856085in}}%
\pgfpathlineto{\pgfqpoint{1.756620in}{4.856919in}}%
\pgfpathlineto{\pgfqpoint{1.756895in}{4.857123in}}%
\pgfpathlineto{\pgfqpoint{1.757114in}{4.857047in}}%
\pgfpathlineto{\pgfqpoint{1.757371in}{4.856708in}}%
\pgfpathlineto{\pgfqpoint{1.757719in}{4.855862in}}%
\pgfpathlineto{\pgfqpoint{1.758204in}{4.854082in}}%
\pgfpathlineto{\pgfqpoint{1.758946in}{4.850489in}}%
\pgfpathlineto{\pgfqpoint{1.761154in}{4.839369in}}%
\pgfpathlineto{\pgfqpoint{1.761648in}{4.837963in}}%
\pgfpathlineto{\pgfqpoint{1.761987in}{4.837495in}}%
\pgfpathlineto{\pgfqpoint{1.762225in}{4.837447in}}%
\pgfpathlineto{\pgfqpoint{1.762445in}{4.837623in}}%
\pgfpathlineto{\pgfqpoint{1.762720in}{4.838148in}}%
\pgfpathlineto{\pgfqpoint{1.763077in}{4.839327in}}%
\pgfpathlineto{\pgfqpoint{1.763553in}{4.841681in}}%
\pgfpathlineto{\pgfqpoint{1.764295in}{4.846534in}}%
\pgfpathlineto{\pgfqpoint{1.765427in}{4.853772in}}%
\pgfpathlineto{\pgfqpoint{1.765940in}{4.855841in}}%
\pgfpathlineto{\pgfqpoint{1.766316in}{4.856648in}}%
\pgfpathlineto{\pgfqpoint{1.766590in}{4.856844in}}%
\pgfpathlineto{\pgfqpoint{1.766810in}{4.856769in}}%
\pgfpathlineto{\pgfqpoint{1.767067in}{4.856437in}}%
\pgfpathlineto{\pgfqpoint{1.767415in}{4.855612in}}%
\pgfpathlineto{\pgfqpoint{1.767900in}{4.853875in}}%
\pgfpathlineto{\pgfqpoint{1.768633in}{4.850409in}}%
\pgfpathlineto{\pgfqpoint{1.770831in}{4.839592in}}%
\pgfpathlineto{\pgfqpoint{1.771326in}{4.838226in}}%
\pgfpathlineto{\pgfqpoint{1.771664in}{4.837773in}}%
\pgfpathlineto{\pgfqpoint{1.771903in}{4.837729in}}%
\pgfpathlineto{\pgfqpoint{1.772122in}{4.837901in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{4.838412in}}%
\pgfpathlineto{\pgfqpoint{1.772754in}{4.839558in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{4.841842in}}%
\pgfpathlineto{\pgfqpoint{1.773972in}{4.846547in}}%
\pgfpathlineto{\pgfqpoint{1.775107in}{4.853583in}}%
\pgfpathlineto{\pgfqpoint{1.775620in}{4.855593in}}%
\pgfpathlineto{\pgfqpoint{1.775996in}{4.856380in}}%
\pgfpathlineto{\pgfqpoint{1.776270in}{4.856573in}}%
\pgfpathlineto{\pgfqpoint{1.776490in}{4.856502in}}%
\pgfpathlineto{\pgfqpoint{1.776747in}{4.856182in}}%
\pgfpathlineto{\pgfqpoint{1.777095in}{4.855381in}}%
\pgfpathlineto{\pgfqpoint{1.777580in}{4.853690in}}%
\pgfpathlineto{\pgfqpoint{1.778313in}{4.850307in}}%
\pgfpathlineto{\pgfqpoint{1.780491in}{4.839834in}}%
\pgfpathlineto{\pgfqpoint{1.780985in}{4.838495in}}%
\pgfpathlineto{\pgfqpoint{1.781333in}{4.838042in}}%
\pgfpathlineto{\pgfqpoint{1.781580in}{4.838005in}}%
\pgfpathlineto{\pgfqpoint{1.781809in}{4.838196in}}%
\pgfpathlineto{\pgfqpoint{1.782093in}{4.838739in}}%
\pgfpathlineto{\pgfqpoint{1.782460in}{4.839930in}}%
\pgfpathlineto{\pgfqpoint{1.782954in}{4.842307in}}%
\pgfpathlineto{\pgfqpoint{1.783759in}{4.847348in}}%
\pgfpathlineto{\pgfqpoint{1.784766in}{4.853350in}}%
\pgfpathlineto{\pgfqpoint{1.785288in}{4.855349in}}%
\pgfpathlineto{\pgfqpoint{1.785664in}{4.856117in}}%
\pgfpathlineto{\pgfqpoint{1.785939in}{4.856309in}}%
\pgfpathlineto{\pgfqpoint{1.786168in}{4.856236in}}%
\pgfpathlineto{\pgfqpoint{1.786433in}{4.855904in}}%
\pgfpathlineto{\pgfqpoint{1.786791in}{4.855083in}}%
\pgfpathlineto{\pgfqpoint{1.787285in}{4.853372in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{4.849946in}}%
\pgfpathlineto{\pgfqpoint{1.790097in}{4.840218in}}%
\pgfpathlineto{\pgfqpoint{1.790610in}{4.838807in}}%
\pgfpathlineto{\pgfqpoint{1.790967in}{4.838321in}}%
\pgfpathlineto{\pgfqpoint{1.791214in}{4.838263in}}%
\pgfpathlineto{\pgfqpoint{1.791443in}{4.838427in}}%
\pgfpathlineto{\pgfqpoint{1.791718in}{4.838906in}}%
\pgfpathlineto{\pgfqpoint{1.792075in}{4.839981in}}%
\pgfpathlineto{\pgfqpoint{1.792552in}{4.842125in}}%
\pgfpathlineto{\pgfqpoint{1.793293in}{4.846543in}}%
\pgfpathlineto{\pgfqpoint{1.794435in}{4.853210in}}%
\pgfpathlineto{\pgfqpoint{1.794957in}{4.855137in}}%
\pgfpathlineto{\pgfqpoint{1.795333in}{4.855874in}}%
\pgfpathlineto{\pgfqpoint{1.795608in}{4.856053in}}%
\pgfpathlineto{\pgfqpoint{1.795837in}{4.855978in}}%
\pgfpathlineto{\pgfqpoint{1.796102in}{4.855651in}}%
\pgfpathlineto{\pgfqpoint{1.796459in}{4.854846in}}%
\pgfpathlineto{\pgfqpoint{1.796954in}{4.853172in}}%
\pgfpathlineto{\pgfqpoint{1.797705in}{4.849823in}}%
\pgfpathlineto{\pgfqpoint{1.799729in}{4.840478in}}%
\pgfpathlineto{\pgfqpoint{1.800251in}{4.839063in}}%
\pgfpathlineto{\pgfqpoint{1.800608in}{4.838581in}}%
\pgfpathlineto{\pgfqpoint{1.800865in}{4.838519in}}%
\pgfpathlineto{\pgfqpoint{1.801094in}{4.838680in}}%
\pgfpathlineto{\pgfqpoint{1.801369in}{4.839146in}}%
\pgfpathlineto{\pgfqpoint{1.801726in}{4.840190in}}%
\pgfpathlineto{\pgfqpoint{1.802202in}{4.842269in}}%
\pgfpathlineto{\pgfqpoint{1.802944in}{4.846552in}}%
\pgfpathlineto{\pgfqpoint{1.804097in}{4.853075in}}%
\pgfpathlineto{\pgfqpoint{1.804610in}{4.854907in}}%
\pgfpathlineto{\pgfqpoint{1.804995in}{4.855637in}}%
\pgfpathlineto{\pgfqpoint{1.805270in}{4.855805in}}%
\pgfpathlineto{\pgfqpoint{1.805499in}{4.855727in}}%
\pgfpathlineto{\pgfqpoint{1.805774in}{4.855388in}}%
\pgfpathlineto{\pgfqpoint{1.806131in}{4.854589in}}%
\pgfpathlineto{\pgfqpoint{1.806625in}{4.852941in}}%
\pgfpathlineto{\pgfqpoint{1.807386in}{4.849615in}}%
\pgfpathlineto{\pgfqpoint{1.809355in}{4.840730in}}%
\pgfpathlineto{\pgfqpoint{1.809877in}{4.839329in}}%
\pgfpathlineto{\pgfqpoint{1.810243in}{4.838833in}}%
\pgfpathlineto{\pgfqpoint{1.810500in}{4.838766in}}%
\pgfpathlineto{\pgfqpoint{1.810729in}{4.838915in}}%
\pgfpathlineto{\pgfqpoint{1.811003in}{4.839359in}}%
\pgfpathlineto{\pgfqpoint{1.811361in}{4.840361in}}%
\pgfpathlineto{\pgfqpoint{1.811837in}{4.842364in}}%
\pgfpathlineto{\pgfqpoint{1.812570in}{4.846451in}}%
\pgfpathlineto{\pgfqpoint{1.813742in}{4.852897in}}%
\pgfpathlineto{\pgfqpoint{1.814264in}{4.854704in}}%
\pgfpathlineto{\pgfqpoint{1.814649in}{4.855406in}}%
\pgfpathlineto{\pgfqpoint{1.814933in}{4.855565in}}%
\pgfpathlineto{\pgfqpoint{1.815171in}{4.855470in}}%
\pgfpathlineto{\pgfqpoint{1.815455in}{4.855104in}}%
\pgfpathlineto{\pgfqpoint{1.815830in}{4.854243in}}%
\pgfpathlineto{\pgfqpoint{1.816352in}{4.852479in}}%
\pgfpathlineto{\pgfqpoint{1.817168in}{4.848908in}}%
\pgfpathlineto{\pgfqpoint{1.818889in}{4.841261in}}%
\pgfpathlineto{\pgfqpoint{1.819448in}{4.839685in}}%
\pgfpathlineto{\pgfqpoint{1.819833in}{4.839110in}}%
\pgfpathlineto{\pgfqpoint{1.820108in}{4.839003in}}%
\pgfpathlineto{\pgfqpoint{1.820346in}{4.839132in}}%
\pgfpathlineto{\pgfqpoint{1.820621in}{4.839543in}}%
\pgfpathlineto{\pgfqpoint{1.820978in}{4.840489in}}%
\pgfpathlineto{\pgfqpoint{1.821445in}{4.842360in}}%
\pgfpathlineto{\pgfqpoint{1.822150in}{4.846131in}}%
\pgfpathlineto{\pgfqpoint{1.823409in}{4.852840in}}%
\pgfpathlineto{\pgfqpoint{1.823922in}{4.854530in}}%
\pgfpathlineto{\pgfqpoint{1.824297in}{4.855181in}}%
\pgfpathlineto{\pgfqpoint{1.824581in}{4.855330in}}%
\pgfpathlineto{\pgfqpoint{1.824819in}{4.855235in}}%
\pgfpathlineto{\pgfqpoint{1.825103in}{4.854874in}}%
\pgfpathlineto{\pgfqpoint{1.825479in}{4.854032in}}%
\pgfpathlineto{\pgfqpoint{1.826001in}{4.852307in}}%
\pgfpathlineto{\pgfqpoint{1.826816in}{4.848819in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{4.841439in}}%
\pgfpathlineto{\pgfqpoint{1.829078in}{4.839902in}}%
\pgfpathlineto{\pgfqpoint{1.829463in}{4.839342in}}%
\pgfpathlineto{\pgfqpoint{1.829738in}{4.839237in}}%
\pgfpathlineto{\pgfqpoint{1.829976in}{4.839361in}}%
\pgfpathlineto{\pgfqpoint{1.830251in}{4.839758in}}%
\pgfpathlineto{\pgfqpoint{1.830608in}{4.840674in}}%
\pgfpathlineto{\pgfqpoint{1.831075in}{4.842485in}}%
\pgfpathlineto{\pgfqpoint{1.831780in}{4.846139in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{4.852697in}}%
\pgfpathlineto{\pgfqpoint{1.833562in}{4.854332in}}%
\pgfpathlineto{\pgfqpoint{1.833938in}{4.854960in}}%
\pgfpathlineto{\pgfqpoint{1.834222in}{4.855103in}}%
\pgfpathlineto{\pgfqpoint{1.834469in}{4.855001in}}%
\pgfpathlineto{\pgfqpoint{1.834762in}{4.854624in}}%
\pgfpathlineto{\pgfqpoint{1.835147in}{4.853759in}}%
\pgfpathlineto{\pgfqpoint{1.835678in}{4.852014in}}%
\pgfpathlineto{\pgfqpoint{1.836520in}{4.848456in}}%
\pgfpathlineto{\pgfqpoint{1.838105in}{4.841745in}}%
\pgfpathlineto{\pgfqpoint{1.838673in}{4.840176in}}%
\pgfpathlineto{\pgfqpoint{1.839067in}{4.839586in}}%
\pgfpathlineto{\pgfqpoint{1.839351in}{4.839463in}}%
\pgfpathlineto{\pgfqpoint{1.839589in}{4.839572in}}%
\pgfpathlineto{\pgfqpoint{1.839864in}{4.839944in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{4.840788in}}%
\pgfpathlineto{\pgfqpoint{1.840679in}{4.842514in}}%
\pgfpathlineto{\pgfqpoint{1.841366in}{4.845931in}}%
\pgfpathlineto{\pgfqpoint{1.842694in}{4.852595in}}%
\pgfpathlineto{\pgfqpoint{1.843207in}{4.854160in}}%
\pgfpathlineto{\pgfqpoint{1.843583in}{4.854755in}}%
\pgfpathlineto{\pgfqpoint{1.843867in}{4.854882in}}%
\pgfpathlineto{\pgfqpoint{1.844114in}{4.854773in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{4.854397in}}%
\pgfpathlineto{\pgfqpoint{1.844801in}{4.853519in}}%
\pgfpathlineto{\pgfqpoint{1.845341in}{4.851764in}}%
\pgfpathlineto{\pgfqpoint{1.846211in}{4.848148in}}%
\pgfpathlineto{\pgfqpoint{1.847704in}{4.841980in}}%
\pgfpathlineto{\pgfqpoint{1.848281in}{4.840405in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{4.839807in}}%
\pgfpathlineto{\pgfqpoint{1.848968in}{4.839684in}}%
\pgfpathlineto{\pgfqpoint{1.849216in}{4.839793in}}%
\pgfpathlineto{\pgfqpoint{1.849499in}{4.840175in}}%
\pgfpathlineto{\pgfqpoint{1.849857in}{4.841036in}}%
\pgfpathlineto{\pgfqpoint{1.850333in}{4.842776in}}%
\pgfpathlineto{\pgfqpoint{1.851047in}{4.846267in}}%
\pgfpathlineto{\pgfqpoint{1.852301in}{4.852367in}}%
\pgfpathlineto{\pgfqpoint{1.852814in}{4.853919in}}%
\pgfpathlineto{\pgfqpoint{1.853199in}{4.854532in}}%
\pgfpathlineto{\pgfqpoint{1.853483in}{4.854667in}}%
\pgfpathlineto{\pgfqpoint{1.853730in}{4.854572in}}%
\pgfpathlineto{\pgfqpoint{1.854023in}{4.854217in}}%
\pgfpathlineto{\pgfqpoint{1.854408in}{4.853399in}}%
\pgfpathlineto{\pgfqpoint{1.854939in}{4.851744in}}%
\pgfpathlineto{\pgfqpoint{1.855782in}{4.848357in}}%
\pgfpathlineto{\pgfqpoint{1.857348in}{4.842053in}}%
\pgfpathlineto{\pgfqpoint{1.857916in}{4.840568in}}%
\pgfpathlineto{\pgfqpoint{1.858310in}{4.840013in}}%
\pgfpathlineto{\pgfqpoint{1.858603in}{4.839899in}}%
\pgfpathlineto{\pgfqpoint{1.858850in}{4.840018in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{4.840403in}}%
\pgfpathlineto{\pgfqpoint{1.859500in}{4.841282in}}%
\pgfpathlineto{\pgfqpoint{1.859986in}{4.843039in}}%
\pgfpathlineto{\pgfqpoint{1.860728in}{4.846596in}}%
\pgfpathlineto{\pgfqpoint{1.861909in}{4.852164in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{4.853715in}}%
\pgfpathlineto{\pgfqpoint{1.862816in}{4.854320in}}%
\pgfpathlineto{\pgfqpoint{1.863109in}{4.854459in}}%
\pgfpathlineto{\pgfqpoint{1.863365in}{4.854358in}}%
\pgfpathlineto{\pgfqpoint{1.863668in}{4.853990in}}%
\pgfpathlineto{\pgfqpoint{1.864061in}{4.853152in}}%
\pgfpathlineto{\pgfqpoint{1.864602in}{4.851481in}}%
\pgfpathlineto{\pgfqpoint{1.865472in}{4.848036in}}%
\pgfpathlineto{\pgfqpoint{1.866937in}{4.842283in}}%
\pgfpathlineto{\pgfqpoint{1.867514in}{4.840789in}}%
\pgfpathlineto{\pgfqpoint{1.867917in}{4.840223in}}%
\pgfpathlineto{\pgfqpoint{1.868210in}{4.840106in}}%
\pgfpathlineto{\pgfqpoint{1.868458in}{4.840216in}}%
\pgfpathlineto{\pgfqpoint{1.868742in}{4.840583in}}%
\pgfpathlineto{\pgfqpoint{1.869108in}{4.841427in}}%
\pgfpathlineto{\pgfqpoint{1.869584in}{4.843084in}}%
\pgfpathlineto{\pgfqpoint{1.870317in}{4.846472in}}%
\pgfpathlineto{\pgfqpoint{1.871539in}{4.852062in}}%
\pgfpathlineto{\pgfqpoint{1.872061in}{4.853553in}}%
\pgfpathlineto{\pgfqpoint{1.872446in}{4.854130in}}%
\pgfpathlineto{\pgfqpoint{1.872739in}{4.854256in}}%
\pgfpathlineto{\pgfqpoint{1.872996in}{4.854152in}}%
\pgfpathlineto{\pgfqpoint{1.873298in}{4.853787in}}%
\pgfpathlineto{\pgfqpoint{1.873692in}{4.852964in}}%
\pgfpathlineto{\pgfqpoint{1.874241in}{4.851295in}}%
\pgfpathlineto{\pgfqpoint{1.875130in}{4.847848in}}%
\pgfpathlineto{\pgfqpoint{1.876540in}{4.842456in}}%
\pgfpathlineto{\pgfqpoint{1.877117in}{4.840990in}}%
\pgfpathlineto{\pgfqpoint{1.877520in}{4.840430in}}%
\pgfpathlineto{\pgfqpoint{1.877822in}{4.840308in}}%
\pgfpathlineto{\pgfqpoint{1.878079in}{4.840422in}}%
\pgfpathlineto{\pgfqpoint{1.878372in}{4.840801in}}%
\pgfpathlineto{\pgfqpoint{1.878738in}{4.841640in}}%
\pgfpathlineto{\pgfqpoint{1.879224in}{4.843303in}}%
\pgfpathlineto{\pgfqpoint{1.879984in}{4.846746in}}%
\pgfpathlineto{\pgfqpoint{1.881139in}{4.851867in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{4.853358in}}%
\pgfpathlineto{\pgfqpoint{1.882055in}{4.853928in}}%
\pgfpathlineto{\pgfqpoint{1.882348in}{4.854060in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{4.853958in}}%
\pgfpathlineto{\pgfqpoint{1.882916in}{4.853604in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{4.852780in}}%
\pgfpathlineto{\pgfqpoint{1.883869in}{4.851147in}}%
\pgfpathlineto{\pgfqpoint{1.884766in}{4.847743in}}%
\pgfpathlineto{\pgfqpoint{1.886145in}{4.842606in}}%
\pgfpathlineto{\pgfqpoint{1.886723in}{4.841175in}}%
\pgfpathlineto{\pgfqpoint{1.887135in}{4.840618in}}%
\pgfpathlineto{\pgfqpoint{1.887437in}{4.840505in}}%
\pgfpathlineto{\pgfqpoint{1.887693in}{4.840619in}}%
\pgfpathlineto{\pgfqpoint{1.887986in}{4.840991in}}%
\pgfpathlineto{\pgfqpoint{1.888362in}{4.841835in}}%
\pgfpathlineto{\pgfqpoint{1.888857in}{4.843499in}}%
\pgfpathlineto{\pgfqpoint{1.889635in}{4.846943in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{4.851733in}}%
\pgfpathlineto{\pgfqpoint{1.891284in}{4.853183in}}%
\pgfpathlineto{\pgfqpoint{1.891677in}{4.853747in}}%
\pgfpathlineto{\pgfqpoint{1.891971in}{4.853869in}}%
\pgfpathlineto{\pgfqpoint{1.892236in}{4.853765in}}%
\pgfpathlineto{\pgfqpoint{1.892548in}{4.853401in}}%
\pgfpathlineto{\pgfqpoint{1.892951in}{4.852586in}}%
\pgfpathlineto{\pgfqpoint{1.893509in}{4.850950in}}%
\pgfpathlineto{\pgfqpoint{1.894425in}{4.847544in}}%
\pgfpathlineto{\pgfqpoint{1.895744in}{4.842765in}}%
\pgfpathlineto{\pgfqpoint{1.896330in}{4.841346in}}%
\pgfpathlineto{\pgfqpoint{1.896742in}{4.840805in}}%
\pgfpathlineto{\pgfqpoint{1.897045in}{4.840695in}}%
\pgfpathlineto{\pgfqpoint{1.897310in}{4.840814in}}%
\pgfpathlineto{\pgfqpoint{1.897612in}{4.841199in}}%
\pgfpathlineto{\pgfqpoint{1.897988in}{4.842036in}}%
\pgfpathlineto{\pgfqpoint{1.898492in}{4.843706in}}%
\pgfpathlineto{\pgfqpoint{1.899298in}{4.847193in}}%
\pgfpathlineto{\pgfqpoint{1.900362in}{4.851599in}}%
\pgfpathlineto{\pgfqpoint{1.900893in}{4.853010in}}%
\pgfpathlineto{\pgfqpoint{1.901287in}{4.853562in}}%
\pgfpathlineto{\pgfqpoint{1.901589in}{4.853683in}}%
\pgfpathlineto{\pgfqpoint{1.901855in}{4.853579in}}%
\pgfpathlineto{\pgfqpoint{1.902166in}{4.853220in}}%
\pgfpathlineto{\pgfqpoint{1.902578in}{4.852400in}}%
\pgfpathlineto{\pgfqpoint{1.903146in}{4.850765in}}%
\pgfpathlineto{\pgfqpoint{1.904089in}{4.847326in}}%
\pgfpathlineto{\pgfqpoint{1.905344in}{4.842908in}}%
\pgfpathlineto{\pgfqpoint{1.905930in}{4.841521in}}%
\pgfpathlineto{\pgfqpoint{1.906343in}{4.840990in}}%
\pgfpathlineto{\pgfqpoint{1.906645in}{4.840880in}}%
\pgfpathlineto{\pgfqpoint{1.906910in}{4.840991in}}%
\pgfpathlineto{\pgfqpoint{1.907213in}{4.841361in}}%
\pgfpathlineto{\pgfqpoint{1.907597in}{4.842193in}}%
\pgfpathlineto{\pgfqpoint{1.908101in}{4.843816in}}%
\pgfpathlineto{\pgfqpoint{1.908920in}{4.847259in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{4.851467in}}%
\pgfpathlineto{\pgfqpoint{1.910500in}{4.852842in}}%
\pgfpathlineto{\pgfqpoint{1.910894in}{4.853382in}}%
\pgfpathlineto{\pgfqpoint{1.911196in}{4.853503in}}%
\pgfpathlineto{\pgfqpoint{1.911471in}{4.853398in}}%
\pgfpathlineto{\pgfqpoint{1.911791in}{4.853032in}}%
\pgfpathlineto{\pgfqpoint{1.912203in}{4.852222in}}%
\pgfpathlineto{\pgfqpoint{1.912771in}{4.850617in}}%
\pgfpathlineto{\pgfqpoint{1.913733in}{4.847189in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{4.843023in}}%
\pgfpathlineto{\pgfqpoint{1.915537in}{4.841677in}}%
\pgfpathlineto{\pgfqpoint{1.915949in}{4.841164in}}%
\pgfpathlineto{\pgfqpoint{1.916261in}{4.841060in}}%
\pgfpathlineto{\pgfqpoint{1.916535in}{4.841185in}}%
\pgfpathlineto{\pgfqpoint{1.916847in}{4.841577in}}%
\pgfpathlineto{\pgfqpoint{1.917241in}{4.842438in}}%
\pgfpathlineto{\pgfqpoint{1.917763in}{4.844121in}}%
\pgfpathlineto{\pgfqpoint{1.918658in}{4.847826in}}%
\pgfpathlineto{\pgfqpoint{1.919601in}{4.851427in}}%
\pgfpathlineto{\pgfqpoint{1.920124in}{4.852713in}}%
\pgfpathlineto{\pgfqpoint{1.920517in}{4.853222in}}%
\pgfpathlineto{\pgfqpoint{1.920820in}{4.853327in}}%
\pgfpathlineto{\pgfqpoint{1.921094in}{4.853215in}}%
\pgfpathlineto{\pgfqpoint{1.921415in}{4.852847in}}%
\pgfpathlineto{\pgfqpoint{1.921836in}{4.852026in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{4.850415in}}%
\pgfpathlineto{\pgfqpoint{1.923421in}{4.846890in}}%
\pgfpathlineto{\pgfqpoint{1.924566in}{4.843108in}}%
\pgfpathlineto{\pgfqpoint{1.925143in}{4.841827in}}%
\pgfpathlineto{\pgfqpoint{1.925555in}{4.841333in}}%
\pgfpathlineto{\pgfqpoint{1.925866in}{4.841235in}}%
\pgfpathlineto{\pgfqpoint{1.926141in}{4.841359in}}%
\pgfpathlineto{\pgfqpoint{1.926452in}{4.841743in}}%
\pgfpathlineto{\pgfqpoint{1.926846in}{4.842582in}}%
\pgfpathlineto{\pgfqpoint{1.927368in}{4.844218in}}%
\pgfpathlineto{\pgfqpoint{1.928271in}{4.847847in}}%
\pgfpathlineto{\pgfqpoint{1.929206in}{4.851305in}}%
\pgfpathlineto{\pgfqpoint{1.929737in}{4.852572in}}%
\pgfpathlineto{\pgfqpoint{1.930131in}{4.853059in}}%
\pgfpathlineto{\pgfqpoint{1.930433in}{4.853157in}}%
\pgfpathlineto{\pgfqpoint{1.930717in}{4.853036in}}%
\pgfpathlineto{\pgfqpoint{1.931047in}{4.852654in}}%
\pgfpathlineto{\pgfqpoint{1.931477in}{4.851813in}}%
\pgfpathlineto{\pgfqpoint{1.932072in}{4.850160in}}%
\pgfpathlineto{\pgfqpoint{1.933172in}{4.846380in}}%
\pgfpathlineto{\pgfqpoint{1.934197in}{4.843144in}}%
\pgfpathlineto{\pgfqpoint{1.934765in}{4.841944in}}%
\pgfpathlineto{\pgfqpoint{1.935177in}{4.841485in}}%
\pgfpathlineto{\pgfqpoint{1.935489in}{4.841407in}}%
\pgfpathlineto{\pgfqpoint{1.935773in}{4.841551in}}%
\pgfpathlineto{\pgfqpoint{1.936093in}{4.841964in}}%
\pgfpathlineto{\pgfqpoint{1.936496in}{4.842840in}}%
\pgfpathlineto{\pgfqpoint{1.937046in}{4.844573in}}%
\pgfpathlineto{\pgfqpoint{1.938172in}{4.849007in}}%
\pgfpathlineto{\pgfqpoint{1.938933in}{4.851530in}}%
\pgfpathlineto{\pgfqpoint{1.939427in}{4.852558in}}%
\pgfpathlineto{\pgfqpoint{1.939803in}{4.852937in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{4.852982in}}%
\pgfpathlineto{\pgfqpoint{1.940398in}{4.852811in}}%
\pgfpathlineto{\pgfqpoint{1.940755in}{4.852339in}}%
\pgfpathlineto{\pgfqpoint{1.941222in}{4.851351in}}%
\pgfpathlineto{\pgfqpoint{1.941891in}{4.849404in}}%
\pgfpathlineto{\pgfqpoint{1.944115in}{4.842536in}}%
\pgfpathlineto{\pgfqpoint{1.944591in}{4.841801in}}%
\pgfpathlineto{\pgfqpoint{1.944939in}{4.841578in}}%
\pgfpathlineto{\pgfqpoint{1.945223in}{4.841613in}}%
\pgfpathlineto{\pgfqpoint{1.945525in}{4.841872in}}%
\pgfpathlineto{\pgfqpoint{1.945891in}{4.842486in}}%
\pgfpathlineto{\pgfqpoint{1.946358in}{4.843702in}}%
\pgfpathlineto{\pgfqpoint{1.947045in}{4.846125in}}%
\pgfpathlineto{\pgfqpoint{1.948468in}{4.851233in}}%
\pgfpathlineto{\pgfqpoint{1.948981in}{4.852335in}}%
\pgfpathlineto{\pgfqpoint{1.949366in}{4.852755in}}%
\pgfpathlineto{\pgfqpoint{1.949677in}{4.852827in}}%
\pgfpathlineto{\pgfqpoint{1.949971in}{4.852683in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{4.852263in}}%
\pgfpathlineto{\pgfqpoint{1.950777in}{4.851355in}}%
\pgfpathlineto{\pgfqpoint{1.951418in}{4.849581in}}%
\pgfpathlineto{\pgfqpoint{1.953808in}{4.842490in}}%
\pgfpathlineto{\pgfqpoint{1.954257in}{4.841890in}}%
\pgfpathlineto{\pgfqpoint{1.954596in}{4.841728in}}%
\pgfpathlineto{\pgfqpoint{1.954880in}{4.841803in}}%
\pgfpathlineto{\pgfqpoint{1.955191in}{4.842110in}}%
\pgfpathlineto{\pgfqpoint{1.955576in}{4.842805in}}%
\pgfpathlineto{\pgfqpoint{1.956080in}{4.844177in}}%
\pgfpathlineto{\pgfqpoint{1.956867in}{4.846998in}}%
\pgfpathlineto{\pgfqpoint{1.958003in}{4.850939in}}%
\pgfpathlineto{\pgfqpoint{1.958543in}{4.852129in}}%
\pgfpathlineto{\pgfqpoint{1.958946in}{4.852587in}}%
\pgfpathlineto{\pgfqpoint{1.959257in}{4.852674in}}%
\pgfpathlineto{\pgfqpoint{1.959550in}{4.852549in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{4.852157in}}%
\pgfpathlineto{\pgfqpoint{1.960347in}{4.851313in}}%
\pgfpathlineto{\pgfqpoint{1.960970in}{4.849663in}}%
\pgfpathlineto{\pgfqpoint{1.963480in}{4.842500in}}%
\pgfpathlineto{\pgfqpoint{1.963910in}{4.841997in}}%
\pgfpathlineto{\pgfqpoint{1.964240in}{4.841883in}}%
\pgfpathlineto{\pgfqpoint{1.964533in}{4.841993in}}%
\pgfpathlineto{\pgfqpoint{1.964863in}{4.842359in}}%
\pgfpathlineto{\pgfqpoint{1.965266in}{4.843138in}}%
\pgfpathlineto{\pgfqpoint{1.965806in}{4.844668in}}%
\pgfpathlineto{\pgfqpoint{1.966804in}{4.848250in}}%
\pgfpathlineto{\pgfqpoint{1.967656in}{4.850973in}}%
\pgfpathlineto{\pgfqpoint{1.968178in}{4.852043in}}%
\pgfpathlineto{\pgfqpoint{1.968572in}{4.852452in}}%
\pgfpathlineto{\pgfqpoint{1.968883in}{4.852520in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{4.852375in}}%
\pgfpathlineto{\pgfqpoint{1.969543in}{4.851958in}}%
\pgfpathlineto{\pgfqpoint{1.970010in}{4.851063in}}%
\pgfpathlineto{\pgfqpoint{1.970660in}{4.849333in}}%
\pgfpathlineto{\pgfqpoint{1.972950in}{4.842843in}}%
\pgfpathlineto{\pgfqpoint{1.973417in}{4.842215in}}%
\pgfpathlineto{\pgfqpoint{1.973765in}{4.842037in}}%
\pgfpathlineto{\pgfqpoint{1.974058in}{4.842097in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{4.842376in}}%
\pgfpathlineto{\pgfqpoint{1.974754in}{4.843018in}}%
\pgfpathlineto{\pgfqpoint{1.975258in}{4.844296in}}%
\pgfpathlineto{\pgfqpoint{1.976037in}{4.846910in}}%
\pgfpathlineto{\pgfqpoint{1.977200in}{4.850725in}}%
\pgfpathlineto{\pgfqpoint{1.977740in}{4.851852in}}%
\pgfpathlineto{\pgfqpoint{1.978143in}{4.852289in}}%
\pgfpathlineto{\pgfqpoint{1.978464in}{4.852375in}}%
\pgfpathlineto{\pgfqpoint{1.978766in}{4.852248in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{4.851856in}}%
\pgfpathlineto{\pgfqpoint{1.979581in}{4.851021in}}%
\pgfpathlineto{\pgfqpoint{1.980222in}{4.849384in}}%
\pgfpathlineto{\pgfqpoint{1.982594in}{4.842884in}}%
\pgfpathlineto{\pgfqpoint{1.983052in}{4.842324in}}%
\pgfpathlineto{\pgfqpoint{1.983400in}{4.842180in}}%
\pgfpathlineto{\pgfqpoint{1.983703in}{4.842270in}}%
\pgfpathlineto{\pgfqpoint{1.984032in}{4.842599in}}%
\pgfpathlineto{\pgfqpoint{1.984435in}{4.843315in}}%
\pgfpathlineto{\pgfqpoint{1.984967in}{4.844708in}}%
\pgfpathlineto{\pgfqpoint{1.985892in}{4.847818in}}%
\pgfpathlineto{\pgfqpoint{1.986826in}{4.850695in}}%
\pgfpathlineto{\pgfqpoint{1.987358in}{4.851748in}}%
\pgfpathlineto{\pgfqpoint{1.987761in}{4.852158in}}%
\pgfpathlineto{\pgfqpoint{1.988081in}{4.852230in}}%
\pgfpathlineto{\pgfqpoint{1.988393in}{4.852089in}}%
\pgfpathlineto{\pgfqpoint{1.988759in}{4.851677in}}%
\pgfpathlineto{\pgfqpoint{1.989226in}{4.850820in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{4.849145in}}%
\pgfpathlineto{\pgfqpoint{1.992111in}{4.843138in}}%
\pgfpathlineto{\pgfqpoint{1.992587in}{4.842511in}}%
\pgfpathlineto{\pgfqpoint{1.992953in}{4.842326in}}%
\pgfpathlineto{\pgfqpoint{1.993256in}{4.842386in}}%
\pgfpathlineto{\pgfqpoint{1.993576in}{4.842664in}}%
\pgfpathlineto{\pgfqpoint{1.993970in}{4.843300in}}%
\pgfpathlineto{\pgfqpoint{1.994483in}{4.844550in}}%
\pgfpathlineto{\pgfqpoint{1.995298in}{4.847154in}}%
\pgfpathlineto{\pgfqpoint{1.996397in}{4.850531in}}%
\pgfpathlineto{\pgfqpoint{1.996938in}{4.851595in}}%
\pgfpathlineto{\pgfqpoint{1.997350in}{4.852015in}}%
\pgfpathlineto{\pgfqpoint{1.997680in}{4.852091in}}%
\pgfpathlineto{\pgfqpoint{1.997991in}{4.851955in}}%
\pgfpathlineto{\pgfqpoint{1.998357in}{4.851556in}}%
\pgfpathlineto{\pgfqpoint{1.998834in}{4.850703in}}%
\pgfpathlineto{\pgfqpoint{1.999502in}{4.849042in}}%
\pgfpathlineto{\pgfqpoint{2.001682in}{4.843294in}}%
\pgfpathlineto{\pgfqpoint{2.002167in}{4.842657in}}%
\pgfpathlineto{\pgfqpoint{2.002534in}{4.842466in}}%
\pgfpathlineto{\pgfqpoint{2.002845in}{4.842520in}}%
\pgfpathlineto{\pgfqpoint{2.003175in}{4.842798in}}%
\pgfpathlineto{\pgfqpoint{2.003569in}{4.843417in}}%
\pgfpathlineto{\pgfqpoint{2.004082in}{4.844633in}}%
\pgfpathlineto{\pgfqpoint{2.004906in}{4.847192in}}%
\pgfpathlineto{\pgfqpoint{2.006001in}{4.850451in}}%
\pgfpathlineto{\pgfqpoint{2.006541in}{4.851480in}}%
\pgfpathlineto{\pgfqpoint{2.006953in}{4.851884in}}%
\pgfpathlineto{\pgfqpoint{2.007283in}{4.851956in}}%
\pgfpathlineto{\pgfqpoint{2.007603in}{4.851814in}}%
\pgfpathlineto{\pgfqpoint{2.007979in}{4.851405in}}%
\pgfpathlineto{\pgfqpoint{2.008464in}{4.850540in}}%
\pgfpathlineto{\pgfqpoint{2.009151in}{4.848853in}}%
\pgfpathlineto{\pgfqpoint{2.011221in}{4.843499in}}%
\pgfpathlineto{\pgfqpoint{2.011725in}{4.842818in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{4.842605in}}%
\pgfpathlineto{\pgfqpoint{2.012421in}{4.842644in}}%
\pgfpathlineto{\pgfqpoint{2.012751in}{4.842901in}}%
\pgfpathlineto{\pgfqpoint{2.013145in}{4.843489in}}%
\pgfpathlineto{\pgfqpoint{2.013658in}{4.844654in}}%
\pgfpathlineto{\pgfqpoint{2.014464in}{4.847069in}}%
\pgfpathlineto{\pgfqpoint{2.015600in}{4.850363in}}%
\pgfpathlineto{\pgfqpoint{2.016149in}{4.851374in}}%
\pgfpathlineto{\pgfqpoint{2.016561in}{4.851760in}}%
\pgfpathlineto{\pgfqpoint{2.016900in}{4.851822in}}%
\pgfpathlineto{\pgfqpoint{2.017221in}{4.851673in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{4.851250in}}%
\pgfpathlineto{\pgfqpoint{2.018100in}{4.850371in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{4.848658in}}%
\pgfpathlineto{\pgfqpoint{2.020756in}{4.843708in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{4.842981in}}%
\pgfpathlineto{\pgfqpoint{2.021672in}{4.842740in}}%
\pgfpathlineto{\pgfqpoint{2.021993in}{4.842764in}}%
\pgfpathlineto{\pgfqpoint{2.022322in}{4.842999in}}%
\pgfpathlineto{\pgfqpoint{2.022716in}{4.843553in}}%
\pgfpathlineto{\pgfqpoint{2.023220in}{4.844644in}}%
\pgfpathlineto{\pgfqpoint{2.023998in}{4.846884in}}%
\pgfpathlineto{\pgfqpoint{2.025204in}{4.850290in}}%
\pgfpathlineto{\pgfqpoint{2.025753in}{4.851267in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{4.851637in}}%
\pgfpathlineto{\pgfqpoint{2.026504in}{4.851693in}}%
\pgfpathlineto{\pgfqpoint{2.026834in}{4.851539in}}%
\pgfpathlineto{\pgfqpoint{2.027219in}{4.851118in}}%
\pgfpathlineto{\pgfqpoint{2.027713in}{4.850254in}}%
\pgfpathlineto{\pgfqpoint{2.028428in}{4.848553in}}%
\pgfpathlineto{\pgfqpoint{2.030323in}{4.843855in}}%
\pgfpathlineto{\pgfqpoint{2.030855in}{4.843117in}}%
\pgfpathlineto{\pgfqpoint{2.031248in}{4.842871in}}%
\pgfpathlineto{\pgfqpoint{2.031578in}{4.842886in}}%
\pgfpathlineto{\pgfqpoint{2.031908in}{4.843110in}}%
\pgfpathlineto{\pgfqpoint{2.032302in}{4.843642in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{4.844693in}}%
\pgfpathlineto{\pgfqpoint{2.033575in}{4.846835in}}%
\pgfpathlineto{\pgfqpoint{2.034803in}{4.850209in}}%
\pgfpathlineto{\pgfqpoint{2.035353in}{4.851156in}}%
\pgfpathlineto{\pgfqpoint{2.035765in}{4.851515in}}%
\pgfpathlineto{\pgfqpoint{2.036104in}{4.851569in}}%
\pgfpathlineto{\pgfqpoint{2.036443in}{4.851412in}}%
\pgfpathlineto{\pgfqpoint{2.036837in}{4.850984in}}%
\pgfpathlineto{\pgfqpoint{2.037340in}{4.850112in}}%
\pgfpathlineto{\pgfqpoint{2.038073in}{4.848394in}}%
\pgfpathlineto{\pgfqpoint{2.039877in}{4.844021in}}%
\pgfpathlineto{\pgfqpoint{2.040418in}{4.843263in}}%
\pgfpathlineto{\pgfqpoint{2.040821in}{4.843000in}}%
\pgfpathlineto{\pgfqpoint{2.041160in}{4.843005in}}%
\pgfpathlineto{\pgfqpoint{2.041498in}{4.843222in}}%
\pgfpathlineto{\pgfqpoint{2.041892in}{4.843736in}}%
\pgfpathlineto{\pgfqpoint{2.042396in}{4.844754in}}%
\pgfpathlineto{\pgfqpoint{2.043165in}{4.846831in}}%
\pgfpathlineto{\pgfqpoint{2.044411in}{4.850148in}}%
\pgfpathlineto{\pgfqpoint{2.044961in}{4.851059in}}%
\pgfpathlineto{\pgfqpoint{2.045373in}{4.851400in}}%
\pgfpathlineto{\pgfqpoint{2.045721in}{4.851446in}}%
\pgfpathlineto{\pgfqpoint{2.046060in}{4.851282in}}%
\pgfpathlineto{\pgfqpoint{2.046463in}{4.850842in}}%
\pgfpathlineto{\pgfqpoint{2.046985in}{4.849939in}}%
\pgfpathlineto{\pgfqpoint{2.047754in}{4.848150in}}%
\pgfpathlineto{\pgfqpoint{2.049412in}{4.844217in}}%
\pgfpathlineto{\pgfqpoint{2.049971in}{4.843416in}}%
\pgfpathlineto{\pgfqpoint{2.050392in}{4.843126in}}%
\pgfpathlineto{\pgfqpoint{2.050740in}{4.843119in}}%
\pgfpathlineto{\pgfqpoint{2.051079in}{4.843323in}}%
\pgfpathlineto{\pgfqpoint{2.051473in}{4.843812in}}%
\pgfpathlineto{\pgfqpoint{2.051976in}{4.844791in}}%
\pgfpathlineto{\pgfqpoint{2.052737in}{4.846773in}}%
\pgfpathlineto{\pgfqpoint{2.054013in}{4.850076in}}%
\pgfpathlineto{\pgfqpoint{2.054563in}{4.850957in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{4.851290in}}%
\pgfpathlineto{\pgfqpoint{2.055332in}{4.851326in}}%
\pgfpathlineto{\pgfqpoint{2.055680in}{4.851153in}}%
\pgfpathlineto{\pgfqpoint{2.056092in}{4.850698in}}%
\pgfpathlineto{\pgfqpoint{2.056623in}{4.849783in}}%
\pgfpathlineto{\pgfqpoint{2.057420in}{4.847953in}}%
\pgfpathlineto{\pgfqpoint{2.058967in}{4.844371in}}%
\pgfpathlineto{\pgfqpoint{2.059535in}{4.843554in}}%
\pgfpathlineto{\pgfqpoint{2.059966in}{4.843249in}}%
\pgfpathlineto{\pgfqpoint{2.060314in}{4.843230in}}%
\pgfpathlineto{\pgfqpoint{2.060652in}{4.843415in}}%
\pgfpathlineto{\pgfqpoint{2.061046in}{4.843877in}}%
\pgfpathlineto{\pgfqpoint{2.061550in}{4.844813in}}%
\pgfpathlineto{\pgfqpoint{2.062292in}{4.846676in}}%
\pgfpathlineto{\pgfqpoint{2.063629in}{4.850032in}}%
\pgfpathlineto{\pgfqpoint{2.064169in}{4.850863in}}%
\pgfpathlineto{\pgfqpoint{2.064590in}{4.851180in}}%
\pgfpathlineto{\pgfqpoint{2.064938in}{4.851211in}}%
\pgfpathlineto{\pgfqpoint{2.065286in}{4.851038in}}%
\pgfpathlineto{\pgfqpoint{2.065698in}{4.850591in}}%
\pgfpathlineto{\pgfqpoint{2.066239in}{4.849677in}}%
\pgfpathlineto{\pgfqpoint{2.067054in}{4.847844in}}%
\pgfpathlineto{\pgfqpoint{2.068542in}{4.844487in}}%
\pgfpathlineto{\pgfqpoint{2.069119in}{4.843668in}}%
\pgfpathlineto{\pgfqpoint{2.069550in}{4.843365in}}%
\pgfpathlineto{\pgfqpoint{2.069907in}{4.843342in}}%
\pgfpathlineto{\pgfqpoint{2.070255in}{4.843529in}}%
\pgfpathlineto{\pgfqpoint{2.070658in}{4.843996in}}%
\pgfpathlineto{\pgfqpoint{2.071171in}{4.844935in}}%
\pgfpathlineto{\pgfqpoint{2.071940in}{4.846830in}}%
\pgfpathlineto{\pgfqpoint{2.073205in}{4.849915in}}%
\pgfpathlineto{\pgfqpoint{2.073755in}{4.850749in}}%
\pgfpathlineto{\pgfqpoint{2.074176in}{4.851066in}}%
\pgfpathlineto{\pgfqpoint{2.074533in}{4.851101in}}%
\pgfpathlineto{\pgfqpoint{2.074891in}{4.850928in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{4.850478in}}%
\pgfpathlineto{\pgfqpoint{2.075852in}{4.849580in}}%
\pgfpathlineto{\pgfqpoint{2.076677in}{4.847767in}}%
\pgfpathlineto{\pgfqpoint{2.078133in}{4.844571in}}%
\pgfpathlineto{\pgfqpoint{2.078710in}{4.843772in}}%
\pgfpathlineto{\pgfqpoint{2.079150in}{4.843472in}}%
\pgfpathlineto{\pgfqpoint{2.079507in}{4.843453in}}%
\pgfpathlineto{\pgfqpoint{2.079864in}{4.843645in}}%
\pgfpathlineto{\pgfqpoint{2.080267in}{4.844108in}}%
\pgfpathlineto{\pgfqpoint{2.080780in}{4.845029in}}%
\pgfpathlineto{\pgfqpoint{2.081558in}{4.846898in}}%
\pgfpathlineto{\pgfqpoint{2.082803in}{4.849841in}}%
\pgfpathlineto{\pgfqpoint{2.083353in}{4.850651in}}%
\pgfpathlineto{\pgfqpoint{2.083783in}{4.850963in}}%
\pgfpathlineto{\pgfqpoint{2.084140in}{4.850992in}}%
\pgfpathlineto{\pgfqpoint{2.084507in}{4.850812in}}%
\pgfpathlineto{\pgfqpoint{2.084937in}{4.850352in}}%
\pgfpathlineto{\pgfqpoint{2.085496in}{4.849429in}}%
\pgfpathlineto{\pgfqpoint{2.086366in}{4.847539in}}%
\pgfpathlineto{\pgfqpoint{2.087700in}{4.844693in}}%
\pgfpathlineto{\pgfqpoint{2.088287in}{4.843887in}}%
\pgfpathlineto{\pgfqpoint{2.088726in}{4.843584in}}%
\pgfpathlineto{\pgfqpoint{2.089093in}{4.843557in}}%
\pgfpathlineto{\pgfqpoint{2.089450in}{4.843739in}}%
\pgfpathlineto{\pgfqpoint{2.089862in}{4.844195in}}%
\pgfpathlineto{\pgfqpoint{2.090384in}{4.845108in}}%
\pgfpathlineto{\pgfqpoint{2.091181in}{4.846973in}}%
\pgfpathlineto{\pgfqpoint{2.092391in}{4.849750in}}%
\pgfpathlineto{\pgfqpoint{2.092949in}{4.850554in}}%
\pgfpathlineto{\pgfqpoint{2.093380in}{4.850858in}}%
\pgfpathlineto{\pgfqpoint{2.093746in}{4.850886in}}%
\pgfpathlineto{\pgfqpoint{2.094113in}{4.850707in}}%
\pgfpathlineto{\pgfqpoint{2.094543in}{4.850256in}}%
\pgfpathlineto{\pgfqpoint{2.095102in}{4.849353in}}%
\pgfpathlineto{\pgfqpoint{2.095981in}{4.847490in}}%
\pgfpathlineto{\pgfqpoint{2.097297in}{4.844762in}}%
\pgfpathlineto{\pgfqpoint{2.097893in}{4.843971in}}%
\pgfpathlineto{\pgfqpoint{2.098332in}{4.843683in}}%
\pgfpathlineto{\pgfqpoint{2.098699in}{4.843663in}}%
\pgfpathlineto{\pgfqpoint{2.099065in}{4.843853in}}%
\pgfpathlineto{\pgfqpoint{2.099486in}{4.844321in}}%
\pgfpathlineto{\pgfqpoint{2.100018in}{4.845244in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{4.847160in}}%
\pgfpathlineto{\pgfqpoint{2.101988in}{4.849678in}}%
\pgfpathlineto{\pgfqpoint{2.102547in}{4.850460in}}%
\pgfpathlineto{\pgfqpoint{2.102977in}{4.850757in}}%
\pgfpathlineto{\pgfqpoint{2.103353in}{4.850784in}}%
\pgfpathlineto{\pgfqpoint{2.103728in}{4.850599in}}%
\pgfpathlineto{\pgfqpoint{2.104168in}{4.850139in}}%
\pgfpathlineto{\pgfqpoint{2.104745in}{4.849213in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{4.847283in}}%
\pgfpathlineto{\pgfqpoint{2.106886in}{4.844844in}}%
\pgfpathlineto{\pgfqpoint{2.107481in}{4.844069in}}%
\pgfpathlineto{\pgfqpoint{2.107930in}{4.843782in}}%
\pgfpathlineto{\pgfqpoint{2.108305in}{4.843766in}}%
\pgfpathlineto{\pgfqpoint{2.108672in}{4.843957in}}%
\pgfpathlineto{\pgfqpoint{2.109093in}{4.844418in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{4.845338in}}%
\pgfpathlineto{\pgfqpoint{2.110495in}{4.847273in}}%
\pgfpathlineto{\pgfqpoint{2.111585in}{4.849607in}}%
\pgfpathlineto{\pgfqpoint{2.112153in}{4.850378in}}%
\pgfpathlineto{\pgfqpoint{2.112592in}{4.850665in}}%
\pgfpathlineto{\pgfqpoint{2.112968in}{4.850682in}}%
\pgfpathlineto{\pgfqpoint{2.113352in}{4.850487in}}%
\pgfpathlineto{\pgfqpoint{2.113801in}{4.850014in}}%
\pgfpathlineto{\pgfqpoint{2.114387in}{4.849078in}}%
\pgfpathlineto{\pgfqpoint{2.115377in}{4.847048in}}%
\pgfpathlineto{\pgfqpoint{2.116494in}{4.844893in}}%
\pgfpathlineto{\pgfqpoint{2.117089in}{4.844147in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{4.843875in}}%
\pgfpathlineto{\pgfqpoint{2.117914in}{4.843867in}}%
\pgfpathlineto{\pgfqpoint{2.118289in}{4.844066in}}%
\pgfpathlineto{\pgfqpoint{2.118720in}{4.844539in}}%
\pgfpathlineto{\pgfqpoint{2.119269in}{4.845467in}}%
\pgfpathlineto{\pgfqpoint{2.120189in}{4.847493in}}%
\pgfpathlineto{\pgfqpoint{2.121196in}{4.849562in}}%
\pgfpathlineto{\pgfqpoint{2.121755in}{4.850293in}}%
\pgfpathlineto{\pgfqpoint{2.122194in}{4.850571in}}%
\pgfpathlineto{\pgfqpoint{2.122570in}{4.850585in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{4.850395in}}%
\pgfpathlineto{\pgfqpoint{2.123413in}{4.849922in}}%
\pgfpathlineto{\pgfqpoint{2.124008in}{4.848989in}}%
\pgfpathlineto{\pgfqpoint{2.125034in}{4.846931in}}%
\pgfpathlineto{\pgfqpoint{2.126105in}{4.844936in}}%
\pgfpathlineto{\pgfqpoint{2.126701in}{4.844221in}}%
\pgfpathlineto{\pgfqpoint{2.127149in}{4.843965in}}%
\pgfpathlineto{\pgfqpoint{2.127534in}{4.843968in}}%
\pgfpathlineto{\pgfqpoint{2.127919in}{4.844181in}}%
\pgfpathlineto{\pgfqpoint{2.128358in}{4.844672in}}%
\pgfpathlineto{\pgfqpoint{2.128926in}{4.845633in}}%
\pgfpathlineto{\pgfqpoint{2.129968in}{4.847888in}}%
\pgfpathlineto{\pgfqpoint{2.130857in}{4.849594in}}%
\pgfpathlineto{\pgfqpoint{2.131406in}{4.850254in}}%
\pgfpathlineto{\pgfqpoint{2.131837in}{4.850490in}}%
\pgfpathlineto{\pgfqpoint{2.132221in}{4.850479in}}%
\pgfpathlineto{\pgfqpoint{2.132615in}{4.850261in}}%
\pgfpathlineto{\pgfqpoint{2.133091in}{4.849745in}}%
\pgfpathlineto{\pgfqpoint{2.133723in}{4.848733in}}%
\pgfpathlineto{\pgfqpoint{2.136220in}{4.844375in}}%
\pgfpathlineto{\pgfqpoint{2.136687in}{4.844075in}}%
\pgfpathlineto{\pgfqpoint{2.137080in}{4.844048in}}%
\pgfpathlineto{\pgfqpoint{2.137465in}{4.844228in}}%
\pgfpathlineto{\pgfqpoint{2.137905in}{4.844677in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{4.845565in}}%
\pgfpathlineto{\pgfqpoint{2.139392in}{4.847495in}}%
\pgfpathlineto{\pgfqpoint{2.140400in}{4.849442in}}%
\pgfpathlineto{\pgfqpoint{2.140968in}{4.850137in}}%
\pgfpathlineto{\pgfqpoint{2.141407in}{4.850392in}}%
\pgfpathlineto{\pgfqpoint{2.141792in}{4.850397in}}%
\pgfpathlineto{\pgfqpoint{2.142195in}{4.850193in}}%
\pgfpathlineto{\pgfqpoint{2.142671in}{4.849702in}}%
\pgfpathlineto{\pgfqpoint{2.143294in}{4.848743in}}%
\pgfpathlineto{\pgfqpoint{2.144571in}{4.846292in}}%
\pgfpathlineto{\pgfqpoint{2.145432in}{4.844883in}}%
\pgfpathlineto{\pgfqpoint{2.145991in}{4.844316in}}%
\pgfpathlineto{\pgfqpoint{2.146430in}{4.844130in}}%
\pgfpathlineto{\pgfqpoint{2.146815in}{4.844177in}}%
\pgfpathlineto{\pgfqpoint{2.147218in}{4.844439in}}%
\pgfpathlineto{\pgfqpoint{2.147694in}{4.845010in}}%
\pgfpathlineto{\pgfqpoint{2.148335in}{4.846129in}}%
\pgfpathlineto{\pgfqpoint{2.150300in}{4.849785in}}%
\pgfpathlineto{\pgfqpoint{2.150804in}{4.850221in}}%
\pgfpathlineto{\pgfqpoint{2.151216in}{4.850332in}}%
\pgfpathlineto{\pgfqpoint{2.151610in}{4.850228in}}%
\pgfpathlineto{\pgfqpoint{2.152049in}{4.849887in}}%
\pgfpathlineto{\pgfqpoint{2.152599in}{4.849180in}}%
\pgfpathlineto{\pgfqpoint{2.153405in}{4.847772in}}%
\pgfpathlineto{\pgfqpoint{2.154943in}{4.845063in}}%
\pgfpathlineto{\pgfqpoint{2.155530in}{4.844440in}}%
\pgfpathlineto{\pgfqpoint{2.155988in}{4.844224in}}%
\pgfpathlineto{\pgfqpoint{2.156381in}{4.844252in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{4.844491in}}%
\pgfpathlineto{\pgfqpoint{2.157261in}{4.845028in}}%
\pgfpathlineto{\pgfqpoint{2.157893in}{4.846081in}}%
\pgfpathlineto{\pgfqpoint{2.159953in}{4.849773in}}%
\pgfpathlineto{\pgfqpoint{2.160448in}{4.850160in}}%
\pgfpathlineto{\pgfqpoint{2.160860in}{4.850244in}}%
\pgfpathlineto{\pgfqpoint{2.161263in}{4.850117in}}%
\pgfpathlineto{\pgfqpoint{2.161712in}{4.849750in}}%
\pgfpathlineto{\pgfqpoint{2.162280in}{4.849006in}}%
\pgfpathlineto{\pgfqpoint{2.163159in}{4.847471in}}%
\pgfpathlineto{\pgfqpoint{2.164494in}{4.845188in}}%
\pgfpathlineto{\pgfqpoint{2.165099in}{4.844540in}}%
\pgfpathlineto{\pgfqpoint{2.165566in}{4.844312in}}%
\pgfpathlineto{\pgfqpoint{2.165969in}{4.844333in}}%
\pgfpathlineto{\pgfqpoint{2.166381in}{4.844566in}}%
\pgfpathlineto{\pgfqpoint{2.166857in}{4.845087in}}%
\pgfpathlineto{\pgfqpoint{2.167489in}{4.846108in}}%
\pgfpathlineto{\pgfqpoint{2.169554in}{4.849702in}}%
\pgfpathlineto{\pgfqpoint{2.170049in}{4.850079in}}%
\pgfpathlineto{\pgfqpoint{2.170470in}{4.850160in}}%
\pgfpathlineto{\pgfqpoint{2.170873in}{4.850033in}}%
\pgfpathlineto{\pgfqpoint{2.171331in}{4.849663in}}%
\pgfpathlineto{\pgfqpoint{2.171908in}{4.848916in}}%
\pgfpathlineto{\pgfqpoint{2.172815in}{4.847364in}}%
\pgfpathlineto{\pgfqpoint{2.174088in}{4.845253in}}%
\pgfpathlineto{\pgfqpoint{2.174692in}{4.844620in}}%
\pgfpathlineto{\pgfqpoint{2.175160in}{4.844395in}}%
\pgfpathlineto{\pgfqpoint{2.175563in}{4.844413in}}%
\pgfpathlineto{\pgfqpoint{2.175975in}{4.844637in}}%
\pgfpathlineto{\pgfqpoint{2.176451in}{4.845140in}}%
\pgfpathlineto{\pgfqpoint{2.177083in}{4.846129in}}%
\pgfpathlineto{\pgfqpoint{2.179173in}{4.849651in}}%
\pgfpathlineto{\pgfqpoint{2.179668in}{4.850007in}}%
\pgfpathlineto{\pgfqpoint{2.180089in}{4.850078in}}%
\pgfpathlineto{\pgfqpoint{2.180501in}{4.849941in}}%
\pgfpathlineto{\pgfqpoint{2.180968in}{4.849559in}}%
\pgfpathlineto{\pgfqpoint{2.181564in}{4.848790in}}%
\pgfpathlineto{\pgfqpoint{2.182543in}{4.847135in}}%
\pgfpathlineto{\pgfqpoint{2.183688in}{4.845308in}}%
\pgfpathlineto{\pgfqpoint{2.184293in}{4.844693in}}%
\pgfpathlineto{\pgfqpoint{2.184769in}{4.844473in}}%
\pgfpathlineto{\pgfqpoint{2.185181in}{4.844498in}}%
\pgfpathlineto{\pgfqpoint{2.185603in}{4.844732in}}%
\pgfpathlineto{\pgfqpoint{2.186097in}{4.845259in}}%
\pgfpathlineto{\pgfqpoint{2.186757in}{4.846288in}}%
\pgfpathlineto{\pgfqpoint{2.188684in}{4.849491in}}%
\pgfpathlineto{\pgfqpoint{2.189206in}{4.849902in}}%
\pgfpathlineto{\pgfqpoint{2.189637in}{4.850002in}}%
\pgfpathlineto{\pgfqpoint{2.190049in}{4.849895in}}%
\pgfpathlineto{\pgfqpoint{2.190507in}{4.849558in}}%
\pgfpathlineto{\pgfqpoint{2.191084in}{4.848865in}}%
\pgfpathlineto{\pgfqpoint{2.191972in}{4.847435in}}%
\pgfpathlineto{\pgfqpoint{2.193300in}{4.845349in}}%
\pgfpathlineto{\pgfqpoint{2.193904in}{4.844756in}}%
\pgfpathlineto{\pgfqpoint{2.194380in}{4.844549in}}%
\pgfpathlineto{\pgfqpoint{2.194802in}{4.844581in}}%
\pgfpathlineto{\pgfqpoint{2.195232in}{4.844826in}}%
\pgfpathlineto{\pgfqpoint{2.195736in}{4.845364in}}%
\pgfpathlineto{\pgfqpoint{2.196414in}{4.846412in}}%
\pgfpathlineto{\pgfqpoint{2.198229in}{4.849367in}}%
\pgfpathlineto{\pgfqpoint{2.198760in}{4.849803in}}%
\pgfpathlineto{\pgfqpoint{2.199200in}{4.849926in}}%
\pgfpathlineto{\pgfqpoint{2.199621in}{4.849836in}}%
\pgfpathlineto{\pgfqpoint{2.200079in}{4.849522in}}%
\pgfpathlineto{\pgfqpoint{2.200656in}{4.848861in}}%
\pgfpathlineto{\pgfqpoint{2.201517in}{4.847526in}}%
\pgfpathlineto{\pgfqpoint{2.202909in}{4.845392in}}%
\pgfpathlineto{\pgfqpoint{2.203514in}{4.844820in}}%
\pgfpathlineto{\pgfqpoint{2.203990in}{4.844623in}}%
\pgfpathlineto{\pgfqpoint{2.204411in}{4.844659in}}%
\pgfpathlineto{\pgfqpoint{2.204851in}{4.844908in}}%
\pgfpathlineto{\pgfqpoint{2.205364in}{4.845450in}}%
\pgfpathlineto{\pgfqpoint{2.206060in}{4.846511in}}%
\pgfpathlineto{\pgfqpoint{2.207794in}{4.849266in}}%
\pgfpathlineto{\pgfqpoint{2.208344in}{4.849721in}}%
\pgfpathlineto{\pgfqpoint{2.208793in}{4.849851in}}%
\pgfpathlineto{\pgfqpoint{2.209223in}{4.849765in}}%
\pgfpathlineto{\pgfqpoint{2.209690in}{4.849453in}}%
\pgfpathlineto{\pgfqpoint{2.210267in}{4.848807in}}%
\pgfpathlineto{\pgfqpoint{2.211146in}{4.847475in}}%
\pgfpathlineto{\pgfqpoint{2.212511in}{4.845443in}}%
\pgfpathlineto{\pgfqpoint{2.213125in}{4.844882in}}%
\pgfpathlineto{\pgfqpoint{2.213601in}{4.844695in}}%
\pgfpathlineto{\pgfqpoint{2.214032in}{4.844737in}}%
\pgfpathlineto{\pgfqpoint{2.214471in}{4.844989in}}%
\pgfpathlineto{\pgfqpoint{2.214993in}{4.845536in}}%
\pgfpathlineto{\pgfqpoint{2.215717in}{4.846622in}}%
\pgfpathlineto{\pgfqpoint{2.217352in}{4.849160in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{4.849632in}}%
\pgfpathlineto{\pgfqpoint{2.218368in}{4.849777in}}%
\pgfpathlineto{\pgfqpoint{2.218799in}{4.849706in}}%
\pgfpathlineto{\pgfqpoint{2.219266in}{4.849416in}}%
\pgfpathlineto{\pgfqpoint{2.219843in}{4.848799in}}%
\pgfpathlineto{\pgfqpoint{2.220704in}{4.847541in}}%
\pgfpathlineto{\pgfqpoint{2.222124in}{4.845482in}}%
\pgfpathlineto{\pgfqpoint{2.222737in}{4.844942in}}%
\pgfpathlineto{\pgfqpoint{2.223223in}{4.844764in}}%
\pgfpathlineto{\pgfqpoint{2.223653in}{4.844814in}}%
\pgfpathlineto{\pgfqpoint{2.224102in}{4.845075in}}%
\pgfpathlineto{\pgfqpoint{2.224633in}{4.845631in}}%
\pgfpathlineto{\pgfqpoint{2.225384in}{4.846745in}}%
\pgfpathlineto{\pgfqpoint{2.226919in}{4.849066in}}%
\pgfpathlineto{\pgfqpoint{2.227487in}{4.849550in}}%
\pgfpathlineto{\pgfqpoint{2.227954in}{4.849705in}}%
\pgfpathlineto{\pgfqpoint{2.228394in}{4.849642in}}%
\pgfpathlineto{\pgfqpoint{2.228870in}{4.849356in}}%
\pgfpathlineto{\pgfqpoint{2.229447in}{4.848757in}}%
\pgfpathlineto{\pgfqpoint{2.230308in}{4.847533in}}%
\pgfpathlineto{\pgfqpoint{2.231727in}{4.845530in}}%
\pgfpathlineto{\pgfqpoint{2.232341in}{4.845006in}}%
\pgfpathlineto{\pgfqpoint{2.232826in}{4.844834in}}%
\pgfpathlineto{\pgfqpoint{2.233266in}{4.844886in}}%
\pgfpathlineto{\pgfqpoint{2.233724in}{4.845151in}}%
\pgfpathlineto{\pgfqpoint{2.234274in}{4.845722in}}%
\pgfpathlineto{\pgfqpoint{2.235052in}{4.846861in}}%
\pgfpathlineto{\pgfqpoint{2.236487in}{4.848975in}}%
\pgfpathlineto{\pgfqpoint{2.237073in}{4.849475in}}%
\pgfpathlineto{\pgfqpoint{2.237549in}{4.849636in}}%
\pgfpathlineto{\pgfqpoint{2.237989in}{4.849579in}}%
\pgfpathlineto{\pgfqpoint{2.238465in}{4.849305in}}%
\pgfpathlineto{\pgfqpoint{2.239052in}{4.848716in}}%
\pgfpathlineto{\pgfqpoint{2.239922in}{4.847511in}}%
\pgfpathlineto{\pgfqpoint{2.241332in}{4.845577in}}%
\pgfpathlineto{\pgfqpoint{2.241945in}{4.845068in}}%
\pgfpathlineto{\pgfqpoint{2.242440in}{4.844900in}}%
\pgfpathlineto{\pgfqpoint{2.242889in}{4.844959in}}%
\pgfpathlineto{\pgfqpoint{2.243356in}{4.845232in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{4.845811in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{4.846987in}}%
\pgfpathlineto{\pgfqpoint{2.246067in}{4.848899in}}%
\pgfpathlineto{\pgfqpoint{2.246662in}{4.849404in}}%
\pgfpathlineto{\pgfqpoint{2.247148in}{4.849569in}}%
\pgfpathlineto{\pgfqpoint{2.247596in}{4.849513in}}%
\pgfpathlineto{\pgfqpoint{2.248082in}{4.849240in}}%
\pgfpathlineto{\pgfqpoint{2.248668in}{4.848662in}}%
\pgfpathlineto{\pgfqpoint{2.249547in}{4.847474in}}%
\pgfpathlineto{\pgfqpoint{2.250937in}{4.845623in}}%
\pgfpathlineto{\pgfqpoint{2.251560in}{4.845123in}}%
\pgfpathlineto{\pgfqpoint{2.252054in}{4.844965in}}%
\pgfpathlineto{\pgfqpoint{2.252503in}{4.845027in}}%
\pgfpathlineto{\pgfqpoint{2.252979in}{4.845304in}}%
\pgfpathlineto{\pgfqpoint{2.253547in}{4.845886in}}%
\pgfpathlineto{\pgfqpoint{2.254390in}{4.847078in}}%
\pgfpathlineto{\pgfqpoint{2.255662in}{4.848842in}}%
\pgfpathlineto{\pgfqpoint{2.256267in}{4.849343in}}%
\pgfpathlineto{\pgfqpoint{2.256762in}{4.849505in}}%
\pgfpathlineto{\pgfqpoint{2.257220in}{4.849445in}}%
\pgfpathlineto{\pgfqpoint{2.257714in}{4.849165in}}%
\pgfpathlineto{\pgfqpoint{2.258319in}{4.848572in}}%
\pgfpathlineto{\pgfqpoint{2.259244in}{4.847339in}}%
\pgfpathlineto{\pgfqpoint{2.260535in}{4.845675in}}%
\pgfpathlineto{\pgfqpoint{2.261158in}{4.845186in}}%
\pgfpathlineto{\pgfqpoint{2.261661in}{4.845029in}}%
\pgfpathlineto{\pgfqpoint{2.262119in}{4.845093in}}%
\pgfpathlineto{\pgfqpoint{2.262605in}{4.845375in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{4.845960in}}%
\pgfpathlineto{\pgfqpoint{2.264061in}{4.847181in}}%
\pgfpathlineto{\pgfqpoint{2.265270in}{4.848799in}}%
\pgfpathlineto{\pgfqpoint{2.265874in}{4.849285in}}%
\pgfpathlineto{\pgfqpoint{2.266369in}{4.849443in}}%
\pgfpathlineto{\pgfqpoint{2.266836in}{4.849381in}}%
\pgfpathlineto{\pgfqpoint{2.267340in}{4.849098in}}%
\pgfpathlineto{\pgfqpoint{2.267954in}{4.848503in}}%
\pgfpathlineto{\pgfqpoint{2.268919in}{4.847241in}}%
\pgfpathlineto{\pgfqpoint{2.270137in}{4.845722in}}%
\pgfpathlineto{\pgfqpoint{2.270769in}{4.845240in}}%
\pgfpathlineto{\pgfqpoint{2.271272in}{4.845090in}}%
\pgfpathlineto{\pgfqpoint{2.271740in}{4.845159in}}%
\pgfpathlineto{\pgfqpoint{2.272234in}{4.845446in}}%
\pgfpathlineto{\pgfqpoint{2.272829in}{4.846046in}}%
\pgfpathlineto{\pgfqpoint{2.273764in}{4.847322in}}%
\pgfpathlineto{\pgfqpoint{2.274881in}{4.848760in}}%
\pgfpathlineto{\pgfqpoint{2.275486in}{4.849231in}}%
\pgfpathlineto{\pgfqpoint{2.275989in}{4.849383in}}%
\pgfpathlineto{\pgfqpoint{2.276456in}{4.849317in}}%
\pgfpathlineto{\pgfqpoint{2.276960in}{4.849037in}}%
\pgfpathlineto{\pgfqpoint{2.277583in}{4.848443in}}%
\pgfpathlineto{\pgfqpoint{2.278581in}{4.847166in}}%
\pgfpathlineto{\pgfqpoint{2.279754in}{4.845755in}}%
\pgfpathlineto{\pgfqpoint{2.280386in}{4.845291in}}%
\pgfpathlineto{\pgfqpoint{2.280899in}{4.845150in}}%
\pgfpathlineto{\pgfqpoint{2.281366in}{4.845224in}}%
\pgfpathlineto{\pgfqpoint{2.281869in}{4.845519in}}%
\pgfpathlineto{\pgfqpoint{2.282474in}{4.846124in}}%
\pgfpathlineto{\pgfqpoint{2.283472in}{4.847462in}}%
\pgfpathlineto{\pgfqpoint{2.284507in}{4.848736in}}%
\pgfpathlineto{\pgfqpoint{2.285112in}{4.849185in}}%
\pgfpathlineto{\pgfqpoint{2.285615in}{4.849324in}}%
\pgfpathlineto{\pgfqpoint{2.286092in}{4.849250in}}%
\pgfpathlineto{\pgfqpoint{2.286614in}{4.848953in}}%
\pgfpathlineto{\pgfqpoint{2.287255in}{4.848339in}}%
\pgfpathlineto{\pgfqpoint{2.288372in}{4.846929in}}%
\pgfpathlineto{\pgfqpoint{2.289407in}{4.845754in}}%
\pgfpathlineto{\pgfqpoint{2.290030in}{4.845328in}}%
\pgfpathlineto{\pgfqpoint{2.290543in}{4.845207in}}%
\pgfpathlineto{\pgfqpoint{2.291019in}{4.845299in}}%
\pgfpathlineto{\pgfqpoint{2.291532in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{2.292164in}{4.846253in}}%
\pgfpathlineto{\pgfqpoint{2.293391in}{4.847870in}}%
\pgfpathlineto{\pgfqpoint{2.294243in}{4.848809in}}%
\pgfpathlineto{\pgfqpoint{2.294829in}{4.849179in}}%
\pgfpathlineto{\pgfqpoint{2.295333in}{4.849267in}}%
\pgfpathlineto{\pgfqpoint{2.295819in}{4.849147in}}%
\pgfpathlineto{\pgfqpoint{2.296368in}{4.848791in}}%
\pgfpathlineto{\pgfqpoint{2.297073in}{4.848071in}}%
\pgfpathlineto{\pgfqpoint{2.299372in}{4.845524in}}%
\pgfpathlineto{\pgfqpoint{2.299931in}{4.845288in}}%
\pgfpathlineto{\pgfqpoint{2.300426in}{4.845292in}}%
\pgfpathlineto{\pgfqpoint{2.300920in}{4.845503in}}%
\pgfpathlineto{\pgfqpoint{2.301497in}{4.845982in}}%
\pgfpathlineto{\pgfqpoint{2.302312in}{4.846955in}}%
\pgfpathlineto{\pgfqpoint{2.303759in}{4.848686in}}%
\pgfpathlineto{\pgfqpoint{2.304373in}{4.849098in}}%
\pgfpathlineto{\pgfqpoint{2.304886in}{4.849212in}}%
\pgfpathlineto{\pgfqpoint{2.305381in}{4.849114in}}%
\pgfpathlineto{\pgfqpoint{2.305921in}{4.848793in}}%
\pgfpathlineto{\pgfqpoint{2.306608in}{4.848132in}}%
\pgfpathlineto{\pgfqpoint{2.309090in}{4.845509in}}%
\pgfpathlineto{\pgfqpoint{2.309630in}{4.845328in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{4.845370in}}%
\pgfpathlineto{\pgfqpoint{2.310638in}{4.845623in}}%
\pgfpathlineto{\pgfqpoint{2.311251in}{4.846168in}}%
\pgfpathlineto{\pgfqpoint{2.312213in}{4.847338in}}%
\pgfpathlineto{\pgfqpoint{2.313331in}{4.848612in}}%
\pgfpathlineto{\pgfqpoint{2.313953in}{4.849034in}}%
\pgfpathlineto{\pgfqpoint{2.314475in}{4.849157in}}%
\pgfpathlineto{\pgfqpoint{2.314970in}{4.849070in}}%
\pgfpathlineto{\pgfqpoint{2.315520in}{4.848759in}}%
\pgfpathlineto{\pgfqpoint{2.316206in}{4.848119in}}%
\pgfpathlineto{\pgfqpoint{2.318716in}{4.845548in}}%
\pgfpathlineto{\pgfqpoint{2.319266in}{4.845379in}}%
\pgfpathlineto{\pgfqpoint{2.319769in}{4.845434in}}%
\pgfpathlineto{\pgfqpoint{2.320291in}{4.845699in}}%
\pgfpathlineto{\pgfqpoint{2.320923in}{4.846264in}}%
\pgfpathlineto{\pgfqpoint{2.321996in}{4.847550in}}%
\pgfpathlineto{\pgfqpoint{2.322994in}{4.848620in}}%
\pgfpathlineto{\pgfqpoint{2.323608in}{4.849003in}}%
\pgfpathlineto{\pgfqpoint{2.324130in}{4.849105in}}%
\pgfpathlineto{\pgfqpoint{2.324633in}{4.849000in}}%
\pgfpathlineto{\pgfqpoint{2.325192in}{4.848670in}}%
\pgfpathlineto{\pgfqpoint{2.325916in}{4.847989in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{4.845666in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{4.845445in}}%
\pgfpathlineto{\pgfqpoint{2.329285in}{4.845460in}}%
\pgfpathlineto{\pgfqpoint{2.329807in}{4.845682in}}%
\pgfpathlineto{\pgfqpoint{2.330421in}{4.846179in}}%
\pgfpathlineto{\pgfqpoint{2.331346in}{4.847228in}}%
\pgfpathlineto{\pgfqpoint{2.332562in}{4.848547in}}%
\pgfpathlineto{\pgfqpoint{2.333194in}{4.848944in}}%
\pgfpathlineto{\pgfqpoint{2.333726in}{4.849053in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{4.848953in}}%
\pgfpathlineto{\pgfqpoint{2.334806in}{4.848629in}}%
\pgfpathlineto{\pgfqpoint{2.335539in}{4.847956in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{4.845718in}}%
\pgfpathlineto{\pgfqpoint{2.338378in}{4.845496in}}%
\pgfpathlineto{\pgfqpoint{2.338900in}{4.845511in}}%
\pgfpathlineto{\pgfqpoint{2.339432in}{4.845735in}}%
\pgfpathlineto{\pgfqpoint{2.340054in}{4.846232in}}%
\pgfpathlineto{\pgfqpoint{2.341016in}{4.847299in}}%
\pgfpathlineto{\pgfqpoint{2.342179in}{4.848515in}}%
\pgfpathlineto{\pgfqpoint{2.342811in}{4.848899in}}%
\pgfpathlineto{\pgfqpoint{2.343352in}{4.849003in}}%
\pgfpathlineto{\pgfqpoint{2.343874in}{4.848897in}}%
\pgfpathlineto{\pgfqpoint{2.344451in}{4.848566in}}%
\pgfpathlineto{\pgfqpoint{2.345202in}{4.847883in}}%
\pgfpathlineto{\pgfqpoint{2.347345in}{4.845794in}}%
\pgfpathlineto{\pgfqpoint{2.347940in}{4.845554in}}%
\pgfpathlineto{\pgfqpoint{2.348472in}{4.845552in}}%
\pgfpathlineto{\pgfqpoint{2.349003in}{4.845755in}}%
\pgfpathlineto{\pgfqpoint{2.349626in}{4.846224in}}%
\pgfpathlineto{\pgfqpoint{2.350551in}{4.847210in}}%
\pgfpathlineto{\pgfqpoint{2.351791in}{4.848480in}}%
\pgfpathlineto{\pgfqpoint{2.352432in}{4.848857in}}%
\pgfpathlineto{\pgfqpoint{2.352972in}{4.848954in}}%
\pgfpathlineto{\pgfqpoint{2.353504in}{4.848845in}}%
\pgfpathlineto{\pgfqpoint{2.354090in}{4.848510in}}%
\pgfpathlineto{\pgfqpoint{2.354859in}{4.847819in}}%
\pgfpathlineto{\pgfqpoint{2.356911in}{4.845861in}}%
\pgfpathlineto{\pgfqpoint{2.357524in}{4.845607in}}%
\pgfpathlineto{\pgfqpoint{2.358065in}{4.845596in}}%
\pgfpathlineto{\pgfqpoint{2.358605in}{4.845792in}}%
\pgfpathlineto{\pgfqpoint{2.359228in}{4.846245in}}%
\pgfpathlineto{\pgfqpoint{2.360153in}{4.847201in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{4.848453in}}%
\pgfpathlineto{\pgfqpoint{2.362064in}{4.848819in}}%
\pgfpathlineto{\pgfqpoint{2.362613in}{4.848906in}}%
\pgfpathlineto{\pgfqpoint{2.363153in}{4.848786in}}%
\pgfpathlineto{\pgfqpoint{2.363758in}{4.848435in}}%
\pgfpathlineto{\pgfqpoint{2.364564in}{4.847711in}}%
\pgfpathlineto{\pgfqpoint{2.366442in}{4.845950in}}%
\pgfpathlineto{\pgfqpoint{2.367074in}{4.845667in}}%
\pgfpathlineto{\pgfqpoint{2.367623in}{4.845634in}}%
\pgfpathlineto{\pgfqpoint{2.368163in}{4.845806in}}%
\pgfpathlineto{\pgfqpoint{2.368786in}{4.846227in}}%
\pgfpathlineto{\pgfqpoint{2.369675in}{4.847104in}}%
\pgfpathlineto{\pgfqpoint{2.371043in}{4.848432in}}%
\pgfpathlineto{\pgfqpoint{2.371693in}{4.848781in}}%
\pgfpathlineto{\pgfqpoint{2.372252in}{4.848859in}}%
\pgfpathlineto{\pgfqpoint{2.372801in}{4.848730in}}%
\pgfpathlineto{\pgfqpoint{2.373424in}{4.848363in}}%
\pgfpathlineto{\pgfqpoint{2.374267in}{4.847609in}}%
\pgfpathlineto{\pgfqpoint{2.375988in}{4.846027in}}%
\pgfpathlineto{\pgfqpoint{2.376639in}{4.845723in}}%
\pgfpathlineto{\pgfqpoint{2.377197in}{4.845675in}}%
\pgfpathlineto{\pgfqpoint{2.377747in}{4.845832in}}%
\pgfpathlineto{\pgfqpoint{2.378370in}{4.846232in}}%
\pgfpathlineto{\pgfqpoint{2.379249in}{4.847068in}}%
\pgfpathlineto{\pgfqpoint{2.380669in}{4.848408in}}%
\pgfpathlineto{\pgfqpoint{2.381319in}{4.848742in}}%
\pgfpathlineto{\pgfqpoint{2.381878in}{4.848814in}}%
\pgfpathlineto{\pgfqpoint{2.382436in}{4.848680in}}%
\pgfpathlineto{\pgfqpoint{2.383068in}{4.848310in}}%
\pgfpathlineto{\pgfqpoint{2.383948in}{4.847533in}}%
\pgfpathlineto{\pgfqpoint{2.385569in}{4.846082in}}%
\pgfpathlineto{\pgfqpoint{2.386237in}{4.845769in}}%
\pgfpathlineto{\pgfqpoint{2.386805in}{4.845719in}}%
\pgfpathlineto{\pgfqpoint{2.387364in}{4.845874in}}%
\pgfpathlineto{\pgfqpoint{2.387996in}{4.846271in}}%
\pgfpathlineto{\pgfqpoint{2.388893in}{4.847105in}}%
\pgfpathlineto{\pgfqpoint{2.390282in}{4.848375in}}%
\pgfpathlineto{\pgfqpoint{2.390941in}{4.848703in}}%
\pgfpathlineto{\pgfqpoint{2.391509in}{4.848769in}}%
\pgfpathlineto{\pgfqpoint{2.392077in}{4.848630in}}%
\pgfpathlineto{\pgfqpoint{2.392718in}{4.848255in}}%
\pgfpathlineto{\pgfqpoint{2.393625in}{4.847465in}}%
\pgfpathlineto{\pgfqpoint{2.395163in}{4.846127in}}%
\pgfpathlineto{\pgfqpoint{2.395841in}{4.845813in}}%
\pgfpathlineto{\pgfqpoint{2.396418in}{4.845762in}}%
\pgfpathlineto{\pgfqpoint{2.396986in}{4.845916in}}%
\pgfpathlineto{\pgfqpoint{2.397627in}{4.846312in}}%
\pgfpathlineto{\pgfqpoint{2.398552in}{4.847153in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{4.848341in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{4.848664in}}%
\pgfpathlineto{\pgfqpoint{2.401137in}{4.848726in}}%
\pgfpathlineto{\pgfqpoint{2.401714in}{4.848582in}}%
\pgfpathlineto{\pgfqpoint{2.402374in}{4.848197in}}%
\pgfpathlineto{\pgfqpoint{2.403326in}{4.847378in}}%
\pgfpathlineto{\pgfqpoint{2.404758in}{4.846171in}}%
\pgfpathlineto{\pgfqpoint{2.405445in}{4.845856in}}%
\pgfpathlineto{\pgfqpoint{2.406031in}{4.845803in}}%
\pgfpathlineto{\pgfqpoint{2.406608in}{4.845957in}}%
\pgfpathlineto{\pgfqpoint{2.407258in}{4.846351in}}%
\pgfpathlineto{\pgfqpoint{2.408211in}{4.847198in}}%
\pgfpathlineto{\pgfqpoint{2.409511in}{4.848313in}}%
\pgfpathlineto{\pgfqpoint{2.410180in}{4.848626in}}%
\pgfpathlineto{\pgfqpoint{2.410766in}{4.848684in}}%
\pgfpathlineto{\pgfqpoint{2.411352in}{4.848536in}}%
\pgfpathlineto{\pgfqpoint{2.412020in}{4.848149in}}%
\pgfpathlineto{\pgfqpoint{2.413010in}{4.847312in}}%
\pgfpathlineto{\pgfqpoint{2.414374in}{4.846199in}}%
\pgfpathlineto{\pgfqpoint{2.415061in}{4.845895in}}%
\pgfpathlineto{\pgfqpoint{2.415657in}{4.845845in}}%
\pgfpathlineto{\pgfqpoint{2.416243in}{4.846002in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{4.846398in}}%
\pgfpathlineto{\pgfqpoint{2.417895in}{4.847265in}}%
\pgfpathlineto{\pgfqpoint{2.419132in}{4.848287in}}%
\pgfpathlineto{\pgfqpoint{2.419809in}{4.848591in}}%
\pgfpathlineto{\pgfqpoint{2.420396in}{4.848643in}}%
\pgfpathlineto{\pgfqpoint{2.420991in}{4.848491in}}%
\pgfpathlineto{\pgfqpoint{2.421678in}{4.848094in}}%
\pgfpathlineto{\pgfqpoint{2.422730in}{4.847217in}}%
\pgfpathlineto{\pgfqpoint{2.423994in}{4.846226in}}%
\pgfpathlineto{\pgfqpoint{2.424690in}{4.845929in}}%
\pgfpathlineto{\pgfqpoint{2.425286in}{4.845885in}}%
\pgfpathlineto{\pgfqpoint{2.425881in}{4.846047in}}%
\pgfpathlineto{\pgfqpoint{2.426559in}{4.846453in}}%
\pgfpathlineto{\pgfqpoint{2.427612in}{4.847357in}}%
\pgfpathlineto{\pgfqpoint{2.428766in}{4.848269in}}%
\pgfpathlineto{\pgfqpoint{2.429444in}{4.848558in}}%
\pgfpathlineto{\pgfqpoint{2.430039in}{4.848602in}}%
\pgfpathlineto{\pgfqpoint{2.430644in}{4.848441in}}%
\pgfpathlineto{\pgfqpoint{2.431349in}{4.848033in}}%
\pgfpathlineto{\pgfqpoint{2.432485in}{4.847099in}}%
\pgfpathlineto{\pgfqpoint{2.433639in}{4.846238in}}%
\pgfpathlineto{\pgfqpoint{2.434335in}{4.845959in}}%
\pgfpathlineto{\pgfqpoint{2.434939in}{4.845928in}}%
\pgfpathlineto{\pgfqpoint{2.435544in}{4.846101in}}%
\pgfpathlineto{\pgfqpoint{2.436240in}{4.846522in}}%
\pgfpathlineto{\pgfqpoint{2.437430in}{4.847530in}}%
\pgfpathlineto{\pgfqpoint{2.438456in}{4.848282in}}%
\pgfpathlineto{\pgfqpoint{2.439134in}{4.848538in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{4.848555in}}%
\pgfpathlineto{\pgfqpoint{2.440361in}{4.848364in}}%
\pgfpathlineto{\pgfqpoint{2.441103in}{4.847913in}}%
\pgfpathlineto{\pgfqpoint{2.443842in}{4.846022in}}%
\pgfpathlineto{\pgfqpoint{2.444464in}{4.845956in}}%
\pgfpathlineto{\pgfqpoint{2.445069in}{4.846096in}}%
\pgfpathlineto{\pgfqpoint{2.445756in}{4.846472in}}%
\pgfpathlineto{\pgfqpoint{2.446791in}{4.847304in}}%
\pgfpathlineto{\pgfqpoint{2.448009in}{4.848218in}}%
\pgfpathlineto{\pgfqpoint{2.448705in}{4.848493in}}%
\pgfpathlineto{\pgfqpoint{2.449319in}{4.848523in}}%
\pgfpathlineto{\pgfqpoint{2.449942in}{4.848350in}}%
\pgfpathlineto{\pgfqpoint{2.450683in}{4.847921in}}%
\pgfpathlineto{\pgfqpoint{2.452176in}{4.846747in}}%
\pgfpathlineto{\pgfqpoint{2.453092in}{4.846186in}}%
\pgfpathlineto{\pgfqpoint{2.453761in}{4.846000in}}%
\pgfpathlineto{\pgfqpoint{2.454375in}{4.846035in}}%
\pgfpathlineto{\pgfqpoint{2.455016in}{4.846279in}}%
\pgfpathlineto{\pgfqpoint{2.455812in}{4.846815in}}%
\pgfpathlineto{\pgfqpoint{2.457892in}{4.848320in}}%
\pgfpathlineto{\pgfqpoint{2.458551in}{4.848493in}}%
\pgfpathlineto{\pgfqpoint{2.459165in}{4.848449in}}%
\pgfpathlineto{\pgfqpoint{2.459824in}{4.848194in}}%
\pgfpathlineto{\pgfqpoint{2.460676in}{4.847630in}}%
\pgfpathlineto{\pgfqpoint{2.462678in}{4.846230in}}%
\pgfpathlineto{\pgfqpoint{2.463365in}{4.846036in}}%
\pgfpathlineto{\pgfqpoint{2.463988in}{4.846068in}}%
\pgfpathlineto{\pgfqpoint{2.464638in}{4.846309in}}%
\pgfpathlineto{\pgfqpoint{2.465453in}{4.846845in}}%
\pgfpathlineto{\pgfqpoint{2.467491in}{4.848282in}}%
\pgfpathlineto{\pgfqpoint{2.468159in}{4.848457in}}%
\pgfpathlineto{\pgfqpoint{2.468782in}{4.848416in}}%
\pgfpathlineto{\pgfqpoint{2.469451in}{4.848164in}}%
\pgfpathlineto{\pgfqpoint{2.470321in}{4.847600in}}%
\pgfpathlineto{\pgfqpoint{2.472281in}{4.846265in}}%
\pgfpathlineto{\pgfqpoint{2.472977in}{4.846071in}}%
\pgfpathlineto{\pgfqpoint{2.473609in}{4.846102in}}%
\pgfpathlineto{\pgfqpoint{2.474268in}{4.846342in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{4.846879in}}%
\pgfpathlineto{\pgfqpoint{2.477089in}{4.848245in}}%
\pgfpathlineto{\pgfqpoint{2.477767in}{4.848423in}}%
\pgfpathlineto{\pgfqpoint{2.478398in}{4.848384in}}%
\pgfpathlineto{\pgfqpoint{2.479076in}{4.848135in}}%
\pgfpathlineto{\pgfqpoint{2.479956in}{4.847579in}}%
\pgfpathlineto{\pgfqpoint{2.481897in}{4.846293in}}%
\pgfpathlineto{\pgfqpoint{2.482602in}{4.846103in}}%
\pgfpathlineto{\pgfqpoint{2.483244in}{4.846137in}}%
\pgfpathlineto{\pgfqpoint{2.483912in}{4.846380in}}%
\pgfpathlineto{\pgfqpoint{2.484764in}{4.846922in}}%
\pgfpathlineto{\pgfqpoint{2.486681in}{4.848206in}}%
\pgfpathlineto{\pgfqpoint{2.487377in}{4.848389in}}%
\pgfpathlineto{\pgfqpoint{2.488018in}{4.848352in}}%
\pgfpathlineto{\pgfqpoint{2.488705in}{4.848106in}}%
\pgfpathlineto{\pgfqpoint{2.489603in}{4.847550in}}%
\pgfpathlineto{\pgfqpoint{2.491499in}{4.846327in}}%
\pgfpathlineto{\pgfqpoint{2.492213in}{4.846136in}}%
\pgfpathlineto{\pgfqpoint{2.492863in}{4.846169in}}%
\pgfpathlineto{\pgfqpoint{2.493541in}{4.846409in}}%
\pgfpathlineto{\pgfqpoint{2.494411in}{4.846951in}}%
\pgfpathlineto{\pgfqpoint{2.496281in}{4.848171in}}%
\pgfpathlineto{\pgfqpoint{2.496987in}{4.848357in}}%
\pgfpathlineto{\pgfqpoint{2.497637in}{4.848322in}}%
\pgfpathlineto{\pgfqpoint{2.498333in}{4.848078in}}%
\pgfpathlineto{\pgfqpoint{2.499249in}{4.847524in}}%
\pgfpathlineto{\pgfqpoint{2.501108in}{4.846357in}}%
\pgfpathlineto{\pgfqpoint{2.501832in}{4.846167in}}%
\pgfpathlineto{\pgfqpoint{2.502491in}{4.846201in}}%
\pgfpathlineto{\pgfqpoint{2.503187in}{4.846446in}}%
\pgfpathlineto{\pgfqpoint{2.504085in}{4.846997in}}%
\pgfpathlineto{\pgfqpoint{2.505868in}{4.848132in}}%
\pgfpathlineto{\pgfqpoint{2.506583in}{4.848323in}}%
\pgfpathlineto{\pgfqpoint{2.507242in}{4.848295in}}%
\pgfpathlineto{\pgfqpoint{2.507947in}{4.848058in}}%
\pgfpathlineto{\pgfqpoint{2.508873in}{4.847514in}}%
\pgfpathlineto{\pgfqpoint{2.510735in}{4.846379in}}%
\pgfpathlineto{\pgfqpoint{2.511467in}{4.846196in}}%
\pgfpathlineto{\pgfqpoint{2.512136in}{4.846235in}}%
\pgfpathlineto{\pgfqpoint{2.512841in}{4.846485in}}%
\pgfpathlineto{\pgfqpoint{2.513766in}{4.847046in}}%
\pgfpathlineto{\pgfqpoint{2.515470in}{4.848100in}}%
\pgfpathlineto{\pgfqpoint{2.516202in}{4.848294in}}%
\pgfpathlineto{\pgfqpoint{2.516871in}{4.848265in}}%
\pgfpathlineto{\pgfqpoint{2.517585in}{4.848028in}}%
\pgfpathlineto{\pgfqpoint{2.518529in}{4.847484in}}%
\pgfpathlineto{\pgfqpoint{2.520341in}{4.846409in}}%
\pgfpathlineto{\pgfqpoint{2.521083in}{4.846226in}}%
\pgfpathlineto{\pgfqpoint{2.521761in}{4.846265in}}%
\pgfpathlineto{\pgfqpoint{2.522476in}{4.846513in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{4.847080in}}%
\pgfpathlineto{\pgfqpoint{2.525078in}{4.848071in}}%
\pgfpathlineto{\pgfqpoint{2.525820in}{4.848264in}}%
\pgfpathlineto{\pgfqpoint{2.526497in}{4.848236in}}%
\pgfpathlineto{\pgfqpoint{2.527230in}{4.847996in}}%
\pgfpathlineto{\pgfqpoint{2.528201in}{4.847445in}}%
\pgfpathlineto{\pgfqpoint{2.529941in}{4.846440in}}%
\pgfpathlineto{\pgfqpoint{2.530692in}{4.846256in}}%
\pgfpathlineto{\pgfqpoint{2.531379in}{4.846292in}}%
\pgfpathlineto{\pgfqpoint{2.532103in}{4.846537in}}%
\pgfpathlineto{\pgfqpoint{2.533073in}{4.847101in}}%
\pgfpathlineto{\pgfqpoint{2.534694in}{4.848046in}}%
\pgfpathlineto{\pgfqpoint{2.535445in}{4.848236in}}%
\pgfpathlineto{\pgfqpoint{2.536132in}{4.848206in}}%
\pgfpathlineto{\pgfqpoint{2.536874in}{4.847966in}}%
\pgfpathlineto{\pgfqpoint{2.537872in}{4.847408in}}%
\pgfpathlineto{\pgfqpoint{2.539548in}{4.846468in}}%
\pgfpathlineto{\pgfqpoint{2.540317in}{4.846283in}}%
\pgfpathlineto{\pgfqpoint{2.541013in}{4.846321in}}%
\pgfpathlineto{\pgfqpoint{2.541755in}{4.846571in}}%
\pgfpathlineto{\pgfqpoint{2.542763in}{4.847148in}}%
\pgfpathlineto{\pgfqpoint{2.544311in}{4.848022in}}%
\pgfpathlineto{\pgfqpoint{2.545072in}{4.848210in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{4.848177in}}%
\pgfpathlineto{\pgfqpoint{2.546519in}{4.847936in}}%
\pgfpathlineto{\pgfqpoint{2.547544in}{4.847373in}}%
\pgfpathlineto{\pgfqpoint{2.549166in}{4.846492in}}%
\pgfpathlineto{\pgfqpoint{2.549944in}{4.846310in}}%
\pgfpathlineto{\pgfqpoint{2.550649in}{4.846350in}}%
\pgfpathlineto{\pgfqpoint{2.551400in}{4.846601in}}%
\pgfpathlineto{\pgfqpoint{2.552435in}{4.847183in}}%
\pgfpathlineto{\pgfqpoint{2.553928in}{4.847998in}}%
\pgfpathlineto{\pgfqpoint{2.554698in}{4.848183in}}%
\pgfpathlineto{\pgfqpoint{2.555403in}{4.848149in}}%
\pgfpathlineto{\pgfqpoint{2.556172in}{4.847904in}}%
\pgfpathlineto{\pgfqpoint{2.557244in}{4.847323in}}%
\pgfpathlineto{\pgfqpoint{2.558782in}{4.846515in}}%
\pgfpathlineto{\pgfqpoint{2.559570in}{4.846336in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{4.846378in}}%
\pgfpathlineto{\pgfqpoint{2.561054in}{4.846633in}}%
\pgfpathlineto{\pgfqpoint{2.562134in}{4.847231in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{4.847978in}}%
\pgfpathlineto{\pgfqpoint{2.564329in}{4.848158in}}%
\pgfpathlineto{\pgfqpoint{2.565053in}{4.848119in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{4.847870in}}%
\pgfpathlineto{\pgfqpoint{2.566949in}{4.847273in}}%
\pgfpathlineto{\pgfqpoint{2.568405in}{4.846536in}}%
\pgfpathlineto{\pgfqpoint{2.569202in}{4.846361in}}%
\pgfpathlineto{\pgfqpoint{2.569925in}{4.846406in}}%
\pgfpathlineto{\pgfqpoint{2.570704in}{4.846662in}}%
\pgfpathlineto{\pgfqpoint{2.571828in}{4.847274in}}%
\pgfpathlineto{\pgfqpoint{2.573193in}{4.847964in}}%
\pgfpathlineto{\pgfqpoint{2.573980in}{4.848135in}}%
\pgfpathlineto{\pgfqpoint{2.574713in}{4.848088in}}%
\pgfpathlineto{\pgfqpoint{2.575510in}{4.847829in}}%
\pgfpathlineto{\pgfqpoint{2.576709in}{4.847195in}}%
\pgfpathlineto{\pgfqpoint{2.578046in}{4.846549in}}%
\pgfpathlineto{\pgfqpoint{2.578843in}{4.846384in}}%
\pgfpathlineto{\pgfqpoint{2.579576in}{4.846435in}}%
\pgfpathlineto{\pgfqpoint{2.580373in}{4.846699in}}%
\pgfpathlineto{\pgfqpoint{2.581581in}{4.847347in}}%
\pgfpathlineto{\pgfqpoint{2.582845in}{4.847954in}}%
\pgfpathlineto{\pgfqpoint{2.583642in}{4.848113in}}%
\pgfpathlineto{\pgfqpoint{2.584384in}{4.848056in}}%
\pgfpathlineto{\pgfqpoint{2.585208in}{4.847781in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{4.847082in}}%
\pgfpathlineto{\pgfqpoint{2.587742in}{4.846546in}}%
\pgfpathlineto{\pgfqpoint{2.588538in}{4.846405in}}%
\pgfpathlineto{\pgfqpoint{2.589280in}{4.846475in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{4.846763in}}%
\pgfpathlineto{\pgfqpoint{2.591579in}{4.847547in}}%
\pgfpathlineto{\pgfqpoint{2.592632in}{4.847983in}}%
\pgfpathlineto{\pgfqpoint{2.593411in}{4.848094in}}%
\pgfpathlineto{\pgfqpoint{2.594171in}{4.847996in}}%
\pgfpathlineto{\pgfqpoint{2.595050in}{4.847668in}}%
\pgfpathlineto{\pgfqpoint{2.597853in}{4.846457in}}%
\pgfpathlineto{\pgfqpoint{2.598613in}{4.846447in}}%
\pgfpathlineto{\pgfqpoint{2.599401in}{4.846643in}}%
\pgfpathlineto{\pgfqpoint{2.600436in}{4.847130in}}%
\pgfpathlineto{\pgfqpoint{2.602130in}{4.847927in}}%
\pgfpathlineto{\pgfqpoint{2.602936in}{4.848068in}}%
\pgfpathlineto{\pgfqpoint{2.603696in}{4.847999in}}%
\pgfpathlineto{\pgfqpoint{2.604557in}{4.847710in}}%
\pgfpathlineto{\pgfqpoint{2.607656in}{4.846459in}}%
\pgfpathlineto{\pgfqpoint{2.608425in}{4.846498in}}%
\pgfpathlineto{\pgfqpoint{2.609250in}{4.846747in}}%
\pgfpathlineto{\pgfqpoint{2.610532in}{4.847381in}}%
\pgfpathlineto{\pgfqpoint{2.611768in}{4.847912in}}%
\pgfpathlineto{\pgfqpoint{2.612584in}{4.848046in}}%
\pgfpathlineto{\pgfqpoint{2.613362in}{4.847969in}}%
\pgfpathlineto{\pgfqpoint{2.614251in}{4.847667in}}%
\pgfpathlineto{\pgfqpoint{2.617191in}{4.846490in}}%
\pgfpathlineto{\pgfqpoint{2.617969in}{4.846506in}}%
\pgfpathlineto{\pgfqpoint{2.618793in}{4.846729in}}%
\pgfpathlineto{\pgfqpoint{2.619984in}{4.847289in}}%
\pgfpathlineto{\pgfqpoint{2.621367in}{4.847886in}}%
\pgfpathlineto{\pgfqpoint{2.622201in}{4.848024in}}%
\pgfpathlineto{\pgfqpoint{2.622988in}{4.847949in}}%
\pgfpathlineto{\pgfqpoint{2.623886in}{4.847652in}}%
\pgfpathlineto{\pgfqpoint{2.626808in}{4.846512in}}%
\pgfpathlineto{\pgfqpoint{2.627595in}{4.846527in}}%
\pgfpathlineto{\pgfqpoint{2.628438in}{4.846751in}}%
\pgfpathlineto{\pgfqpoint{2.629674in}{4.847320in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{4.847876in}}%
\pgfpathlineto{\pgfqpoint{2.631854in}{4.848003in}}%
\pgfpathlineto{\pgfqpoint{2.632651in}{4.847922in}}%
\pgfpathlineto{\pgfqpoint{2.633576in}{4.847613in}}%
\pgfpathlineto{\pgfqpoint{2.636351in}{4.846542in}}%
\pgfpathlineto{\pgfqpoint{2.637157in}{4.846539in}}%
\pgfpathlineto{\pgfqpoint{2.638000in}{4.846743in}}%
\pgfpathlineto{\pgfqpoint{2.639191in}{4.847266in}}%
\pgfpathlineto{\pgfqpoint{2.640647in}{4.847859in}}%
\pgfpathlineto{\pgfqpoint{2.641499in}{4.847983in}}%
\pgfpathlineto{\pgfqpoint{2.642314in}{4.847895in}}%
\pgfpathlineto{\pgfqpoint{2.643257in}{4.847581in}}%
\pgfpathlineto{\pgfqpoint{2.645913in}{4.846571in}}%
\pgfpathlineto{\pgfqpoint{2.646738in}{4.846554in}}%
\pgfpathlineto{\pgfqpoint{2.647589in}{4.846745in}}%
\pgfpathlineto{\pgfqpoint{2.648762in}{4.847240in}}%
\pgfpathlineto{\pgfqpoint{2.650282in}{4.847844in}}%
\pgfpathlineto{\pgfqpoint{2.651143in}{4.847963in}}%
\pgfpathlineto{\pgfqpoint{2.651967in}{4.847871in}}%
\pgfpathlineto{\pgfqpoint{2.652938in}{4.847549in}}%
\pgfpathlineto{\pgfqpoint{2.655484in}{4.846598in}}%
\pgfpathlineto{\pgfqpoint{2.656318in}{4.846569in}}%
\pgfpathlineto{\pgfqpoint{2.657170in}{4.846744in}}%
\pgfpathlineto{\pgfqpoint{2.658324in}{4.847211in}}%
\pgfpathlineto{\pgfqpoint{2.659926in}{4.847832in}}%
\pgfpathlineto{\pgfqpoint{2.660797in}{4.847943in}}%
\pgfpathlineto{\pgfqpoint{2.661630in}{4.847846in}}%
\pgfpathlineto{\pgfqpoint{2.662628in}{4.847515in}}%
\pgfpathlineto{\pgfqpoint{2.665046in}{4.846626in}}%
\pgfpathlineto{\pgfqpoint{2.665898in}{4.846585in}}%
\pgfpathlineto{\pgfqpoint{2.666759in}{4.846747in}}%
\pgfpathlineto{\pgfqpoint{2.667904in}{4.847191in}}%
\pgfpathlineto{\pgfqpoint{2.669571in}{4.847820in}}%
\pgfpathlineto{\pgfqpoint{2.670450in}{4.847924in}}%
\pgfpathlineto{\pgfqpoint{2.671302in}{4.847820in}}%
\pgfpathlineto{\pgfqpoint{2.672337in}{4.847475in}}%
\pgfpathlineto{\pgfqpoint{2.674608in}{4.846655in}}%
\pgfpathlineto{\pgfqpoint{2.675478in}{4.846600in}}%
\pgfpathlineto{\pgfqpoint{2.676349in}{4.846751in}}%
\pgfpathlineto{\pgfqpoint{2.677484in}{4.847173in}}%
\pgfpathlineto{\pgfqpoint{2.679224in}{4.847811in}}%
\pgfpathlineto{\pgfqpoint{2.680113in}{4.847905in}}%
\pgfpathlineto{\pgfqpoint{2.680983in}{4.847791in}}%
\pgfpathlineto{\pgfqpoint{2.682055in}{4.847433in}}%
\pgfpathlineto{\pgfqpoint{2.684179in}{4.846682in}}%
\pgfpathlineto{\pgfqpoint{2.685068in}{4.846617in}}%
\pgfpathlineto{\pgfqpoint{2.685947in}{4.846757in}}%
\pgfpathlineto{\pgfqpoint{2.687083in}{4.847163in}}%
\pgfpathlineto{\pgfqpoint{2.688869in}{4.847799in}}%
\pgfpathlineto{\pgfqpoint{2.689766in}{4.847886in}}%
\pgfpathlineto{\pgfqpoint{2.690646in}{4.847768in}}%
\pgfpathlineto{\pgfqpoint{2.691754in}{4.847399in}}%
\pgfpathlineto{\pgfqpoint{2.693778in}{4.846703in}}%
\pgfpathlineto{\pgfqpoint{2.694676in}{4.846634in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{4.846769in}}%
\pgfpathlineto{\pgfqpoint{2.696709in}{4.847165in}}%
\pgfpathlineto{\pgfqpoint{2.698508in}{4.847786in}}%
\pgfpathlineto{\pgfqpoint{2.699414in}{4.847868in}}%
\pgfpathlineto{\pgfqpoint{2.700312in}{4.847745in}}%
\pgfpathlineto{\pgfqpoint{2.701457in}{4.847366in}}%
\pgfpathlineto{\pgfqpoint{2.703380in}{4.846723in}}%
\pgfpathlineto{\pgfqpoint{2.704296in}{4.846651in}}%
\pgfpathlineto{\pgfqpoint{2.705203in}{4.846785in}}%
\pgfpathlineto{\pgfqpoint{2.706375in}{4.847183in}}%
\pgfpathlineto{\pgfqpoint{2.708143in}{4.847772in}}%
\pgfpathlineto{\pgfqpoint{2.709059in}{4.847851in}}%
\pgfpathlineto{\pgfqpoint{2.709975in}{4.847723in}}%
\pgfpathlineto{\pgfqpoint{2.711165in}{4.847333in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{4.846740in}}%
\pgfpathlineto{\pgfqpoint{2.713922in}{4.846667in}}%
\pgfpathlineto{\pgfqpoint{2.714838in}{4.846800in}}%
\pgfpathlineto{\pgfqpoint{2.716038in}{4.847198in}}%
\pgfpathlineto{\pgfqpoint{2.717778in}{4.847759in}}%
\pgfpathlineto{\pgfqpoint{2.718703in}{4.847834in}}%
\pgfpathlineto{\pgfqpoint{2.719628in}{4.847704in}}%
\pgfpathlineto{\pgfqpoint{2.720855in}{4.847308in}}%
\pgfpathlineto{\pgfqpoint{2.722620in}{4.846756in}}%
\pgfpathlineto{\pgfqpoint{2.723563in}{4.846684in}}%
\pgfpathlineto{\pgfqpoint{2.724498in}{4.846820in}}%
\pgfpathlineto{\pgfqpoint{2.725743in}{4.847228in}}%
\pgfpathlineto{\pgfqpoint{2.727410in}{4.847746in}}%
\pgfpathlineto{\pgfqpoint{2.728353in}{4.847817in}}%
\pgfpathlineto{\pgfqpoint{2.729297in}{4.847682in}}%
\pgfpathlineto{\pgfqpoint{2.730579in}{4.847272in}}%
\pgfpathlineto{\pgfqpoint{2.732255in}{4.846768in}}%
\pgfpathlineto{\pgfqpoint{2.733208in}{4.846701in}}%
\pgfpathlineto{\pgfqpoint{2.734151in}{4.846838in}}%
\pgfpathlineto{\pgfqpoint{2.735443in}{4.847255in}}%
\pgfpathlineto{\pgfqpoint{2.737049in}{4.847734in}}%
\pgfpathlineto{\pgfqpoint{2.738002in}{4.847801in}}%
\pgfpathlineto{\pgfqpoint{2.738964in}{4.847662in}}%
\pgfpathlineto{\pgfqpoint{2.740301in}{4.847239in}}%
\pgfpathlineto{\pgfqpoint{2.741904in}{4.846779in}}%
\pgfpathlineto{\pgfqpoint{2.742865in}{4.846717in}}%
\pgfpathlineto{\pgfqpoint{2.743827in}{4.846861in}}%
\pgfpathlineto{\pgfqpoint{2.745191in}{4.847297in}}%
\pgfpathlineto{\pgfqpoint{2.746702in}{4.847724in}}%
\pgfpathlineto{\pgfqpoint{2.747664in}{4.847784in}}%
\pgfpathlineto{\pgfqpoint{2.748644in}{4.847638in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{4.847191in}}%
\pgfpathlineto{\pgfqpoint{2.751563in}{4.846787in}}%
\pgfpathlineto{\pgfqpoint{2.752534in}{4.846734in}}%
\pgfpathlineto{\pgfqpoint{2.753514in}{4.846886in}}%
\pgfpathlineto{\pgfqpoint{2.754979in}{4.847349in}}%
\pgfpathlineto{\pgfqpoint{2.756389in}{4.847720in}}%
\pgfpathlineto{\pgfqpoint{2.757360in}{4.847766in}}%
\pgfpathlineto{\pgfqpoint{2.758359in}{4.847607in}}%
\pgfpathlineto{\pgfqpoint{2.759961in}{4.847108in}}%
\pgfpathlineto{\pgfqpoint{2.761299in}{4.846785in}}%
\pgfpathlineto{\pgfqpoint{2.762279in}{4.846756in}}%
\pgfpathlineto{\pgfqpoint{2.763295in}{4.846934in}}%
\pgfpathlineto{\pgfqpoint{2.766837in}{4.847758in}}%
\pgfpathlineto{\pgfqpoint{2.767835in}{4.847633in}}%
\pgfpathlineto{\pgfqpoint{2.769227in}{4.847228in}}%
\pgfpathlineto{\pgfqpoint{2.770839in}{4.846810in}}%
\pgfpathlineto{\pgfqpoint{2.771837in}{4.846765in}}%
\pgfpathlineto{\pgfqpoint{2.772854in}{4.846925in}}%
\pgfpathlineto{\pgfqpoint{2.774585in}{4.847451in}}%
\pgfpathlineto{\pgfqpoint{2.775831in}{4.847717in}}%
\pgfpathlineto{\pgfqpoint{2.776820in}{4.847723in}}%
\pgfpathlineto{\pgfqpoint{2.777891in}{4.847520in}}%
\pgfpathlineto{\pgfqpoint{2.781067in}{4.846772in}}%
\pgfpathlineto{\pgfqpoint{2.782065in}{4.846848in}}%
\pgfpathlineto{\pgfqpoint{2.783292in}{4.847161in}}%
\pgfpathlineto{\pgfqpoint{2.785335in}{4.847690in}}%
\pgfpathlineto{\pgfqpoint{2.786342in}{4.847719in}}%
\pgfpathlineto{\pgfqpoint{2.787405in}{4.847542in}}%
\pgfpathlineto{\pgfqpoint{2.790876in}{4.846785in}}%
\pgfpathlineto{\pgfqpoint{2.791902in}{4.846898in}}%
\pgfpathlineto{\pgfqpoint{2.793312in}{4.847282in}}%
\pgfpathlineto{\pgfqpoint{2.794924in}{4.847672in}}%
\pgfpathlineto{\pgfqpoint{2.795950in}{4.847707in}}%
\pgfpathlineto{\pgfqpoint{2.797031in}{4.847535in}}%
\pgfpathlineto{\pgfqpoint{2.800529in}{4.846798in}}%
\pgfpathlineto{\pgfqpoint{2.801574in}{4.846916in}}%
\pgfpathlineto{\pgfqpoint{2.803057in}{4.847315in}}%
\pgfpathlineto{\pgfqpoint{2.804596in}{4.847666in}}%
\pgfpathlineto{\pgfqpoint{2.805631in}{4.847691in}}%
\pgfpathlineto{\pgfqpoint{2.806739in}{4.847509in}}%
\pgfpathlineto{\pgfqpoint{2.810055in}{4.846810in}}%
\pgfpathlineto{\pgfqpoint{2.811099in}{4.846905in}}%
\pgfpathlineto{\pgfqpoint{2.812500in}{4.847259in}}%
\pgfpathlineto{\pgfqpoint{2.814213in}{4.847653in}}%
\pgfpathlineto{\pgfqpoint{2.815266in}{4.847679in}}%
\pgfpathlineto{\pgfqpoint{2.816384in}{4.847499in}}%
\pgfpathlineto{\pgfqpoint{2.819681in}{4.846823in}}%
\pgfpathlineto{\pgfqpoint{2.820743in}{4.846918in}}%
\pgfpathlineto{\pgfqpoint{2.822181in}{4.847273in}}%
\pgfpathlineto{\pgfqpoint{2.823867in}{4.847644in}}%
\pgfpathlineto{\pgfqpoint{2.824929in}{4.847665in}}%
\pgfpathlineto{\pgfqpoint{2.826074in}{4.847478in}}%
\pgfpathlineto{\pgfqpoint{2.829242in}{4.846836in}}%
\pgfpathlineto{\pgfqpoint{2.830314in}{4.846917in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{4.847249in}}%
\pgfpathlineto{\pgfqpoint{2.833510in}{4.847635in}}%
\pgfpathlineto{\pgfqpoint{2.834591in}{4.847651in}}%
\pgfpathlineto{\pgfqpoint{2.835764in}{4.847459in}}%
\pgfpathlineto{\pgfqpoint{2.838813in}{4.846849in}}%
\pgfpathlineto{\pgfqpoint{2.839903in}{4.846920in}}%
\pgfpathlineto{\pgfqpoint{2.841305in}{4.847235in}}%
\pgfpathlineto{\pgfqpoint{2.843164in}{4.847626in}}%
\pgfpathlineto{\pgfqpoint{2.844263in}{4.847637in}}%
\pgfpathlineto{\pgfqpoint{2.845463in}{4.847438in}}%
\pgfpathlineto{\pgfqpoint{2.848375in}{4.846862in}}%
\pgfpathlineto{\pgfqpoint{2.849475in}{4.846920in}}%
\pgfpathlineto{\pgfqpoint{2.850848in}{4.847213in}}%
\pgfpathlineto{\pgfqpoint{2.852827in}{4.847619in}}%
\pgfpathlineto{\pgfqpoint{2.853935in}{4.847623in}}%
\pgfpathlineto{\pgfqpoint{2.855171in}{4.847415in}}%
\pgfpathlineto{\pgfqpoint{2.857947in}{4.846876in}}%
\pgfpathlineto{\pgfqpoint{2.859064in}{4.846924in}}%
\pgfpathlineto{\pgfqpoint{2.860438in}{4.847203in}}%
\pgfpathlineto{\pgfqpoint{2.862480in}{4.847611in}}%
\pgfpathlineto{\pgfqpoint{2.863607in}{4.847609in}}%
\pgfpathlineto{\pgfqpoint{2.864880in}{4.847393in}}%
\pgfpathlineto{\pgfqpoint{2.867518in}{4.846889in}}%
\pgfpathlineto{\pgfqpoint{2.868644in}{4.846927in}}%
\pgfpathlineto{\pgfqpoint{2.870009in}{4.847190in}}%
\pgfpathlineto{\pgfqpoint{2.872152in}{4.847604in}}%
\pgfpathlineto{\pgfqpoint{2.873287in}{4.847595in}}%
\pgfpathlineto{\pgfqpoint{2.874597in}{4.847371in}}%
\pgfpathlineto{\pgfqpoint{2.877107in}{4.846902in}}%
\pgfpathlineto{\pgfqpoint{2.878252in}{4.846933in}}%
\pgfpathlineto{\pgfqpoint{2.879626in}{4.847188in}}%
\pgfpathlineto{\pgfqpoint{2.881805in}{4.847596in}}%
\pgfpathlineto{\pgfqpoint{2.882959in}{4.847582in}}%
\pgfpathlineto{\pgfqpoint{2.884306in}{4.847350in}}%
\pgfpathlineto{\pgfqpoint{2.886705in}{4.846914in}}%
\pgfpathlineto{\pgfqpoint{2.887868in}{4.846940in}}%
\pgfpathlineto{\pgfqpoint{2.889260in}{4.847191in}}%
\pgfpathlineto{\pgfqpoint{2.891458in}{4.847588in}}%
\pgfpathlineto{\pgfqpoint{2.892631in}{4.847569in}}%
\pgfpathlineto{\pgfqpoint{2.894023in}{4.847329in}}%
\pgfpathlineto{\pgfqpoint{2.896313in}{4.846925in}}%
\pgfpathlineto{\pgfqpoint{2.897494in}{4.846949in}}%
\pgfpathlineto{\pgfqpoint{2.898905in}{4.847195in}}%
\pgfpathlineto{\pgfqpoint{2.901103in}{4.847579in}}%
\pgfpathlineto{\pgfqpoint{2.902294in}{4.847557in}}%
\pgfpathlineto{\pgfqpoint{2.903722in}{4.847313in}}%
\pgfpathlineto{\pgfqpoint{2.905939in}{4.846935in}}%
\pgfpathlineto{\pgfqpoint{2.907139in}{4.846958in}}%
\pgfpathlineto{\pgfqpoint{2.908577in}{4.847205in}}%
\pgfpathlineto{\pgfqpoint{2.910738in}{4.847570in}}%
\pgfpathlineto{\pgfqpoint{2.911938in}{4.847548in}}%
\pgfpathlineto{\pgfqpoint{2.913403in}{4.847301in}}%
\pgfpathlineto{\pgfqpoint{2.915583in}{4.846943in}}%
\pgfpathlineto{\pgfqpoint{2.916801in}{4.846969in}}%
\pgfpathlineto{\pgfqpoint{2.918285in}{4.847222in}}%
\pgfpathlineto{\pgfqpoint{2.920373in}{4.847562in}}%
\pgfpathlineto{\pgfqpoint{2.921591in}{4.847538in}}%
\pgfpathlineto{\pgfqpoint{2.923093in}{4.847288in}}%
\pgfpathlineto{\pgfqpoint{2.925218in}{4.846952in}}%
\pgfpathlineto{\pgfqpoint{2.926445in}{4.846978in}}%
\pgfpathlineto{\pgfqpoint{2.927966in}{4.847233in}}%
\pgfpathlineto{\pgfqpoint{2.930027in}{4.847554in}}%
\pgfpathlineto{\pgfqpoint{2.931263in}{4.847526in}}%
\pgfpathlineto{\pgfqpoint{2.932820in}{4.847269in}}%
\pgfpathlineto{\pgfqpoint{2.934860in}{4.846959in}}%
\pgfpathlineto{\pgfqpoint{2.936106in}{4.846989in}}%
\pgfpathlineto{\pgfqpoint{2.937672in}{4.847248in}}%
\pgfpathlineto{\pgfqpoint{2.939669in}{4.847546in}}%
\pgfpathlineto{\pgfqpoint{2.940924in}{4.847516in}}%
\pgfpathlineto{\pgfqpoint{2.942527in}{4.847254in}}%
\pgfpathlineto{\pgfqpoint{2.944514in}{4.846967in}}%
\pgfpathlineto{\pgfqpoint{2.945778in}{4.847000in}}%
\pgfpathlineto{\pgfqpoint{2.947408in}{4.847268in}}%
\pgfpathlineto{\pgfqpoint{2.949332in}{4.847540in}}%
\pgfpathlineto{\pgfqpoint{2.950605in}{4.847504in}}%
\pgfpathlineto{\pgfqpoint{2.952289in}{4.847230in}}%
\pgfpathlineto{\pgfqpoint{2.954176in}{4.846973in}}%
\pgfpathlineto{\pgfqpoint{2.955458in}{4.847012in}}%
\pgfpathlineto{\pgfqpoint{2.957171in}{4.847292in}}%
\pgfpathlineto{\pgfqpoint{2.959003in}{4.847534in}}%
\pgfpathlineto{\pgfqpoint{2.960294in}{4.847491in}}%
\pgfpathlineto{\pgfqpoint{2.962080in}{4.847202in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{4.846979in}}%
\pgfpathlineto{\pgfqpoint{2.965167in}{4.847027in}}%
\pgfpathlineto{\pgfqpoint{2.967017in}{4.847329in}}%
\pgfpathlineto{\pgfqpoint{2.968721in}{4.847529in}}%
\pgfpathlineto{\pgfqpoint{2.970039in}{4.847473in}}%
\pgfpathlineto{\pgfqpoint{2.972073in}{4.847142in}}%
\pgfpathlineto{\pgfqpoint{2.973676in}{4.846981in}}%
\pgfpathlineto{\pgfqpoint{2.975013in}{4.847057in}}%
\pgfpathlineto{\pgfqpoint{2.979336in}{4.847499in}}%
\pgfpathlineto{\pgfqpoint{2.980957in}{4.847273in}}%
\pgfpathlineto{\pgfqpoint{2.983128in}{4.846994in}}%
\pgfpathlineto{\pgfqpoint{2.984474in}{4.847043in}}%
\pgfpathlineto{\pgfqpoint{2.986498in}{4.847360in}}%
\pgfpathlineto{\pgfqpoint{2.988129in}{4.847517in}}%
\pgfpathlineto{\pgfqpoint{2.989493in}{4.847440in}}%
\pgfpathlineto{\pgfqpoint{2.993752in}{4.847018in}}%
\pgfpathlineto{\pgfqpoint{2.995373in}{4.847231in}}%
\pgfpathlineto{\pgfqpoint{2.997608in}{4.847506in}}%
\pgfpathlineto{\pgfqpoint{2.998982in}{4.847451in}}%
\pgfpathlineto{\pgfqpoint{3.001491in}{4.847081in}}%
\pgfpathlineto{\pgfqpoint{3.002966in}{4.847005in}}%
\pgfpathlineto{\pgfqpoint{3.004432in}{4.847142in}}%
\pgfpathlineto{\pgfqpoint{3.007573in}{4.847504in}}%
\pgfpathlineto{\pgfqpoint{3.009011in}{4.847399in}}%
\pgfpathlineto{\pgfqpoint{3.012684in}{4.847015in}}%
\pgfpathlineto{\pgfqpoint{3.014195in}{4.847163in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{4.847497in}}%
\pgfpathlineto{\pgfqpoint{3.018555in}{4.847406in}}%
\pgfpathlineto{\pgfqpoint{3.022456in}{4.847027in}}%
\pgfpathlineto{\pgfqpoint{3.024050in}{4.847198in}}%
\pgfpathlineto{\pgfqpoint{3.026642in}{4.847489in}}%
\pgfpathlineto{\pgfqpoint{3.028089in}{4.847414in}}%
\pgfpathlineto{\pgfqpoint{3.032266in}{4.847042in}}%
\pgfpathlineto{\pgfqpoint{3.033988in}{4.847245in}}%
\pgfpathlineto{\pgfqpoint{3.036222in}{4.847481in}}%
\pgfpathlineto{\pgfqpoint{3.037688in}{4.847414in}}%
\pgfpathlineto{\pgfqpoint{3.041974in}{4.847052in}}%
\pgfpathlineto{\pgfqpoint{3.043797in}{4.847271in}}%
\pgfpathlineto{\pgfqpoint{3.045885in}{4.847476in}}%
\pgfpathlineto{\pgfqpoint{3.047378in}{4.847403in}}%
\pgfpathlineto{\pgfqpoint{3.051536in}{4.847054in}}%
\pgfpathlineto{\pgfqpoint{3.053322in}{4.847255in}}%
\pgfpathlineto{\pgfqpoint{3.055539in}{4.847470in}}%
\pgfpathlineto{\pgfqpoint{3.057050in}{4.847395in}}%
\pgfpathlineto{\pgfqpoint{3.061135in}{4.847057in}}%
\pgfpathlineto{\pgfqpoint{3.062930in}{4.847251in}}%
\pgfpathlineto{\pgfqpoint{3.065192in}{4.847464in}}%
\pgfpathlineto{\pgfqpoint{3.066731in}{4.847387in}}%
\pgfpathlineto{\pgfqpoint{3.070724in}{4.847061in}}%
\pgfpathlineto{\pgfqpoint{3.072519in}{4.847245in}}%
\pgfpathlineto{\pgfqpoint{3.074855in}{4.847459in}}%
\pgfpathlineto{\pgfqpoint{3.076421in}{4.847377in}}%
\pgfpathlineto{\pgfqpoint{3.080305in}{4.847064in}}%
\pgfpathlineto{\pgfqpoint{3.082091in}{4.847237in}}%
\pgfpathlineto{\pgfqpoint{3.084518in}{4.847453in}}%
\pgfpathlineto{\pgfqpoint{3.086111in}{4.847368in}}%
\pgfpathlineto{\pgfqpoint{3.089894in}{4.847067in}}%
\pgfpathlineto{\pgfqpoint{3.091689in}{4.847233in}}%
\pgfpathlineto{\pgfqpoint{3.094190in}{4.847448in}}%
\pgfpathlineto{\pgfqpoint{3.095820in}{4.847358in}}%
\pgfpathlineto{\pgfqpoint{3.099456in}{4.847070in}}%
\pgfpathlineto{\pgfqpoint{3.101242in}{4.847223in}}%
\pgfpathlineto{\pgfqpoint{3.103861in}{4.847443in}}%
\pgfpathlineto{\pgfqpoint{3.105519in}{4.847348in}}%
\pgfpathlineto{\pgfqpoint{3.109045in}{4.847074in}}%
\pgfpathlineto{\pgfqpoint{3.110831in}{4.847218in}}%
\pgfpathlineto{\pgfqpoint{3.113543in}{4.847438in}}%
\pgfpathlineto{\pgfqpoint{3.115237in}{4.847337in}}%
\pgfpathlineto{\pgfqpoint{3.118626in}{4.847078in}}%
\pgfpathlineto{\pgfqpoint{3.120421in}{4.847214in}}%
\pgfpathlineto{\pgfqpoint{3.123214in}{4.847433in}}%
\pgfpathlineto{\pgfqpoint{3.124945in}{4.847327in}}%
\pgfpathlineto{\pgfqpoint{3.128224in}{4.847082in}}%
\pgfpathlineto{\pgfqpoint{3.130029in}{4.847212in}}%
\pgfpathlineto{\pgfqpoint{3.132886in}{4.847427in}}%
\pgfpathlineto{\pgfqpoint{3.134654in}{4.847318in}}%
\pgfpathlineto{\pgfqpoint{3.137832in}{4.847086in}}%
\pgfpathlineto{\pgfqpoint{3.139655in}{4.847212in}}%
\pgfpathlineto{\pgfqpoint{3.142558in}{4.847422in}}%
\pgfpathlineto{\pgfqpoint{3.144372in}{4.847308in}}%
\pgfpathlineto{\pgfqpoint{3.147440in}{4.847091in}}%
\pgfpathlineto{\pgfqpoint{3.149290in}{4.847213in}}%
\pgfpathlineto{\pgfqpoint{3.152221in}{4.847418in}}%
\pgfpathlineto{\pgfqpoint{3.154071in}{4.847300in}}%
\pgfpathlineto{\pgfqpoint{3.157066in}{4.847095in}}%
\pgfpathlineto{\pgfqpoint{3.158935in}{4.847215in}}%
\pgfpathlineto{\pgfqpoint{3.161875in}{4.847413in}}%
\pgfpathlineto{\pgfqpoint{3.163761in}{4.847293in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{4.847133in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{4.847133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{5.075056in}}%
\pgfpathlineto{\pgfqpoint{0.887550in}{5.134236in}}%
\pgfpathlineto{\pgfqpoint{0.901289in}{5.202355in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{5.269621in}}%
\pgfpathlineto{\pgfqpoint{0.931870in}{5.350969in}}%
\pgfpathlineto{\pgfqpoint{0.931906in}{5.350927in}}%
\pgfpathlineto{\pgfqpoint{0.931916in}{5.350892in}}%
\pgfpathlineto{\pgfqpoint{0.931998in}{5.350044in}}%
\pgfpathlineto{\pgfqpoint{0.932135in}{5.346040in}}%
\pgfpathlineto{\pgfqpoint{0.932337in}{5.333267in}}%
\pgfpathlineto{\pgfqpoint{0.932630in}{5.299705in}}%
\pgfpathlineto{\pgfqpoint{0.933070in}{5.222389in}}%
\pgfpathlineto{\pgfqpoint{0.934832in}{4.883160in}}%
\pgfpathlineto{\pgfqpoint{0.935180in}{4.860044in}}%
\pgfpathlineto{\pgfqpoint{0.935457in}{4.852754in}}%
\pgfpathlineto{\pgfqpoint{0.935586in}{4.851836in}}%
\pgfpathlineto{\pgfqpoint{0.935613in}{4.851877in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{4.851934in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{4.851934in}}%
\pgfpathlineto{\pgfqpoint{0.953945in}{4.939261in}}%
\pgfpathlineto{\pgfqpoint{0.976843in}{5.047367in}}%
\pgfpathlineto{\pgfqpoint{1.017935in}{5.240097in}}%
\pgfpathlineto{\pgfqpoint{1.017981in}{5.240017in}}%
\pgfpathlineto{\pgfqpoint{1.018073in}{5.239242in}}%
\pgfpathlineto{\pgfqpoint{1.018219in}{5.235885in}}%
\pgfpathlineto{\pgfqpoint{1.018430in}{5.225692in}}%
\pgfpathlineto{\pgfqpoint{1.018723in}{5.200491in}}%
\pgfpathlineto{\pgfqpoint{1.019154in}{5.143657in}}%
\pgfpathlineto{\pgfqpoint{1.020055in}{4.989766in}}%
\pgfpathlineto{\pgfqpoint{1.020687in}{4.899277in}}%
\pgfpathlineto{\pgfqpoint{1.021099in}{4.865168in}}%
\pgfpathlineto{\pgfqpoint{1.021411in}{4.853117in}}%
\pgfpathlineto{\pgfqpoint{1.021653in}{4.850001in}}%
\pgfpathlineto{\pgfqpoint{1.021735in}{4.849764in}}%
\pgfpathlineto{\pgfqpoint{1.021781in}{4.849835in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{4.849911in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{4.849911in}}%
\pgfpathlineto{\pgfqpoint{1.044698in}{4.958083in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{5.045569in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{5.111973in}}%
\pgfpathlineto{\pgfqpoint{1.084848in}{5.151249in}}%
\pgfpathlineto{\pgfqpoint{1.084894in}{5.151176in}}%
\pgfpathlineto{\pgfqpoint{1.084985in}{5.150543in}}%
\pgfpathlineto{\pgfqpoint{1.085141in}{5.147663in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{5.139065in}}%
\pgfpathlineto{\pgfqpoint{1.085663in}{5.118063in}}%
\pgfpathlineto{\pgfqpoint{1.086094in}{5.072056in}}%
\pgfpathlineto{\pgfqpoint{1.086927in}{4.955799in}}%
\pgfpathlineto{\pgfqpoint{1.087623in}{4.871214in}}%
\pgfpathlineto{\pgfqpoint{1.088044in}{4.841186in}}%
\pgfpathlineto{\pgfqpoint{1.088365in}{4.830228in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{4.827523in}}%
\pgfpathlineto{\pgfqpoint{1.088716in}{4.827321in}}%
\pgfpathlineto{\pgfqpoint{1.088743in}{4.827351in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{4.827556in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{4.827556in}}%
\pgfpathlineto{\pgfqpoint{1.102544in}{4.895676in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{4.964928in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{5.035462in}}%
\pgfpathlineto{\pgfqpoint{1.139071in}{5.082391in}}%
\pgfpathlineto{\pgfqpoint{1.139126in}{5.082302in}}%
\pgfpathlineto{\pgfqpoint{1.139227in}{5.081626in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{5.078807in}}%
\pgfpathlineto{\pgfqpoint{1.139621in}{5.070816in}}%
\pgfpathlineto{\pgfqpoint{1.139932in}{5.051949in}}%
\pgfpathlineto{\pgfqpoint{1.140372in}{5.011525in}}%
\pgfpathlineto{\pgfqpoint{1.141263in}{4.905725in}}%
\pgfpathlineto{\pgfqpoint{1.141922in}{4.839614in}}%
\pgfpathlineto{\pgfqpoint{1.142344in}{4.814963in}}%
\pgfpathlineto{\pgfqpoint{1.142664in}{4.806144in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{4.804209in}}%
\pgfpathlineto{\pgfqpoint{1.142966in}{4.804117in}}%
\pgfpathlineto{\pgfqpoint{1.143001in}{4.804149in}}%
\pgfpathlineto{\pgfqpoint{1.143102in}{4.804450in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{4.804509in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{4.804509in}}%
\pgfpathlineto{\pgfqpoint{1.152273in}{4.853295in}}%
\pgfpathlineto{\pgfqpoint{1.161432in}{4.902815in}}%
\pgfpathlineto{\pgfqpoint{1.170591in}{4.953109in}}%
\pgfpathlineto{\pgfqpoint{1.179750in}{5.004215in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{5.030449in}}%
\pgfpathlineto{\pgfqpoint{1.184489in}{5.030435in}}%
\pgfpathlineto{\pgfqpoint{1.184572in}{5.030146in}}%
\pgfpathlineto{\pgfqpoint{1.184709in}{5.028729in}}%
\pgfpathlineto{\pgfqpoint{1.184911in}{5.024184in}}%
\pgfpathlineto{\pgfqpoint{1.185186in}{5.012779in}}%
\pgfpathlineto{\pgfqpoint{1.185561in}{4.987721in}}%
\pgfpathlineto{\pgfqpoint{1.186129in}{4.934400in}}%
\pgfpathlineto{\pgfqpoint{1.187347in}{4.817862in}}%
\pgfpathlineto{\pgfqpoint{1.187777in}{4.795721in}}%
\pgfpathlineto{\pgfqpoint{1.188098in}{4.787909in}}%
\pgfpathlineto{\pgfqpoint{1.188317in}{4.786174in}}%
\pgfpathlineto{\pgfqpoint{1.188391in}{4.786103in}}%
\pgfpathlineto{\pgfqpoint{1.188427in}{4.786142in}}%
\pgfpathlineto{\pgfqpoint{1.188557in}{4.786563in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{4.786706in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{4.786706in}}%
\pgfpathlineto{\pgfqpoint{1.197743in}{4.839514in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{4.893239in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{4.947912in}}%
\pgfpathlineto{\pgfqpoint{1.223440in}{4.992154in}}%
\pgfpathlineto{\pgfqpoint{1.223468in}{4.992137in}}%
\pgfpathlineto{\pgfqpoint{1.223550in}{4.991866in}}%
\pgfpathlineto{\pgfqpoint{1.223697in}{4.990466in}}%
\pgfpathlineto{\pgfqpoint{1.223907in}{4.986085in}}%
\pgfpathlineto{\pgfqpoint{1.224191in}{4.975347in}}%
\pgfpathlineto{\pgfqpoint{1.224576in}{4.952226in}}%
\pgfpathlineto{\pgfqpoint{1.225162in}{4.903098in}}%
\pgfpathlineto{\pgfqpoint{1.226337in}{4.803771in}}%
\pgfpathlineto{\pgfqpoint{1.226767in}{4.783625in}}%
\pgfpathlineto{\pgfqpoint{1.227097in}{4.776135in}}%
\pgfpathlineto{\pgfqpoint{1.227326in}{4.774435in}}%
\pgfpathlineto{\pgfqpoint{1.227399in}{4.774375in}}%
\pgfpathlineto{\pgfqpoint{1.227436in}{4.774416in}}%
\pgfpathlineto{\pgfqpoint{1.227567in}{4.774860in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{4.775203in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{4.775203in}}%
\pgfpathlineto{\pgfqpoint{1.236789in}{4.832134in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{4.890105in}}%
\pgfpathlineto{\pgfqpoint{1.257579in}{4.964607in}}%
\pgfpathlineto{\pgfqpoint{1.257643in}{4.964516in}}%
\pgfpathlineto{\pgfqpoint{1.257762in}{4.963846in}}%
\pgfpathlineto{\pgfqpoint{1.257946in}{4.961363in}}%
\pgfpathlineto{\pgfqpoint{1.258193in}{4.954888in}}%
\pgfpathlineto{\pgfqpoint{1.258532in}{4.939996in}}%
\pgfpathlineto{\pgfqpoint{1.259008in}{4.908865in}}%
\pgfpathlineto{\pgfqpoint{1.260799in}{4.781308in}}%
\pgfpathlineto{\pgfqpoint{1.261165in}{4.771422in}}%
\pgfpathlineto{\pgfqpoint{1.261431in}{4.768641in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{4.768386in}}%
\pgfpathlineto{\pgfqpoint{1.261587in}{4.768407in}}%
\pgfpathlineto{\pgfqpoint{1.261696in}{4.768713in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{4.769457in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{4.769457in}}%
\pgfpathlineto{\pgfqpoint{1.270994in}{4.830389in}}%
\pgfpathlineto{\pgfqpoint{1.280153in}{4.892440in}}%
\pgfpathlineto{\pgfqpoint{1.287961in}{4.945443in}}%
\pgfpathlineto{\pgfqpoint{1.287970in}{4.945441in}}%
\pgfpathlineto{\pgfqpoint{1.288044in}{4.945307in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{4.944523in}}%
\pgfpathlineto{\pgfqpoint{1.288364in}{4.941866in}}%
\pgfpathlineto{\pgfqpoint{1.288630in}{4.934984in}}%
\pgfpathlineto{\pgfqpoint{1.288987in}{4.919786in}}%
\pgfpathlineto{\pgfqpoint{1.289491in}{4.888693in}}%
\pgfpathlineto{\pgfqpoint{1.291096in}{4.782995in}}%
\pgfpathlineto{\pgfqpoint{1.291490in}{4.771412in}}%
\pgfpathlineto{\pgfqpoint{1.291774in}{4.767759in}}%
\pgfpathlineto{\pgfqpoint{1.291957in}{4.767176in}}%
\pgfpathlineto{\pgfqpoint{1.292040in}{4.767284in}}%
\pgfpathlineto{\pgfqpoint{1.292196in}{4.767958in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{4.768503in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{4.768503in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{4.833210in}}%
\pgfpathlineto{\pgfqpoint{1.310599in}{4.899078in}}%
\pgfpathlineto{\pgfqpoint{1.315317in}{4.932770in}}%
\pgfpathlineto{\pgfqpoint{1.315381in}{4.932780in}}%
\pgfpathlineto{\pgfqpoint{1.315408in}{4.932741in}}%
\pgfpathlineto{\pgfqpoint{1.315518in}{4.932295in}}%
\pgfpathlineto{\pgfqpoint{1.315692in}{4.930554in}}%
\pgfpathlineto{\pgfqpoint{1.315940in}{4.925660in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{4.914532in}}%
\pgfpathlineto{\pgfqpoint{1.316718in}{4.891758in}}%
\pgfpathlineto{\pgfqpoint{1.317547in}{4.837001in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{4.793010in}}%
\pgfpathlineto{\pgfqpoint{1.318747in}{4.777102in}}%
\pgfpathlineto{\pgfqpoint{1.319077in}{4.771265in}}%
\pgfpathlineto{\pgfqpoint{1.319315in}{4.769826in}}%
\pgfpathlineto{\pgfqpoint{1.319388in}{4.769780in}}%
\pgfpathlineto{\pgfqpoint{1.319425in}{4.769818in}}%
\pgfpathlineto{\pgfqpoint{1.319553in}{4.770231in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{4.771371in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{4.771371in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{4.839578in}}%
\pgfpathlineto{\pgfqpoint{1.340326in}{4.925082in}}%
\pgfpathlineto{\pgfqpoint{1.340409in}{4.924952in}}%
\pgfpathlineto{\pgfqpoint{1.340546in}{4.924193in}}%
\pgfpathlineto{\pgfqpoint{1.340747in}{4.921719in}}%
\pgfpathlineto{\pgfqpoint{1.341022in}{4.915520in}}%
\pgfpathlineto{\pgfqpoint{1.341389in}{4.902193in}}%
\pgfpathlineto{\pgfqpoint{1.341911in}{4.874998in}}%
\pgfpathlineto{\pgfqpoint{1.343455in}{4.789885in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{4.779264in}}%
\pgfpathlineto{\pgfqpoint{1.344160in}{4.775637in}}%
\pgfpathlineto{\pgfqpoint{1.344353in}{4.775029in}}%
\pgfpathlineto{\pgfqpoint{1.344435in}{4.775110in}}%
\pgfpathlineto{\pgfqpoint{1.344582in}{4.775667in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{4.776882in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{4.776882in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{4.883134in}}%
\pgfpathlineto{\pgfqpoint{1.363209in}{4.919127in}}%
\pgfpathlineto{\pgfqpoint{1.363291in}{4.919189in}}%
\pgfpathlineto{\pgfqpoint{1.363328in}{4.919152in}}%
\pgfpathlineto{\pgfqpoint{1.363438in}{4.918782in}}%
\pgfpathlineto{\pgfqpoint{1.363612in}{4.917331in}}%
\pgfpathlineto{\pgfqpoint{1.363859in}{4.913270in}}%
\pgfpathlineto{\pgfqpoint{1.364189in}{4.904068in}}%
\pgfpathlineto{\pgfqpoint{1.364638in}{4.885212in}}%
\pgfpathlineto{\pgfqpoint{1.365419in}{4.842165in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{4.801100in}}%
\pgfpathlineto{\pgfqpoint{1.366692in}{4.786929in}}%
\pgfpathlineto{\pgfqpoint{1.367031in}{4.781560in}}%
\pgfpathlineto{\pgfqpoint{1.367269in}{4.780194in}}%
\pgfpathlineto{\pgfqpoint{1.367360in}{4.780128in}}%
\pgfpathlineto{\pgfqpoint{1.367397in}{4.780165in}}%
\pgfpathlineto{\pgfqpoint{1.367525in}{4.780548in}}%
\pgfpathlineto{\pgfqpoint{1.367770in}{4.782100in}}%
\pgfpathlineto{\pgfqpoint{1.372364in}{4.818361in}}%
\pgfpathlineto{\pgfqpoint{1.384518in}{4.914020in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{4.914000in}}%
\pgfpathlineto{\pgfqpoint{1.384610in}{4.913986in}}%
\pgfpathlineto{\pgfqpoint{1.384729in}{4.913570in}}%
\pgfpathlineto{\pgfqpoint{1.384912in}{4.912026in}}%
\pgfpathlineto{\pgfqpoint{1.385168in}{4.907867in}}%
\pgfpathlineto{\pgfqpoint{1.385507in}{4.898702in}}%
\pgfpathlineto{\pgfqpoint{1.385974in}{4.879967in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{4.833019in}}%
\pgfpathlineto{\pgfqpoint{1.387592in}{4.801936in}}%
\pgfpathlineto{\pgfqpoint{1.388041in}{4.789968in}}%
\pgfpathlineto{\pgfqpoint{1.388370in}{4.785636in}}%
\pgfpathlineto{\pgfqpoint{1.388599in}{4.784660in}}%
\pgfpathlineto{\pgfqpoint{1.388682in}{4.784664in}}%
\pgfpathlineto{\pgfqpoint{1.388700in}{4.784687in}}%
\pgfpathlineto{\pgfqpoint{1.388828in}{4.785065in}}%
\pgfpathlineto{\pgfqpoint{1.389070in}{4.786570in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{4.786980in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{4.786980in}}%
\pgfpathlineto{\pgfqpoint{1.404388in}{4.909470in}}%
\pgfpathlineto{\pgfqpoint{1.404480in}{4.909379in}}%
\pgfpathlineto{\pgfqpoint{1.404617in}{4.908798in}}%
\pgfpathlineto{\pgfqpoint{1.404819in}{4.906891in}}%
\pgfpathlineto{\pgfqpoint{1.405093in}{4.902124in}}%
\pgfpathlineto{\pgfqpoint{1.405460in}{4.891884in}}%
\pgfpathlineto{\pgfqpoint{1.405982in}{4.870871in}}%
\pgfpathlineto{\pgfqpoint{1.407637in}{4.799602in}}%
\pgfpathlineto{\pgfqpoint{1.408040in}{4.791637in}}%
\pgfpathlineto{\pgfqpoint{1.408333in}{4.789061in}}%
\pgfpathlineto{\pgfqpoint{1.408516in}{4.788681in}}%
\pgfpathlineto{\pgfqpoint{1.408608in}{4.788798in}}%
\pgfpathlineto{\pgfqpoint{1.408773in}{4.789448in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{4.791279in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{4.791279in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{4.905367in}}%
\pgfpathlineto{\pgfqpoint{1.423058in}{4.905376in}}%
\pgfpathlineto{\pgfqpoint{1.423077in}{4.905353in}}%
\pgfpathlineto{\pgfqpoint{1.423196in}{4.904987in}}%
\pgfpathlineto{\pgfqpoint{1.423379in}{4.903646in}}%
\pgfpathlineto{\pgfqpoint{1.423635in}{4.900067in}}%
\pgfpathlineto{\pgfqpoint{1.423983in}{4.891965in}}%
\pgfpathlineto{\pgfqpoint{1.424460in}{4.875487in}}%
\pgfpathlineto{\pgfqpoint{1.425379in}{4.834733in}}%
\pgfpathlineto{\pgfqpoint{1.426093in}{4.807537in}}%
\pgfpathlineto{\pgfqpoint{1.426542in}{4.797105in}}%
\pgfpathlineto{\pgfqpoint{1.426872in}{4.793252in}}%
\pgfpathlineto{\pgfqpoint{1.427100in}{4.792345in}}%
\pgfpathlineto{\pgfqpoint{1.427192in}{4.792341in}}%
\pgfpathlineto{\pgfqpoint{1.427210in}{4.792362in}}%
\pgfpathlineto{\pgfqpoint{1.427348in}{4.792743in}}%
\pgfpathlineto{\pgfqpoint{1.427586in}{4.794159in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{4.795188in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{4.795188in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{4.901654in}}%
\pgfpathlineto{\pgfqpoint{1.440601in}{4.901725in}}%
\pgfpathlineto{\pgfqpoint{1.440628in}{4.901700in}}%
\pgfpathlineto{\pgfqpoint{1.440747in}{4.901376in}}%
\pgfpathlineto{\pgfqpoint{1.440930in}{4.900155in}}%
\pgfpathlineto{\pgfqpoint{1.441187in}{4.896869in}}%
\pgfpathlineto{\pgfqpoint{1.441526in}{4.889643in}}%
\pgfpathlineto{\pgfqpoint{1.441993in}{4.874844in}}%
\pgfpathlineto{\pgfqpoint{1.442828in}{4.840528in}}%
\pgfpathlineto{\pgfqpoint{1.443615in}{4.811420in}}%
\pgfpathlineto{\pgfqpoint{1.444082in}{4.800704in}}%
\pgfpathlineto{\pgfqpoint{1.444430in}{4.796627in}}%
\pgfpathlineto{\pgfqpoint{1.444668in}{4.795654in}}%
\pgfpathlineto{\pgfqpoint{1.444769in}{4.795639in}}%
\pgfpathlineto{\pgfqpoint{1.444788in}{4.795659in}}%
\pgfpathlineto{\pgfqpoint{1.444925in}{4.796020in}}%
\pgfpathlineto{\pgfqpoint{1.445154in}{4.797314in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{4.798771in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{4.798771in}}%
\pgfpathlineto{\pgfqpoint{1.457085in}{4.898264in}}%
\pgfpathlineto{\pgfqpoint{1.457223in}{4.898412in}}%
\pgfpathlineto{\pgfqpoint{1.457241in}{4.898401in}}%
\pgfpathlineto{\pgfqpoint{1.457351in}{4.898177in}}%
\pgfpathlineto{\pgfqpoint{1.457525in}{4.897226in}}%
\pgfpathlineto{\pgfqpoint{1.457772in}{4.894531in}}%
\pgfpathlineto{\pgfqpoint{1.458102in}{4.888406in}}%
\pgfpathlineto{\pgfqpoint{1.458542in}{4.876079in}}%
\pgfpathlineto{\pgfqpoint{1.459247in}{4.849731in}}%
\pgfpathlineto{\pgfqpoint{1.460236in}{4.814202in}}%
\pgfpathlineto{\pgfqpoint{1.460712in}{4.803706in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{4.799710in}}%
\pgfpathlineto{\pgfqpoint{1.461308in}{4.798674in}}%
\pgfpathlineto{\pgfqpoint{1.461418in}{4.798646in}}%
\pgfpathlineto{\pgfqpoint{1.461436in}{4.798665in}}%
\pgfpathlineto{\pgfqpoint{1.461573in}{4.799006in}}%
\pgfpathlineto{\pgfqpoint{1.461802in}{4.800248in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{4.802078in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{4.802078in}}%
\pgfpathlineto{\pgfqpoint{1.472862in}{4.895149in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{4.895390in}}%
\pgfpathlineto{\pgfqpoint{1.473045in}{4.895386in}}%
\pgfpathlineto{\pgfqpoint{1.473146in}{4.895225in}}%
\pgfpathlineto{\pgfqpoint{1.473311in}{4.894471in}}%
\pgfpathlineto{\pgfqpoint{1.473549in}{4.892234in}}%
\pgfpathlineto{\pgfqpoint{1.473870in}{4.887003in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{4.876204in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{4.854033in}}%
\pgfpathlineto{\pgfqpoint{1.476087in}{4.815526in}}%
\pgfpathlineto{\pgfqpoint{1.476563in}{4.805897in}}%
\pgfpathlineto{\pgfqpoint{1.476911in}{4.802291in}}%
\pgfpathlineto{\pgfqpoint{1.477150in}{4.801419in}}%
\pgfpathlineto{\pgfqpoint{1.477259in}{4.801411in}}%
\pgfpathlineto{\pgfqpoint{1.477269in}{4.801421in}}%
\pgfpathlineto{\pgfqpoint{1.477406in}{4.801745in}}%
\pgfpathlineto{\pgfqpoint{1.477635in}{4.802937in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{4.805149in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{4.805149in}}%
\pgfpathlineto{\pgfqpoint{1.487915in}{4.892267in}}%
\pgfpathlineto{\pgfqpoint{1.488117in}{4.892626in}}%
\pgfpathlineto{\pgfqpoint{1.488218in}{4.892518in}}%
\pgfpathlineto{\pgfqpoint{1.488364in}{4.891984in}}%
\pgfpathlineto{\pgfqpoint{1.488584in}{4.890292in}}%
\pgfpathlineto{\pgfqpoint{1.488886in}{4.886143in}}%
\pgfpathlineto{\pgfqpoint{1.489289in}{4.877433in}}%
\pgfpathlineto{\pgfqpoint{1.489866in}{4.859981in}}%
\pgfpathlineto{\pgfqpoint{1.491307in}{4.814703in}}%
\pgfpathlineto{\pgfqpoint{1.491746in}{4.807242in}}%
\pgfpathlineto{\pgfqpoint{1.492076in}{4.804490in}}%
\pgfpathlineto{\pgfqpoint{1.492296in}{4.803929in}}%
\pgfpathlineto{\pgfqpoint{1.492406in}{4.803994in}}%
\pgfpathlineto{\pgfqpoint{1.492562in}{4.804436in}}%
\pgfpathlineto{\pgfqpoint{1.492818in}{4.805911in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{4.808018in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{4.808018in}}%
\pgfpathlineto{\pgfqpoint{1.502333in}{4.889619in}}%
\pgfpathlineto{\pgfqpoint{1.502553in}{4.890080in}}%
\pgfpathlineto{\pgfqpoint{1.502654in}{4.890006in}}%
\pgfpathlineto{\pgfqpoint{1.502800in}{4.889547in}}%
\pgfpathlineto{\pgfqpoint{1.503011in}{4.888108in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{4.884513in}}%
\pgfpathlineto{\pgfqpoint{1.503689in}{4.877043in}}%
\pgfpathlineto{\pgfqpoint{1.504238in}{4.861937in}}%
\pgfpathlineto{\pgfqpoint{1.505858in}{4.814778in}}%
\pgfpathlineto{\pgfqpoint{1.506280in}{4.808711in}}%
\pgfpathlineto{\pgfqpoint{1.506591in}{4.806617in}}%
\pgfpathlineto{\pgfqpoint{1.506792in}{4.806273in}}%
\pgfpathlineto{\pgfqpoint{1.506902in}{4.806387in}}%
\pgfpathlineto{\pgfqpoint{1.507076in}{4.806957in}}%
\pgfpathlineto{\pgfqpoint{1.507360in}{4.808727in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{4.810715in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{4.810715in}}%
\pgfpathlineto{\pgfqpoint{1.516166in}{4.887108in}}%
\pgfpathlineto{\pgfqpoint{1.516404in}{4.887717in}}%
\pgfpathlineto{\pgfqpoint{1.516523in}{4.887672in}}%
\pgfpathlineto{\pgfqpoint{1.516660in}{4.887299in}}%
\pgfpathlineto{\pgfqpoint{1.516871in}{4.886017in}}%
\pgfpathlineto{\pgfqpoint{1.517155in}{4.882870in}}%
\pgfpathlineto{\pgfqpoint{1.517540in}{4.876051in}}%
\pgfpathlineto{\pgfqpoint{1.518071in}{4.862596in}}%
\pgfpathlineto{\pgfqpoint{1.519809in}{4.815493in}}%
\pgfpathlineto{\pgfqpoint{1.520221in}{4.810329in}}%
\pgfpathlineto{\pgfqpoint{1.520514in}{4.808684in}}%
\pgfpathlineto{\pgfqpoint{1.520698in}{4.808453in}}%
\pgfpathlineto{\pgfqpoint{1.520817in}{4.808602in}}%
\pgfpathlineto{\pgfqpoint{1.521000in}{4.809240in}}%
\pgfpathlineto{\pgfqpoint{1.521293in}{4.811106in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{4.813265in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{4.813265in}}%
\pgfpathlineto{\pgfqpoint{1.529490in}{4.884786in}}%
\pgfpathlineto{\pgfqpoint{1.529747in}{4.885521in}}%
\pgfpathlineto{\pgfqpoint{1.529875in}{4.885510in}}%
\pgfpathlineto{\pgfqpoint{1.530012in}{4.885185in}}%
\pgfpathlineto{\pgfqpoint{1.530214in}{4.884088in}}%
\pgfpathlineto{\pgfqpoint{1.530498in}{4.881236in}}%
\pgfpathlineto{\pgfqpoint{1.530873in}{4.875146in}}%
\pgfpathlineto{\pgfqpoint{1.531395in}{4.862953in}}%
\pgfpathlineto{\pgfqpoint{1.533254in}{4.816139in}}%
\pgfpathlineto{\pgfqpoint{1.533648in}{4.811899in}}%
\pgfpathlineto{\pgfqpoint{1.533932in}{4.810608in}}%
\pgfpathlineto{\pgfqpoint{1.534087in}{4.810485in}}%
\pgfpathlineto{\pgfqpoint{1.534096in}{4.810490in}}%
\pgfpathlineto{\pgfqpoint{1.534225in}{4.810690in}}%
\pgfpathlineto{\pgfqpoint{1.534426in}{4.811462in}}%
\pgfpathlineto{\pgfqpoint{1.534747in}{4.813622in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{4.815688in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{4.815688in}}%
\pgfpathlineto{\pgfqpoint{1.542357in}{4.882637in}}%
\pgfpathlineto{\pgfqpoint{1.542632in}{4.883479in}}%
\pgfpathlineto{\pgfqpoint{1.542769in}{4.883489in}}%
\pgfpathlineto{\pgfqpoint{1.542907in}{4.883195in}}%
\pgfpathlineto{\pgfqpoint{1.543108in}{4.882180in}}%
\pgfpathlineto{\pgfqpoint{1.543383in}{4.879628in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{4.874155in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{4.863295in}}%
\pgfpathlineto{\pgfqpoint{1.546232in}{4.816902in}}%
\pgfpathlineto{\pgfqpoint{1.546608in}{4.813436in}}%
\pgfpathlineto{\pgfqpoint{1.546873in}{4.812450in}}%
\pgfpathlineto{\pgfqpoint{1.547020in}{4.812389in}}%
\pgfpathlineto{\pgfqpoint{1.547029in}{4.812396in}}%
\pgfpathlineto{\pgfqpoint{1.547166in}{4.812642in}}%
\pgfpathlineto{\pgfqpoint{1.547386in}{4.813543in}}%
\pgfpathlineto{\pgfqpoint{1.547734in}{4.815986in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{4.818006in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{4.818006in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{4.880561in}}%
\pgfpathlineto{\pgfqpoint{1.555088in}{4.881553in}}%
\pgfpathlineto{\pgfqpoint{1.555235in}{4.881612in}}%
\pgfpathlineto{\pgfqpoint{1.555244in}{4.881605in}}%
\pgfpathlineto{\pgfqpoint{1.555372in}{4.881373in}}%
\pgfpathlineto{\pgfqpoint{1.555564in}{4.880527in}}%
\pgfpathlineto{\pgfqpoint{1.555830in}{4.878340in}}%
\pgfpathlineto{\pgfqpoint{1.556187in}{4.873545in}}%
\pgfpathlineto{\pgfqpoint{1.556673in}{4.864018in}}%
\pgfpathlineto{\pgfqpoint{1.557569in}{4.841517in}}%
\pgfpathlineto{\pgfqpoint{1.558356in}{4.823967in}}%
\pgfpathlineto{\pgfqpoint{1.558833in}{4.817303in}}%
\pgfpathlineto{\pgfqpoint{1.559181in}{4.814777in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{4.814167in}}%
\pgfpathlineto{\pgfqpoint{1.559547in}{4.814188in}}%
\pgfpathlineto{\pgfqpoint{1.559694in}{4.814487in}}%
\pgfpathlineto{\pgfqpoint{1.559932in}{4.815528in}}%
\pgfpathlineto{\pgfqpoint{1.560298in}{4.818182in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{4.820237in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{4.820237in}}%
\pgfpathlineto{\pgfqpoint{1.566859in}{4.878619in}}%
\pgfpathlineto{\pgfqpoint{1.567170in}{4.879747in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{4.879844in}}%
\pgfpathlineto{\pgfqpoint{1.567463in}{4.879650in}}%
\pgfpathlineto{\pgfqpoint{1.567656in}{4.878893in}}%
\pgfpathlineto{\pgfqpoint{1.567921in}{4.876887in}}%
\pgfpathlineto{\pgfqpoint{1.568278in}{4.872441in}}%
\pgfpathlineto{\pgfqpoint{1.568764in}{4.863545in}}%
\pgfpathlineto{\pgfqpoint{1.569626in}{4.843173in}}%
\pgfpathlineto{\pgfqpoint{1.570450in}{4.825539in}}%
\pgfpathlineto{\pgfqpoint{1.570936in}{4.818967in}}%
\pgfpathlineto{\pgfqpoint{1.571293in}{4.816443in}}%
\pgfpathlineto{\pgfqpoint{1.571531in}{4.815838in}}%
\pgfpathlineto{\pgfqpoint{1.571668in}{4.815854in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{4.816169in}}%
\pgfpathlineto{\pgfqpoint{1.572062in}{4.817195in}}%
\pgfpathlineto{\pgfqpoint{1.572429in}{4.819792in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{4.822398in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{4.822398in}}%
\pgfpathlineto{\pgfqpoint{1.578576in}{4.876754in}}%
\pgfpathlineto{\pgfqpoint{1.578906in}{4.878036in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{4.878185in}}%
\pgfpathlineto{\pgfqpoint{1.579217in}{4.878021in}}%
\pgfpathlineto{\pgfqpoint{1.579400in}{4.877378in}}%
\pgfpathlineto{\pgfqpoint{1.579657in}{4.875641in}}%
\pgfpathlineto{\pgfqpoint{1.580005in}{4.871718in}}%
\pgfpathlineto{\pgfqpoint{1.580472in}{4.863899in}}%
\pgfpathlineto{\pgfqpoint{1.581242in}{4.846984in}}%
\pgfpathlineto{\pgfqpoint{1.582204in}{4.826990in}}%
\pgfpathlineto{\pgfqpoint{1.582698in}{4.820521in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{4.818046in}}%
\pgfpathlineto{\pgfqpoint{1.583303in}{4.817410in}}%
\pgfpathlineto{\pgfqpoint{1.583440in}{4.817414in}}%
\pgfpathlineto{\pgfqpoint{1.583596in}{4.817703in}}%
\pgfpathlineto{\pgfqpoint{1.583834in}{4.818670in}}%
\pgfpathlineto{\pgfqpoint{1.584191in}{4.821087in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{4.824508in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{4.824508in}}%
\pgfpathlineto{\pgfqpoint{1.589987in}{4.875002in}}%
\pgfpathlineto{\pgfqpoint{1.590335in}{4.876424in}}%
\pgfpathlineto{\pgfqpoint{1.590537in}{4.876623in}}%
\pgfpathlineto{\pgfqpoint{1.590665in}{4.876480in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{4.875891in}}%
\pgfpathlineto{\pgfqpoint{1.591104in}{4.874274in}}%
\pgfpathlineto{\pgfqpoint{1.591452in}{4.870605in}}%
\pgfpathlineto{\pgfqpoint{1.591920in}{4.863264in}}%
\pgfpathlineto{\pgfqpoint{1.592671in}{4.847729in}}%
\pgfpathlineto{\pgfqpoint{1.593667in}{4.828036in}}%
\pgfpathlineto{\pgfqpoint{1.594162in}{4.821884in}}%
\pgfpathlineto{\pgfqpoint{1.594528in}{4.819476in}}%
\pgfpathlineto{\pgfqpoint{1.594776in}{4.818885in}}%
\pgfpathlineto{\pgfqpoint{1.594913in}{4.818896in}}%
\pgfpathlineto{\pgfqpoint{1.595069in}{4.819180in}}%
\pgfpathlineto{\pgfqpoint{1.595307in}{4.820116in}}%
\pgfpathlineto{\pgfqpoint{1.595664in}{4.822459in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{4.826585in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{4.826585in}}%
\pgfpathlineto{\pgfqpoint{1.601111in}{4.873293in}}%
\pgfpathlineto{\pgfqpoint{1.601477in}{4.874878in}}%
\pgfpathlineto{\pgfqpoint{1.601688in}{4.875149in}}%
\pgfpathlineto{\pgfqpoint{1.601816in}{4.875053in}}%
\pgfpathlineto{\pgfqpoint{1.601990in}{4.874589in}}%
\pgfpathlineto{\pgfqpoint{1.602237in}{4.873240in}}%
\pgfpathlineto{\pgfqpoint{1.602567in}{4.870176in}}%
\pgfpathlineto{\pgfqpoint{1.603007in}{4.864011in}}%
\pgfpathlineto{\pgfqpoint{1.603675in}{4.851378in}}%
\pgfpathlineto{\pgfqpoint{1.604884in}{4.828540in}}%
\pgfpathlineto{\pgfqpoint{1.605370in}{4.822967in}}%
\pgfpathlineto{\pgfqpoint{1.605727in}{4.820807in}}%
\pgfpathlineto{\pgfqpoint{1.605974in}{4.820276in}}%
\pgfpathlineto{\pgfqpoint{1.606112in}{4.820302in}}%
\pgfpathlineto{\pgfqpoint{1.606277in}{4.820615in}}%
\pgfpathlineto{\pgfqpoint{1.606524in}{4.821603in}}%
\pgfpathlineto{\pgfqpoint{1.606890in}{4.824005in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{4.828653in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{4.828653in}}%
\pgfpathlineto{\pgfqpoint{1.611973in}{4.871604in}}%
\pgfpathlineto{\pgfqpoint{1.612357in}{4.873382in}}%
\pgfpathlineto{\pgfqpoint{1.612595in}{4.873751in}}%
\pgfpathlineto{\pgfqpoint{1.612724in}{4.873684in}}%
\pgfpathlineto{\pgfqpoint{1.612888in}{4.873309in}}%
\pgfpathlineto{\pgfqpoint{1.613127in}{4.872168in}}%
\pgfpathlineto{\pgfqpoint{1.613447in}{4.869504in}}%
\pgfpathlineto{\pgfqpoint{1.613878in}{4.864021in}}%
\pgfpathlineto{\pgfqpoint{1.614510in}{4.853004in}}%
\pgfpathlineto{\pgfqpoint{1.615869in}{4.828782in}}%
\pgfpathlineto{\pgfqpoint{1.616345in}{4.823851in}}%
\pgfpathlineto{\pgfqpoint{1.616694in}{4.822005in}}%
\pgfpathlineto{\pgfqpoint{1.616932in}{4.821591in}}%
\pgfpathlineto{\pgfqpoint{1.617069in}{4.821648in}}%
\pgfpathlineto{\pgfqpoint{1.617243in}{4.822009in}}%
\pgfpathlineto{\pgfqpoint{1.617509in}{4.823120in}}%
\pgfpathlineto{\pgfqpoint{1.617902in}{4.825774in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{4.830738in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{4.830738in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{4.869968in}}%
\pgfpathlineto{\pgfqpoint{1.623007in}{4.871940in}}%
\pgfpathlineto{\pgfqpoint{1.623263in}{4.872418in}}%
\pgfpathlineto{\pgfqpoint{1.623410in}{4.872378in}}%
\pgfpathlineto{\pgfqpoint{1.623575in}{4.872040in}}%
\pgfpathlineto{\pgfqpoint{1.623804in}{4.871041in}}%
\pgfpathlineto{\pgfqpoint{1.624115in}{4.868679in}}%
\pgfpathlineto{\pgfqpoint{1.624536in}{4.863750in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{4.853981in}}%
\pgfpathlineto{\pgfqpoint{1.626626in}{4.829080in}}%
\pgfpathlineto{\pgfqpoint{1.627093in}{4.824728in}}%
\pgfpathlineto{\pgfqpoint{1.627432in}{4.823158in}}%
\pgfpathlineto{\pgfqpoint{1.627652in}{4.822845in}}%
\pgfpathlineto{\pgfqpoint{1.627789in}{4.822916in}}%
\pgfpathlineto{\pgfqpoint{1.627972in}{4.823308in}}%
\pgfpathlineto{\pgfqpoint{1.628247in}{4.824468in}}%
\pgfpathlineto{\pgfqpoint{1.628650in}{4.827173in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{4.832881in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{4.832881in}}%
\pgfpathlineto{\pgfqpoint{1.633033in}{4.868409in}}%
\pgfpathlineto{\pgfqpoint{1.633464in}{4.870594in}}%
\pgfpathlineto{\pgfqpoint{1.633739in}{4.871154in}}%
\pgfpathlineto{\pgfqpoint{1.633885in}{4.871143in}}%
\pgfpathlineto{\pgfqpoint{1.634041in}{4.870879in}}%
\pgfpathlineto{\pgfqpoint{1.634261in}{4.870047in}}%
\pgfpathlineto{\pgfqpoint{1.634563in}{4.868014in}}%
\pgfpathlineto{\pgfqpoint{1.634966in}{4.863774in}}%
\pgfpathlineto{\pgfqpoint{1.635534in}{4.855403in}}%
\pgfpathlineto{\pgfqpoint{1.637237in}{4.828815in}}%
\pgfpathlineto{\pgfqpoint{1.637677in}{4.825370in}}%
\pgfpathlineto{\pgfqpoint{1.637988in}{4.824223in}}%
\pgfpathlineto{\pgfqpoint{1.638190in}{4.824040in}}%
\pgfpathlineto{\pgfqpoint{1.638336in}{4.824167in}}%
\pgfpathlineto{\pgfqpoint{1.638538in}{4.824673in}}%
\pgfpathlineto{\pgfqpoint{1.638840in}{4.826071in}}%
\pgfpathlineto{\pgfqpoint{1.639279in}{4.829186in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{4.835143in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{4.835143in}}%
\pgfpathlineto{\pgfqpoint{1.643268in}{4.866820in}}%
\pgfpathlineto{\pgfqpoint{1.643726in}{4.869257in}}%
\pgfpathlineto{\pgfqpoint{1.644019in}{4.869936in}}%
\pgfpathlineto{\pgfqpoint{1.644184in}{4.869962in}}%
\pgfpathlineto{\pgfqpoint{1.644340in}{4.869734in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{4.868978in}}%
\pgfpathlineto{\pgfqpoint{1.644862in}{4.867096in}}%
\pgfpathlineto{\pgfqpoint{1.645265in}{4.863138in}}%
\pgfpathlineto{\pgfqpoint{1.645823in}{4.855418in}}%
\pgfpathlineto{\pgfqpoint{1.647600in}{4.829345in}}%
\pgfpathlineto{\pgfqpoint{1.648021in}{4.826342in}}%
\pgfpathlineto{\pgfqpoint{1.648332in}{4.825318in}}%
\pgfpathlineto{\pgfqpoint{1.648525in}{4.825181in}}%
\pgfpathlineto{\pgfqpoint{1.648671in}{4.825316in}}%
\pgfpathlineto{\pgfqpoint{1.648882in}{4.825850in}}%
\pgfpathlineto{\pgfqpoint{1.649193in}{4.827286in}}%
\pgfpathlineto{\pgfqpoint{1.649642in}{4.830432in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{4.837500in}}%
\pgfpathlineto{\pgfqpoint{1.653339in}{4.865247in}}%
\pgfpathlineto{\pgfqpoint{1.653824in}{4.867948in}}%
\pgfpathlineto{\pgfqpoint{1.654136in}{4.868761in}}%
\pgfpathlineto{\pgfqpoint{1.654319in}{4.868839in}}%
\pgfpathlineto{\pgfqpoint{1.654475in}{4.868653in}}%
\pgfpathlineto{\pgfqpoint{1.654685in}{4.868017in}}%
\pgfpathlineto{\pgfqpoint{1.654978in}{4.866388in}}%
\pgfpathlineto{\pgfqpoint{1.655363in}{4.862980in}}%
\pgfpathlineto{\pgfqpoint{1.655894in}{4.856285in}}%
\pgfpathlineto{\pgfqpoint{1.657882in}{4.829258in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{4.826995in}}%
\pgfpathlineto{\pgfqpoint{1.658560in}{4.826318in}}%
\pgfpathlineto{\pgfqpoint{1.658734in}{4.826285in}}%
\pgfpathlineto{\pgfqpoint{1.658899in}{4.826506in}}%
\pgfpathlineto{\pgfqpoint{1.659137in}{4.827226in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{4.829018in}}%
\pgfpathlineto{\pgfqpoint{1.659998in}{4.832866in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{4.840693in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{4.840693in}}%
\pgfpathlineto{\pgfqpoint{1.663245in}{4.863511in}}%
\pgfpathlineto{\pgfqpoint{1.663767in}{4.866596in}}%
\pgfpathlineto{\pgfqpoint{1.664106in}{4.867611in}}%
\pgfpathlineto{\pgfqpoint{1.664316in}{4.867764in}}%
\pgfpathlineto{\pgfqpoint{1.664463in}{4.867635in}}%
\pgfpathlineto{\pgfqpoint{1.664665in}{4.867128in}}%
\pgfpathlineto{\pgfqpoint{1.664939in}{4.865813in}}%
\pgfpathlineto{\pgfqpoint{1.665306in}{4.862966in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{4.857274in}}%
\pgfpathlineto{\pgfqpoint{1.666715in}{4.844216in}}%
\pgfpathlineto{\pgfqpoint{1.667548in}{4.833390in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{4.829278in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{4.827704in}}%
\pgfpathlineto{\pgfqpoint{1.668647in}{4.827313in}}%
\pgfpathlineto{\pgfqpoint{1.668803in}{4.827349in}}%
\pgfpathlineto{\pgfqpoint{1.668986in}{4.827654in}}%
\pgfpathlineto{\pgfqpoint{1.669252in}{4.828559in}}%
\pgfpathlineto{\pgfqpoint{1.669637in}{4.830696in}}%
\pgfpathlineto{\pgfqpoint{1.670205in}{4.835140in}}%
\pgfpathlineto{\pgfqpoint{1.671331in}{4.845922in}}%
\pgfpathlineto{\pgfqpoint{1.673101in}{4.862434in}}%
\pgfpathlineto{\pgfqpoint{1.673650in}{4.865807in}}%
\pgfpathlineto{\pgfqpoint{1.674007in}{4.866963in}}%
\pgfpathlineto{\pgfqpoint{1.674227in}{4.867173in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{4.867079in}}%
\pgfpathlineto{\pgfqpoint{1.674566in}{4.866661in}}%
\pgfpathlineto{\pgfqpoint{1.674832in}{4.865522in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{4.862977in}}%
\pgfpathlineto{\pgfqpoint{1.675665in}{4.857980in}}%
\pgfpathlineto{\pgfqpoint{1.676448in}{4.847253in}}%
\pgfpathlineto{\pgfqpoint{1.677451in}{4.834164in}}%
\pgfpathlineto{\pgfqpoint{1.677955in}{4.829962in}}%
\pgfpathlineto{\pgfqpoint{1.678321in}{4.828314in}}%
\pgfpathlineto{\pgfqpoint{1.678577in}{4.827886in}}%
\pgfpathlineto{\pgfqpoint{1.678742in}{4.827915in}}%
\pgfpathlineto{\pgfqpoint{1.678925in}{4.828210in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{4.829090in}}%
\pgfpathlineto{\pgfqpoint{1.679567in}{4.831115in}}%
\pgfpathlineto{\pgfqpoint{1.680125in}{4.835369in}}%
\pgfpathlineto{\pgfqpoint{1.681169in}{4.845196in}}%
\pgfpathlineto{\pgfqpoint{1.682955in}{4.861744in}}%
\pgfpathlineto{\pgfqpoint{1.683514in}{4.865170in}}%
\pgfpathlineto{\pgfqpoint{1.683880in}{4.866371in}}%
\pgfpathlineto{\pgfqpoint{1.684109in}{4.866597in}}%
\pgfpathlineto{\pgfqpoint{1.684265in}{4.866499in}}%
\pgfpathlineto{\pgfqpoint{1.684457in}{4.866083in}}%
\pgfpathlineto{\pgfqpoint{1.684723in}{4.864963in}}%
\pgfpathlineto{\pgfqpoint{1.685080in}{4.862477in}}%
\pgfpathlineto{\pgfqpoint{1.685566in}{4.857505in}}%
\pgfpathlineto{\pgfqpoint{1.686366in}{4.846830in}}%
\pgfpathlineto{\pgfqpoint{1.687337in}{4.834575in}}%
\pgfpathlineto{\pgfqpoint{1.687841in}{4.830481in}}%
\pgfpathlineto{\pgfqpoint{1.688207in}{4.828866in}}%
\pgfpathlineto{\pgfqpoint{1.688464in}{4.828440in}}%
\pgfpathlineto{\pgfqpoint{1.688628in}{4.828461in}}%
\pgfpathlineto{\pgfqpoint{1.688812in}{4.828742in}}%
\pgfpathlineto{\pgfqpoint{1.689077in}{4.829590in}}%
\pgfpathlineto{\pgfqpoint{1.689453in}{4.831556in}}%
\pgfpathlineto{\pgfqpoint{1.690002in}{4.835635in}}%
\pgfpathlineto{\pgfqpoint{1.690991in}{4.844771in}}%
\pgfpathlineto{\pgfqpoint{1.692787in}{4.861201in}}%
\pgfpathlineto{\pgfqpoint{1.693345in}{4.864588in}}%
\pgfpathlineto{\pgfqpoint{1.693712in}{4.865793in}}%
\pgfpathlineto{\pgfqpoint{1.693950in}{4.866039in}}%
\pgfpathlineto{\pgfqpoint{1.694105in}{4.865950in}}%
\pgfpathlineto{\pgfqpoint{1.694298in}{4.865554in}}%
\pgfpathlineto{\pgfqpoint{1.694563in}{4.864478in}}%
\pgfpathlineto{\pgfqpoint{1.694921in}{4.862082in}}%
\pgfpathlineto{\pgfqpoint{1.695406in}{4.857278in}}%
\pgfpathlineto{\pgfqpoint{1.696200in}{4.847028in}}%
\pgfpathlineto{\pgfqpoint{1.697189in}{4.834909in}}%
\pgfpathlineto{\pgfqpoint{1.697693in}{4.830947in}}%
\pgfpathlineto{\pgfqpoint{1.698059in}{4.829384in}}%
\pgfpathlineto{\pgfqpoint{1.698316in}{4.828974in}}%
\pgfpathlineto{\pgfqpoint{1.698481in}{4.828997in}}%
\pgfpathlineto{\pgfqpoint{1.698664in}{4.829272in}}%
\pgfpathlineto{\pgfqpoint{1.698929in}{4.830101in}}%
\pgfpathlineto{\pgfqpoint{1.699305in}{4.832022in}}%
\pgfpathlineto{\pgfqpoint{1.699854in}{4.836017in}}%
\pgfpathlineto{\pgfqpoint{1.700825in}{4.844832in}}%
\pgfpathlineto{\pgfqpoint{1.702584in}{4.860678in}}%
\pgfpathlineto{\pgfqpoint{1.703143in}{4.864024in}}%
\pgfpathlineto{\pgfqpoint{1.703518in}{4.865250in}}%
\pgfpathlineto{\pgfqpoint{1.703756in}{4.865498in}}%
\pgfpathlineto{\pgfqpoint{1.703912in}{4.865418in}}%
\pgfpathlineto{\pgfqpoint{1.704104in}{4.865041in}}%
\pgfpathlineto{\pgfqpoint{1.704370in}{4.864007in}}%
\pgfpathlineto{\pgfqpoint{1.704727in}{4.861697in}}%
\pgfpathlineto{\pgfqpoint{1.705203in}{4.857158in}}%
\pgfpathlineto{\pgfqpoint{1.705973in}{4.847579in}}%
\pgfpathlineto{\pgfqpoint{1.707007in}{4.835238in}}%
\pgfpathlineto{\pgfqpoint{1.707511in}{4.831401in}}%
\pgfpathlineto{\pgfqpoint{1.707877in}{4.829889in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{4.829492in}}%
\pgfpathlineto{\pgfqpoint{1.708299in}{4.829516in}}%
\pgfpathlineto{\pgfqpoint{1.708482in}{4.829785in}}%
\pgfpathlineto{\pgfqpoint{1.708748in}{4.830594in}}%
\pgfpathlineto{\pgfqpoint{1.709123in}{4.832470in}}%
\pgfpathlineto{\pgfqpoint{1.709673in}{4.836379in}}%
\pgfpathlineto{\pgfqpoint{1.710625in}{4.844869in}}%
\pgfpathlineto{\pgfqpoint{1.712356in}{4.860201in}}%
\pgfpathlineto{\pgfqpoint{1.712924in}{4.863535in}}%
\pgfpathlineto{\pgfqpoint{1.713300in}{4.864730in}}%
\pgfpathlineto{\pgfqpoint{1.713538in}{4.864974in}}%
\pgfpathlineto{\pgfqpoint{1.713693in}{4.864897in}}%
\pgfpathlineto{\pgfqpoint{1.713886in}{4.864532in}}%
\pgfpathlineto{\pgfqpoint{1.714151in}{4.863531in}}%
\pgfpathlineto{\pgfqpoint{1.714509in}{4.861294in}}%
\pgfpathlineto{\pgfqpoint{1.714985in}{4.856898in}}%
\pgfpathlineto{\pgfqpoint{1.715754in}{4.847616in}}%
\pgfpathlineto{\pgfqpoint{1.716793in}{4.835596in}}%
\pgfpathlineto{\pgfqpoint{1.717306in}{4.831815in}}%
\pgfpathlineto{\pgfqpoint{1.717672in}{4.830366in}}%
\pgfpathlineto{\pgfqpoint{1.717928in}{4.829993in}}%
\pgfpathlineto{\pgfqpoint{1.718093in}{4.830024in}}%
\pgfpathlineto{\pgfqpoint{1.718286in}{4.830313in}}%
\pgfpathlineto{\pgfqpoint{1.718560in}{4.831163in}}%
\pgfpathlineto{\pgfqpoint{1.718945in}{4.833097in}}%
\pgfpathlineto{\pgfqpoint{1.719504in}{4.837058in}}%
\pgfpathlineto{\pgfqpoint{1.720484in}{4.845701in}}%
\pgfpathlineto{\pgfqpoint{1.722087in}{4.859621in}}%
\pgfpathlineto{\pgfqpoint{1.722664in}{4.862986in}}%
\pgfpathlineto{\pgfqpoint{1.723039in}{4.864193in}}%
\pgfpathlineto{\pgfqpoint{1.723286in}{4.864464in}}%
\pgfpathlineto{\pgfqpoint{1.723451in}{4.864390in}}%
\pgfpathlineto{\pgfqpoint{1.723644in}{4.864036in}}%
\pgfpathlineto{\pgfqpoint{1.723909in}{4.863064in}}%
\pgfpathlineto{\pgfqpoint{1.724266in}{4.860894in}}%
\pgfpathlineto{\pgfqpoint{1.724743in}{4.856633in}}%
\pgfpathlineto{\pgfqpoint{1.725512in}{4.847637in}}%
\pgfpathlineto{\pgfqpoint{1.726555in}{4.835929in}}%
\pgfpathlineto{\pgfqpoint{1.727068in}{4.832258in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{4.830848in}}%
\pgfpathlineto{\pgfqpoint{1.727691in}{4.830483in}}%
\pgfpathlineto{\pgfqpoint{1.727865in}{4.830518in}}%
\pgfpathlineto{\pgfqpoint{1.728057in}{4.830810in}}%
\pgfpathlineto{\pgfqpoint{1.728332in}{4.831651in}}%
\pgfpathlineto{\pgfqpoint{1.728716in}{4.833551in}}%
\pgfpathlineto{\pgfqpoint{1.729275in}{4.837437in}}%
\pgfpathlineto{\pgfqpoint{1.730255in}{4.845923in}}%
\pgfpathlineto{\pgfqpoint{1.731812in}{4.859176in}}%
\pgfpathlineto{\pgfqpoint{1.732389in}{4.862487in}}%
\pgfpathlineto{\pgfqpoint{1.732774in}{4.863704in}}%
\pgfpathlineto{\pgfqpoint{1.733021in}{4.863970in}}%
\pgfpathlineto{\pgfqpoint{1.733186in}{4.863900in}}%
\pgfpathlineto{\pgfqpoint{1.733378in}{4.863558in}}%
\pgfpathlineto{\pgfqpoint{1.733644in}{4.862619in}}%
\pgfpathlineto{\pgfqpoint{1.734001in}{4.860519in}}%
\pgfpathlineto{\pgfqpoint{1.734477in}{4.856394in}}%
\pgfpathlineto{\pgfqpoint{1.735247in}{4.847678in}}%
\pgfpathlineto{\pgfqpoint{1.736297in}{4.836240in}}%
\pgfpathlineto{\pgfqpoint{1.736810in}{4.832681in}}%
\pgfpathlineto{\pgfqpoint{1.737176in}{4.831312in}}%
\pgfpathlineto{\pgfqpoint{1.737433in}{4.830958in}}%
\pgfpathlineto{\pgfqpoint{1.737607in}{4.830993in}}%
\pgfpathlineto{\pgfqpoint{1.737799in}{4.831276in}}%
\pgfpathlineto{\pgfqpoint{1.738074in}{4.832094in}}%
\pgfpathlineto{\pgfqpoint{1.738459in}{4.833946in}}%
\pgfpathlineto{\pgfqpoint{1.739017in}{4.837742in}}%
\pgfpathlineto{\pgfqpoint{1.739988in}{4.845976in}}%
\pgfpathlineto{\pgfqpoint{1.741518in}{4.858738in}}%
\pgfpathlineto{\pgfqpoint{1.742095in}{4.861997in}}%
\pgfpathlineto{\pgfqpoint{1.742479in}{4.863210in}}%
\pgfpathlineto{\pgfqpoint{1.742736in}{4.863490in}}%
\pgfpathlineto{\pgfqpoint{1.742901in}{4.863425in}}%
\pgfpathlineto{\pgfqpoint{1.743093in}{4.863098in}}%
\pgfpathlineto{\pgfqpoint{1.743359in}{4.862192in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{4.860163in}}%
\pgfpathlineto{\pgfqpoint{1.744192in}{4.856173in}}%
\pgfpathlineto{\pgfqpoint{1.744962in}{4.847732in}}%
\pgfpathlineto{\pgfqpoint{1.746015in}{4.836592in}}%
\pgfpathlineto{\pgfqpoint{1.746528in}{4.833122in}}%
\pgfpathlineto{\pgfqpoint{1.746903in}{4.831757in}}%
\pgfpathlineto{\pgfqpoint{1.747160in}{4.831418in}}%
\pgfpathlineto{\pgfqpoint{1.747334in}{4.831456in}}%
\pgfpathlineto{\pgfqpoint{1.747535in}{4.831754in}}%
\pgfpathlineto{\pgfqpoint{1.747819in}{4.832605in}}%
\pgfpathlineto{\pgfqpoint{1.748213in}{4.834502in}}%
\pgfpathlineto{\pgfqpoint{1.748781in}{4.838335in}}%
\pgfpathlineto{\pgfqpoint{1.749789in}{4.846767in}}%
\pgfpathlineto{\pgfqpoint{1.751208in}{4.858321in}}%
\pgfpathlineto{\pgfqpoint{1.751785in}{4.861526in}}%
\pgfpathlineto{\pgfqpoint{1.752179in}{4.862749in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{4.863024in}}%
\pgfpathlineto{\pgfqpoint{1.752610in}{4.862955in}}%
\pgfpathlineto{\pgfqpoint{1.752811in}{4.862605in}}%
\pgfpathlineto{\pgfqpoint{1.753086in}{4.861655in}}%
\pgfpathlineto{\pgfqpoint{1.753452in}{4.859562in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{4.855429in}}%
\pgfpathlineto{\pgfqpoint{1.754779in}{4.846443in}}%
\pgfpathlineto{\pgfqpoint{1.755731in}{4.836815in}}%
\pgfpathlineto{\pgfqpoint{1.756244in}{4.833479in}}%
\pgfpathlineto{\pgfqpoint{1.756611in}{4.832197in}}%
\pgfpathlineto{\pgfqpoint{1.756867in}{4.831867in}}%
\pgfpathlineto{\pgfqpoint{1.757041in}{4.831902in}}%
\pgfpathlineto{\pgfqpoint{1.757243in}{4.832192in}}%
\pgfpathlineto{\pgfqpoint{1.757527in}{4.833018in}}%
\pgfpathlineto{\pgfqpoint{1.757920in}{4.834864in}}%
\pgfpathlineto{\pgfqpoint{1.758488in}{4.838605in}}%
\pgfpathlineto{\pgfqpoint{1.759477in}{4.846699in}}%
\pgfpathlineto{\pgfqpoint{1.760888in}{4.857940in}}%
\pgfpathlineto{\pgfqpoint{1.761474in}{4.861121in}}%
\pgfpathlineto{\pgfqpoint{1.761868in}{4.862308in}}%
\pgfpathlineto{\pgfqpoint{1.762124in}{4.862573in}}%
\pgfpathlineto{\pgfqpoint{1.762298in}{4.862504in}}%
\pgfpathlineto{\pgfqpoint{1.762500in}{4.862163in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{4.861239in}}%
\pgfpathlineto{\pgfqpoint{1.763141in}{4.859208in}}%
\pgfpathlineto{\pgfqpoint{1.763636in}{4.855199in}}%
\pgfpathlineto{\pgfqpoint{1.764465in}{4.846513in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{4.837160in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{4.833902in}}%
\pgfpathlineto{\pgfqpoint{1.766306in}{4.832619in}}%
\pgfpathlineto{\pgfqpoint{1.766563in}{4.832302in}}%
\pgfpathlineto{\pgfqpoint{1.766746in}{4.832345in}}%
\pgfpathlineto{\pgfqpoint{1.766948in}{4.832640in}}%
\pgfpathlineto{\pgfqpoint{1.767231in}{4.833460in}}%
\pgfpathlineto{\pgfqpoint{1.767634in}{4.835329in}}%
\pgfpathlineto{\pgfqpoint{1.768211in}{4.839082in}}%
\pgfpathlineto{\pgfqpoint{1.769237in}{4.847339in}}%
\pgfpathlineto{\pgfqpoint{1.770556in}{4.857576in}}%
\pgfpathlineto{\pgfqpoint{1.771142in}{4.860694in}}%
\pgfpathlineto{\pgfqpoint{1.771536in}{4.861863in}}%
\pgfpathlineto{\pgfqpoint{1.771793in}{4.862133in}}%
\pgfpathlineto{\pgfqpoint{1.771967in}{4.862075in}}%
\pgfpathlineto{\pgfqpoint{1.772168in}{4.861753in}}%
\pgfpathlineto{\pgfqpoint{1.772443in}{4.860871in}}%
\pgfpathlineto{\pgfqpoint{1.772809in}{4.858919in}}%
\pgfpathlineto{\pgfqpoint{1.773304in}{4.855053in}}%
\pgfpathlineto{\pgfqpoint{1.774127in}{4.846716in}}%
\pgfpathlineto{\pgfqpoint{1.775098in}{4.837452in}}%
\pgfpathlineto{\pgfqpoint{1.775611in}{4.834287in}}%
\pgfpathlineto{\pgfqpoint{1.775986in}{4.833038in}}%
\pgfpathlineto{\pgfqpoint{1.776252in}{4.832722in}}%
\pgfpathlineto{\pgfqpoint{1.776435in}{4.832772in}}%
\pgfpathlineto{\pgfqpoint{1.776646in}{4.833086in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{4.833943in}}%
\pgfpathlineto{\pgfqpoint{1.777351in}{4.835858in}}%
\pgfpathlineto{\pgfqpoint{1.777946in}{4.839712in}}%
\pgfpathlineto{\pgfqpoint{1.779043in}{4.848421in}}%
\pgfpathlineto{\pgfqpoint{1.780234in}{4.857349in}}%
\pgfpathlineto{\pgfqpoint{1.780811in}{4.860322in}}%
\pgfpathlineto{\pgfqpoint{1.781205in}{4.861452in}}%
\pgfpathlineto{\pgfqpoint{1.781461in}{4.861709in}}%
\pgfpathlineto{\pgfqpoint{1.781635in}{4.861648in}}%
\pgfpathlineto{\pgfqpoint{1.781837in}{4.861332in}}%
\pgfpathlineto{\pgfqpoint{1.782112in}{4.860470in}}%
\pgfpathlineto{\pgfqpoint{1.782478in}{4.858570in}}%
\pgfpathlineto{\pgfqpoint{1.782973in}{4.854816in}}%
\pgfpathlineto{\pgfqpoint{1.783796in}{4.846734in}}%
\pgfpathlineto{\pgfqpoint{1.784776in}{4.837677in}}%
\pgfpathlineto{\pgfqpoint{1.785288in}{4.834627in}}%
\pgfpathlineto{\pgfqpoint{1.785664in}{4.833428in}}%
\pgfpathlineto{\pgfqpoint{1.785920in}{4.833134in}}%
\pgfpathlineto{\pgfqpoint{1.786104in}{4.833179in}}%
\pgfpathlineto{\pgfqpoint{1.786314in}{4.833479in}}%
\pgfpathlineto{\pgfqpoint{1.786607in}{4.834307in}}%
\pgfpathlineto{\pgfqpoint{1.787010in}{4.836116in}}%
\pgfpathlineto{\pgfqpoint{1.787597in}{4.839789in}}%
\pgfpathlineto{\pgfqpoint{1.788650in}{4.847930in}}%
\pgfpathlineto{\pgfqpoint{1.789877in}{4.856970in}}%
\pgfpathlineto{\pgfqpoint{1.790454in}{4.859895in}}%
\pgfpathlineto{\pgfqpoint{1.790848in}{4.861022in}}%
\pgfpathlineto{\pgfqpoint{1.791114in}{4.861295in}}%
\pgfpathlineto{\pgfqpoint{1.791297in}{4.861232in}}%
\pgfpathlineto{\pgfqpoint{1.791507in}{4.860899in}}%
\pgfpathlineto{\pgfqpoint{1.791791in}{4.860002in}}%
\pgfpathlineto{\pgfqpoint{1.792167in}{4.858053in}}%
\pgfpathlineto{\pgfqpoint{1.792671in}{4.854261in}}%
\pgfpathlineto{\pgfqpoint{1.793556in}{4.845747in}}%
\pgfpathlineto{\pgfqpoint{1.794454in}{4.837834in}}%
\pgfpathlineto{\pgfqpoint{1.794967in}{4.834919in}}%
\pgfpathlineto{\pgfqpoint{1.795333in}{4.833808in}}%
\pgfpathlineto{\pgfqpoint{1.795589in}{4.833532in}}%
\pgfpathlineto{\pgfqpoint{1.795773in}{4.833581in}}%
\pgfpathlineto{\pgfqpoint{1.795983in}{4.833879in}}%
\pgfpathlineto{\pgfqpoint{1.796276in}{4.834692in}}%
\pgfpathlineto{\pgfqpoint{1.796688in}{4.836511in}}%
\pgfpathlineto{\pgfqpoint{1.797275in}{4.840118in}}%
\pgfpathlineto{\pgfqpoint{1.798346in}{4.848227in}}%
\pgfpathlineto{\pgfqpoint{1.799537in}{4.856748in}}%
\pgfpathlineto{\pgfqpoint{1.800114in}{4.859574in}}%
\pgfpathlineto{\pgfqpoint{1.800508in}{4.860648in}}%
\pgfpathlineto{\pgfqpoint{1.800773in}{4.860896in}}%
\pgfpathlineto{\pgfqpoint{1.800957in}{4.860824in}}%
\pgfpathlineto{\pgfqpoint{1.801167in}{4.860487in}}%
\pgfpathlineto{\pgfqpoint{1.801451in}{4.859599in}}%
\pgfpathlineto{\pgfqpoint{1.801827in}{4.857687in}}%
\pgfpathlineto{\pgfqpoint{1.802340in}{4.853912in}}%
\pgfpathlineto{\pgfqpoint{1.803264in}{4.845261in}}%
\pgfpathlineto{\pgfqpoint{1.804125in}{4.837986in}}%
\pgfpathlineto{\pgfqpoint{1.804629in}{4.835241in}}%
\pgfpathlineto{\pgfqpoint{1.804995in}{4.834177in}}%
\pgfpathlineto{\pgfqpoint{1.805251in}{4.833918in}}%
\pgfpathlineto{\pgfqpoint{1.805435in}{4.833972in}}%
\pgfpathlineto{\pgfqpoint{1.805654in}{4.834288in}}%
\pgfpathlineto{\pgfqpoint{1.805957in}{4.835132in}}%
\pgfpathlineto{\pgfqpoint{1.806378in}{4.836992in}}%
\pgfpathlineto{\pgfqpoint{1.806983in}{4.840688in}}%
\pgfpathlineto{\pgfqpoint{1.808146in}{4.849347in}}%
\pgfpathlineto{\pgfqpoint{1.809208in}{4.856636in}}%
\pgfpathlineto{\pgfqpoint{1.809776in}{4.859292in}}%
\pgfpathlineto{\pgfqpoint{1.810161in}{4.860284in}}%
\pgfpathlineto{\pgfqpoint{1.810417in}{4.860508in}}%
\pgfpathlineto{\pgfqpoint{1.810600in}{4.860437in}}%
\pgfpathlineto{\pgfqpoint{1.810811in}{4.860108in}}%
\pgfpathlineto{\pgfqpoint{1.811095in}{4.859245in}}%
\pgfpathlineto{\pgfqpoint{1.811470in}{4.857390in}}%
\pgfpathlineto{\pgfqpoint{1.811983in}{4.853728in}}%
\pgfpathlineto{\pgfqpoint{1.812909in}{4.845333in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{4.838270in}}%
\pgfpathlineto{\pgfqpoint{1.814273in}{4.835597in}}%
\pgfpathlineto{\pgfqpoint{1.814640in}{4.834554in}}%
\pgfpathlineto{\pgfqpoint{1.814896in}{4.834296in}}%
\pgfpathlineto{\pgfqpoint{1.815089in}{4.834351in}}%
\pgfpathlineto{\pgfqpoint{1.815308in}{4.834663in}}%
\pgfpathlineto{\pgfqpoint{1.815611in}{4.835491in}}%
\pgfpathlineto{\pgfqpoint{1.816032in}{4.837308in}}%
\pgfpathlineto{\pgfqpoint{1.816636in}{4.840919in}}%
\pgfpathlineto{\pgfqpoint{1.817809in}{4.849444in}}%
\pgfpathlineto{\pgfqpoint{1.818853in}{4.856407in}}%
\pgfpathlineto{\pgfqpoint{1.819412in}{4.858945in}}%
\pgfpathlineto{\pgfqpoint{1.819796in}{4.859912in}}%
\pgfpathlineto{\pgfqpoint{1.820053in}{4.860132in}}%
\pgfpathlineto{\pgfqpoint{1.820245in}{4.860055in}}%
\pgfpathlineto{\pgfqpoint{1.820465in}{4.859706in}}%
\pgfpathlineto{\pgfqpoint{1.820758in}{4.858805in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{4.856900in}}%
\pgfpathlineto{\pgfqpoint{1.821674in}{4.853129in}}%
\pgfpathlineto{\pgfqpoint{1.822777in}{4.843376in}}%
\pgfpathlineto{\pgfqpoint{1.823510in}{4.837918in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{4.835674in}}%
\pgfpathlineto{\pgfqpoint{1.824334in}{4.834833in}}%
\pgfpathlineto{\pgfqpoint{1.824581in}{4.834656in}}%
\pgfpathlineto{\pgfqpoint{1.824774in}{4.834753in}}%
\pgfpathlineto{\pgfqpoint{1.825012in}{4.835143in}}%
\pgfpathlineto{\pgfqpoint{1.825341in}{4.836132in}}%
\pgfpathlineto{\pgfqpoint{1.825799in}{4.838234in}}%
\pgfpathlineto{\pgfqpoint{1.826468in}{4.842370in}}%
\pgfpathlineto{\pgfqpoint{1.828822in}{4.857774in}}%
\pgfpathlineto{\pgfqpoint{1.829280in}{4.859275in}}%
\pgfpathlineto{\pgfqpoint{1.829591in}{4.859729in}}%
\pgfpathlineto{\pgfqpoint{1.829802in}{4.859745in}}%
\pgfpathlineto{\pgfqpoint{1.830003in}{4.859530in}}%
\pgfpathlineto{\pgfqpoint{1.830269in}{4.858897in}}%
\pgfpathlineto{\pgfqpoint{1.830617in}{4.857479in}}%
\pgfpathlineto{\pgfqpoint{1.831084in}{4.854633in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{4.848917in}}%
\pgfpathlineto{\pgfqpoint{1.833040in}{4.838822in}}%
\pgfpathlineto{\pgfqpoint{1.833553in}{4.836248in}}%
\pgfpathlineto{\pgfqpoint{1.833929in}{4.835248in}}%
\pgfpathlineto{\pgfqpoint{1.834185in}{4.835015in}}%
\pgfpathlineto{\pgfqpoint{1.834377in}{4.835074in}}%
\pgfpathlineto{\pgfqpoint{1.834606in}{4.835394in}}%
\pgfpathlineto{\pgfqpoint{1.834918in}{4.836230in}}%
\pgfpathlineto{\pgfqpoint{1.835348in}{4.838038in}}%
\pgfpathlineto{\pgfqpoint{1.835971in}{4.841641in}}%
\pgfpathlineto{\pgfqpoint{1.837317in}{4.850996in}}%
\pgfpathlineto{\pgfqpoint{1.838206in}{4.856369in}}%
\pgfpathlineto{\pgfqpoint{1.838737in}{4.858499in}}%
\pgfpathlineto{\pgfqpoint{1.839103in}{4.859270in}}%
\pgfpathlineto{\pgfqpoint{1.839351in}{4.859413in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{4.859300in}}%
\pgfpathlineto{\pgfqpoint{1.839781in}{4.858880in}}%
\pgfpathlineto{\pgfqpoint{1.840093in}{4.857867in}}%
\pgfpathlineto{\pgfqpoint{1.840505in}{4.855768in}}%
\pgfpathlineto{\pgfqpoint{1.841082in}{4.851664in}}%
\pgfpathlineto{\pgfqpoint{1.842942in}{4.837586in}}%
\pgfpathlineto{\pgfqpoint{1.843381in}{4.835957in}}%
\pgfpathlineto{\pgfqpoint{1.843702in}{4.835419in}}%
\pgfpathlineto{\pgfqpoint{1.843922in}{4.835367in}}%
\pgfpathlineto{\pgfqpoint{1.844123in}{4.835538in}}%
\pgfpathlineto{\pgfqpoint{1.844389in}{4.836065in}}%
\pgfpathlineto{\pgfqpoint{1.844755in}{4.837293in}}%
\pgfpathlineto{\pgfqpoint{1.845268in}{4.839803in}}%
\pgfpathlineto{\pgfqpoint{1.846065in}{4.844855in}}%
\pgfpathlineto{\pgfqpoint{1.847768in}{4.855813in}}%
\pgfpathlineto{\pgfqpoint{1.848318in}{4.858058in}}%
\pgfpathlineto{\pgfqpoint{1.848693in}{4.858889in}}%
\pgfpathlineto{\pgfqpoint{1.848950in}{4.859069in}}%
\pgfpathlineto{\pgfqpoint{1.849142in}{4.858982in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{4.858624in}}%
\pgfpathlineto{\pgfqpoint{1.849673in}{4.857729in}}%
\pgfpathlineto{\pgfqpoint{1.850076in}{4.855826in}}%
\pgfpathlineto{\pgfqpoint{1.850635in}{4.852084in}}%
\pgfpathlineto{\pgfqpoint{1.852668in}{4.837422in}}%
\pgfpathlineto{\pgfqpoint{1.853080in}{4.836115in}}%
\pgfpathlineto{\pgfqpoint{1.853373in}{4.835723in}}%
\pgfpathlineto{\pgfqpoint{1.853583in}{4.835715in}}%
\pgfpathlineto{\pgfqpoint{1.853794in}{4.835927in}}%
\pgfpathlineto{\pgfqpoint{1.854078in}{4.836539in}}%
\pgfpathlineto{\pgfqpoint{1.854472in}{4.837936in}}%
\pgfpathlineto{\pgfqpoint{1.855021in}{4.840719in}}%
\pgfpathlineto{\pgfqpoint{1.855928in}{4.846524in}}%
\pgfpathlineto{\pgfqpoint{1.857302in}{4.855141in}}%
\pgfpathlineto{\pgfqpoint{1.857879in}{4.857575in}}%
\pgfpathlineto{\pgfqpoint{1.858273in}{4.858505in}}%
\pgfpathlineto{\pgfqpoint{1.858548in}{4.858732in}}%
\pgfpathlineto{\pgfqpoint{1.858749in}{4.858661in}}%
\pgfpathlineto{\pgfqpoint{1.858978in}{4.858328in}}%
\pgfpathlineto{\pgfqpoint{1.859280in}{4.857477in}}%
\pgfpathlineto{\pgfqpoint{1.859674in}{4.855704in}}%
\pgfpathlineto{\pgfqpoint{1.860224in}{4.852183in}}%
\pgfpathlineto{\pgfqpoint{1.862339in}{4.837510in}}%
\pgfpathlineto{\pgfqpoint{1.862742in}{4.836355in}}%
\pgfpathlineto{\pgfqpoint{1.863026in}{4.836033in}}%
\pgfpathlineto{\pgfqpoint{1.863237in}{4.836055in}}%
\pgfpathlineto{\pgfqpoint{1.863466in}{4.836320in}}%
\pgfpathlineto{\pgfqpoint{1.863768in}{4.837025in}}%
\pgfpathlineto{\pgfqpoint{1.864180in}{4.838557in}}%
\pgfpathlineto{\pgfqpoint{1.864767in}{4.841599in}}%
\pgfpathlineto{\pgfqpoint{1.865838in}{4.848455in}}%
\pgfpathlineto{\pgfqpoint{1.866928in}{4.854968in}}%
\pgfpathlineto{\pgfqpoint{1.867496in}{4.857288in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{4.858189in}}%
\pgfpathlineto{\pgfqpoint{1.868165in}{4.858408in}}%
\pgfpathlineto{\pgfqpoint{1.868366in}{4.858337in}}%
\pgfpathlineto{\pgfqpoint{1.868595in}{4.858012in}}%
\pgfpathlineto{\pgfqpoint{1.868897in}{4.857184in}}%
\pgfpathlineto{\pgfqpoint{1.869300in}{4.855414in}}%
\pgfpathlineto{\pgfqpoint{1.869850in}{4.851981in}}%
\pgfpathlineto{\pgfqpoint{1.871942in}{4.837852in}}%
\pgfpathlineto{\pgfqpoint{1.872345in}{4.836695in}}%
\pgfpathlineto{\pgfqpoint{1.872638in}{4.836353in}}%
\pgfpathlineto{\pgfqpoint{1.872849in}{4.836364in}}%
\pgfpathlineto{\pgfqpoint{1.873078in}{4.836611in}}%
\pgfpathlineto{\pgfqpoint{1.873380in}{4.837286in}}%
\pgfpathlineto{\pgfqpoint{1.873792in}{4.838763in}}%
\pgfpathlineto{\pgfqpoint{1.874369in}{4.841662in}}%
\pgfpathlineto{\pgfqpoint{1.875404in}{4.848100in}}%
\pgfpathlineto{\pgfqpoint{1.876531in}{4.854700in}}%
\pgfpathlineto{\pgfqpoint{1.877108in}{4.857003in}}%
\pgfpathlineto{\pgfqpoint{1.877502in}{4.857880in}}%
\pgfpathlineto{\pgfqpoint{1.877777in}{4.858093in}}%
\pgfpathlineto{\pgfqpoint{1.877978in}{4.858025in}}%
\pgfpathlineto{\pgfqpoint{1.878207in}{4.857709in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{4.856907in}}%
\pgfpathlineto{\pgfqpoint{1.878912in}{4.855190in}}%
\pgfpathlineto{\pgfqpoint{1.879462in}{4.851862in}}%
\pgfpathlineto{\pgfqpoint{1.881561in}{4.838114in}}%
\pgfpathlineto{\pgfqpoint{1.881964in}{4.836992in}}%
\pgfpathlineto{\pgfqpoint{1.882257in}{4.836659in}}%
\pgfpathlineto{\pgfqpoint{1.882476in}{4.836675in}}%
\pgfpathlineto{\pgfqpoint{1.882705in}{4.836924in}}%
\pgfpathlineto{\pgfqpoint{1.883008in}{4.837591in}}%
\pgfpathlineto{\pgfqpoint{1.883420in}{4.839041in}}%
\pgfpathlineto{\pgfqpoint{1.884006in}{4.841928in}}%
\pgfpathlineto{\pgfqpoint{1.885074in}{4.848426in}}%
\pgfpathlineto{\pgfqpoint{1.886155in}{4.854552in}}%
\pgfpathlineto{\pgfqpoint{1.886723in}{4.856742in}}%
\pgfpathlineto{\pgfqpoint{1.887116in}{4.857587in}}%
\pgfpathlineto{\pgfqpoint{1.887391in}{4.857788in}}%
\pgfpathlineto{\pgfqpoint{1.887602in}{4.857709in}}%
\pgfpathlineto{\pgfqpoint{1.887840in}{4.857370in}}%
\pgfpathlineto{\pgfqpoint{1.888151in}{4.856528in}}%
\pgfpathlineto{\pgfqpoint{1.888563in}{4.854763in}}%
\pgfpathlineto{\pgfqpoint{1.889131in}{4.851343in}}%
\pgfpathlineto{\pgfqpoint{1.891100in}{4.838654in}}%
\pgfpathlineto{\pgfqpoint{1.891531in}{4.837371in}}%
\pgfpathlineto{\pgfqpoint{1.891842in}{4.836971in}}%
\pgfpathlineto{\pgfqpoint{1.892062in}{4.836957in}}%
\pgfpathlineto{\pgfqpoint{1.892291in}{4.837170in}}%
\pgfpathlineto{\pgfqpoint{1.892584in}{4.837758in}}%
\pgfpathlineto{\pgfqpoint{1.892987in}{4.839080in}}%
\pgfpathlineto{\pgfqpoint{1.893546in}{4.841682in}}%
\pgfpathlineto{\pgfqpoint{1.894489in}{4.847197in}}%
\pgfpathlineto{\pgfqpoint{1.895735in}{4.854219in}}%
\pgfpathlineto{\pgfqpoint{1.896312in}{4.856424in}}%
\pgfpathlineto{\pgfqpoint{1.896715in}{4.857284in}}%
\pgfpathlineto{\pgfqpoint{1.896990in}{4.857490in}}%
\pgfpathlineto{\pgfqpoint{1.897200in}{4.857421in}}%
\pgfpathlineto{\pgfqpoint{1.897438in}{4.857101in}}%
\pgfpathlineto{\pgfqpoint{1.897750in}{4.856297in}}%
\pgfpathlineto{\pgfqpoint{1.898162in}{4.854599in}}%
\pgfpathlineto{\pgfqpoint{1.898730in}{4.851297in}}%
\pgfpathlineto{\pgfqpoint{1.900728in}{4.838838in}}%
\pgfpathlineto{\pgfqpoint{1.901149in}{4.837637in}}%
\pgfpathlineto{\pgfqpoint{1.901461in}{4.837257in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{4.837252in}}%
\pgfpathlineto{\pgfqpoint{1.901919in}{4.837473in}}%
\pgfpathlineto{\pgfqpoint{1.902221in}{4.838085in}}%
\pgfpathlineto{\pgfqpoint{1.902633in}{4.839439in}}%
\pgfpathlineto{\pgfqpoint{1.903210in}{4.842111in}}%
\pgfpathlineto{\pgfqpoint{1.904227in}{4.847966in}}%
\pgfpathlineto{\pgfqpoint{1.905353in}{4.854080in}}%
\pgfpathlineto{\pgfqpoint{1.905930in}{4.856203in}}%
\pgfpathlineto{\pgfqpoint{1.906324in}{4.857007in}}%
\pgfpathlineto{\pgfqpoint{1.906599in}{4.857202in}}%
\pgfpathlineto{\pgfqpoint{1.906810in}{4.857131in}}%
\pgfpathlineto{\pgfqpoint{1.907048in}{4.856816in}}%
\pgfpathlineto{\pgfqpoint{1.907359in}{4.856030in}}%
\pgfpathlineto{\pgfqpoint{1.907771in}{4.854376in}}%
\pgfpathlineto{\pgfqpoint{1.908339in}{4.851168in}}%
\pgfpathlineto{\pgfqpoint{1.910335in}{4.839087in}}%
\pgfpathlineto{\pgfqpoint{1.910756in}{4.837914in}}%
\pgfpathlineto{\pgfqpoint{1.911068in}{4.837539in}}%
\pgfpathlineto{\pgfqpoint{1.911297in}{4.837531in}}%
\pgfpathlineto{\pgfqpoint{1.911525in}{4.837741in}}%
\pgfpathlineto{\pgfqpoint{1.911828in}{4.838332in}}%
\pgfpathlineto{\pgfqpoint{1.912240in}{4.839643in}}%
\pgfpathlineto{\pgfqpoint{1.912817in}{4.842241in}}%
\pgfpathlineto{\pgfqpoint{1.913824in}{4.847892in}}%
\pgfpathlineto{\pgfqpoint{1.914951in}{4.853859in}}%
\pgfpathlineto{\pgfqpoint{1.915528in}{4.855935in}}%
\pgfpathlineto{\pgfqpoint{1.915931in}{4.856737in}}%
\pgfpathlineto{\pgfqpoint{1.916206in}{4.856922in}}%
\pgfpathlineto{\pgfqpoint{1.916426in}{4.856843in}}%
\pgfpathlineto{\pgfqpoint{1.916673in}{4.856508in}}%
\pgfpathlineto{\pgfqpoint{1.916993in}{4.855687in}}%
\pgfpathlineto{\pgfqpoint{1.917415in}{4.853992in}}%
\pgfpathlineto{\pgfqpoint{1.918001in}{4.850706in}}%
\pgfpathlineto{\pgfqpoint{1.919867in}{4.839597in}}%
\pgfpathlineto{\pgfqpoint{1.920316in}{4.838271in}}%
\pgfpathlineto{\pgfqpoint{1.920646in}{4.837829in}}%
\pgfpathlineto{\pgfqpoint{1.920884in}{4.837795in}}%
\pgfpathlineto{\pgfqpoint{1.921113in}{4.837980in}}%
\pgfpathlineto{\pgfqpoint{1.921406in}{4.838508in}}%
\pgfpathlineto{\pgfqpoint{1.921800in}{4.839679in}}%
\pgfpathlineto{\pgfqpoint{1.922349in}{4.842013in}}%
\pgfpathlineto{\pgfqpoint{1.923256in}{4.846890in}}%
\pgfpathlineto{\pgfqpoint{1.924547in}{4.853648in}}%
\pgfpathlineto{\pgfqpoint{1.925124in}{4.855677in}}%
\pgfpathlineto{\pgfqpoint{1.925527in}{4.856464in}}%
\pgfpathlineto{\pgfqpoint{1.925811in}{4.856650in}}%
\pgfpathlineto{\pgfqpoint{1.926031in}{4.856570in}}%
\pgfpathlineto{\pgfqpoint{1.926278in}{4.856240in}}%
\pgfpathlineto{\pgfqpoint{1.926599in}{4.855439in}}%
\pgfpathlineto{\pgfqpoint{1.927020in}{4.853789in}}%
\pgfpathlineto{\pgfqpoint{1.927616in}{4.850541in}}%
\pgfpathlineto{\pgfqpoint{1.929462in}{4.839854in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{4.838546in}}%
\pgfpathlineto{\pgfqpoint{1.930241in}{4.838101in}}%
\pgfpathlineto{\pgfqpoint{1.930488in}{4.838059in}}%
\pgfpathlineto{\pgfqpoint{1.930717in}{4.838236in}}%
\pgfpathlineto{\pgfqpoint{1.931010in}{4.838747in}}%
\pgfpathlineto{\pgfqpoint{1.931404in}{4.839882in}}%
\pgfpathlineto{\pgfqpoint{1.931953in}{4.842151in}}%
\pgfpathlineto{\pgfqpoint{1.932851in}{4.846852in}}%
\pgfpathlineto{\pgfqpoint{1.934152in}{4.853482in}}%
\pgfpathlineto{\pgfqpoint{1.934729in}{4.855450in}}%
\pgfpathlineto{\pgfqpoint{1.935132in}{4.856210in}}%
\pgfpathlineto{\pgfqpoint{1.935415in}{4.856386in}}%
\pgfpathlineto{\pgfqpoint{1.935635in}{4.856305in}}%
\pgfpathlineto{\pgfqpoint{1.935892in}{4.855964in}}%
\pgfpathlineto{\pgfqpoint{1.936221in}{4.855141in}}%
\pgfpathlineto{\pgfqpoint{1.936652in}{4.853466in}}%
\pgfpathlineto{\pgfqpoint{1.937266in}{4.850162in}}%
\pgfpathlineto{\pgfqpoint{1.939015in}{4.840257in}}%
\pgfpathlineto{\pgfqpoint{1.939482in}{4.838860in}}%
\pgfpathlineto{\pgfqpoint{1.939821in}{4.838375in}}%
\pgfpathlineto{\pgfqpoint{1.940068in}{4.838310in}}%
\pgfpathlineto{\pgfqpoint{1.940297in}{4.838460in}}%
\pgfpathlineto{\pgfqpoint{1.940590in}{4.838931in}}%
\pgfpathlineto{\pgfqpoint{1.940975in}{4.839975in}}%
\pgfpathlineto{\pgfqpoint{1.941506in}{4.842060in}}%
\pgfpathlineto{\pgfqpoint{1.942349in}{4.846301in}}%
\pgfpathlineto{\pgfqpoint{1.943766in}{4.853369in}}%
\pgfpathlineto{\pgfqpoint{1.944334in}{4.855237in}}%
\pgfpathlineto{\pgfqpoint{1.944737in}{4.855966in}}%
\pgfpathlineto{\pgfqpoint{1.945021in}{4.856130in}}%
\pgfpathlineto{\pgfqpoint{1.945250in}{4.856037in}}%
\pgfpathlineto{\pgfqpoint{1.945507in}{4.855690in}}%
\pgfpathlineto{\pgfqpoint{1.945836in}{4.854872in}}%
\pgfpathlineto{\pgfqpoint{1.946276in}{4.853182in}}%
\pgfpathlineto{\pgfqpoint{1.946899in}{4.849890in}}%
\pgfpathlineto{\pgfqpoint{1.948578in}{4.840605in}}%
\pgfpathlineto{\pgfqpoint{1.949055in}{4.839161in}}%
\pgfpathlineto{\pgfqpoint{1.949403in}{4.838642in}}%
\pgfpathlineto{\pgfqpoint{1.949659in}{4.838558in}}%
\pgfpathlineto{\pgfqpoint{1.949897in}{4.838701in}}%
\pgfpathlineto{\pgfqpoint{1.950190in}{4.839155in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{4.840166in}}%
\pgfpathlineto{\pgfqpoint{1.951106in}{4.842191in}}%
\pgfpathlineto{\pgfqpoint{1.951949in}{4.846320in}}%
\pgfpathlineto{\pgfqpoint{1.953359in}{4.853176in}}%
\pgfpathlineto{\pgfqpoint{1.953927in}{4.855001in}}%
\pgfpathlineto{\pgfqpoint{1.954330in}{4.855716in}}%
\pgfpathlineto{\pgfqpoint{1.954614in}{4.855880in}}%
\pgfpathlineto{\pgfqpoint{1.954843in}{4.855795in}}%
\pgfpathlineto{\pgfqpoint{1.955109in}{4.855446in}}%
\pgfpathlineto{\pgfqpoint{1.955448in}{4.854619in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{4.852921in}}%
\pgfpathlineto{\pgfqpoint{1.956538in}{4.849594in}}%
\pgfpathlineto{\pgfqpoint{1.958149in}{4.840911in}}%
\pgfpathlineto{\pgfqpoint{1.958635in}{4.839436in}}%
\pgfpathlineto{\pgfqpoint{1.958992in}{4.838894in}}%
\pgfpathlineto{\pgfqpoint{1.959257in}{4.838800in}}%
\pgfpathlineto{\pgfqpoint{1.959496in}{4.838936in}}%
\pgfpathlineto{\pgfqpoint{1.959789in}{4.839372in}}%
\pgfpathlineto{\pgfqpoint{1.960173in}{4.840350in}}%
\pgfpathlineto{\pgfqpoint{1.960704in}{4.842316in}}%
\pgfpathlineto{\pgfqpoint{1.961538in}{4.846288in}}%
\pgfpathlineto{\pgfqpoint{1.962967in}{4.853047in}}%
\pgfpathlineto{\pgfqpoint{1.963535in}{4.854808in}}%
\pgfpathlineto{\pgfqpoint{1.963938in}{4.855489in}}%
\pgfpathlineto{\pgfqpoint{1.964222in}{4.855639in}}%
\pgfpathlineto{\pgfqpoint{1.964460in}{4.855539in}}%
\pgfpathlineto{\pgfqpoint{1.964725in}{4.855181in}}%
\pgfpathlineto{\pgfqpoint{1.965073in}{4.854327in}}%
\pgfpathlineto{\pgfqpoint{1.965531in}{4.852600in}}%
\pgfpathlineto{\pgfqpoint{1.966191in}{4.849224in}}%
\pgfpathlineto{\pgfqpoint{1.967702in}{4.841274in}}%
\pgfpathlineto{\pgfqpoint{1.968206in}{4.839722in}}%
\pgfpathlineto{\pgfqpoint{1.968572in}{4.839147in}}%
\pgfpathlineto{\pgfqpoint{1.968847in}{4.839035in}}%
\pgfpathlineto{\pgfqpoint{1.969085in}{4.839157in}}%
\pgfpathlineto{\pgfqpoint{1.969369in}{4.839551in}}%
\pgfpathlineto{\pgfqpoint{1.969744in}{4.840452in}}%
\pgfpathlineto{\pgfqpoint{1.970257in}{4.842256in}}%
\pgfpathlineto{\pgfqpoint{1.971054in}{4.845903in}}%
\pgfpathlineto{\pgfqpoint{1.972593in}{4.852992in}}%
\pgfpathlineto{\pgfqpoint{1.973152in}{4.854642in}}%
\pgfpathlineto{\pgfqpoint{1.973545in}{4.855270in}}%
\pgfpathlineto{\pgfqpoint{1.973829in}{4.855403in}}%
\pgfpathlineto{\pgfqpoint{1.974067in}{4.855296in}}%
\pgfpathlineto{\pgfqpoint{1.974342in}{4.854921in}}%
\pgfpathlineto{\pgfqpoint{1.974690in}{4.854068in}}%
\pgfpathlineto{\pgfqpoint{1.975157in}{4.852325in}}%
\pgfpathlineto{\pgfqpoint{1.975844in}{4.848865in}}%
\pgfpathlineto{\pgfqpoint{1.977264in}{4.841588in}}%
\pgfpathlineto{\pgfqpoint{1.977777in}{4.839999in}}%
\pgfpathlineto{\pgfqpoint{1.978152in}{4.839393in}}%
\pgfpathlineto{\pgfqpoint{1.978427in}{4.839264in}}%
\pgfpathlineto{\pgfqpoint{1.978665in}{4.839365in}}%
\pgfpathlineto{\pgfqpoint{1.978949in}{4.839730in}}%
\pgfpathlineto{\pgfqpoint{1.979325in}{4.840584in}}%
\pgfpathlineto{\pgfqpoint{1.979828in}{4.842282in}}%
\pgfpathlineto{\pgfqpoint{1.980598in}{4.845676in}}%
\pgfpathlineto{\pgfqpoint{1.982219in}{4.852936in}}%
\pgfpathlineto{\pgfqpoint{1.982769in}{4.854480in}}%
\pgfpathlineto{\pgfqpoint{1.983153in}{4.855056in}}%
\pgfpathlineto{\pgfqpoint{1.983437in}{4.855174in}}%
\pgfpathlineto{\pgfqpoint{1.983675in}{4.855060in}}%
\pgfpathlineto{\pgfqpoint{1.983950in}{4.854684in}}%
\pgfpathlineto{\pgfqpoint{1.984307in}{4.853814in}}%
\pgfpathlineto{\pgfqpoint{1.984774in}{4.852096in}}%
\pgfpathlineto{\pgfqpoint{1.985470in}{4.848667in}}%
\pgfpathlineto{\pgfqpoint{1.986854in}{4.841783in}}%
\pgfpathlineto{\pgfqpoint{1.987367in}{4.840224in}}%
\pgfpathlineto{\pgfqpoint{1.987752in}{4.839614in}}%
\pgfpathlineto{\pgfqpoint{1.988035in}{4.839488in}}%
\pgfpathlineto{\pgfqpoint{1.988283in}{4.839600in}}%
\pgfpathlineto{\pgfqpoint{1.988576in}{4.839985in}}%
\pgfpathlineto{\pgfqpoint{1.988960in}{4.840868in}}%
\pgfpathlineto{\pgfqpoint{1.989483in}{4.842629in}}%
\pgfpathlineto{\pgfqpoint{1.990298in}{4.846194in}}%
\pgfpathlineto{\pgfqpoint{1.991763in}{4.852600in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{4.854209in}}%
\pgfpathlineto{\pgfqpoint{1.992734in}{4.854824in}}%
\pgfpathlineto{\pgfqpoint{1.993018in}{4.854952in}}%
\pgfpathlineto{\pgfqpoint{1.993265in}{4.854846in}}%
\pgfpathlineto{\pgfqpoint{1.993549in}{4.854469in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{4.853621in}}%
\pgfpathlineto{\pgfqpoint{1.994382in}{4.851911in}}%
\pgfpathlineto{\pgfqpoint{1.995088in}{4.848523in}}%
\pgfpathlineto{\pgfqpoint{1.996443in}{4.841973in}}%
\pgfpathlineto{\pgfqpoint{1.996965in}{4.840424in}}%
\pgfpathlineto{\pgfqpoint{1.997350in}{4.839829in}}%
\pgfpathlineto{\pgfqpoint{1.997634in}{4.839705in}}%
\pgfpathlineto{\pgfqpoint{1.997881in}{4.839812in}}%
\pgfpathlineto{\pgfqpoint{1.998174in}{4.840185in}}%
\pgfpathlineto{\pgfqpoint{1.998559in}{4.841043in}}%
\pgfpathlineto{\pgfqpoint{1.999081in}{4.842755in}}%
\pgfpathlineto{\pgfqpoint{1.999887in}{4.846184in}}%
\pgfpathlineto{\pgfqpoint{2.001361in}{4.852462in}}%
\pgfpathlineto{\pgfqpoint{2.001920in}{4.854004in}}%
\pgfpathlineto{\pgfqpoint{2.002323in}{4.854608in}}%
\pgfpathlineto{\pgfqpoint{2.002616in}{4.854736in}}%
\pgfpathlineto{\pgfqpoint{2.002863in}{4.854629in}}%
\pgfpathlineto{\pgfqpoint{2.003147in}{4.854260in}}%
\pgfpathlineto{\pgfqpoint{2.003514in}{4.853406in}}%
\pgfpathlineto{\pgfqpoint{2.003990in}{4.851731in}}%
\pgfpathlineto{\pgfqpoint{2.004714in}{4.848338in}}%
\pgfpathlineto{\pgfqpoint{2.006028in}{4.842169in}}%
\pgfpathlineto{\pgfqpoint{2.006550in}{4.840644in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{4.840050in}}%
\pgfpathlineto{\pgfqpoint{2.007228in}{4.839916in}}%
\pgfpathlineto{\pgfqpoint{2.007484in}{4.840023in}}%
\pgfpathlineto{\pgfqpoint{2.007777in}{4.840390in}}%
\pgfpathlineto{\pgfqpoint{2.008162in}{4.841227in}}%
\pgfpathlineto{\pgfqpoint{2.008684in}{4.842898in}}%
\pgfpathlineto{\pgfqpoint{2.009499in}{4.846282in}}%
\pgfpathlineto{\pgfqpoint{2.010946in}{4.852284in}}%
\pgfpathlineto{\pgfqpoint{2.011514in}{4.853814in}}%
\pgfpathlineto{\pgfqpoint{2.011917in}{4.854401in}}%
\pgfpathlineto{\pgfqpoint{2.012210in}{4.854527in}}%
\pgfpathlineto{\pgfqpoint{2.012458in}{4.854423in}}%
\pgfpathlineto{\pgfqpoint{2.012742in}{4.854064in}}%
\pgfpathlineto{\pgfqpoint{2.013108in}{4.853236in}}%
\pgfpathlineto{\pgfqpoint{2.013584in}{4.851610in}}%
\pgfpathlineto{\pgfqpoint{2.014308in}{4.848318in}}%
\pgfpathlineto{\pgfqpoint{2.015627in}{4.842308in}}%
\pgfpathlineto{\pgfqpoint{2.016149in}{4.840829in}}%
\pgfpathlineto{\pgfqpoint{2.016534in}{4.840251in}}%
\pgfpathlineto{\pgfqpoint{2.016827in}{4.840121in}}%
\pgfpathlineto{\pgfqpoint{2.017083in}{4.840225in}}%
\pgfpathlineto{\pgfqpoint{2.017386in}{4.840596in}}%
\pgfpathlineto{\pgfqpoint{2.017780in}{4.841444in}}%
\pgfpathlineto{\pgfqpoint{2.018311in}{4.843121in}}%
\pgfpathlineto{\pgfqpoint{2.019144in}{4.846517in}}%
\pgfpathlineto{\pgfqpoint{2.020527in}{4.852098in}}%
\pgfpathlineto{\pgfqpoint{2.021095in}{4.853604in}}%
\pgfpathlineto{\pgfqpoint{2.021498in}{4.854190in}}%
\pgfpathlineto{\pgfqpoint{2.021800in}{4.854323in}}%
\pgfpathlineto{\pgfqpoint{2.022057in}{4.854218in}}%
\pgfpathlineto{\pgfqpoint{2.022350in}{4.853850in}}%
\pgfpathlineto{\pgfqpoint{2.022716in}{4.853031in}}%
\pgfpathlineto{\pgfqpoint{2.023202in}{4.851402in}}%
\pgfpathlineto{\pgfqpoint{2.023944in}{4.848099in}}%
\pgfpathlineto{\pgfqpoint{2.025213in}{4.842488in}}%
\pgfpathlineto{\pgfqpoint{2.025744in}{4.841015in}}%
\pgfpathlineto{\pgfqpoint{2.026138in}{4.840442in}}%
\pgfpathlineto{\pgfqpoint{2.026431in}{4.840321in}}%
\pgfpathlineto{\pgfqpoint{2.026688in}{4.840426in}}%
\pgfpathlineto{\pgfqpoint{2.026990in}{4.840791in}}%
\pgfpathlineto{\pgfqpoint{2.027384in}{4.841620in}}%
\pgfpathlineto{\pgfqpoint{2.027915in}{4.843258in}}%
\pgfpathlineto{\pgfqpoint{2.028757in}{4.846608in}}%
\pgfpathlineto{\pgfqpoint{2.030122in}{4.851963in}}%
\pgfpathlineto{\pgfqpoint{2.030690in}{4.853427in}}%
\pgfpathlineto{\pgfqpoint{2.031102in}{4.854004in}}%
\pgfpathlineto{\pgfqpoint{2.031404in}{4.854125in}}%
\pgfpathlineto{\pgfqpoint{2.031661in}{4.854015in}}%
\pgfpathlineto{\pgfqpoint{2.031954in}{4.853650in}}%
\pgfpathlineto{\pgfqpoint{2.032329in}{4.852820in}}%
\pgfpathlineto{\pgfqpoint{2.032824in}{4.851183in}}%
\pgfpathlineto{\pgfqpoint{2.033584in}{4.847868in}}%
\pgfpathlineto{\pgfqpoint{2.034794in}{4.842677in}}%
\pgfpathlineto{\pgfqpoint{2.035325in}{4.841224in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{4.840647in}}%
\pgfpathlineto{\pgfqpoint{2.036021in}{4.840514in}}%
\pgfpathlineto{\pgfqpoint{2.036287in}{4.840617in}}%
\pgfpathlineto{\pgfqpoint{2.036589in}{4.840973in}}%
\pgfpathlineto{\pgfqpoint{2.036983in}{4.841780in}}%
\pgfpathlineto{\pgfqpoint{2.037514in}{4.843375in}}%
\pgfpathlineto{\pgfqpoint{2.038357in}{4.846638in}}%
\pgfpathlineto{\pgfqpoint{2.039712in}{4.851820in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{4.853248in}}%
\pgfpathlineto{\pgfqpoint{2.040692in}{4.853812in}}%
\pgfpathlineto{\pgfqpoint{2.040995in}{4.853932in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{4.853821in}}%
\pgfpathlineto{\pgfqpoint{2.041563in}{4.853446in}}%
\pgfpathlineto{\pgfqpoint{2.041938in}{4.852626in}}%
\pgfpathlineto{\pgfqpoint{2.042442in}{4.850987in}}%
\pgfpathlineto{\pgfqpoint{2.043229in}{4.847625in}}%
\pgfpathlineto{\pgfqpoint{2.044384in}{4.842832in}}%
\pgfpathlineto{\pgfqpoint{2.044924in}{4.841391in}}%
\pgfpathlineto{\pgfqpoint{2.045318in}{4.840831in}}%
\pgfpathlineto{\pgfqpoint{2.045620in}{4.840702in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{4.840803in}}%
\pgfpathlineto{\pgfqpoint{2.046197in}{4.841163in}}%
\pgfpathlineto{\pgfqpoint{2.046600in}{4.841979in}}%
\pgfpathlineto{\pgfqpoint{2.047140in}{4.843579in}}%
\pgfpathlineto{\pgfqpoint{2.048010in}{4.846885in}}%
\pgfpathlineto{\pgfqpoint{2.049302in}{4.851677in}}%
\pgfpathlineto{\pgfqpoint{2.049879in}{4.853088in}}%
\pgfpathlineto{\pgfqpoint{2.050291in}{4.853632in}}%
\pgfpathlineto{\pgfqpoint{2.050593in}{4.853745in}}%
\pgfpathlineto{\pgfqpoint{2.050859in}{4.853634in}}%
\pgfpathlineto{\pgfqpoint{2.051161in}{4.853266in}}%
\pgfpathlineto{\pgfqpoint{2.051546in}{4.852441in}}%
\pgfpathlineto{\pgfqpoint{2.052050in}{4.850836in}}%
\pgfpathlineto{\pgfqpoint{2.052856in}{4.847482in}}%
\pgfpathlineto{\pgfqpoint{2.053976in}{4.842971in}}%
\pgfpathlineto{\pgfqpoint{2.054517in}{4.841565in}}%
\pgfpathlineto{\pgfqpoint{2.054920in}{4.841008in}}%
\pgfpathlineto{\pgfqpoint{2.055222in}{4.840885in}}%
\pgfpathlineto{\pgfqpoint{2.055497in}{4.840992in}}%
\pgfpathlineto{\pgfqpoint{2.055808in}{4.841352in}}%
\pgfpathlineto{\pgfqpoint{2.056211in}{4.842158in}}%
\pgfpathlineto{\pgfqpoint{2.056761in}{4.843757in}}%
\pgfpathlineto{\pgfqpoint{2.057658in}{4.847097in}}%
\pgfpathlineto{\pgfqpoint{2.058885in}{4.851519in}}%
\pgfpathlineto{\pgfqpoint{2.059462in}{4.852905in}}%
\pgfpathlineto{\pgfqpoint{2.059874in}{4.853445in}}%
\pgfpathlineto{\pgfqpoint{2.060185in}{4.853564in}}%
\pgfpathlineto{\pgfqpoint{2.060460in}{4.853450in}}%
\pgfpathlineto{\pgfqpoint{2.060772in}{4.853072in}}%
\pgfpathlineto{\pgfqpoint{2.061156in}{4.852255in}}%
\pgfpathlineto{\pgfqpoint{2.061669in}{4.850648in}}%
\pgfpathlineto{\pgfqpoint{2.062503in}{4.847258in}}%
\pgfpathlineto{\pgfqpoint{2.063574in}{4.843091in}}%
\pgfpathlineto{\pgfqpoint{2.064114in}{4.841726in}}%
\pgfpathlineto{\pgfqpoint{2.064517in}{4.841183in}}%
\pgfpathlineto{\pgfqpoint{2.064828in}{4.841063in}}%
\pgfpathlineto{\pgfqpoint{2.065103in}{4.841173in}}%
\pgfpathlineto{\pgfqpoint{2.065424in}{4.841543in}}%
\pgfpathlineto{\pgfqpoint{2.065836in}{4.842363in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{4.843972in}}%
\pgfpathlineto{\pgfqpoint{2.067333in}{4.847401in}}%
\pgfpathlineto{\pgfqpoint{2.068487in}{4.851421in}}%
\pgfpathlineto{\pgfqpoint{2.069064in}{4.852761in}}%
\pgfpathlineto{\pgfqpoint{2.069476in}{4.853278in}}%
\pgfpathlineto{\pgfqpoint{2.069788in}{4.853387in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{4.853270in}}%
\pgfpathlineto{\pgfqpoint{2.070374in}{4.852897in}}%
\pgfpathlineto{\pgfqpoint{2.070768in}{4.852073in}}%
\pgfpathlineto{\pgfqpoint{2.071290in}{4.850464in}}%
\pgfpathlineto{\pgfqpoint{2.072161in}{4.846998in}}%
\pgfpathlineto{\pgfqpoint{2.073178in}{4.843187in}}%
\pgfpathlineto{\pgfqpoint{2.073718in}{4.841869in}}%
\pgfpathlineto{\pgfqpoint{2.074121in}{4.841348in}}%
\pgfpathlineto{\pgfqpoint{2.074433in}{4.841237in}}%
\pgfpathlineto{\pgfqpoint{2.074717in}{4.841354in}}%
\pgfpathlineto{\pgfqpoint{2.075046in}{4.841739in}}%
\pgfpathlineto{\pgfqpoint{2.075468in}{4.842579in}}%
\pgfpathlineto{\pgfqpoint{2.076045in}{4.844233in}}%
\pgfpathlineto{\pgfqpoint{2.077061in}{4.847887in}}%
\pgfpathlineto{\pgfqpoint{2.078105in}{4.851369in}}%
\pgfpathlineto{\pgfqpoint{2.078673in}{4.852631in}}%
\pgfpathlineto{\pgfqpoint{2.079085in}{4.853120in}}%
\pgfpathlineto{\pgfqpoint{2.079397in}{4.853214in}}%
\pgfpathlineto{\pgfqpoint{2.079672in}{4.853091in}}%
\pgfpathlineto{\pgfqpoint{2.079992in}{4.852701in}}%
\pgfpathlineto{\pgfqpoint{2.080395in}{4.851857in}}%
\pgfpathlineto{\pgfqpoint{2.080936in}{4.850200in}}%
\pgfpathlineto{\pgfqpoint{2.081887in}{4.846485in}}%
\pgfpathlineto{\pgfqpoint{2.082803in}{4.843222in}}%
\pgfpathlineto{\pgfqpoint{2.083334in}{4.841989in}}%
\pgfpathlineto{\pgfqpoint{2.083728in}{4.841507in}}%
\pgfpathlineto{\pgfqpoint{2.084039in}{4.841405in}}%
\pgfpathlineto{\pgfqpoint{2.084323in}{4.841525in}}%
\pgfpathlineto{\pgfqpoint{2.084653in}{4.841906in}}%
\pgfpathlineto{\pgfqpoint{2.085074in}{4.842730in}}%
\pgfpathlineto{\pgfqpoint{2.085651in}{4.844346in}}%
\pgfpathlineto{\pgfqpoint{2.086684in}{4.847963in}}%
\pgfpathlineto{\pgfqpoint{2.087700in}{4.851253in}}%
\pgfpathlineto{\pgfqpoint{2.088268in}{4.852481in}}%
\pgfpathlineto{\pgfqpoint{2.088680in}{4.852956in}}%
\pgfpathlineto{\pgfqpoint{2.088992in}{4.853047in}}%
\pgfpathlineto{\pgfqpoint{2.089276in}{4.852920in}}%
\pgfpathlineto{\pgfqpoint{2.089596in}{4.852535in}}%
\pgfpathlineto{\pgfqpoint{2.089999in}{4.851707in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{4.850090in}}%
\pgfpathlineto{\pgfqpoint{2.091512in}{4.846401in}}%
\pgfpathlineto{\pgfqpoint{2.092418in}{4.843286in}}%
\pgfpathlineto{\pgfqpoint{2.092949in}{4.842108in}}%
\pgfpathlineto{\pgfqpoint{2.093343in}{4.841656in}}%
\pgfpathlineto{\pgfqpoint{2.093655in}{4.841570in}}%
\pgfpathlineto{\pgfqpoint{2.093948in}{4.841705in}}%
\pgfpathlineto{\pgfqpoint{2.094287in}{4.842108in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{4.842980in}}%
\pgfpathlineto{\pgfqpoint{2.095331in}{4.844681in}}%
\pgfpathlineto{\pgfqpoint{2.096647in}{4.849199in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{4.851529in}}%
\pgfpathlineto{\pgfqpoint{2.097975in}{4.852497in}}%
\pgfpathlineto{\pgfqpoint{2.098360in}{4.852843in}}%
\pgfpathlineto{\pgfqpoint{2.098662in}{4.852872in}}%
\pgfpathlineto{\pgfqpoint{2.098955in}{4.852687in}}%
\pgfpathlineto{\pgfqpoint{2.099303in}{4.852200in}}%
\pgfpathlineto{\pgfqpoint{2.099743in}{4.851202in}}%
\pgfpathlineto{\pgfqpoint{2.100357in}{4.849248in}}%
\pgfpathlineto{\pgfqpoint{2.102263in}{4.842794in}}%
\pgfpathlineto{\pgfqpoint{2.102730in}{4.842004in}}%
\pgfpathlineto{\pgfqpoint{2.103087in}{4.841744in}}%
\pgfpathlineto{\pgfqpoint{2.103380in}{4.841760in}}%
\pgfpathlineto{\pgfqpoint{2.103691in}{4.841996in}}%
\pgfpathlineto{\pgfqpoint{2.104076in}{4.842575in}}%
\pgfpathlineto{\pgfqpoint{2.104580in}{4.843739in}}%
\pgfpathlineto{\pgfqpoint{2.105322in}{4.846026in}}%
\pgfpathlineto{\pgfqpoint{2.106977in}{4.851243in}}%
\pgfpathlineto{\pgfqpoint{2.107518in}{4.852279in}}%
\pgfpathlineto{\pgfqpoint{2.107921in}{4.852670in}}%
\pgfpathlineto{\pgfqpoint{2.108232in}{4.852721in}}%
\pgfpathlineto{\pgfqpoint{2.108525in}{4.852559in}}%
\pgfpathlineto{\pgfqpoint{2.108864in}{4.852122in}}%
\pgfpathlineto{\pgfqpoint{2.109295in}{4.851207in}}%
\pgfpathlineto{\pgfqpoint{2.109881in}{4.849441in}}%
\pgfpathlineto{\pgfqpoint{2.111960in}{4.842716in}}%
\pgfpathlineto{\pgfqpoint{2.112409in}{4.842068in}}%
\pgfpathlineto{\pgfqpoint{2.112748in}{4.841885in}}%
\pgfpathlineto{\pgfqpoint{2.113041in}{4.841942in}}%
\pgfpathlineto{\pgfqpoint{2.113362in}{4.842224in}}%
\pgfpathlineto{\pgfqpoint{2.113765in}{4.842876in}}%
\pgfpathlineto{\pgfqpoint{2.114305in}{4.844178in}}%
\pgfpathlineto{\pgfqpoint{2.115148in}{4.846813in}}%
\pgfpathlineto{\pgfqpoint{2.116476in}{4.850897in}}%
\pgfpathlineto{\pgfqpoint{2.117053in}{4.852052in}}%
\pgfpathlineto{\pgfqpoint{2.117474in}{4.852495in}}%
\pgfpathlineto{\pgfqpoint{2.117795in}{4.852573in}}%
\pgfpathlineto{\pgfqpoint{2.118088in}{4.852439in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{4.852039in}}%
\pgfpathlineto{\pgfqpoint{2.118848in}{4.851202in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{4.849554in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{4.842706in}}%
\pgfpathlineto{\pgfqpoint{2.122066in}{4.842164in}}%
\pgfpathlineto{\pgfqpoint{2.122396in}{4.842031in}}%
\pgfpathlineto{\pgfqpoint{2.122698in}{4.842123in}}%
\pgfpathlineto{\pgfqpoint{2.123037in}{4.842461in}}%
\pgfpathlineto{\pgfqpoint{2.123468in}{4.843208in}}%
\pgfpathlineto{\pgfqpoint{2.124045in}{4.844654in}}%
\pgfpathlineto{\pgfqpoint{2.125080in}{4.847909in}}%
\pgfpathlineto{\pgfqpoint{2.126096in}{4.850852in}}%
\pgfpathlineto{\pgfqpoint{2.126664in}{4.851939in}}%
\pgfpathlineto{\pgfqpoint{2.127076in}{4.852352in}}%
\pgfpathlineto{\pgfqpoint{2.127397in}{4.852424in}}%
\pgfpathlineto{\pgfqpoint{2.127699in}{4.852282in}}%
\pgfpathlineto{\pgfqpoint{2.128047in}{4.851869in}}%
\pgfpathlineto{\pgfqpoint{2.128478in}{4.851015in}}%
\pgfpathlineto{\pgfqpoint{2.129064in}{4.849358in}}%
\pgfpathlineto{\pgfqpoint{2.131177in}{4.842934in}}%
\pgfpathlineto{\pgfqpoint{2.131617in}{4.842346in}}%
\pgfpathlineto{\pgfqpoint{2.131965in}{4.842178in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{4.842248in}}%
\pgfpathlineto{\pgfqpoint{2.132606in}{4.842555in}}%
\pgfpathlineto{\pgfqpoint{2.133027in}{4.843240in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{4.844593in}}%
\pgfpathlineto{\pgfqpoint{2.134553in}{4.847497in}}%
\pgfpathlineto{\pgfqpoint{2.135661in}{4.850676in}}%
\pgfpathlineto{\pgfqpoint{2.136238in}{4.851776in}}%
\pgfpathlineto{\pgfqpoint{2.136659in}{4.852202in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{4.852280in}}%
\pgfpathlineto{\pgfqpoint{2.137291in}{4.852145in}}%
\pgfpathlineto{\pgfqpoint{2.137639in}{4.851747in}}%
\pgfpathlineto{\pgfqpoint{2.138070in}{4.850922in}}%
\pgfpathlineto{\pgfqpoint{2.138656in}{4.849318in}}%
\pgfpathlineto{\pgfqpoint{2.140784in}{4.843042in}}%
\pgfpathlineto{\pgfqpoint{2.141224in}{4.842477in}}%
\pgfpathlineto{\pgfqpoint{2.141572in}{4.842319in}}%
\pgfpathlineto{\pgfqpoint{2.141883in}{4.842397in}}%
\pgfpathlineto{\pgfqpoint{2.142222in}{4.842705in}}%
\pgfpathlineto{\pgfqpoint{2.142653in}{4.843401in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{4.844760in}}%
\pgfpathlineto{\pgfqpoint{2.144241in}{4.847766in}}%
\pgfpathlineto{\pgfqpoint{2.145276in}{4.850621in}}%
\pgfpathlineto{\pgfqpoint{2.145853in}{4.851675in}}%
\pgfpathlineto{\pgfqpoint{2.146275in}{4.852074in}}%
\pgfpathlineto{\pgfqpoint{2.146604in}{4.852137in}}%
\pgfpathlineto{\pgfqpoint{2.146916in}{4.851987in}}%
\pgfpathlineto{\pgfqpoint{2.147273in}{4.851568in}}%
\pgfpathlineto{\pgfqpoint{2.147722in}{4.850695in}}%
\pgfpathlineto{\pgfqpoint{2.148335in}{4.849013in}}%
\pgfpathlineto{\pgfqpoint{2.150282in}{4.843342in}}%
\pgfpathlineto{\pgfqpoint{2.150749in}{4.842677in}}%
\pgfpathlineto{\pgfqpoint{2.151115in}{4.842465in}}%
\pgfpathlineto{\pgfqpoint{2.151427in}{4.842503in}}%
\pgfpathlineto{\pgfqpoint{2.151756in}{4.842756in}}%
\pgfpathlineto{\pgfqpoint{2.152169in}{4.843351in}}%
\pgfpathlineto{\pgfqpoint{2.152709in}{4.844520in}}%
\pgfpathlineto{\pgfqpoint{2.153561in}{4.846914in}}%
\pgfpathlineto{\pgfqpoint{2.154861in}{4.850498in}}%
\pgfpathlineto{\pgfqpoint{2.155438in}{4.851534in}}%
\pgfpathlineto{\pgfqpoint{2.155859in}{4.851932in}}%
\pgfpathlineto{\pgfqpoint{2.156198in}{4.852001in}}%
\pgfpathlineto{\pgfqpoint{2.156510in}{4.851858in}}%
\pgfpathlineto{\pgfqpoint{2.156867in}{4.851453in}}%
\pgfpathlineto{\pgfqpoint{2.157316in}{4.850609in}}%
\pgfpathlineto{\pgfqpoint{2.157929in}{4.848979in}}%
\pgfpathlineto{\pgfqpoint{2.159889in}{4.843440in}}%
\pgfpathlineto{\pgfqpoint{2.160356in}{4.842799in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{4.842597in}}%
\pgfpathlineto{\pgfqpoint{2.161043in}{4.842643in}}%
\pgfpathlineto{\pgfqpoint{2.161382in}{4.842908in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{4.843520in}}%
\pgfpathlineto{\pgfqpoint{2.162362in}{4.844725in}}%
\pgfpathlineto{\pgfqpoint{2.163277in}{4.847263in}}%
\pgfpathlineto{\pgfqpoint{2.164457in}{4.850402in}}%
\pgfpathlineto{\pgfqpoint{2.165034in}{4.851412in}}%
\pgfpathlineto{\pgfqpoint{2.165465in}{4.851805in}}%
\pgfpathlineto{\pgfqpoint{2.165804in}{4.851868in}}%
\pgfpathlineto{\pgfqpoint{2.166124in}{4.851717in}}%
\pgfpathlineto{\pgfqpoint{2.166491in}{4.851299in}}%
\pgfpathlineto{\pgfqpoint{2.166949in}{4.850440in}}%
\pgfpathlineto{\pgfqpoint{2.167581in}{4.848780in}}%
\pgfpathlineto{\pgfqpoint{2.169426in}{4.843662in}}%
\pgfpathlineto{\pgfqpoint{2.169911in}{4.842967in}}%
\pgfpathlineto{\pgfqpoint{2.170287in}{4.842735in}}%
\pgfpathlineto{\pgfqpoint{2.170608in}{4.842756in}}%
\pgfpathlineto{\pgfqpoint{2.170946in}{4.842990in}}%
\pgfpathlineto{\pgfqpoint{2.171359in}{4.843545in}}%
\pgfpathlineto{\pgfqpoint{2.171899in}{4.844643in}}%
\pgfpathlineto{\pgfqpoint{2.172742in}{4.846878in}}%
\pgfpathlineto{\pgfqpoint{2.174070in}{4.850342in}}%
\pgfpathlineto{\pgfqpoint{2.174647in}{4.851312in}}%
\pgfpathlineto{\pgfqpoint{2.175077in}{4.851685in}}%
\pgfpathlineto{\pgfqpoint{2.175416in}{4.851737in}}%
\pgfpathlineto{\pgfqpoint{2.175737in}{4.851582in}}%
\pgfpathlineto{\pgfqpoint{2.176103in}{4.851167in}}%
\pgfpathlineto{\pgfqpoint{2.176570in}{4.850303in}}%
\pgfpathlineto{\pgfqpoint{2.177220in}{4.848624in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{4.843832in}}%
\pgfpathlineto{\pgfqpoint{2.179485in}{4.843115in}}%
\pgfpathlineto{\pgfqpoint{2.179869in}{4.842866in}}%
\pgfpathlineto{\pgfqpoint{2.180199in}{4.842878in}}%
\pgfpathlineto{\pgfqpoint{2.180538in}{4.843099in}}%
\pgfpathlineto{\pgfqpoint{2.180950in}{4.843631in}}%
\pgfpathlineto{\pgfqpoint{2.181490in}{4.844692in}}%
\pgfpathlineto{\pgfqpoint{2.182324in}{4.846837in}}%
\pgfpathlineto{\pgfqpoint{2.183670in}{4.850257in}}%
\pgfpathlineto{\pgfqpoint{2.184247in}{4.851200in}}%
\pgfpathlineto{\pgfqpoint{2.184678in}{4.851561in}}%
\pgfpathlineto{\pgfqpoint{2.185026in}{4.851610in}}%
\pgfpathlineto{\pgfqpoint{2.185355in}{4.851446in}}%
\pgfpathlineto{\pgfqpoint{2.185731in}{4.851017in}}%
\pgfpathlineto{\pgfqpoint{2.186207in}{4.850138in}}%
\pgfpathlineto{\pgfqpoint{2.186876in}{4.848432in}}%
\pgfpathlineto{\pgfqpoint{2.188538in}{4.844028in}}%
\pgfpathlineto{\pgfqpoint{2.189051in}{4.843267in}}%
\pgfpathlineto{\pgfqpoint{2.189445in}{4.842997in}}%
\pgfpathlineto{\pgfqpoint{2.189783in}{4.842994in}}%
\pgfpathlineto{\pgfqpoint{2.190132in}{4.843206in}}%
\pgfpathlineto{\pgfqpoint{2.190544in}{4.843718in}}%
\pgfpathlineto{\pgfqpoint{2.191084in}{4.844744in}}%
\pgfpathlineto{\pgfqpoint{2.191918in}{4.846827in}}%
\pgfpathlineto{\pgfqpoint{2.193272in}{4.850177in}}%
\pgfpathlineto{\pgfqpoint{2.193849in}{4.851092in}}%
\pgfpathlineto{\pgfqpoint{2.194280in}{4.851442in}}%
\pgfpathlineto{\pgfqpoint{2.194628in}{4.851488in}}%
\pgfpathlineto{\pgfqpoint{2.194967in}{4.851320in}}%
\pgfpathlineto{\pgfqpoint{2.195351in}{4.850883in}}%
\pgfpathlineto{\pgfqpoint{2.195837in}{4.849995in}}%
\pgfpathlineto{\pgfqpoint{2.196533in}{4.848245in}}%
\pgfpathlineto{\pgfqpoint{2.198101in}{4.844192in}}%
\pgfpathlineto{\pgfqpoint{2.198623in}{4.843410in}}%
\pgfpathlineto{\pgfqpoint{2.199026in}{4.843123in}}%
\pgfpathlineto{\pgfqpoint{2.199365in}{4.843107in}}%
\pgfpathlineto{\pgfqpoint{2.199713in}{4.843300in}}%
\pgfpathlineto{\pgfqpoint{2.200125in}{4.843784in}}%
\pgfpathlineto{\pgfqpoint{2.200656in}{4.844750in}}%
\pgfpathlineto{\pgfqpoint{2.201462in}{4.846690in}}%
\pgfpathlineto{\pgfqpoint{2.202891in}{4.850129in}}%
\pgfpathlineto{\pgfqpoint{2.203468in}{4.851005in}}%
\pgfpathlineto{\pgfqpoint{2.203898in}{4.851333in}}%
\pgfpathlineto{\pgfqpoint{2.204246in}{4.851366in}}%
\pgfpathlineto{\pgfqpoint{2.204585in}{4.851193in}}%
\pgfpathlineto{\pgfqpoint{2.204979in}{4.850743in}}%
\pgfpathlineto{\pgfqpoint{2.205474in}{4.849843in}}%
\pgfpathlineto{\pgfqpoint{2.206197in}{4.848048in}}%
\pgfpathlineto{\pgfqpoint{2.207666in}{4.844349in}}%
\pgfpathlineto{\pgfqpoint{2.208206in}{4.843539in}}%
\pgfpathlineto{\pgfqpoint{2.208619in}{4.843242in}}%
\pgfpathlineto{\pgfqpoint{2.208967in}{4.843222in}}%
\pgfpathlineto{\pgfqpoint{2.209315in}{4.843409in}}%
\pgfpathlineto{\pgfqpoint{2.209727in}{4.843878in}}%
\pgfpathlineto{\pgfqpoint{2.210258in}{4.844816in}}%
\pgfpathlineto{\pgfqpoint{2.211064in}{4.846704in}}%
\pgfpathlineto{\pgfqpoint{2.212502in}{4.850066in}}%
\pgfpathlineto{\pgfqpoint{2.213079in}{4.850911in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{4.851223in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{4.851247in}}%
\pgfpathlineto{\pgfqpoint{2.214215in}{4.851060in}}%
\pgfpathlineto{\pgfqpoint{2.214618in}{4.850592in}}%
\pgfpathlineto{\pgfqpoint{2.215131in}{4.849654in}}%
\pgfpathlineto{\pgfqpoint{2.215891in}{4.847785in}}%
\pgfpathlineto{\pgfqpoint{2.217223in}{4.844517in}}%
\pgfpathlineto{\pgfqpoint{2.217773in}{4.843683in}}%
\pgfpathlineto{\pgfqpoint{2.218194in}{4.843365in}}%
\pgfpathlineto{\pgfqpoint{2.218552in}{4.843330in}}%
\pgfpathlineto{\pgfqpoint{2.218909in}{4.843508in}}%
\pgfpathlineto{\pgfqpoint{2.219321in}{4.843958in}}%
\pgfpathlineto{\pgfqpoint{2.219852in}{4.844864in}}%
\pgfpathlineto{\pgfqpoint{2.220649in}{4.846674in}}%
\pgfpathlineto{\pgfqpoint{2.222105in}{4.849990in}}%
\pgfpathlineto{\pgfqpoint{2.222682in}{4.850811in}}%
\pgfpathlineto{\pgfqpoint{2.223113in}{4.851112in}}%
\pgfpathlineto{\pgfqpoint{2.223470in}{4.851135in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{4.850953in}}%
\pgfpathlineto{\pgfqpoint{2.224221in}{4.850497in}}%
\pgfpathlineto{\pgfqpoint{2.224734in}{4.849586in}}%
\pgfpathlineto{\pgfqpoint{2.225503in}{4.847746in}}%
\pgfpathlineto{\pgfqpoint{2.226827in}{4.844594in}}%
\pgfpathlineto{\pgfqpoint{2.227386in}{4.843774in}}%
\pgfpathlineto{\pgfqpoint{2.227807in}{4.843470in}}%
\pgfpathlineto{\pgfqpoint{2.228165in}{4.843441in}}%
\pgfpathlineto{\pgfqpoint{2.228522in}{4.843619in}}%
\pgfpathlineto{\pgfqpoint{2.228943in}{4.844074in}}%
\pgfpathlineto{\pgfqpoint{2.229483in}{4.844983in}}%
\pgfpathlineto{\pgfqpoint{2.230308in}{4.846822in}}%
\pgfpathlineto{\pgfqpoint{2.231691in}{4.849884in}}%
\pgfpathlineto{\pgfqpoint{2.232268in}{4.850694in}}%
\pgfpathlineto{\pgfqpoint{2.232707in}{4.851002in}}%
\pgfpathlineto{\pgfqpoint{2.233074in}{4.851027in}}%
\pgfpathlineto{\pgfqpoint{2.233431in}{4.850841in}}%
\pgfpathlineto{\pgfqpoint{2.233843in}{4.850380in}}%
\pgfpathlineto{\pgfqpoint{2.234365in}{4.849463in}}%
\pgfpathlineto{\pgfqpoint{2.235162in}{4.847594in}}%
\pgfpathlineto{\pgfqpoint{2.236414in}{4.844702in}}%
\pgfpathlineto{\pgfqpoint{2.236972in}{4.843890in}}%
\pgfpathlineto{\pgfqpoint{2.237403in}{4.843579in}}%
\pgfpathlineto{\pgfqpoint{2.237769in}{4.843547in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{4.843727in}}%
\pgfpathlineto{\pgfqpoint{2.238557in}{4.844174in}}%
\pgfpathlineto{\pgfqpoint{2.239107in}{4.845081in}}%
\pgfpathlineto{\pgfqpoint{2.239949in}{4.846920in}}%
\pgfpathlineto{\pgfqpoint{2.241286in}{4.849796in}}%
\pgfpathlineto{\pgfqpoint{2.241872in}{4.850599in}}%
\pgfpathlineto{\pgfqpoint{2.242312in}{4.850898in}}%
\pgfpathlineto{\pgfqpoint{2.242678in}{4.850921in}}%
\pgfpathlineto{\pgfqpoint{2.243035in}{4.850740in}}%
\pgfpathlineto{\pgfqpoint{2.243447in}{4.850291in}}%
\pgfpathlineto{\pgfqpoint{2.243969in}{4.849400in}}%
\pgfpathlineto{\pgfqpoint{2.244766in}{4.847585in}}%
\pgfpathlineto{\pgfqpoint{2.246021in}{4.844770in}}%
\pgfpathlineto{\pgfqpoint{2.246589in}{4.843973in}}%
\pgfpathlineto{\pgfqpoint{2.247019in}{4.843678in}}%
\pgfpathlineto{\pgfqpoint{2.247386in}{4.843653in}}%
\pgfpathlineto{\pgfqpoint{2.247752in}{4.843833in}}%
\pgfpathlineto{\pgfqpoint{2.248183in}{4.844286in}}%
\pgfpathlineto{\pgfqpoint{2.248741in}{4.845197in}}%
\pgfpathlineto{\pgfqpoint{2.249611in}{4.847060in}}%
\pgfpathlineto{\pgfqpoint{2.250882in}{4.849712in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{4.850499in}}%
\pgfpathlineto{\pgfqpoint{2.251917in}{4.850797in}}%
\pgfpathlineto{\pgfqpoint{2.252292in}{4.850816in}}%
\pgfpathlineto{\pgfqpoint{2.252659in}{4.850628in}}%
\pgfpathlineto{\pgfqpoint{2.253080in}{4.850168in}}%
\pgfpathlineto{\pgfqpoint{2.253621in}{4.849249in}}%
\pgfpathlineto{\pgfqpoint{2.254463in}{4.847357in}}%
\pgfpathlineto{\pgfqpoint{2.255617in}{4.844857in}}%
\pgfpathlineto{\pgfqpoint{2.256185in}{4.844075in}}%
\pgfpathlineto{\pgfqpoint{2.256624in}{4.843778in}}%
\pgfpathlineto{\pgfqpoint{2.257000in}{4.843755in}}%
\pgfpathlineto{\pgfqpoint{2.257375in}{4.843941in}}%
\pgfpathlineto{\pgfqpoint{2.257815in}{4.844403in}}%
\pgfpathlineto{\pgfqpoint{2.258383in}{4.845320in}}%
\pgfpathlineto{\pgfqpoint{2.259299in}{4.847247in}}%
\pgfpathlineto{\pgfqpoint{2.260489in}{4.849648in}}%
\pgfpathlineto{\pgfqpoint{2.261075in}{4.850411in}}%
\pgfpathlineto{\pgfqpoint{2.261524in}{4.850699in}}%
\pgfpathlineto{\pgfqpoint{2.261899in}{4.850716in}}%
\pgfpathlineto{\pgfqpoint{2.262275in}{4.850525in}}%
\pgfpathlineto{\pgfqpoint{2.262705in}{4.850058in}}%
\pgfpathlineto{\pgfqpoint{2.263255in}{4.849136in}}%
\pgfpathlineto{\pgfqpoint{2.264143in}{4.847181in}}%
\pgfpathlineto{\pgfqpoint{2.265233in}{4.844907in}}%
\pgfpathlineto{\pgfqpoint{2.265801in}{4.844154in}}%
\pgfpathlineto{\pgfqpoint{2.266241in}{4.843872in}}%
\pgfpathlineto{\pgfqpoint{2.266616in}{4.843855in}}%
\pgfpathlineto{\pgfqpoint{2.267001in}{4.844047in}}%
\pgfpathlineto{\pgfqpoint{2.267450in}{4.844518in}}%
\pgfpathlineto{\pgfqpoint{2.268036in}{4.845459in}}%
\pgfpathlineto{\pgfqpoint{2.269019in}{4.847494in}}%
\pgfpathlineto{\pgfqpoint{2.270100in}{4.849590in}}%
\pgfpathlineto{\pgfqpoint{2.270686in}{4.850328in}}%
\pgfpathlineto{\pgfqpoint{2.271135in}{4.850605in}}%
\pgfpathlineto{\pgfqpoint{2.271520in}{4.850616in}}%
\pgfpathlineto{\pgfqpoint{2.271895in}{4.850422in}}%
\pgfpathlineto{\pgfqpoint{2.272335in}{4.849948in}}%
\pgfpathlineto{\pgfqpoint{2.272894in}{4.849021in}}%
\pgfpathlineto{\pgfqpoint{2.273828in}{4.847008in}}%
\pgfpathlineto{\pgfqpoint{2.274854in}{4.844951in}}%
\pgfpathlineto{\pgfqpoint{2.275421in}{4.844229in}}%
\pgfpathlineto{\pgfqpoint{2.275861in}{4.843962in}}%
\pgfpathlineto{\pgfqpoint{2.276246in}{4.843954in}}%
\pgfpathlineto{\pgfqpoint{2.276630in}{4.844153in}}%
\pgfpathlineto{\pgfqpoint{2.277088in}{4.844635in}}%
\pgfpathlineto{\pgfqpoint{2.277684in}{4.845583in}}%
\pgfpathlineto{\pgfqpoint{2.278737in}{4.847720in}}%
\pgfpathlineto{\pgfqpoint{2.279735in}{4.849569in}}%
\pgfpathlineto{\pgfqpoint{2.280322in}{4.850268in}}%
\pgfpathlineto{\pgfqpoint{2.280770in}{4.850519in}}%
\pgfpathlineto{\pgfqpoint{2.281155in}{4.850515in}}%
\pgfpathlineto{\pgfqpoint{2.281540in}{4.850303in}}%
\pgfpathlineto{\pgfqpoint{2.281988in}{4.849809in}}%
\pgfpathlineto{\pgfqpoint{2.282575in}{4.848830in}}%
\pgfpathlineto{\pgfqpoint{2.283683in}{4.846480in}}%
\pgfpathlineto{\pgfqpoint{2.284544in}{4.844891in}}%
\pgfpathlineto{\pgfqpoint{2.285093in}{4.844259in}}%
\pgfpathlineto{\pgfqpoint{2.285524in}{4.844040in}}%
\pgfpathlineto{\pgfqpoint{2.285909in}{4.844062in}}%
\pgfpathlineto{\pgfqpoint{2.286312in}{4.844298in}}%
\pgfpathlineto{\pgfqpoint{2.286788in}{4.844829in}}%
\pgfpathlineto{\pgfqpoint{2.287429in}{4.845879in}}%
\pgfpathlineto{\pgfqpoint{2.289774in}{4.850042in}}%
\pgfpathlineto{\pgfqpoint{2.290259in}{4.850390in}}%
\pgfpathlineto{\pgfqpoint{2.290662in}{4.850444in}}%
\pgfpathlineto{\pgfqpoint{2.291047in}{4.850290in}}%
\pgfpathlineto{\pgfqpoint{2.291477in}{4.849887in}}%
\pgfpathlineto{\pgfqpoint{2.292018in}{4.849083in}}%
\pgfpathlineto{\pgfqpoint{2.292851in}{4.847428in}}%
\pgfpathlineto{\pgfqpoint{2.294060in}{4.845093in}}%
\pgfpathlineto{\pgfqpoint{2.294637in}{4.844396in}}%
\pgfpathlineto{\pgfqpoint{2.295086in}{4.844141in}}%
\pgfpathlineto{\pgfqpoint{2.295480in}{4.844140in}}%
\pgfpathlineto{\pgfqpoint{2.295883in}{4.844350in}}%
\pgfpathlineto{\pgfqpoint{2.296359in}{4.844847in}}%
\pgfpathlineto{\pgfqpoint{2.296982in}{4.845818in}}%
\pgfpathlineto{\pgfqpoint{2.299464in}{4.850042in}}%
\pgfpathlineto{\pgfqpoint{2.299931in}{4.850325in}}%
\pgfpathlineto{\pgfqpoint{2.300325in}{4.850346in}}%
\pgfpathlineto{\pgfqpoint{2.300719in}{4.850161in}}%
\pgfpathlineto{\pgfqpoint{2.301167in}{4.849713in}}%
\pgfpathlineto{\pgfqpoint{2.301744in}{4.848824in}}%
\pgfpathlineto{\pgfqpoint{2.302752in}{4.846820in}}%
\pgfpathlineto{\pgfqpoint{2.303704in}{4.845101in}}%
\pgfpathlineto{\pgfqpoint{2.304272in}{4.844455in}}%
\pgfpathlineto{\pgfqpoint{2.304721in}{4.844222in}}%
\pgfpathlineto{\pgfqpoint{2.305115in}{4.844234in}}%
\pgfpathlineto{\pgfqpoint{2.305527in}{4.844458in}}%
\pgfpathlineto{\pgfqpoint{2.306013in}{4.844971in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{4.845984in}}%
\pgfpathlineto{\pgfqpoint{2.308971in}{4.849872in}}%
\pgfpathlineto{\pgfqpoint{2.309465in}{4.850214in}}%
\pgfpathlineto{\pgfqpoint{2.309878in}{4.850269in}}%
\pgfpathlineto{\pgfqpoint{2.310271in}{4.850117in}}%
\pgfpathlineto{\pgfqpoint{2.310720in}{4.849710in}}%
\pgfpathlineto{\pgfqpoint{2.311279in}{4.848906in}}%
\pgfpathlineto{\pgfqpoint{2.312177in}{4.847200in}}%
\pgfpathlineto{\pgfqpoint{2.313285in}{4.845203in}}%
\pgfpathlineto{\pgfqpoint{2.313862in}{4.844549in}}%
\pgfpathlineto{\pgfqpoint{2.314320in}{4.844309in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{4.844317in}}%
\pgfpathlineto{\pgfqpoint{2.315135in}{4.844534in}}%
\pgfpathlineto{\pgfqpoint{2.315620in}{4.845032in}}%
\pgfpathlineto{\pgfqpoint{2.316271in}{4.846017in}}%
\pgfpathlineto{\pgfqpoint{2.318588in}{4.849807in}}%
\pgfpathlineto{\pgfqpoint{2.319082in}{4.850135in}}%
\pgfpathlineto{\pgfqpoint{2.319495in}{4.850183in}}%
\pgfpathlineto{\pgfqpoint{2.319898in}{4.850026in}}%
\pgfpathlineto{\pgfqpoint{2.320346in}{4.849622in}}%
\pgfpathlineto{\pgfqpoint{2.320914in}{4.848817in}}%
\pgfpathlineto{\pgfqpoint{2.321849in}{4.847079in}}%
\pgfpathlineto{\pgfqpoint{2.322902in}{4.845249in}}%
\pgfpathlineto{\pgfqpoint{2.323479in}{4.844619in}}%
\pgfpathlineto{\pgfqpoint{2.323937in}{4.844389in}}%
\pgfpathlineto{\pgfqpoint{2.324340in}{4.844401in}}%
\pgfpathlineto{\pgfqpoint{2.324762in}{4.844622in}}%
\pgfpathlineto{\pgfqpoint{2.325256in}{4.845126in}}%
\pgfpathlineto{\pgfqpoint{2.325925in}{4.846125in}}%
\pgfpathlineto{\pgfqpoint{2.328141in}{4.849683in}}%
\pgfpathlineto{\pgfqpoint{2.328653in}{4.850040in}}%
\pgfpathlineto{\pgfqpoint{2.329075in}{4.850105in}}%
\pgfpathlineto{\pgfqpoint{2.329478in}{4.849966in}}%
\pgfpathlineto{\pgfqpoint{2.329927in}{4.849587in}}%
\pgfpathlineto{\pgfqpoint{2.330494in}{4.848820in}}%
\pgfpathlineto{\pgfqpoint{2.331399in}{4.847197in}}%
\pgfpathlineto{\pgfqpoint{2.332507in}{4.845313in}}%
\pgfpathlineto{\pgfqpoint{2.333094in}{4.844690in}}%
\pgfpathlineto{\pgfqpoint{2.333552in}{4.844468in}}%
\pgfpathlineto{\pgfqpoint{2.333964in}{4.844484in}}%
\pgfpathlineto{\pgfqpoint{2.334394in}{4.844712in}}%
\pgfpathlineto{\pgfqpoint{2.334898in}{4.845223in}}%
\pgfpathlineto{\pgfqpoint{2.335576in}{4.846223in}}%
\pgfpathlineto{\pgfqpoint{2.337701in}{4.849568in}}%
\pgfpathlineto{\pgfqpoint{2.338223in}{4.849945in}}%
\pgfpathlineto{\pgfqpoint{2.338653in}{4.850028in}}%
\pgfpathlineto{\pgfqpoint{2.339065in}{4.849903in}}%
\pgfpathlineto{\pgfqpoint{2.339523in}{4.849536in}}%
\pgfpathlineto{\pgfqpoint{2.340091in}{4.848797in}}%
\pgfpathlineto{\pgfqpoint{2.340980in}{4.847255in}}%
\pgfpathlineto{\pgfqpoint{2.342115in}{4.845372in}}%
\pgfpathlineto{\pgfqpoint{2.342701in}{4.844764in}}%
\pgfpathlineto{\pgfqpoint{2.343169in}{4.844545in}}%
\pgfpathlineto{\pgfqpoint{2.343590in}{4.844565in}}%
\pgfpathlineto{\pgfqpoint{2.344020in}{4.844794in}}%
\pgfpathlineto{\pgfqpoint{2.344533in}{4.845308in}}%
\pgfpathlineto{\pgfqpoint{2.345229in}{4.846321in}}%
\pgfpathlineto{\pgfqpoint{2.347263in}{4.849456in}}%
\pgfpathlineto{\pgfqpoint{2.347803in}{4.849857in}}%
\pgfpathlineto{\pgfqpoint{2.348243in}{4.849952in}}%
\pgfpathlineto{\pgfqpoint{2.348664in}{4.849835in}}%
\pgfpathlineto{\pgfqpoint{2.349122in}{4.849484in}}%
\pgfpathlineto{\pgfqpoint{2.349690in}{4.848772in}}%
\pgfpathlineto{\pgfqpoint{2.350569in}{4.847293in}}%
\pgfpathlineto{\pgfqpoint{2.351736in}{4.845413in}}%
\pgfpathlineto{\pgfqpoint{2.352322in}{4.844827in}}%
\pgfpathlineto{\pgfqpoint{2.352789in}{4.844619in}}%
\pgfpathlineto{\pgfqpoint{2.353211in}{4.844643in}}%
\pgfpathlineto{\pgfqpoint{2.353650in}{4.844875in}}%
\pgfpathlineto{\pgfqpoint{2.354172in}{4.845395in}}%
\pgfpathlineto{\pgfqpoint{2.354887in}{4.846420in}}%
\pgfpathlineto{\pgfqpoint{2.356828in}{4.849349in}}%
\pgfpathlineto{\pgfqpoint{2.357378in}{4.849768in}}%
\pgfpathlineto{\pgfqpoint{2.357827in}{4.849877in}}%
\pgfpathlineto{\pgfqpoint{2.358248in}{4.849776in}}%
\pgfpathlineto{\pgfqpoint{2.358706in}{4.849448in}}%
\pgfpathlineto{\pgfqpoint{2.359265in}{4.848781in}}%
\pgfpathlineto{\pgfqpoint{2.360116in}{4.847404in}}%
\pgfpathlineto{\pgfqpoint{2.361349in}{4.845463in}}%
\pgfpathlineto{\pgfqpoint{2.361944in}{4.844888in}}%
\pgfpathlineto{\pgfqpoint{2.362421in}{4.844689in}}%
\pgfpathlineto{\pgfqpoint{2.362851in}{4.844724in}}%
\pgfpathlineto{\pgfqpoint{2.363300in}{4.844970in}}%
\pgfpathlineto{\pgfqpoint{2.363840in}{4.845513in}}%
\pgfpathlineto{\pgfqpoint{2.364591in}{4.846589in}}%
\pgfpathlineto{\pgfqpoint{2.366350in}{4.849198in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{4.849666in}}%
\pgfpathlineto{\pgfqpoint{2.367394in}{4.849803in}}%
\pgfpathlineto{\pgfqpoint{2.367825in}{4.849721in}}%
\pgfpathlineto{\pgfqpoint{2.368283in}{4.849418in}}%
\pgfpathlineto{\pgfqpoint{2.368841in}{4.848786in}}%
\pgfpathlineto{\pgfqpoint{2.369666in}{4.847506in}}%
\pgfpathlineto{\pgfqpoint{2.370979in}{4.845494in}}%
\pgfpathlineto{\pgfqpoint{2.371574in}{4.844944in}}%
\pgfpathlineto{\pgfqpoint{2.372050in}{4.844759in}}%
\pgfpathlineto{\pgfqpoint{2.372481in}{4.844799in}}%
\pgfpathlineto{\pgfqpoint{2.372939in}{4.845052in}}%
\pgfpathlineto{\pgfqpoint{2.373488in}{4.845603in}}%
\pgfpathlineto{\pgfqpoint{2.374267in}{4.846704in}}%
\pgfpathlineto{\pgfqpoint{2.375924in}{4.849105in}}%
\pgfpathlineto{\pgfqpoint{2.376510in}{4.849584in}}%
\pgfpathlineto{\pgfqpoint{2.376987in}{4.849731in}}%
\pgfpathlineto{\pgfqpoint{2.377426in}{4.849656in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{4.849359in}}%
\pgfpathlineto{\pgfqpoint{2.378452in}{4.848746in}}%
\pgfpathlineto{\pgfqpoint{2.379286in}{4.847487in}}%
\pgfpathlineto{\pgfqpoint{2.380595in}{4.845539in}}%
\pgfpathlineto{\pgfqpoint{2.381191in}{4.845007in}}%
\pgfpathlineto{\pgfqpoint{2.381667in}{4.844828in}}%
\pgfpathlineto{\pgfqpoint{2.382107in}{4.844872in}}%
\pgfpathlineto{\pgfqpoint{2.382574in}{4.845130in}}%
\pgfpathlineto{\pgfqpoint{2.383132in}{4.845685in}}%
\pgfpathlineto{\pgfqpoint{2.383938in}{4.846808in}}%
\pgfpathlineto{\pgfqpoint{2.385505in}{4.849019in}}%
\pgfpathlineto{\pgfqpoint{2.386100in}{4.849506in}}%
\pgfpathlineto{\pgfqpoint{2.386585in}{4.849661in}}%
\pgfpathlineto{\pgfqpoint{2.387025in}{4.849595in}}%
\pgfpathlineto{\pgfqpoint{2.387492in}{4.849312in}}%
\pgfpathlineto{\pgfqpoint{2.388051in}{4.848722in}}%
\pgfpathlineto{\pgfqpoint{2.388875in}{4.847519in}}%
\pgfpathlineto{\pgfqpoint{2.390217in}{4.845578in}}%
\pgfpathlineto{\pgfqpoint{2.390813in}{4.845065in}}%
\pgfpathlineto{\pgfqpoint{2.391298in}{4.844893in}}%
\pgfpathlineto{\pgfqpoint{2.391747in}{4.844947in}}%
\pgfpathlineto{\pgfqpoint{2.392223in}{4.845216in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{4.845792in}}%
\pgfpathlineto{\pgfqpoint{2.393643in}{4.846955in}}%
\pgfpathlineto{\pgfqpoint{2.395081in}{4.848931in}}%
\pgfpathlineto{\pgfqpoint{2.395695in}{4.849433in}}%
\pgfpathlineto{\pgfqpoint{2.396189in}{4.849593in}}%
\pgfpathlineto{\pgfqpoint{2.396638in}{4.849530in}}%
\pgfpathlineto{\pgfqpoint{2.397114in}{4.849248in}}%
\pgfpathlineto{\pgfqpoint{2.397682in}{4.848660in}}%
\pgfpathlineto{\pgfqpoint{2.398525in}{4.847457in}}%
\pgfpathlineto{\pgfqpoint{2.399827in}{4.845630in}}%
\pgfpathlineto{\pgfqpoint{2.400432in}{4.845123in}}%
\pgfpathlineto{\pgfqpoint{2.400917in}{4.844959in}}%
\pgfpathlineto{\pgfqpoint{2.401366in}{4.845012in}}%
\pgfpathlineto{\pgfqpoint{2.401852in}{4.845283in}}%
\pgfpathlineto{\pgfqpoint{2.402438in}{4.845860in}}%
\pgfpathlineto{\pgfqpoint{2.403308in}{4.847037in}}%
\pgfpathlineto{\pgfqpoint{2.404684in}{4.848874in}}%
\pgfpathlineto{\pgfqpoint{2.405298in}{4.849367in}}%
\pgfpathlineto{\pgfqpoint{2.405793in}{4.849527in}}%
\pgfpathlineto{\pgfqpoint{2.406251in}{4.849467in}}%
\pgfpathlineto{\pgfqpoint{2.406727in}{4.849193in}}%
\pgfpathlineto{\pgfqpoint{2.407304in}{4.848611in}}%
\pgfpathlineto{\pgfqpoint{2.408165in}{4.847413in}}%
\pgfpathlineto{\pgfqpoint{2.409438in}{4.845681in}}%
\pgfpathlineto{\pgfqpoint{2.410042in}{4.845186in}}%
\pgfpathlineto{\pgfqpoint{2.410537in}{4.845022in}}%
\pgfpathlineto{\pgfqpoint{2.410995in}{4.845079in}}%
\pgfpathlineto{\pgfqpoint{2.411489in}{4.845355in}}%
\pgfpathlineto{\pgfqpoint{2.412085in}{4.845935in}}%
\pgfpathlineto{\pgfqpoint{2.412991in}{4.847141in}}%
\pgfpathlineto{\pgfqpoint{2.414292in}{4.848822in}}%
\pgfpathlineto{\pgfqpoint{2.414915in}{4.849310in}}%
\pgfpathlineto{\pgfqpoint{2.415418in}{4.849465in}}%
\pgfpathlineto{\pgfqpoint{2.415876in}{4.849401in}}%
\pgfpathlineto{\pgfqpoint{2.416362in}{4.849123in}}%
\pgfpathlineto{\pgfqpoint{2.416948in}{4.848539in}}%
\pgfpathlineto{\pgfqpoint{2.417846in}{4.847313in}}%
\pgfpathlineto{\pgfqpoint{2.419058in}{4.845719in}}%
\pgfpathlineto{\pgfqpoint{2.419672in}{4.845236in}}%
\pgfpathlineto{\pgfqpoint{2.420167in}{4.845083in}}%
\pgfpathlineto{\pgfqpoint{2.420634in}{4.845148in}}%
\pgfpathlineto{\pgfqpoint{2.421138in}{4.845432in}}%
\pgfpathlineto{\pgfqpoint{2.421751in}{4.846029in}}%
\pgfpathlineto{\pgfqpoint{2.422721in}{4.847303in}}%
\pgfpathlineto{\pgfqpoint{2.423912in}{4.848783in}}%
\pgfpathlineto{\pgfqpoint{2.424535in}{4.849255in}}%
\pgfpathlineto{\pgfqpoint{2.425038in}{4.849404in}}%
\pgfpathlineto{\pgfqpoint{2.425506in}{4.849336in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{4.849053in}}%
\pgfpathlineto{\pgfqpoint{2.426595in}{4.848465in}}%
\pgfpathlineto{\pgfqpoint{2.427530in}{4.847214in}}%
\pgfpathlineto{\pgfqpoint{2.428675in}{4.845762in}}%
\pgfpathlineto{\pgfqpoint{2.429288in}{4.845292in}}%
\pgfpathlineto{\pgfqpoint{2.429792in}{4.845143in}}%
\pgfpathlineto{\pgfqpoint{2.430268in}{4.845213in}}%
\pgfpathlineto{\pgfqpoint{2.430781in}{4.845503in}}%
\pgfpathlineto{\pgfqpoint{2.431404in}{4.846105in}}%
\pgfpathlineto{\pgfqpoint{2.432430in}{4.847426in}}%
\pgfpathlineto{\pgfqpoint{2.433538in}{4.848750in}}%
\pgfpathlineto{\pgfqpoint{2.434170in}{4.849209in}}%
\pgfpathlineto{\pgfqpoint{2.434683in}{4.849345in}}%
\pgfpathlineto{\pgfqpoint{2.435159in}{4.849264in}}%
\pgfpathlineto{\pgfqpoint{2.435663in}{4.848967in}}%
\pgfpathlineto{\pgfqpoint{2.436286in}{4.848346in}}%
\pgfpathlineto{\pgfqpoint{2.437348in}{4.846938in}}%
\pgfpathlineto{\pgfqpoint{2.438337in}{4.845760in}}%
\pgfpathlineto{\pgfqpoint{2.438942in}{4.845329in}}%
\pgfpathlineto{\pgfqpoint{2.439445in}{4.845200in}}%
\pgfpathlineto{\pgfqpoint{2.439922in}{4.845283in}}%
\pgfpathlineto{\pgfqpoint{2.440444in}{4.845586in}}%
\pgfpathlineto{\pgfqpoint{2.441094in}{4.846219in}}%
\pgfpathlineto{\pgfqpoint{2.442285in}{4.847730in}}%
\pgfpathlineto{\pgfqpoint{2.443237in}{4.848783in}}%
\pgfpathlineto{\pgfqpoint{2.443851in}{4.849183in}}%
\pgfpathlineto{\pgfqpoint{2.444364in}{4.849288in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{4.849179in}}%
\pgfpathlineto{\pgfqpoint{2.445371in}{4.848845in}}%
\pgfpathlineto{\pgfqpoint{2.446031in}{4.848164in}}%
\pgfpathlineto{\pgfqpoint{2.448412in}{4.845459in}}%
\pgfpathlineto{\pgfqpoint{2.448943in}{4.845268in}}%
\pgfpathlineto{\pgfqpoint{2.449429in}{4.845302in}}%
\pgfpathlineto{\pgfqpoint{2.449942in}{4.845547in}}%
\pgfpathlineto{\pgfqpoint{2.450555in}{4.846080in}}%
\pgfpathlineto{\pgfqpoint{2.451499in}{4.847207in}}%
\pgfpathlineto{\pgfqpoint{2.452763in}{4.848661in}}%
\pgfpathlineto{\pgfqpoint{2.453404in}{4.849102in}}%
\pgfpathlineto{\pgfqpoint{2.453926in}{4.849231in}}%
\pgfpathlineto{\pgfqpoint{2.454411in}{4.849147in}}%
\pgfpathlineto{\pgfqpoint{2.454933in}{4.848844in}}%
\pgfpathlineto{\pgfqpoint{2.455574in}{4.848223in}}%
\pgfpathlineto{\pgfqpoint{2.456829in}{4.846645in}}%
\pgfpathlineto{\pgfqpoint{2.457690in}{4.845743in}}%
\pgfpathlineto{\pgfqpoint{2.458285in}{4.845391in}}%
\pgfpathlineto{\pgfqpoint{2.458789in}{4.845315in}}%
\pgfpathlineto{\pgfqpoint{2.459284in}{4.845442in}}%
\pgfpathlineto{\pgfqpoint{2.459842in}{4.845806in}}%
\pgfpathlineto{\pgfqpoint{2.460566in}{4.846541in}}%
\pgfpathlineto{\pgfqpoint{2.462714in}{4.848880in}}%
\pgfpathlineto{\pgfqpoint{2.463291in}{4.849143in}}%
\pgfpathlineto{\pgfqpoint{2.463795in}{4.849157in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{4.848967in}}%
\pgfpathlineto{\pgfqpoint{2.464876in}{4.848522in}}%
\pgfpathlineto{\pgfqpoint{2.465682in}{4.847616in}}%
\pgfpathlineto{\pgfqpoint{2.467225in}{4.845853in}}%
\pgfpathlineto{\pgfqpoint{2.467839in}{4.845468in}}%
\pgfpathlineto{\pgfqpoint{2.468361in}{4.845367in}}%
\pgfpathlineto{\pgfqpoint{2.468865in}{4.845476in}}%
\pgfpathlineto{\pgfqpoint{2.469423in}{4.845816in}}%
\pgfpathlineto{\pgfqpoint{2.470138in}{4.846509in}}%
\pgfpathlineto{\pgfqpoint{2.472390in}{4.848872in}}%
\pgfpathlineto{\pgfqpoint{2.472958in}{4.849100in}}%
\pgfpathlineto{\pgfqpoint{2.473462in}{4.849095in}}%
\pgfpathlineto{\pgfqpoint{2.473975in}{4.848885in}}%
\pgfpathlineto{\pgfqpoint{2.474579in}{4.848406in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{4.847413in}}%
\pgfpathlineto{\pgfqpoint{2.476796in}{4.845932in}}%
\pgfpathlineto{\pgfqpoint{2.477428in}{4.845530in}}%
\pgfpathlineto{\pgfqpoint{2.477959in}{4.845419in}}%
\pgfpathlineto{\pgfqpoint{2.478472in}{4.845521in}}%
\pgfpathlineto{\pgfqpoint{2.479030in}{4.845847in}}%
\pgfpathlineto{\pgfqpoint{2.479745in}{4.846517in}}%
\pgfpathlineto{\pgfqpoint{2.482025in}{4.848836in}}%
\pgfpathlineto{\pgfqpoint{2.482602in}{4.849053in}}%
\pgfpathlineto{\pgfqpoint{2.483115in}{4.849036in}}%
\pgfpathlineto{\pgfqpoint{2.483637in}{4.848814in}}%
\pgfpathlineto{\pgfqpoint{2.484260in}{4.848314in}}%
\pgfpathlineto{\pgfqpoint{2.485210in}{4.847251in}}%
\pgfpathlineto{\pgfqpoint{2.486406in}{4.845976in}}%
\pgfpathlineto{\pgfqpoint{2.487047in}{4.845578in}}%
\pgfpathlineto{\pgfqpoint{2.487579in}{4.845470in}}%
\pgfpathlineto{\pgfqpoint{2.488091in}{4.845569in}}%
\pgfpathlineto{\pgfqpoint{2.488659in}{4.845893in}}%
\pgfpathlineto{\pgfqpoint{2.489383in}{4.846557in}}%
\pgfpathlineto{\pgfqpoint{2.491627in}{4.848783in}}%
\pgfpathlineto{\pgfqpoint{2.492204in}{4.849000in}}%
\pgfpathlineto{\pgfqpoint{2.492726in}{4.848988in}}%
\pgfpathlineto{\pgfqpoint{2.493257in}{4.848770in}}%
\pgfpathlineto{\pgfqpoint{2.493880in}{4.848284in}}%
\pgfpathlineto{\pgfqpoint{2.494834in}{4.847245in}}%
\pgfpathlineto{\pgfqpoint{2.496034in}{4.846005in}}%
\pgfpathlineto{\pgfqpoint{2.496675in}{4.845621in}}%
\pgfpathlineto{\pgfqpoint{2.497216in}{4.845520in}}%
\pgfpathlineto{\pgfqpoint{2.497738in}{4.845626in}}%
\pgfpathlineto{\pgfqpoint{2.498315in}{4.845957in}}%
\pgfpathlineto{\pgfqpoint{2.499066in}{4.846642in}}%
\pgfpathlineto{\pgfqpoint{2.501172in}{4.848697in}}%
\pgfpathlineto{\pgfqpoint{2.501767in}{4.848941in}}%
\pgfpathlineto{\pgfqpoint{2.502299in}{4.848949in}}%
\pgfpathlineto{\pgfqpoint{2.502839in}{4.848748in}}%
\pgfpathlineto{\pgfqpoint{2.503462in}{4.848289in}}%
\pgfpathlineto{\pgfqpoint{2.504387in}{4.847321in}}%
\pgfpathlineto{\pgfqpoint{2.505658in}{4.846038in}}%
\pgfpathlineto{\pgfqpoint{2.506308in}{4.845662in}}%
\pgfpathlineto{\pgfqpoint{2.506858in}{4.845569in}}%
\pgfpathlineto{\pgfqpoint{2.507389in}{4.845684in}}%
\pgfpathlineto{\pgfqpoint{2.507984in}{4.846029in}}%
\pgfpathlineto{\pgfqpoint{2.508763in}{4.846737in}}%
\pgfpathlineto{\pgfqpoint{2.510716in}{4.848611in}}%
\pgfpathlineto{\pgfqpoint{2.511339in}{4.848884in}}%
\pgfpathlineto{\pgfqpoint{2.511879in}{4.848908in}}%
\pgfpathlineto{\pgfqpoint{2.512420in}{4.848727in}}%
\pgfpathlineto{\pgfqpoint{2.513043in}{4.848294in}}%
\pgfpathlineto{\pgfqpoint{2.513940in}{4.847392in}}%
\pgfpathlineto{\pgfqpoint{2.515296in}{4.846059in}}%
\pgfpathlineto{\pgfqpoint{2.515946in}{4.845701in}}%
\pgfpathlineto{\pgfqpoint{2.516496in}{4.845617in}}%
\pgfpathlineto{\pgfqpoint{2.517036in}{4.845738in}}%
\pgfpathlineto{\pgfqpoint{2.517640in}{4.846090in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{4.846815in}}%
\pgfpathlineto{\pgfqpoint{2.520287in}{4.848542in}}%
\pgfpathlineto{\pgfqpoint{2.520919in}{4.848829in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{4.848866in}}%
\pgfpathlineto{\pgfqpoint{2.522018in}{4.848697in}}%
\pgfpathlineto{\pgfqpoint{2.522640in}{4.848284in}}%
\pgfpathlineto{\pgfqpoint{2.523529in}{4.847423in}}%
\pgfpathlineto{\pgfqpoint{2.524931in}{4.846082in}}%
\pgfpathlineto{\pgfqpoint{2.525581in}{4.845740in}}%
\pgfpathlineto{\pgfqpoint{2.526140in}{4.845663in}}%
\pgfpathlineto{\pgfqpoint{2.526690in}{4.845793in}}%
\pgfpathlineto{\pgfqpoint{2.527312in}{4.846159in}}%
\pgfpathlineto{\pgfqpoint{2.528155in}{4.846914in}}%
\pgfpathlineto{\pgfqpoint{2.529849in}{4.848469in}}%
\pgfpathlineto{\pgfqpoint{2.530500in}{4.848775in}}%
\pgfpathlineto{\pgfqpoint{2.531058in}{4.848824in}}%
\pgfpathlineto{\pgfqpoint{2.531608in}{4.848671in}}%
\pgfpathlineto{\pgfqpoint{2.532231in}{4.848279in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{4.847459in}}%
\pgfpathlineto{\pgfqpoint{2.534566in}{4.846106in}}%
\pgfpathlineto{\pgfqpoint{2.535225in}{4.845775in}}%
\pgfpathlineto{\pgfqpoint{2.535793in}{4.845710in}}%
\pgfpathlineto{\pgfqpoint{2.536352in}{4.845850in}}%
\pgfpathlineto{\pgfqpoint{2.536984in}{4.846226in}}%
\pgfpathlineto{\pgfqpoint{2.537872in}{4.847017in}}%
\pgfpathlineto{\pgfqpoint{2.539429in}{4.848409in}}%
\pgfpathlineto{\pgfqpoint{2.540097in}{4.848726in}}%
\pgfpathlineto{\pgfqpoint{2.540665in}{4.848782in}}%
\pgfpathlineto{\pgfqpoint{2.541224in}{4.848634in}}%
\pgfpathlineto{\pgfqpoint{2.541856in}{4.848248in}}%
\pgfpathlineto{\pgfqpoint{2.542744in}{4.847441in}}%
\pgfpathlineto{\pgfqpoint{2.544192in}{4.846135in}}%
\pgfpathlineto{\pgfqpoint{2.544852in}{4.845815in}}%
\pgfpathlineto{\pgfqpoint{2.545420in}{4.845753in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{4.845895in}}%
\pgfpathlineto{\pgfqpoint{2.546638in}{4.846278in}}%
\pgfpathlineto{\pgfqpoint{2.547563in}{4.847090in}}%
\pgfpathlineto{\pgfqpoint{2.549037in}{4.848368in}}%
\pgfpathlineto{\pgfqpoint{2.549715in}{4.848684in}}%
\pgfpathlineto{\pgfqpoint{2.550292in}{4.848739in}}%
\pgfpathlineto{\pgfqpoint{2.550860in}{4.848589in}}%
\pgfpathlineto{\pgfqpoint{2.551501in}{4.848203in}}%
\pgfpathlineto{\pgfqpoint{2.552417in}{4.847386in}}%
\pgfpathlineto{\pgfqpoint{2.553809in}{4.846170in}}%
\pgfpathlineto{\pgfqpoint{2.554478in}{4.845854in}}%
\pgfpathlineto{\pgfqpoint{2.555055in}{4.845796in}}%
\pgfpathlineto{\pgfqpoint{2.555632in}{4.845942in}}%
\pgfpathlineto{\pgfqpoint{2.556291in}{4.846328in}}%
\pgfpathlineto{\pgfqpoint{2.557244in}{4.847149in}}%
\pgfpathlineto{\pgfqpoint{2.558645in}{4.848328in}}%
\pgfpathlineto{\pgfqpoint{2.559332in}{4.848643in}}%
\pgfpathlineto{\pgfqpoint{2.559918in}{4.848697in}}%
\pgfpathlineto{\pgfqpoint{2.560495in}{4.848547in}}%
\pgfpathlineto{\pgfqpoint{2.561154in}{4.848153in}}%
\pgfpathlineto{\pgfqpoint{2.562116in}{4.847310in}}%
\pgfpathlineto{\pgfqpoint{2.563432in}{4.846200in}}%
\pgfpathlineto{\pgfqpoint{2.564110in}{4.845891in}}%
\pgfpathlineto{\pgfqpoint{2.564696in}{4.845838in}}%
\pgfpathlineto{\pgfqpoint{2.565282in}{4.845990in}}%
\pgfpathlineto{\pgfqpoint{2.565960in}{4.846387in}}%
\pgfpathlineto{\pgfqpoint{2.566976in}{4.847252in}}%
\pgfpathlineto{\pgfqpoint{2.568268in}{4.848298in}}%
\pgfpathlineto{\pgfqpoint{2.568954in}{4.848604in}}%
\pgfpathlineto{\pgfqpoint{2.569550in}{4.848656in}}%
\pgfpathlineto{\pgfqpoint{2.570136in}{4.848503in}}%
\pgfpathlineto{\pgfqpoint{2.570805in}{4.848108in}}%
\pgfpathlineto{\pgfqpoint{2.571802in}{4.847251in}}%
\pgfpathlineto{\pgfqpoint{2.573055in}{4.846229in}}%
\pgfpathlineto{\pgfqpoint{2.573742in}{4.845927in}}%
\pgfpathlineto{\pgfqpoint{2.574338in}{4.845879in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{4.846036in}}%
\pgfpathlineto{\pgfqpoint{2.575620in}{4.846437in}}%
\pgfpathlineto{\pgfqpoint{2.576691in}{4.847333in}}%
\pgfpathlineto{\pgfqpoint{2.577909in}{4.848280in}}%
\pgfpathlineto{\pgfqpoint{2.578605in}{4.848573in}}%
\pgfpathlineto{\pgfqpoint{2.579200in}{4.848614in}}%
\pgfpathlineto{\pgfqpoint{2.579796in}{4.848452in}}%
\pgfpathlineto{\pgfqpoint{2.580483in}{4.848045in}}%
\pgfpathlineto{\pgfqpoint{2.581563in}{4.847128in}}%
\pgfpathlineto{\pgfqpoint{2.582707in}{4.846241in}}%
\pgfpathlineto{\pgfqpoint{2.583394in}{4.845957in}}%
\pgfpathlineto{\pgfqpoint{2.583990in}{4.845920in}}%
\pgfpathlineto{\pgfqpoint{2.584594in}{4.846086in}}%
\pgfpathlineto{\pgfqpoint{2.585299in}{4.846499in}}%
\pgfpathlineto{\pgfqpoint{2.586469in}{4.847463in}}%
\pgfpathlineto{\pgfqpoint{2.587577in}{4.848277in}}%
\pgfpathlineto{\pgfqpoint{2.588273in}{4.848546in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{4.848570in}}%
\pgfpathlineto{\pgfqpoint{2.589482in}{4.848392in}}%
\pgfpathlineto{\pgfqpoint{2.590196in}{4.847957in}}%
\pgfpathlineto{\pgfqpoint{2.591506in}{4.846860in}}%
\pgfpathlineto{\pgfqpoint{2.592458in}{4.846201in}}%
\pgfpathlineto{\pgfqpoint{2.593127in}{4.845972in}}%
\pgfpathlineto{\pgfqpoint{2.593731in}{4.845974in}}%
\pgfpathlineto{\pgfqpoint{2.594354in}{4.846180in}}%
\pgfpathlineto{\pgfqpoint{2.595114in}{4.846659in}}%
\pgfpathlineto{\pgfqpoint{2.597660in}{4.848448in}}%
\pgfpathlineto{\pgfqpoint{2.598292in}{4.848548in}}%
\pgfpathlineto{\pgfqpoint{2.598897in}{4.848441in}}%
\pgfpathlineto{\pgfqpoint{2.599565in}{4.848111in}}%
\pgfpathlineto{\pgfqpoint{2.600500in}{4.847398in}}%
\pgfpathlineto{\pgfqpoint{2.601965in}{4.846292in}}%
\pgfpathlineto{\pgfqpoint{2.602661in}{4.846024in}}%
\pgfpathlineto{\pgfqpoint{2.603275in}{4.845998in}}%
\pgfpathlineto{\pgfqpoint{2.603897in}{4.846173in}}%
\pgfpathlineto{\pgfqpoint{2.604639in}{4.846604in}}%
\pgfpathlineto{\pgfqpoint{2.607436in}{4.848457in}}%
\pgfpathlineto{\pgfqpoint{2.608059in}{4.848505in}}%
\pgfpathlineto{\pgfqpoint{2.608682in}{4.848349in}}%
\pgfpathlineto{\pgfqpoint{2.609396in}{4.847952in}}%
\pgfpathlineto{\pgfqpoint{2.610605in}{4.847001in}}%
\pgfpathlineto{\pgfqpoint{2.611649in}{4.846288in}}%
\pgfpathlineto{\pgfqpoint{2.612346in}{4.846047in}}%
\pgfpathlineto{\pgfqpoint{2.612968in}{4.846042in}}%
\pgfpathlineto{\pgfqpoint{2.613609in}{4.846242in}}%
\pgfpathlineto{\pgfqpoint{2.614388in}{4.846709in}}%
\pgfpathlineto{\pgfqpoint{2.616888in}{4.848376in}}%
\pgfpathlineto{\pgfqpoint{2.617539in}{4.848477in}}%
\pgfpathlineto{\pgfqpoint{2.618161in}{4.848371in}}%
\pgfpathlineto{\pgfqpoint{2.618858in}{4.848037in}}%
\pgfpathlineto{\pgfqpoint{2.619856in}{4.847305in}}%
\pgfpathlineto{\pgfqpoint{2.621221in}{4.846342in}}%
\pgfpathlineto{\pgfqpoint{2.621935in}{4.846088in}}%
\pgfpathlineto{\pgfqpoint{2.622567in}{4.846072in}}%
\pgfpathlineto{\pgfqpoint{2.623217in}{4.846262in}}%
\pgfpathlineto{\pgfqpoint{2.624005in}{4.846718in}}%
\pgfpathlineto{\pgfqpoint{2.626524in}{4.848348in}}%
\pgfpathlineto{\pgfqpoint{2.627183in}{4.848443in}}%
\pgfpathlineto{\pgfqpoint{2.627815in}{4.848331in}}%
\pgfpathlineto{\pgfqpoint{2.628520in}{4.847993in}}%
\pgfpathlineto{\pgfqpoint{2.629574in}{4.847232in}}%
\pgfpathlineto{\pgfqpoint{2.630847in}{4.846368in}}%
\pgfpathlineto{\pgfqpoint{2.631570in}{4.846118in}}%
\pgfpathlineto{\pgfqpoint{2.632211in}{4.846107in}}%
\pgfpathlineto{\pgfqpoint{2.632871in}{4.846302in}}%
\pgfpathlineto{\pgfqpoint{2.633677in}{4.846764in}}%
\pgfpathlineto{\pgfqpoint{2.636095in}{4.848301in}}%
\pgfpathlineto{\pgfqpoint{2.636763in}{4.848410in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{4.848312in}}%
\pgfpathlineto{\pgfqpoint{2.638119in}{4.847988in}}%
\pgfpathlineto{\pgfqpoint{2.639154in}{4.847267in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{4.846388in}}%
\pgfpathlineto{\pgfqpoint{2.641205in}{4.846148in}}%
\pgfpathlineto{\pgfqpoint{2.641856in}{4.846142in}}%
\pgfpathlineto{\pgfqpoint{2.642524in}{4.846340in}}%
\pgfpathlineto{\pgfqpoint{2.643349in}{4.846809in}}%
\pgfpathlineto{\pgfqpoint{2.645675in}{4.848258in}}%
\pgfpathlineto{\pgfqpoint{2.646362in}{4.848378in}}%
\pgfpathlineto{\pgfqpoint{2.647012in}{4.848288in}}%
\pgfpathlineto{\pgfqpoint{2.647727in}{4.847978in}}%
\pgfpathlineto{\pgfqpoint{2.648762in}{4.847280in}}%
\pgfpathlineto{\pgfqpoint{2.650117in}{4.846408in}}%
\pgfpathlineto{\pgfqpoint{2.650850in}{4.846177in}}%
\pgfpathlineto{\pgfqpoint{2.651509in}{4.846177in}}%
\pgfpathlineto{\pgfqpoint{2.652196in}{4.846385in}}%
\pgfpathlineto{\pgfqpoint{2.653048in}{4.846869in}}%
\pgfpathlineto{\pgfqpoint{2.655228in}{4.848205in}}%
\pgfpathlineto{\pgfqpoint{2.655933in}{4.848345in}}%
\pgfpathlineto{\pgfqpoint{2.656593in}{4.848271in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{4.847982in}}%
\pgfpathlineto{\pgfqpoint{2.658314in}{4.847332in}}%
\pgfpathlineto{\pgfqpoint{2.659762in}{4.846424in}}%
\pgfpathlineto{\pgfqpoint{2.660503in}{4.846203in}}%
\pgfpathlineto{\pgfqpoint{2.661172in}{4.846213in}}%
\pgfpathlineto{\pgfqpoint{2.661868in}{4.846429in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{4.846934in}}%
\pgfpathlineto{\pgfqpoint{2.664781in}{4.848153in}}%
\pgfpathlineto{\pgfqpoint{2.665504in}{4.848312in}}%
\pgfpathlineto{\pgfqpoint{2.666173in}{4.848254in}}%
\pgfpathlineto{\pgfqpoint{2.666896in}{4.847981in}}%
\pgfpathlineto{\pgfqpoint{2.667886in}{4.847368in}}%
\pgfpathlineto{\pgfqpoint{2.669406in}{4.846439in}}%
\pgfpathlineto{\pgfqpoint{2.670148in}{4.846230in}}%
\pgfpathlineto{\pgfqpoint{2.670826in}{4.846246in}}%
\pgfpathlineto{\pgfqpoint{2.671540in}{4.846472in}}%
\pgfpathlineto{\pgfqpoint{2.672465in}{4.846995in}}%
\pgfpathlineto{\pgfqpoint{2.674352in}{4.848107in}}%
\pgfpathlineto{\pgfqpoint{2.675094in}{4.848280in}}%
\pgfpathlineto{\pgfqpoint{2.675772in}{4.848232in}}%
\pgfpathlineto{\pgfqpoint{2.676495in}{4.847975in}}%
\pgfpathlineto{\pgfqpoint{2.677475in}{4.847390in}}%
\pgfpathlineto{\pgfqpoint{2.679050in}{4.846455in}}%
\pgfpathlineto{\pgfqpoint{2.679801in}{4.846255in}}%
\pgfpathlineto{\pgfqpoint{2.680488in}{4.846280in}}%
\pgfpathlineto{\pgfqpoint{2.681221in}{4.846517in}}%
\pgfpathlineto{\pgfqpoint{2.682183in}{4.847060in}}%
\pgfpathlineto{\pgfqpoint{2.683932in}{4.848066in}}%
\pgfpathlineto{\pgfqpoint{2.684683in}{4.848248in}}%
\pgfpathlineto{\pgfqpoint{2.685370in}{4.848211in}}%
\pgfpathlineto{\pgfqpoint{2.686103in}{4.847964in}}%
\pgfpathlineto{\pgfqpoint{2.687092in}{4.847393in}}%
\pgfpathlineto{\pgfqpoint{2.688695in}{4.846471in}}%
\pgfpathlineto{\pgfqpoint{2.689446in}{4.846281in}}%
\pgfpathlineto{\pgfqpoint{2.690142in}{4.846312in}}%
\pgfpathlineto{\pgfqpoint{2.690884in}{4.846553in}}%
\pgfpathlineto{\pgfqpoint{2.691882in}{4.847111in}}%
\pgfpathlineto{\pgfqpoint{2.693540in}{4.848036in}}%
\pgfpathlineto{\pgfqpoint{2.694309in}{4.848220in}}%
\pgfpathlineto{\pgfqpoint{2.695005in}{4.848183in}}%
\pgfpathlineto{\pgfqpoint{2.695747in}{4.847936in}}%
\pgfpathlineto{\pgfqpoint{2.696755in}{4.847367in}}%
\pgfpathlineto{\pgfqpoint{2.698324in}{4.846492in}}%
\pgfpathlineto{\pgfqpoint{2.699085in}{4.846308in}}%
\pgfpathlineto{\pgfqpoint{2.699790in}{4.846342in}}%
\pgfpathlineto{\pgfqpoint{2.700550in}{4.846590in}}%
\pgfpathlineto{\pgfqpoint{2.701594in}{4.847166in}}%
\pgfpathlineto{\pgfqpoint{2.703151in}{4.848008in}}%
\pgfpathlineto{\pgfqpoint{2.703930in}{4.848193in}}%
\pgfpathlineto{\pgfqpoint{2.704635in}{4.848157in}}%
\pgfpathlineto{\pgfqpoint{2.705395in}{4.847908in}}%
\pgfpathlineto{\pgfqpoint{2.706439in}{4.847329in}}%
\pgfpathlineto{\pgfqpoint{2.707950in}{4.846514in}}%
\pgfpathlineto{\pgfqpoint{2.708729in}{4.846333in}}%
\pgfpathlineto{\pgfqpoint{2.709443in}{4.846372in}}%
\pgfpathlineto{\pgfqpoint{2.710213in}{4.846623in}}%
\pgfpathlineto{\pgfqpoint{2.711303in}{4.847217in}}%
\pgfpathlineto{\pgfqpoint{2.712777in}{4.847986in}}%
\pgfpathlineto{\pgfqpoint{2.713565in}{4.848167in}}%
\pgfpathlineto{\pgfqpoint{2.714279in}{4.848128in}}%
\pgfpathlineto{\pgfqpoint{2.715049in}{4.847879in}}%
\pgfpathlineto{\pgfqpoint{2.716129in}{4.847290in}}%
\pgfpathlineto{\pgfqpoint{2.717577in}{4.846536in}}%
\pgfpathlineto{\pgfqpoint{2.718364in}{4.846358in}}%
\pgfpathlineto{\pgfqpoint{2.719088in}{4.846400in}}%
\pgfpathlineto{\pgfqpoint{2.719875in}{4.846656in}}%
\pgfpathlineto{\pgfqpoint{2.721017in}{4.847268in}}%
\pgfpathlineto{\pgfqpoint{2.722418in}{4.847971in}}%
\pgfpathlineto{\pgfqpoint{2.723215in}{4.848144in}}%
\pgfpathlineto{\pgfqpoint{2.723948in}{4.848096in}}%
\pgfpathlineto{\pgfqpoint{2.724736in}{4.847836in}}%
\pgfpathlineto{\pgfqpoint{2.725899in}{4.847207in}}%
\pgfpathlineto{\pgfqpoint{2.727227in}{4.846548in}}%
\pgfpathlineto{\pgfqpoint{2.728015in}{4.846381in}}%
\pgfpathlineto{\pgfqpoint{2.728747in}{4.846430in}}%
\pgfpathlineto{\pgfqpoint{2.729553in}{4.846694in}}%
\pgfpathlineto{\pgfqpoint{2.730771in}{4.847338in}}%
\pgfpathlineto{\pgfqpoint{2.732072in}{4.847959in}}%
\pgfpathlineto{\pgfqpoint{2.732869in}{4.848121in}}%
\pgfpathlineto{\pgfqpoint{2.733611in}{4.848066in}}%
\pgfpathlineto{\pgfqpoint{2.734417in}{4.847797in}}%
\pgfpathlineto{\pgfqpoint{2.735666in}{4.847130in}}%
\pgfpathlineto{\pgfqpoint{2.736894in}{4.846556in}}%
\pgfpathlineto{\pgfqpoint{2.737691in}{4.846403in}}%
\pgfpathlineto{\pgfqpoint{2.738432in}{4.846464in}}%
\pgfpathlineto{\pgfqpoint{2.739257in}{4.846741in}}%
\pgfpathlineto{\pgfqpoint{2.740631in}{4.847461in}}%
\pgfpathlineto{\pgfqpoint{2.741785in}{4.847966in}}%
\pgfpathlineto{\pgfqpoint{2.742581in}{4.848100in}}%
\pgfpathlineto{\pgfqpoint{2.743332in}{4.848023in}}%
\pgfpathlineto{\pgfqpoint{2.744175in}{4.847724in}}%
\pgfpathlineto{\pgfqpoint{2.747206in}{4.846434in}}%
\pgfpathlineto{\pgfqpoint{2.747957in}{4.846466in}}%
\pgfpathlineto{\pgfqpoint{2.748772in}{4.846708in}}%
\pgfpathlineto{\pgfqpoint{2.749978in}{4.847306in}}%
\pgfpathlineto{\pgfqpoint{2.751343in}{4.847924in}}%
\pgfpathlineto{\pgfqpoint{2.752158in}{4.848075in}}%
\pgfpathlineto{\pgfqpoint{2.752918in}{4.848011in}}%
\pgfpathlineto{\pgfqpoint{2.753761in}{4.847730in}}%
\pgfpathlineto{\pgfqpoint{2.755300in}{4.846944in}}%
\pgfpathlineto{\pgfqpoint{2.756344in}{4.846541in}}%
\pgfpathlineto{\pgfqpoint{2.757131in}{4.846446in}}%
\pgfpathlineto{\pgfqpoint{2.757901in}{4.846556in}}%
\pgfpathlineto{\pgfqpoint{2.758807in}{4.846900in}}%
\pgfpathlineto{\pgfqpoint{2.761390in}{4.848007in}}%
\pgfpathlineto{\pgfqpoint{2.762169in}{4.848045in}}%
\pgfpathlineto{\pgfqpoint{2.762966in}{4.847878in}}%
\pgfpathlineto{\pgfqpoint{2.763964in}{4.847446in}}%
\pgfpathlineto{\pgfqpoint{2.765884in}{4.846584in}}%
\pgfpathlineto{\pgfqpoint{2.766699in}{4.846469in}}%
\pgfpathlineto{\pgfqpoint{2.767478in}{4.846562in}}%
\pgfpathlineto{\pgfqpoint{2.768384in}{4.846885in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{4.847999in}}%
\pgfpathlineto{\pgfqpoint{2.771892in}{4.848014in}}%
\pgfpathlineto{\pgfqpoint{2.772708in}{4.847823in}}%
\pgfpathlineto{\pgfqpoint{2.773797in}{4.847339in}}%
\pgfpathlineto{\pgfqpoint{2.775437in}{4.846624in}}%
\pgfpathlineto{\pgfqpoint{2.776270in}{4.846492in}}%
\pgfpathlineto{\pgfqpoint{2.777058in}{4.846570in}}%
\pgfpathlineto{\pgfqpoint{2.777965in}{4.846874in}}%
\pgfpathlineto{\pgfqpoint{2.780810in}{4.847989in}}%
\pgfpathlineto{\pgfqpoint{2.781607in}{4.847983in}}%
\pgfpathlineto{\pgfqpoint{2.782450in}{4.847768in}}%
\pgfpathlineto{\pgfqpoint{2.783659in}{4.847223in}}%
\pgfpathlineto{\pgfqpoint{2.785069in}{4.846641in}}%
\pgfpathlineto{\pgfqpoint{2.785912in}{4.846513in}}%
\pgfpathlineto{\pgfqpoint{2.786718in}{4.846596in}}%
\pgfpathlineto{\pgfqpoint{2.787643in}{4.846905in}}%
\pgfpathlineto{\pgfqpoint{2.790381in}{4.847961in}}%
\pgfpathlineto{\pgfqpoint{2.791187in}{4.847969in}}%
\pgfpathlineto{\pgfqpoint{2.792030in}{4.847771in}}%
\pgfpathlineto{\pgfqpoint{2.793212in}{4.847261in}}%
\pgfpathlineto{\pgfqpoint{2.794704in}{4.846657in}}%
\pgfpathlineto{\pgfqpoint{2.795556in}{4.846533in}}%
\pgfpathlineto{\pgfqpoint{2.796371in}{4.846619in}}%
\pgfpathlineto{\pgfqpoint{2.797315in}{4.846932in}}%
\pgfpathlineto{\pgfqpoint{2.799971in}{4.847936in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{4.847951in}}%
\pgfpathlineto{\pgfqpoint{2.801647in}{4.847762in}}%
\pgfpathlineto{\pgfqpoint{2.802828in}{4.847268in}}%
\pgfpathlineto{\pgfqpoint{2.804349in}{4.846670in}}%
\pgfpathlineto{\pgfqpoint{2.805210in}{4.846553in}}%
\pgfpathlineto{\pgfqpoint{2.806034in}{4.846644in}}%
\pgfpathlineto{\pgfqpoint{2.807005in}{4.846965in}}%
\pgfpathlineto{\pgfqpoint{2.809542in}{4.847908in}}%
\pgfpathlineto{\pgfqpoint{2.810375in}{4.847937in}}%
\pgfpathlineto{\pgfqpoint{2.811236in}{4.847761in}}%
\pgfpathlineto{\pgfqpoint{2.812409in}{4.847290in}}%
\pgfpathlineto{\pgfqpoint{2.813993in}{4.846683in}}%
\pgfpathlineto{\pgfqpoint{2.814863in}{4.846572in}}%
\pgfpathlineto{\pgfqpoint{2.815706in}{4.846670in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{4.847001in}}%
\pgfpathlineto{\pgfqpoint{2.819104in}{4.847879in}}%
\pgfpathlineto{\pgfqpoint{2.819956in}{4.847922in}}%
\pgfpathlineto{\pgfqpoint{2.820826in}{4.847759in}}%
\pgfpathlineto{\pgfqpoint{2.821980in}{4.847316in}}%
\pgfpathlineto{\pgfqpoint{2.823647in}{4.846694in}}%
\pgfpathlineto{\pgfqpoint{2.824526in}{4.846591in}}%
\pgfpathlineto{\pgfqpoint{2.825378in}{4.846695in}}%
\pgfpathlineto{\pgfqpoint{2.826413in}{4.847039in}}%
\pgfpathlineto{\pgfqpoint{2.828674in}{4.847851in}}%
\pgfpathlineto{\pgfqpoint{2.829545in}{4.847906in}}%
\pgfpathlineto{\pgfqpoint{2.830415in}{4.847757in}}%
\pgfpathlineto{\pgfqpoint{2.831560in}{4.847336in}}%
\pgfpathlineto{\pgfqpoint{2.833300in}{4.846705in}}%
\pgfpathlineto{\pgfqpoint{2.834188in}{4.846610in}}%
\pgfpathlineto{\pgfqpoint{2.835058in}{4.846722in}}%
\pgfpathlineto{\pgfqpoint{2.836130in}{4.847079in}}%
\pgfpathlineto{\pgfqpoint{2.838255in}{4.847825in}}%
\pgfpathlineto{\pgfqpoint{2.839143in}{4.847889in}}%
\pgfpathlineto{\pgfqpoint{2.840022in}{4.847749in}}%
\pgfpathlineto{\pgfqpoint{2.841167in}{4.847344in}}%
\pgfpathlineto{\pgfqpoint{2.842953in}{4.846715in}}%
\pgfpathlineto{\pgfqpoint{2.843851in}{4.846629in}}%
\pgfpathlineto{\pgfqpoint{2.844739in}{4.846749in}}%
\pgfpathlineto{\pgfqpoint{2.845857in}{4.847121in}}%
\pgfpathlineto{\pgfqpoint{2.847844in}{4.847801in}}%
\pgfpathlineto{\pgfqpoint{2.848751in}{4.847873in}}%
\pgfpathlineto{\pgfqpoint{2.849649in}{4.847737in}}%
\pgfpathlineto{\pgfqpoint{2.850812in}{4.847336in}}%
\pgfpathlineto{\pgfqpoint{2.852598in}{4.846728in}}%
\pgfpathlineto{\pgfqpoint{2.853504in}{4.846647in}}%
\pgfpathlineto{\pgfqpoint{2.854402in}{4.846770in}}%
\pgfpathlineto{\pgfqpoint{2.855556in}{4.847151in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{4.847782in}}%
\pgfpathlineto{\pgfqpoint{2.858368in}{4.847856in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{4.847725in}}%
\pgfpathlineto{\pgfqpoint{2.860447in}{4.847333in}}%
\pgfpathlineto{\pgfqpoint{2.862242in}{4.846740in}}%
\pgfpathlineto{\pgfqpoint{2.863167in}{4.846664in}}%
\pgfpathlineto{\pgfqpoint{2.864083in}{4.846795in}}%
\pgfpathlineto{\pgfqpoint{2.865283in}{4.847189in}}%
\pgfpathlineto{\pgfqpoint{2.867069in}{4.847764in}}%
\pgfpathlineto{\pgfqpoint{2.868003in}{4.847839in}}%
\pgfpathlineto{\pgfqpoint{2.868919in}{4.847709in}}%
\pgfpathlineto{\pgfqpoint{2.870119in}{4.847315in}}%
\pgfpathlineto{\pgfqpoint{2.871877in}{4.846754in}}%
\pgfpathlineto{\pgfqpoint{2.872811in}{4.846681in}}%
\pgfpathlineto{\pgfqpoint{2.873745in}{4.846815in}}%
\pgfpathlineto{\pgfqpoint{2.874991in}{4.847219in}}%
\pgfpathlineto{\pgfqpoint{2.876704in}{4.847750in}}%
\pgfpathlineto{\pgfqpoint{2.877647in}{4.847822in}}%
\pgfpathlineto{\pgfqpoint{2.878581in}{4.847689in}}%
\pgfpathlineto{\pgfqpoint{2.879827in}{4.847286in}}%
\pgfpathlineto{\pgfqpoint{2.881512in}{4.846768in}}%
\pgfpathlineto{\pgfqpoint{2.882456in}{4.846698in}}%
\pgfpathlineto{\pgfqpoint{2.883399in}{4.846832in}}%
\pgfpathlineto{\pgfqpoint{2.884681in}{4.847241in}}%
\pgfpathlineto{\pgfqpoint{2.886348in}{4.847739in}}%
\pgfpathlineto{\pgfqpoint{2.887300in}{4.847806in}}%
\pgfpathlineto{\pgfqpoint{2.888253in}{4.847668in}}%
\pgfpathlineto{\pgfqpoint{2.889553in}{4.847251in}}%
\pgfpathlineto{\pgfqpoint{2.891156in}{4.846780in}}%
\pgfpathlineto{\pgfqpoint{2.892118in}{4.846714in}}%
\pgfpathlineto{\pgfqpoint{2.893080in}{4.846855in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{4.847284in}}%
\pgfpathlineto{\pgfqpoint{2.896001in}{4.847729in}}%
\pgfpathlineto{\pgfqpoint{2.896972in}{4.847789in}}%
\pgfpathlineto{\pgfqpoint{2.897943in}{4.847643in}}%
\pgfpathlineto{\pgfqpoint{2.899335in}{4.847200in}}%
\pgfpathlineto{\pgfqpoint{2.900828in}{4.846786in}}%
\pgfpathlineto{\pgfqpoint{2.901799in}{4.846732in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{4.846882in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{4.847343in}}%
\pgfpathlineto{\pgfqpoint{2.905682in}{4.847723in}}%
\pgfpathlineto{\pgfqpoint{2.906653in}{4.847772in}}%
\pgfpathlineto{\pgfqpoint{2.907642in}{4.847616in}}%
\pgfpathlineto{\pgfqpoint{2.909171in}{4.847133in}}%
\pgfpathlineto{\pgfqpoint{2.910536in}{4.846788in}}%
\pgfpathlineto{\pgfqpoint{2.911507in}{4.846751in}}%
\pgfpathlineto{\pgfqpoint{2.912515in}{4.846918in}}%
\pgfpathlineto{\pgfqpoint{2.914264in}{4.847463in}}%
\pgfpathlineto{\pgfqpoint{2.915510in}{4.847735in}}%
\pgfpathlineto{\pgfqpoint{2.916480in}{4.847743in}}%
\pgfpathlineto{\pgfqpoint{2.917524in}{4.847541in}}%
\pgfpathlineto{\pgfqpoint{2.920758in}{4.846755in}}%
\pgfpathlineto{\pgfqpoint{2.921738in}{4.846839in}}%
\pgfpathlineto{\pgfqpoint{2.922965in}{4.847163in}}%
\pgfpathlineto{\pgfqpoint{2.924989in}{4.847703in}}%
\pgfpathlineto{\pgfqpoint{2.925987in}{4.847739in}}%
\pgfpathlineto{\pgfqpoint{2.927022in}{4.847568in}}%
\pgfpathlineto{\pgfqpoint{2.930613in}{4.846771in}}%
\pgfpathlineto{\pgfqpoint{2.931629in}{4.846901in}}%
\pgfpathlineto{\pgfqpoint{2.933111in}{4.847325in}}%
\pgfpathlineto{\pgfqpoint{2.934622in}{4.847691in}}%
\pgfpathlineto{\pgfqpoint{2.935639in}{4.847724in}}%
\pgfpathlineto{\pgfqpoint{2.936692in}{4.847551in}}%
\pgfpathlineto{\pgfqpoint{2.940200in}{4.846783in}}%
\pgfpathlineto{\pgfqpoint{2.941226in}{4.846903in}}%
\pgfpathlineto{\pgfqpoint{2.942691in}{4.847307in}}%
\pgfpathlineto{\pgfqpoint{2.944258in}{4.847679in}}%
\pgfpathlineto{\pgfqpoint{2.945283in}{4.847711in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{4.847536in}}%
\pgfpathlineto{\pgfqpoint{2.949799in}{4.846796in}}%
\pgfpathlineto{\pgfqpoint{2.950834in}{4.846908in}}%
\pgfpathlineto{\pgfqpoint{2.952289in}{4.847295in}}%
\pgfpathlineto{\pgfqpoint{2.953901in}{4.847668in}}%
\pgfpathlineto{\pgfqpoint{2.954945in}{4.847696in}}%
\pgfpathlineto{\pgfqpoint{2.956035in}{4.847517in}}%
\pgfpathlineto{\pgfqpoint{2.959369in}{4.846808in}}%
\pgfpathlineto{\pgfqpoint{2.960413in}{4.846908in}}%
\pgfpathlineto{\pgfqpoint{2.961842in}{4.847271in}}%
\pgfpathlineto{\pgfqpoint{2.963537in}{4.847657in}}%
\pgfpathlineto{\pgfqpoint{2.964590in}{4.847683in}}%
\pgfpathlineto{\pgfqpoint{2.965698in}{4.847503in}}%
\pgfpathlineto{\pgfqpoint{2.968977in}{4.846821in}}%
\pgfpathlineto{\pgfqpoint{2.970039in}{4.846916in}}%
\pgfpathlineto{\pgfqpoint{2.971487in}{4.847273in}}%
\pgfpathlineto{\pgfqpoint{2.973190in}{4.847648in}}%
\pgfpathlineto{\pgfqpoint{2.974262in}{4.847668in}}%
\pgfpathlineto{\pgfqpoint{2.975398in}{4.847480in}}%
\pgfpathlineto{\pgfqpoint{2.978530in}{4.846834in}}%
\pgfpathlineto{\pgfqpoint{2.979601in}{4.846913in}}%
\pgfpathlineto{\pgfqpoint{2.981003in}{4.847240in}}%
\pgfpathlineto{\pgfqpoint{2.982835in}{4.847638in}}%
\pgfpathlineto{\pgfqpoint{2.983915in}{4.847655in}}%
\pgfpathlineto{\pgfqpoint{2.985079in}{4.847463in}}%
\pgfpathlineto{\pgfqpoint{2.988119in}{4.846847in}}%
\pgfpathlineto{\pgfqpoint{2.989200in}{4.846917in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{4.847231in}}%
\pgfpathlineto{\pgfqpoint{2.992488in}{4.847629in}}%
\pgfpathlineto{\pgfqpoint{2.993587in}{4.847641in}}%
\pgfpathlineto{\pgfqpoint{2.994778in}{4.847442in}}%
\pgfpathlineto{\pgfqpoint{2.997690in}{4.846860in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{4.846920in}}%
\pgfpathlineto{\pgfqpoint{3.000182in}{4.847218in}}%
\pgfpathlineto{\pgfqpoint{3.002151in}{4.847622in}}%
\pgfpathlineto{\pgfqpoint{3.003259in}{4.847627in}}%
\pgfpathlineto{\pgfqpoint{3.004477in}{4.847422in}}%
\pgfpathlineto{\pgfqpoint{3.007271in}{4.846873in}}%
\pgfpathlineto{\pgfqpoint{3.008379in}{4.846923in}}%
\pgfpathlineto{\pgfqpoint{3.009762in}{4.847205in}}%
\pgfpathlineto{\pgfqpoint{3.011814in}{4.847614in}}%
\pgfpathlineto{\pgfqpoint{3.012940in}{4.847613in}}%
\pgfpathlineto{\pgfqpoint{3.014195in}{4.847399in}}%
\pgfpathlineto{\pgfqpoint{3.016842in}{4.846887in}}%
\pgfpathlineto{\pgfqpoint{3.017968in}{4.846927in}}%
\pgfpathlineto{\pgfqpoint{3.019342in}{4.847194in}}%
\pgfpathlineto{\pgfqpoint{3.021476in}{4.847606in}}%
\pgfpathlineto{\pgfqpoint{3.022612in}{4.847600in}}%
\pgfpathlineto{\pgfqpoint{3.023904in}{4.847378in}}%
\pgfpathlineto{\pgfqpoint{3.026431in}{4.846900in}}%
\pgfpathlineto{\pgfqpoint{3.027576in}{4.846933in}}%
\pgfpathlineto{\pgfqpoint{3.028959in}{4.847191in}}%
\pgfpathlineto{\pgfqpoint{3.031139in}{4.847599in}}%
\pgfpathlineto{\pgfqpoint{3.032293in}{4.847586in}}%
\pgfpathlineto{\pgfqpoint{3.033621in}{4.847356in}}%
\pgfpathlineto{\pgfqpoint{3.036030in}{4.846912in}}%
\pgfpathlineto{\pgfqpoint{3.037184in}{4.846939in}}%
\pgfpathlineto{\pgfqpoint{3.038576in}{4.847189in}}%
\pgfpathlineto{\pgfqpoint{3.040802in}{4.847591in}}%
\pgfpathlineto{\pgfqpoint{3.041974in}{4.847572in}}%
\pgfpathlineto{\pgfqpoint{3.043348in}{4.847333in}}%
\pgfpathlineto{\pgfqpoint{3.045638in}{4.846923in}}%
\pgfpathlineto{\pgfqpoint{3.046810in}{4.846947in}}%
\pgfpathlineto{\pgfqpoint{3.048221in}{4.847192in}}%
\pgfpathlineto{\pgfqpoint{3.050446in}{4.847582in}}%
\pgfpathlineto{\pgfqpoint{3.051628in}{4.847561in}}%
\pgfpathlineto{\pgfqpoint{3.053038in}{4.847319in}}%
\pgfpathlineto{\pgfqpoint{3.055264in}{4.846933in}}%
\pgfpathlineto{\pgfqpoint{3.056455in}{4.846956in}}%
\pgfpathlineto{\pgfqpoint{3.057893in}{4.847202in}}%
\pgfpathlineto{\pgfqpoint{3.060091in}{4.847574in}}%
\pgfpathlineto{\pgfqpoint{3.061291in}{4.847550in}}%
\pgfpathlineto{\pgfqpoint{3.062738in}{4.847304in}}%
\pgfpathlineto{\pgfqpoint{3.064899in}{4.846942in}}%
\pgfpathlineto{\pgfqpoint{3.066108in}{4.846966in}}%
\pgfpathlineto{\pgfqpoint{3.067583in}{4.847215in}}%
\pgfpathlineto{\pgfqpoint{3.069726in}{4.847565in}}%
\pgfpathlineto{\pgfqpoint{3.070944in}{4.847540in}}%
\pgfpathlineto{\pgfqpoint{3.072428in}{4.847291in}}%
\pgfpathlineto{\pgfqpoint{3.074544in}{4.846950in}}%
\pgfpathlineto{\pgfqpoint{3.075771in}{4.846977in}}%
\pgfpathlineto{\pgfqpoint{3.077291in}{4.847231in}}%
\pgfpathlineto{\pgfqpoint{3.079370in}{4.847557in}}%
\pgfpathlineto{\pgfqpoint{3.080607in}{4.847530in}}%
\pgfpathlineto{\pgfqpoint{3.082136in}{4.847275in}}%
\pgfpathlineto{\pgfqpoint{3.084188in}{4.846958in}}%
\pgfpathlineto{\pgfqpoint{3.085434in}{4.846987in}}%
\pgfpathlineto{\pgfqpoint{3.087000in}{4.847246in}}%
\pgfpathlineto{\pgfqpoint{3.089024in}{4.847549in}}%
\pgfpathlineto{\pgfqpoint{3.090279in}{4.847518in}}%
\pgfpathlineto{\pgfqpoint{3.091872in}{4.847255in}}%
\pgfpathlineto{\pgfqpoint{3.093842in}{4.846966in}}%
\pgfpathlineto{\pgfqpoint{3.095106in}{4.846998in}}%
\pgfpathlineto{\pgfqpoint{3.096736in}{4.847266in}}%
\pgfpathlineto{\pgfqpoint{3.098678in}{4.847542in}}%
\pgfpathlineto{\pgfqpoint{3.099951in}{4.847507in}}%
\pgfpathlineto{\pgfqpoint{3.101608in}{4.847235in}}%
\pgfpathlineto{\pgfqpoint{3.103504in}{4.846972in}}%
\pgfpathlineto{\pgfqpoint{3.104787in}{4.847010in}}%
\pgfpathlineto{\pgfqpoint{3.106490in}{4.847288in}}%
\pgfpathlineto{\pgfqpoint{3.108349in}{4.847536in}}%
\pgfpathlineto{\pgfqpoint{3.109641in}{4.847495in}}%
\pgfpathlineto{\pgfqpoint{3.111390in}{4.847209in}}%
\pgfpathlineto{\pgfqpoint{3.113185in}{4.846978in}}%
\pgfpathlineto{\pgfqpoint{3.114486in}{4.847024in}}%
\pgfpathlineto{\pgfqpoint{3.116309in}{4.847320in}}%
\pgfpathlineto{\pgfqpoint{3.118058in}{4.847531in}}%
\pgfpathlineto{\pgfqpoint{3.119368in}{4.847478in}}%
\pgfpathlineto{\pgfqpoint{3.121300in}{4.847162in}}%
\pgfpathlineto{\pgfqpoint{3.122940in}{4.846982in}}%
\pgfpathlineto{\pgfqpoint{3.124268in}{4.847046in}}%
\pgfpathlineto{\pgfqpoint{3.126567in}{4.847418in}}%
\pgfpathlineto{\pgfqpoint{3.128041in}{4.847529in}}%
\pgfpathlineto{\pgfqpoint{3.129406in}{4.847422in}}%
\pgfpathlineto{\pgfqpoint{3.133152in}{4.846993in}}%
\pgfpathlineto{\pgfqpoint{3.134599in}{4.847149in}}%
\pgfpathlineto{\pgfqpoint{3.137539in}{4.847520in}}%
\pgfpathlineto{\pgfqpoint{3.138904in}{4.847435in}}%
\pgfpathlineto{\pgfqpoint{3.143016in}{4.847012in}}%
\pgfpathlineto{\pgfqpoint{3.144592in}{4.847210in}}%
\pgfpathlineto{\pgfqpoint{3.146991in}{4.847509in}}%
\pgfpathlineto{\pgfqpoint{3.148365in}{4.847451in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{4.847043in}}%
\pgfpathlineto{\pgfqpoint{3.154868in}{4.847315in}}%
\pgfpathlineto{\pgfqpoint{3.156681in}{4.847504in}}%
\pgfpathlineto{\pgfqpoint{3.158074in}{4.847438in}}%
\pgfpathlineto{\pgfqpoint{3.162497in}{4.847039in}}%
\pgfpathlineto{\pgfqpoint{3.164293in}{4.847280in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{4.847446in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{4.847446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{4.737986in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{5.075056in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{5.075038in}}%
\pgfpathlineto{\pgfqpoint{0.882971in}{5.074917in}}%
\pgfpathlineto{\pgfqpoint{0.887550in}{5.074684in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{5.074339in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{5.073883in}}%
\pgfpathlineto{\pgfqpoint{0.901289in}{5.073315in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{5.072636in}}%
\pgfpathlineto{\pgfqpoint{0.910448in}{5.071848in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{5.070950in}}%
\pgfpathlineto{\pgfqpoint{0.919607in}{5.069944in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{5.068830in}}%
\pgfpathlineto{\pgfqpoint{0.933299in}{5.066299in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{5.065586in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{5.065586in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{5.062525in}}%
\pgfpathlineto{\pgfqpoint{0.953945in}{5.059064in}}%
\pgfpathlineto{\pgfqpoint{0.963104in}{5.055216in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{5.050997in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{5.046424in}}%
\pgfpathlineto{\pgfqpoint{0.990581in}{5.041514in}}%
\pgfpathlineto{\pgfqpoint{0.999740in}{5.036287in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{5.030763in}}%
\pgfpathlineto{\pgfqpoint{1.020174in}{5.023589in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{5.019478in}}%
\pgfpathlineto{\pgfqpoint{1.035539in}{5.013220in}}%
\pgfpathlineto{\pgfqpoint{1.044698in}{5.006756in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{4.996731in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{4.986390in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{4.973582in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{4.973582in}}%
\pgfpathlineto{\pgfqpoint{1.140546in}{4.933459in}}%
\pgfpathlineto{\pgfqpoint{1.152273in}{4.924670in}}%
\pgfpathlineto{\pgfqpoint{1.166011in}{4.914677in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{4.908240in}}%
\pgfpathlineto{\pgfqpoint{1.187255in}{4.900069in}}%
\pgfpathlineto{\pgfqpoint{1.193164in}{4.896224in}}%
\pgfpathlineto{\pgfqpoint{1.202323in}{4.890476in}}%
\pgfpathlineto{\pgfqpoint{1.211482in}{4.885007in}}%
\pgfpathlineto{\pgfqpoint{1.220641in}{4.879839in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{4.876110in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{4.876110in}}%
\pgfpathlineto{\pgfqpoint{1.236789in}{4.871520in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{4.867284in}}%
\pgfpathlineto{\pgfqpoint{1.255107in}{4.863419in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{4.860825in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{4.860825in}}%
\pgfpathlineto{\pgfqpoint{1.270994in}{4.857637in}}%
\pgfpathlineto{\pgfqpoint{1.280153in}{4.854858in}}%
\pgfpathlineto{\pgfqpoint{1.289234in}{4.852517in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{4.851826in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{4.851826in}}%
\pgfpathlineto{\pgfqpoint{1.296861in}{4.850876in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{4.850036in}}%
\pgfpathlineto{\pgfqpoint{1.306020in}{4.849305in}}%
\pgfpathlineto{\pgfqpoint{1.310599in}{4.848684in}}%
\pgfpathlineto{\pgfqpoint{1.319351in}{4.847808in}}%
\pgfpathlineto{\pgfqpoint{1.324317in}{4.847492in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{4.847318in}}%
\pgfpathlineto{\pgfqpoint{1.340857in}{4.847255in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{4.847255in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{4.847255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{5.594220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.594220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{4.737986in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.737986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{5.594220in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.594220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428978in}{5.378991in}}%
\pgfpathlineto{\pgfqpoint{3.215211in}{5.378991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{5.378991in}}{\pgfqpoint{3.233722in}{5.397502in}}%
\pgfpathlineto{\pgfqpoint{3.233722in}{5.529432in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{5.547943in}}{\pgfqpoint{3.215211in}{5.547943in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{5.547943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.410467in}{5.547943in}}{\pgfqpoint{1.410467in}{5.529432in}}%
\pgfpathlineto{\pgfqpoint{1.410467in}{5.397502in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.410467in}{5.378991in}}{\pgfqpoint{1.428978in}{5.378991in}}%
\pgfpathlineto{\pgfqpoint{1.428978in}{5.378991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447490in}{5.475800in}}%
\pgfpathlineto{\pgfqpoint{1.540045in}{5.475800in}}%
\pgfpathlineto{\pgfqpoint{1.632601in}{5.475800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706645in,y=5.443405in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_{m,1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.118627in}{5.475800in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{5.475800in}}%
\pgfpathlineto{\pgfqpoint{2.303738in}{5.475800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377783in,y=5.443405in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_{m,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.789764in}{5.475800in}}%
\pgfpathlineto{\pgfqpoint{2.882320in}{5.475800in}}%
\pgfpathlineto{\pgfqpoint{2.974875in}{5.475800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.048920in,y=5.443405in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v_m$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931809in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017846in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084731in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138926in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184288in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223230in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257332in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287677in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315033in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339959in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362879in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384115in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403920in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422499in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440014in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456599in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472367in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487410in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501810in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515633in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528939in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541779in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554197in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566233in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577923in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589297in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600384in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611209in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621794in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632159in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642319in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652279in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662009in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{3.682934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875765in}{3.682934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333715in}{3.682934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791664in}{3.682934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249614in}{3.682934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707563in}{3.682934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165513in}{3.682934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{3.755914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605027in, y=3.717333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{4.252137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605027in, y=4.213557in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549471in,y=4.111051in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$ (mm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{3.682934in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{4.500249in}}%
\pgfpathlineto{\pgfqpoint{0.876031in}{4.500232in}}%
\pgfpathlineto{\pgfqpoint{0.878391in}{4.498617in}}%
\pgfpathlineto{\pgfqpoint{0.882971in}{4.487963in}}%
\pgfpathlineto{\pgfqpoint{0.887550in}{4.467383in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{4.436875in}}%
\pgfpathlineto{\pgfqpoint{0.896709in}{4.396434in}}%
\pgfpathlineto{\pgfqpoint{0.901289in}{4.346055in}}%
\pgfpathlineto{\pgfqpoint{0.905868in}{4.285733in}}%
\pgfpathlineto{\pgfqpoint{0.910448in}{4.215460in}}%
\pgfpathlineto{\pgfqpoint{0.915027in}{4.135227in}}%
\pgfpathlineto{\pgfqpoint{0.919607in}{4.045025in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{3.944841in}}%
\pgfpathlineto{\pgfqpoint{0.928766in}{3.834665in}}%
\pgfpathlineto{\pgfqpoint{0.932951in}{3.728959in}}%
\pgfpathlineto{\pgfqpoint{0.933372in}{3.723573in}}%
\pgfpathlineto{\pgfqpoint{0.933656in}{3.722002in}}%
\pgfpathlineto{\pgfqpoint{0.933797in}{3.721860in}}%
\pgfpathlineto{\pgfqpoint{0.933815in}{3.721872in}}%
\pgfpathlineto{\pgfqpoint{0.933934in}{3.722124in}}%
\pgfpathlineto{\pgfqpoint{0.934126in}{3.723139in}}%
\pgfpathlineto{\pgfqpoint{0.934410in}{3.725884in}}%
\pgfpathlineto{\pgfqpoint{0.934841in}{3.732276in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{3.747360in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{3.747360in}}%
\pgfpathlineto{\pgfqpoint{0.940207in}{3.833985in}}%
\pgfpathlineto{\pgfqpoint{0.944786in}{3.910564in}}%
\pgfpathlineto{\pgfqpoint{0.949366in}{3.977081in}}%
\pgfpathlineto{\pgfqpoint{0.953945in}{4.033515in}}%
\pgfpathlineto{\pgfqpoint{0.958525in}{4.079848in}}%
\pgfpathlineto{\pgfqpoint{0.963104in}{4.116057in}}%
\pgfpathlineto{\pgfqpoint{0.967684in}{4.142120in}}%
\pgfpathlineto{\pgfqpoint{0.972263in}{4.158015in}}%
\pgfpathlineto{\pgfqpoint{0.976843in}{4.163715in}}%
\pgfpathlineto{\pgfqpoint{0.981422in}{4.159195in}}%
\pgfpathlineto{\pgfqpoint{0.986002in}{4.144429in}}%
\pgfpathlineto{\pgfqpoint{0.990581in}{4.119387in}}%
\pgfpathlineto{\pgfqpoint{0.995161in}{4.084041in}}%
\pgfpathlineto{\pgfqpoint{0.999740in}{4.038359in}}%
\pgfpathlineto{\pgfqpoint{1.004320in}{3.982311in}}%
\pgfpathlineto{\pgfqpoint{1.008899in}{3.915864in}}%
\pgfpathlineto{\pgfqpoint{1.013479in}{3.838984in}}%
\pgfpathlineto{\pgfqpoint{1.019126in}{3.733446in}}%
\pgfpathlineto{\pgfqpoint{1.019520in}{3.730047in}}%
\pgfpathlineto{\pgfqpoint{1.019786in}{3.729148in}}%
\pgfpathlineto{\pgfqpoint{1.019908in}{3.729125in}}%
\pgfpathlineto{\pgfqpoint{1.019918in}{3.729133in}}%
\pgfpathlineto{\pgfqpoint{1.020055in}{3.729418in}}%
\pgfpathlineto{\pgfqpoint{1.020266in}{3.730429in}}%
\pgfpathlineto{\pgfqpoint{1.020577in}{3.733069in}}%
\pgfpathlineto{\pgfqpoint{1.021044in}{3.738987in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{3.750867in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{3.750867in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{3.819632in}}%
\pgfpathlineto{\pgfqpoint{1.030959in}{3.877824in}}%
\pgfpathlineto{\pgfqpoint{1.035539in}{3.925405in}}%
\pgfpathlineto{\pgfqpoint{1.040118in}{3.962335in}}%
\pgfpathlineto{\pgfqpoint{1.044698in}{3.988572in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{4.004075in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{4.008800in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{4.002703in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{3.985738in}}%
\pgfpathlineto{\pgfqpoint{1.067595in}{3.957860in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{3.919021in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{3.869174in}}%
\pgfpathlineto{\pgfqpoint{1.081334in}{3.808269in}}%
\pgfpathlineto{\pgfqpoint{1.086066in}{3.736836in}}%
\pgfpathlineto{\pgfqpoint{1.086460in}{3.734097in}}%
\pgfpathlineto{\pgfqpoint{1.086716in}{3.733394in}}%
\pgfpathlineto{\pgfqpoint{1.086863in}{3.733389in}}%
\pgfpathlineto{\pgfqpoint{1.087009in}{3.733671in}}%
\pgfpathlineto{\pgfqpoint{1.087229in}{3.734609in}}%
\pgfpathlineto{\pgfqpoint{1.087550in}{3.736975in}}%
\pgfpathlineto{\pgfqpoint{1.088035in}{3.742269in}}%
\pgfpathlineto{\pgfqpoint{1.093385in}{3.809606in}}%
\pgfpathlineto{\pgfqpoint{1.097965in}{3.855393in}}%
\pgfpathlineto{\pgfqpoint{1.102544in}{3.889882in}}%
\pgfpathlineto{\pgfqpoint{1.107124in}{3.913019in}}%
\pgfpathlineto{\pgfqpoint{1.111703in}{3.924750in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{3.925017in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{3.913765in}}%
\pgfpathlineto{\pgfqpoint{1.125442in}{3.890936in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{3.856471in}}%
\pgfpathlineto{\pgfqpoint{1.134601in}{3.810310in}}%
\pgfpathlineto{\pgfqpoint{1.140427in}{3.738271in}}%
\pgfpathlineto{\pgfqpoint{1.140784in}{3.736540in}}%
\pgfpathlineto{\pgfqpoint{1.141013in}{3.736179in}}%
\pgfpathlineto{\pgfqpoint{1.141144in}{3.736241in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{3.736622in}}%
\pgfpathlineto{\pgfqpoint{1.141574in}{3.737772in}}%
\pgfpathlineto{\pgfqpoint{1.141941in}{3.740475in}}%
\pgfpathlineto{\pgfqpoint{1.142518in}{3.746466in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{3.753529in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{3.753529in}}%
\pgfpathlineto{\pgfqpoint{1.147693in}{3.802061in}}%
\pgfpathlineto{\pgfqpoint{1.152273in}{3.838663in}}%
\pgfpathlineto{\pgfqpoint{1.156852in}{3.863270in}}%
\pgfpathlineto{\pgfqpoint{1.161432in}{3.875819in}}%
\pgfpathlineto{\pgfqpoint{1.166011in}{3.876247in}}%
\pgfpathlineto{\pgfqpoint{1.170591in}{3.864487in}}%
\pgfpathlineto{\pgfqpoint{1.175170in}{3.840474in}}%
\pgfpathlineto{\pgfqpoint{1.179750in}{3.804141in}}%
\pgfpathlineto{\pgfqpoint{1.185927in}{3.739542in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{3.738391in}}%
\pgfpathlineto{\pgfqpoint{1.186467in}{3.738213in}}%
\pgfpathlineto{\pgfqpoint{1.186614in}{3.738347in}}%
\pgfpathlineto{\pgfqpoint{1.186815in}{3.738870in}}%
\pgfpathlineto{\pgfqpoint{1.187108in}{3.740282in}}%
\pgfpathlineto{\pgfqpoint{1.187530in}{3.743430in}}%
\pgfpathlineto{\pgfqpoint{1.188262in}{3.750712in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{3.754117in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{3.754117in}}%
\pgfpathlineto{\pgfqpoint{1.193164in}{3.796097in}}%
\pgfpathlineto{\pgfqpoint{1.197743in}{3.825491in}}%
\pgfpathlineto{\pgfqpoint{1.202323in}{3.842229in}}%
\pgfpathlineto{\pgfqpoint{1.206902in}{3.846242in}}%
\pgfpathlineto{\pgfqpoint{1.211482in}{3.837459in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{3.815809in}}%
\pgfpathlineto{\pgfqpoint{1.220641in}{3.781221in}}%
\pgfpathlineto{\pgfqpoint{1.224805in}{3.741493in}}%
\pgfpathlineto{\pgfqpoint{1.225171in}{3.740078in}}%
\pgfpathlineto{\pgfqpoint{1.225409in}{3.739771in}}%
\pgfpathlineto{\pgfqpoint{1.225558in}{3.739830in}}%
\pgfpathlineto{\pgfqpoint{1.225741in}{3.740166in}}%
\pgfpathlineto{\pgfqpoint{1.226007in}{3.741141in}}%
\pgfpathlineto{\pgfqpoint{1.226382in}{3.743376in}}%
\pgfpathlineto{\pgfqpoint{1.226969in}{3.748250in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{3.754508in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{3.754508in}}%
\pgfpathlineto{\pgfqpoint{1.232210in}{3.791217in}}%
\pgfpathlineto{\pgfqpoint{1.236789in}{3.814733in}}%
\pgfpathlineto{\pgfqpoint{1.241369in}{3.824981in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{3.821888in}}%
\pgfpathlineto{\pgfqpoint{1.250528in}{3.805380in}}%
\pgfpathlineto{\pgfqpoint{1.255107in}{3.775381in}}%
\pgfpathlineto{\pgfqpoint{1.258962in}{3.742517in}}%
\pgfpathlineto{\pgfqpoint{1.259329in}{3.741272in}}%
\pgfpathlineto{\pgfqpoint{1.259567in}{3.741009in}}%
\pgfpathlineto{\pgfqpoint{1.259727in}{3.741082in}}%
\pgfpathlineto{\pgfqpoint{1.259929in}{3.741454in}}%
\pgfpathlineto{\pgfqpoint{1.260213in}{3.742477in}}%
\pgfpathlineto{\pgfqpoint{1.260616in}{3.744784in}}%
\pgfpathlineto{\pgfqpoint{1.261266in}{3.749875in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{3.754782in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{3.754782in}}%
\pgfpathlineto{\pgfqpoint{1.266414in}{3.787122in}}%
\pgfpathlineto{\pgfqpoint{1.270994in}{3.805711in}}%
\pgfpathlineto{\pgfqpoint{1.275573in}{3.810472in}}%
\pgfpathlineto{\pgfqpoint{1.280153in}{3.801329in}}%
\pgfpathlineto{\pgfqpoint{1.284732in}{3.778206in}}%
\pgfpathlineto{\pgfqpoint{1.288438in}{3.749401in}}%
\pgfpathlineto{\pgfqpoint{1.289143in}{3.744428in}}%
\pgfpathlineto{\pgfqpoint{1.289573in}{3.742613in}}%
\pgfpathlineto{\pgfqpoint{1.289866in}{3.742073in}}%
\pgfpathlineto{\pgfqpoint{1.290052in}{3.742043in}}%
\pgfpathlineto{\pgfqpoint{1.290235in}{3.742250in}}%
\pgfpathlineto{\pgfqpoint{1.290483in}{3.742889in}}%
\pgfpathlineto{\pgfqpoint{1.290831in}{3.744418in}}%
\pgfpathlineto{\pgfqpoint{1.291344in}{3.747693in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{3.754982in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{3.754982in}}%
\pgfpathlineto{\pgfqpoint{1.296861in}{3.783617in}}%
\pgfpathlineto{\pgfqpoint{1.301440in}{3.797990in}}%
\pgfpathlineto{\pgfqpoint{1.306020in}{3.798025in}}%
\pgfpathlineto{\pgfqpoint{1.310599in}{3.783644in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{3.752879in}}%
\pgfpathlineto{\pgfqpoint{1.316416in}{3.745759in}}%
\pgfpathlineto{\pgfqpoint{1.316892in}{3.743657in}}%
\pgfpathlineto{\pgfqpoint{1.317213in}{3.742978in}}%
\pgfpathlineto{\pgfqpoint{1.317428in}{3.742887in}}%
\pgfpathlineto{\pgfqpoint{1.317611in}{3.743043in}}%
\pgfpathlineto{\pgfqpoint{1.317849in}{3.743556in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{3.744840in}}%
\pgfpathlineto{\pgfqpoint{1.318674in}{3.747572in}}%
\pgfpathlineto{\pgfqpoint{1.319675in}{3.754684in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{3.755133in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{3.755133in}}%
\pgfpathlineto{\pgfqpoint{1.324317in}{3.780569in}}%
\pgfpathlineto{\pgfqpoint{1.328896in}{3.791278in}}%
\pgfpathlineto{\pgfqpoint{1.333476in}{3.787183in}}%
\pgfpathlineto{\pgfqpoint{1.333851in}{3.786187in}}%
\pgfpathlineto{\pgfqpoint{1.335035in}{3.782397in}}%
\pgfpathlineto{\pgfqpoint{1.339614in}{3.758335in}}%
\pgfpathlineto{\pgfqpoint{1.341535in}{3.745552in}}%
\pgfpathlineto{\pgfqpoint{1.341966in}{3.744072in}}%
\pgfpathlineto{\pgfqpoint{1.342259in}{3.743645in}}%
\pgfpathlineto{\pgfqpoint{1.342457in}{3.743640in}}%
\pgfpathlineto{\pgfqpoint{1.342658in}{3.743870in}}%
\pgfpathlineto{\pgfqpoint{1.342933in}{3.744546in}}%
\pgfpathlineto{\pgfqpoint{1.343318in}{3.746114in}}%
\pgfpathlineto{\pgfqpoint{1.343895in}{3.749442in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{3.755250in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{3.755250in}}%
\pgfpathlineto{\pgfqpoint{1.349344in}{3.777885in}}%
\pgfpathlineto{\pgfqpoint{1.353923in}{3.785367in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{3.777619in}}%
\pgfpathlineto{\pgfqpoint{1.363172in}{3.753961in}}%
\pgfpathlineto{\pgfqpoint{1.364345in}{3.746742in}}%
\pgfpathlineto{\pgfqpoint{1.364821in}{3.744943in}}%
\pgfpathlineto{\pgfqpoint{1.365151in}{3.744338in}}%
\pgfpathlineto{\pgfqpoint{1.365373in}{3.744256in}}%
\pgfpathlineto{\pgfqpoint{1.365565in}{3.744399in}}%
\pgfpathlineto{\pgfqpoint{1.365813in}{3.744867in}}%
\pgfpathlineto{\pgfqpoint{1.366161in}{3.746016in}}%
\pgfpathlineto{\pgfqpoint{1.366664in}{3.748480in}}%
\pgfpathlineto{\pgfqpoint{1.367743in}{3.755085in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{3.755342in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{3.755342in}}%
\pgfpathlineto{\pgfqpoint{1.372364in}{3.775494in}}%
\pgfpathlineto{\pgfqpoint{1.376944in}{3.780104in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{3.769093in}}%
\pgfpathlineto{\pgfqpoint{1.384582in}{3.753020in}}%
\pgfpathlineto{\pgfqpoint{1.385617in}{3.747169in}}%
\pgfpathlineto{\pgfqpoint{1.386103in}{3.745459in}}%
\pgfpathlineto{\pgfqpoint{1.386441in}{3.744886in}}%
\pgfpathlineto{\pgfqpoint{1.386667in}{3.744817in}}%
\pgfpathlineto{\pgfqpoint{1.386868in}{3.744969in}}%
\pgfpathlineto{\pgfqpoint{1.387134in}{3.745466in}}%
\pgfpathlineto{\pgfqpoint{1.387491in}{3.746615in}}%
\pgfpathlineto{\pgfqpoint{1.388013in}{3.749061in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{3.755417in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{3.755417in}}%
\pgfpathlineto{\pgfqpoint{1.393702in}{3.773346in}}%
\pgfpathlineto{\pgfqpoint{1.398281in}{3.775374in}}%
\pgfpathlineto{\pgfqpoint{1.402861in}{3.761425in}}%
\pgfpathlineto{\pgfqpoint{1.404938in}{3.750094in}}%
\pgfpathlineto{\pgfqpoint{1.405634in}{3.746875in}}%
\pgfpathlineto{\pgfqpoint{1.406074in}{3.745673in}}%
\pgfpathlineto{\pgfqpoint{1.406376in}{3.745330in}}%
\pgfpathlineto{\pgfqpoint{1.406593in}{3.745342in}}%
\pgfpathlineto{\pgfqpoint{1.406822in}{3.745588in}}%
\pgfpathlineto{\pgfqpoint{1.407124in}{3.746260in}}%
\pgfpathlineto{\pgfqpoint{1.407536in}{3.747724in}}%
\pgfpathlineto{\pgfqpoint{1.408178in}{3.750852in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{3.755478in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{3.755478in}}%
\pgfpathlineto{\pgfqpoint{1.413611in}{3.771398in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{3.771089in}}%
\pgfpathlineto{\pgfqpoint{1.422701in}{3.754846in}}%
\pgfpathlineto{\pgfqpoint{1.424167in}{3.747551in}}%
\pgfpathlineto{\pgfqpoint{1.424634in}{3.746221in}}%
\pgfpathlineto{\pgfqpoint{1.424963in}{3.745796in}}%
\pgfpathlineto{\pgfqpoint{1.425195in}{3.745774in}}%
\pgfpathlineto{\pgfqpoint{1.425424in}{3.745976in}}%
\pgfpathlineto{\pgfqpoint{1.425717in}{3.746546in}}%
\pgfpathlineto{\pgfqpoint{1.426120in}{3.747828in}}%
\pgfpathlineto{\pgfqpoint{1.426725in}{3.750518in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{3.755528in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{3.755528in}}%
\pgfpathlineto{\pgfqpoint{1.432295in}{3.769620in}}%
\pgfpathlineto{\pgfqpoint{1.436874in}{3.767178in}}%
\pgfpathlineto{\pgfqpoint{1.440289in}{3.754554in}}%
\pgfpathlineto{\pgfqpoint{1.441709in}{3.747920in}}%
\pgfpathlineto{\pgfqpoint{1.442185in}{3.746623in}}%
\pgfpathlineto{\pgfqpoint{1.442515in}{3.746206in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{3.746173in}}%
\pgfpathlineto{\pgfqpoint{1.442983in}{3.746354in}}%
\pgfpathlineto{\pgfqpoint{1.443276in}{3.746876in}}%
\pgfpathlineto{\pgfqpoint{1.443679in}{3.748063in}}%
\pgfpathlineto{\pgfqpoint{1.444275in}{3.750531in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{3.755571in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{3.755571in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{3.767985in}}%
\pgfpathlineto{\pgfqpoint{1.454496in}{3.763586in}}%
\pgfpathlineto{\pgfqpoint{1.456975in}{3.754170in}}%
\pgfpathlineto{\pgfqpoint{1.458322in}{3.748259in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{3.746991in}}%
\pgfpathlineto{\pgfqpoint{1.459146in}{3.746575in}}%
\pgfpathlineto{\pgfqpoint{1.459394in}{3.746539in}}%
\pgfpathlineto{\pgfqpoint{1.459632in}{3.746719in}}%
\pgfpathlineto{\pgfqpoint{1.459934in}{3.747236in}}%
\pgfpathlineto{\pgfqpoint{1.460346in}{3.748399in}}%
\pgfpathlineto{\pgfqpoint{1.460960in}{3.750822in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{3.755607in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{3.755607in}}%
\pgfpathlineto{\pgfqpoint{1.466612in}{3.766472in}}%
\pgfpathlineto{\pgfqpoint{1.471191in}{3.760267in}}%
\pgfpathlineto{\pgfqpoint{1.472936in}{3.753424in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{3.748602in}}%
\pgfpathlineto{\pgfqpoint{1.474602in}{3.747346in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{3.746919in}}%
\pgfpathlineto{\pgfqpoint{1.475208in}{3.746871in}}%
\pgfpathlineto{\pgfqpoint{1.475455in}{3.747042in}}%
\pgfpathlineto{\pgfqpoint{1.475757in}{3.747527in}}%
\pgfpathlineto{\pgfqpoint{1.476170in}{3.748618in}}%
\pgfpathlineto{\pgfqpoint{1.476783in}{3.750896in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{3.755637in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{3.755637in}}%
\pgfpathlineto{\pgfqpoint{1.482493in}{3.765066in}}%
\pgfpathlineto{\pgfqpoint{1.487072in}{3.757183in}}%
\pgfpathlineto{\pgfqpoint{1.488392in}{3.751840in}}%
\pgfpathlineto{\pgfqpoint{1.489253in}{3.748676in}}%
\pgfpathlineto{\pgfqpoint{1.489738in}{3.747569in}}%
\pgfpathlineto{\pgfqpoint{1.490086in}{3.747206in}}%
\pgfpathlineto{\pgfqpoint{1.490345in}{3.747190in}}%
\pgfpathlineto{\pgfqpoint{1.490602in}{3.747390in}}%
\pgfpathlineto{\pgfqpoint{1.490922in}{3.747925in}}%
\pgfpathlineto{\pgfqpoint{1.491362in}{3.749099in}}%
\pgfpathlineto{\pgfqpoint{1.492040in}{3.751575in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{3.755664in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{3.755664in}}%
\pgfpathlineto{\pgfqpoint{1.497654in}{3.763750in}}%
\pgfpathlineto{\pgfqpoint{1.501921in}{3.755505in}}%
\pgfpathlineto{\pgfqpoint{1.503982in}{3.748216in}}%
\pgfpathlineto{\pgfqpoint{1.504385in}{3.747601in}}%
\pgfpathlineto{\pgfqpoint{1.504687in}{3.747455in}}%
\pgfpathlineto{\pgfqpoint{1.504942in}{3.747551in}}%
\pgfpathlineto{\pgfqpoint{1.505235in}{3.747901in}}%
\pgfpathlineto{\pgfqpoint{1.505620in}{3.748712in}}%
\pgfpathlineto{\pgfqpoint{1.506170in}{3.750406in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{3.755687in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{3.755687in}}%
\pgfpathlineto{\pgfqpoint{1.512175in}{3.762512in}}%
\pgfpathlineto{\pgfqpoint{1.515772in}{3.755437in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{3.748379in}}%
\pgfpathlineto{\pgfqpoint{1.518300in}{3.747832in}}%
\pgfpathlineto{\pgfqpoint{1.518600in}{3.747721in}}%
\pgfpathlineto{\pgfqpoint{1.518866in}{3.747840in}}%
\pgfpathlineto{\pgfqpoint{1.519177in}{3.748229in}}%
\pgfpathlineto{\pgfqpoint{1.519589in}{3.749114in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{3.750938in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{3.755707in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{3.755707in}}%
\pgfpathlineto{\pgfqpoint{1.526124in}{3.761343in}}%
\pgfpathlineto{\pgfqpoint{1.529105in}{3.755380in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{3.748541in}}%
\pgfpathlineto{\pgfqpoint{1.531688in}{3.748059in}}%
\pgfpathlineto{\pgfqpoint{1.531990in}{3.747969in}}%
\pgfpathlineto{\pgfqpoint{1.532265in}{3.748102in}}%
\pgfpathlineto{\pgfqpoint{1.532585in}{3.748507in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{3.749397in}}%
\pgfpathlineto{\pgfqpoint{1.533629in}{3.751246in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{3.755725in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{3.755725in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{3.760231in}}%
\pgfpathlineto{\pgfqpoint{1.541982in}{3.755306in}}%
\pgfpathlineto{\pgfqpoint{1.544235in}{3.748687in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{3.748264in}}%
\pgfpathlineto{\pgfqpoint{1.544932in}{3.748205in}}%
\pgfpathlineto{\pgfqpoint{1.545216in}{3.748362in}}%
\pgfpathlineto{\pgfqpoint{1.545554in}{3.748807in}}%
\pgfpathlineto{\pgfqpoint{1.546003in}{3.749766in}}%
\pgfpathlineto{\pgfqpoint{1.546690in}{3.751782in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{3.755740in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{3.755740in}}%
\pgfpathlineto{\pgfqpoint{1.552185in}{3.759556in}}%
\pgfpathlineto{\pgfqpoint{1.554410in}{3.755320in}}%
\pgfpathlineto{\pgfqpoint{1.555610in}{3.751572in}}%
\pgfpathlineto{\pgfqpoint{1.556398in}{3.749463in}}%
\pgfpathlineto{\pgfqpoint{1.556883in}{3.748673in}}%
\pgfpathlineto{\pgfqpoint{1.557240in}{3.748428in}}%
\pgfpathlineto{\pgfqpoint{1.557532in}{3.748456in}}%
\pgfpathlineto{\pgfqpoint{1.557834in}{3.748699in}}%
\pgfpathlineto{\pgfqpoint{1.558219in}{3.749299in}}%
\pgfpathlineto{\pgfqpoint{1.558741in}{3.750531in}}%
\pgfpathlineto{\pgfqpoint{1.559749in}{3.753557in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{3.755754in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{3.755754in}}%
\pgfpathlineto{\pgfqpoint{1.564400in}{3.758979in}}%
\pgfpathlineto{\pgfqpoint{1.566447in}{3.755365in}}%
\pgfpathlineto{\pgfqpoint{1.567482in}{3.752324in}}%
\pgfpathlineto{\pgfqpoint{1.568425in}{3.749785in}}%
\pgfpathlineto{\pgfqpoint{1.568938in}{3.748926in}}%
\pgfpathlineto{\pgfqpoint{1.569313in}{3.748642in}}%
\pgfpathlineto{\pgfqpoint{1.569617in}{3.748646in}}%
\pgfpathlineto{\pgfqpoint{1.569928in}{3.748867in}}%
\pgfpathlineto{\pgfqpoint{1.570313in}{3.749420in}}%
\pgfpathlineto{\pgfqpoint{1.570835in}{3.750572in}}%
\pgfpathlineto{\pgfqpoint{1.571788in}{3.753278in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{3.755767in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{3.755767in}}%
\pgfpathlineto{\pgfqpoint{1.576260in}{3.758471in}}%
\pgfpathlineto{\pgfqpoint{1.578136in}{3.755408in}}%
\pgfpathlineto{\pgfqpoint{1.579071in}{3.752844in}}%
\pgfpathlineto{\pgfqpoint{1.580160in}{3.749986in}}%
\pgfpathlineto{\pgfqpoint{1.580683in}{3.749131in}}%
\pgfpathlineto{\pgfqpoint{1.581067in}{3.748838in}}%
\pgfpathlineto{\pgfqpoint{1.581379in}{3.748834in}}%
\pgfpathlineto{\pgfqpoint{1.581691in}{3.749037in}}%
\pgfpathlineto{\pgfqpoint{1.582075in}{3.749554in}}%
\pgfpathlineto{\pgfqpoint{1.582588in}{3.750617in}}%
\pgfpathlineto{\pgfqpoint{1.583504in}{3.753076in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{3.755778in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{3.755778in}}%
\pgfpathlineto{\pgfqpoint{1.587799in}{3.758022in}}%
\pgfpathlineto{\pgfqpoint{1.589520in}{3.755429in}}%
\pgfpathlineto{\pgfqpoint{1.590390in}{3.753205in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{3.750079in}}%
\pgfpathlineto{\pgfqpoint{1.592158in}{3.749281in}}%
\pgfpathlineto{\pgfqpoint{1.592542in}{3.749014in}}%
\pgfpathlineto{\pgfqpoint{1.592861in}{3.749020in}}%
\pgfpathlineto{\pgfqpoint{1.593191in}{3.749243in}}%
\pgfpathlineto{\pgfqpoint{1.593594in}{3.749789in}}%
\pgfpathlineto{\pgfqpoint{1.594144in}{3.750919in}}%
\pgfpathlineto{\pgfqpoint{1.595307in}{3.753925in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{3.755788in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{3.755788in}}%
\pgfpathlineto{\pgfqpoint{1.599045in}{3.757624in}}%
\pgfpathlineto{\pgfqpoint{1.600607in}{3.755472in}}%
\pgfpathlineto{\pgfqpoint{1.601413in}{3.753571in}}%
\pgfpathlineto{\pgfqpoint{1.602869in}{3.750100in}}%
\pgfpathlineto{\pgfqpoint{1.603382in}{3.749396in}}%
\pgfpathlineto{\pgfqpoint{1.603767in}{3.749174in}}%
\pgfpathlineto{\pgfqpoint{1.604088in}{3.749207in}}%
\pgfpathlineto{\pgfqpoint{1.604426in}{3.749454in}}%
\pgfpathlineto{\pgfqpoint{1.604848in}{3.750036in}}%
\pgfpathlineto{\pgfqpoint{1.605434in}{3.751236in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{3.755797in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{3.755797in}}%
\pgfpathlineto{\pgfqpoint{1.610027in}{3.757271in}}%
\pgfpathlineto{\pgfqpoint{1.611441in}{3.755498in}}%
\pgfpathlineto{\pgfqpoint{1.612202in}{3.753849in}}%
\pgfpathlineto{\pgfqpoint{1.613878in}{3.750086in}}%
\pgfpathlineto{\pgfqpoint{1.614372in}{3.749497in}}%
\pgfpathlineto{\pgfqpoint{1.614748in}{3.749329in}}%
\pgfpathlineto{\pgfqpoint{1.615082in}{3.749397in}}%
\pgfpathlineto{\pgfqpoint{1.615439in}{3.749688in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{3.750339in}}%
\pgfpathlineto{\pgfqpoint{1.616538in}{3.751684in}}%
\pgfpathlineto{\pgfqpoint{1.618388in}{3.755703in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{3.755805in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{3.755805in}}%
\pgfpathlineto{\pgfqpoint{1.620770in}{3.756957in}}%
\pgfpathlineto{\pgfqpoint{1.622036in}{3.755529in}}%
\pgfpathlineto{\pgfqpoint{1.622750in}{3.754117in}}%
\pgfpathlineto{\pgfqpoint{1.624710in}{3.750019in}}%
\pgfpathlineto{\pgfqpoint{1.625168in}{3.749581in}}%
\pgfpathlineto{\pgfqpoint{1.625536in}{3.749483in}}%
\pgfpathlineto{\pgfqpoint{1.625875in}{3.749599in}}%
\pgfpathlineto{\pgfqpoint{1.626260in}{3.749960in}}%
\pgfpathlineto{\pgfqpoint{1.626754in}{3.750729in}}%
\pgfpathlineto{\pgfqpoint{1.627524in}{3.752352in}}%
\pgfpathlineto{\pgfqpoint{1.628888in}{3.755214in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{3.755812in}}%
\pgfpathlineto{\pgfqpoint{1.631296in}{3.756676in}}%
\pgfpathlineto{\pgfqpoint{1.632420in}{3.755550in}}%
\pgfpathlineto{\pgfqpoint{1.633097in}{3.754343in}}%
\pgfpathlineto{\pgfqpoint{1.635378in}{3.749950in}}%
\pgfpathlineto{\pgfqpoint{1.635809in}{3.749663in}}%
\pgfpathlineto{\pgfqpoint{1.636165in}{3.749652in}}%
\pgfpathlineto{\pgfqpoint{1.636523in}{3.749848in}}%
\pgfpathlineto{\pgfqpoint{1.636953in}{3.750336in}}%
\pgfpathlineto{\pgfqpoint{1.637530in}{3.751327in}}%
\pgfpathlineto{\pgfqpoint{1.639918in}{3.755808in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{3.755819in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{3.755819in}}%
\pgfpathlineto{\pgfqpoint{1.641627in}{3.756425in}}%
\pgfpathlineto{\pgfqpoint{1.642590in}{3.755594in}}%
\pgfpathlineto{\pgfqpoint{1.643222in}{3.754606in}}%
\pgfpathlineto{\pgfqpoint{1.644166in}{3.752699in}}%
\pgfpathlineto{\pgfqpoint{1.645246in}{3.750632in}}%
\pgfpathlineto{\pgfqpoint{1.645787in}{3.749995in}}%
\pgfpathlineto{\pgfqpoint{1.646199in}{3.749785in}}%
\pgfpathlineto{\pgfqpoint{1.646565in}{3.749817in}}%
\pgfpathlineto{\pgfqpoint{1.646940in}{3.750063in}}%
\pgfpathlineto{\pgfqpoint{1.647407in}{3.750633in}}%
\pgfpathlineto{\pgfqpoint{1.648067in}{3.751801in}}%
\pgfpathlineto{\pgfqpoint{1.649926in}{3.755263in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{3.755825in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{3.755825in}}%
\pgfpathlineto{\pgfqpoint{1.651783in}{3.756200in}}%
\pgfpathlineto{\pgfqpoint{1.652588in}{3.755622in}}%
\pgfpathlineto{\pgfqpoint{1.653174in}{3.754839in}}%
\pgfpathlineto{\pgfqpoint{1.653962in}{3.753416in}}%
\pgfpathlineto{\pgfqpoint{1.655491in}{3.750605in}}%
\pgfpathlineto{\pgfqpoint{1.656013in}{3.750071in}}%
\pgfpathlineto{\pgfqpoint{1.656425in}{3.749911in}}%
\pgfpathlineto{\pgfqpoint{1.656792in}{3.749978in}}%
\pgfpathlineto{\pgfqpoint{1.657195in}{3.750271in}}%
\pgfpathlineto{\pgfqpoint{1.657690in}{3.750904in}}%
\pgfpathlineto{\pgfqpoint{1.658432in}{3.752223in}}%
\pgfpathlineto{\pgfqpoint{1.659925in}{3.754907in}}%
\pgfpathlineto{\pgfqpoint{1.660566in}{3.755637in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{3.755831in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{3.755831in}}%
\pgfpathlineto{\pgfqpoint{1.661775in}{3.755999in}}%
\pgfpathlineto{\pgfqpoint{1.662384in}{3.755671in}}%
\pgfpathlineto{\pgfqpoint{1.662924in}{3.755101in}}%
\pgfpathlineto{\pgfqpoint{1.663602in}{3.754067in}}%
\pgfpathlineto{\pgfqpoint{1.665864in}{3.750325in}}%
\pgfpathlineto{\pgfqpoint{1.666313in}{3.750066in}}%
\pgfpathlineto{\pgfqpoint{1.666697in}{3.750063in}}%
\pgfpathlineto{\pgfqpoint{1.667090in}{3.750269in}}%
\pgfpathlineto{\pgfqpoint{1.667558in}{3.750763in}}%
\pgfpathlineto{\pgfqpoint{1.668199in}{3.751765in}}%
\pgfpathlineto{\pgfqpoint{1.670195in}{3.755089in}}%
\pgfpathlineto{\pgfqpoint{1.670791in}{3.755617in}}%
\pgfpathlineto{\pgfqpoint{1.671294in}{3.755814in}}%
\pgfpathlineto{\pgfqpoint{1.671762in}{3.755787in}}%
\pgfpathlineto{\pgfqpoint{1.672240in}{3.755552in}}%
\pgfpathlineto{\pgfqpoint{1.672771in}{3.755050in}}%
\pgfpathlineto{\pgfqpoint{1.673412in}{3.754146in}}%
\pgfpathlineto{\pgfqpoint{1.674484in}{3.752219in}}%
\pgfpathlineto{\pgfqpoint{1.675409in}{3.750724in}}%
\pgfpathlineto{\pgfqpoint{1.675949in}{3.750193in}}%
\pgfpathlineto{\pgfqpoint{1.676379in}{3.750029in}}%
\pgfpathlineto{\pgfqpoint{1.676764in}{3.750093in}}%
\pgfpathlineto{\pgfqpoint{1.677176in}{3.750375in}}%
\pgfpathlineto{\pgfqpoint{1.677689in}{3.750991in}}%
\pgfpathlineto{\pgfqpoint{1.678467in}{3.752286in}}%
\pgfpathlineto{\pgfqpoint{1.679869in}{3.754611in}}%
\pgfpathlineto{\pgfqpoint{1.680510in}{3.755289in}}%
\pgfpathlineto{\pgfqpoint{1.681041in}{3.755582in}}%
\pgfpathlineto{\pgfqpoint{1.681517in}{3.755625in}}%
\pgfpathlineto{\pgfqpoint{1.681985in}{3.755466in}}%
\pgfpathlineto{\pgfqpoint{1.682497in}{3.755065in}}%
\pgfpathlineto{\pgfqpoint{1.683102in}{3.754316in}}%
\pgfpathlineto{\pgfqpoint{1.683954in}{3.752898in}}%
\pgfpathlineto{\pgfqpoint{1.685273in}{3.750723in}}%
\pgfpathlineto{\pgfqpoint{1.685831in}{3.750182in}}%
\pgfpathlineto{\pgfqpoint{1.686262in}{3.750020in}}%
\pgfpathlineto{\pgfqpoint{1.686650in}{3.750081in}}%
\pgfpathlineto{\pgfqpoint{1.687071in}{3.750362in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{3.750976in}}%
\pgfpathlineto{\pgfqpoint{1.688390in}{3.752271in}}%
\pgfpathlineto{\pgfqpoint{1.689755in}{3.754467in}}%
\pgfpathlineto{\pgfqpoint{1.690405in}{3.755132in}}%
\pgfpathlineto{\pgfqpoint{1.690936in}{3.755408in}}%
\pgfpathlineto{\pgfqpoint{1.691413in}{3.755440in}}%
\pgfpathlineto{\pgfqpoint{1.691889in}{3.755265in}}%
\pgfpathlineto{\pgfqpoint{1.692411in}{3.754845in}}%
\pgfpathlineto{\pgfqpoint{1.693034in}{3.754063in}}%
\pgfpathlineto{\pgfqpoint{1.693959in}{3.752529in}}%
\pgfpathlineto{\pgfqpoint{1.695104in}{3.750715in}}%
\pgfpathlineto{\pgfqpoint{1.695662in}{3.750181in}}%
\pgfpathlineto{\pgfqpoint{1.696102in}{3.750014in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.750074in}}%
\pgfpathlineto{\pgfqpoint{1.696933in}{3.750358in}}%
\pgfpathlineto{\pgfqpoint{1.697464in}{3.750972in}}%
\pgfpathlineto{\pgfqpoint{1.698288in}{3.752284in}}%
\pgfpathlineto{\pgfqpoint{1.699589in}{3.754315in}}%
\pgfpathlineto{\pgfqpoint{1.700239in}{3.754967in}}%
\pgfpathlineto{\pgfqpoint{1.700770in}{3.755238in}}%
\pgfpathlineto{\pgfqpoint{1.701247in}{3.755268in}}%
\pgfpathlineto{\pgfqpoint{1.701723in}{3.755095in}}%
\pgfpathlineto{\pgfqpoint{1.702245in}{3.754680in}}%
\pgfpathlineto{\pgfqpoint{1.702877in}{3.753899in}}%
\pgfpathlineto{\pgfqpoint{1.703839in}{3.752338in}}%
\pgfpathlineto{\pgfqpoint{1.704919in}{3.750688in}}%
\pgfpathlineto{\pgfqpoint{1.705487in}{3.750165in}}%
\pgfpathlineto{\pgfqpoint{1.705927in}{3.750009in}}%
\pgfpathlineto{\pgfqpoint{1.706330in}{3.750074in}}%
\pgfpathlineto{\pgfqpoint{1.706760in}{3.750355in}}%
\pgfpathlineto{\pgfqpoint{1.707300in}{3.750970in}}%
\pgfpathlineto{\pgfqpoint{1.708152in}{3.752297in}}%
\pgfpathlineto{\pgfqpoint{1.709407in}{3.754193in}}%
\pgfpathlineto{\pgfqpoint{1.710057in}{3.754823in}}%
\pgfpathlineto{\pgfqpoint{1.710598in}{3.755084in}}%
\pgfpathlineto{\pgfqpoint{1.711083in}{3.755100in}}%
\pgfpathlineto{\pgfqpoint{1.711568in}{3.754909in}}%
\pgfpathlineto{\pgfqpoint{1.712100in}{3.754473in}}%
\pgfpathlineto{\pgfqpoint{1.712750in}{3.753659in}}%
\pgfpathlineto{\pgfqpoint{1.713877in}{3.751853in}}%
\pgfpathlineto{\pgfqpoint{1.714774in}{3.750587in}}%
\pgfpathlineto{\pgfqpoint{1.715324in}{3.750130in}}%
\pgfpathlineto{\pgfqpoint{1.715763in}{3.750005in}}%
\pgfpathlineto{\pgfqpoint{1.716170in}{3.750094in}}%
\pgfpathlineto{\pgfqpoint{1.716619in}{3.750409in}}%
\pgfpathlineto{\pgfqpoint{1.717186in}{3.751076in}}%
\pgfpathlineto{\pgfqpoint{1.718185in}{3.752628in}}%
\pgfpathlineto{\pgfqpoint{1.719229in}{3.754114in}}%
\pgfpathlineto{\pgfqpoint{1.719870in}{3.754702in}}%
\pgfpathlineto{\pgfqpoint{1.720401in}{3.754938in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{3.754941in}}%
\pgfpathlineto{\pgfqpoint{1.721372in}{3.754741in}}%
\pgfpathlineto{\pgfqpoint{1.721912in}{3.754291in}}%
\pgfpathlineto{\pgfqpoint{1.722581in}{3.753453in}}%
\pgfpathlineto{\pgfqpoint{1.724962in}{3.750199in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{3.750014in}}%
\pgfpathlineto{\pgfqpoint{1.725850in}{3.750061in}}%
\pgfpathlineto{\pgfqpoint{1.726289in}{3.750321in}}%
\pgfpathlineto{\pgfqpoint{1.726830in}{3.750892in}}%
\pgfpathlineto{\pgfqpoint{1.727672in}{3.752124in}}%
\pgfpathlineto{\pgfqpoint{1.728964in}{3.753968in}}%
\pgfpathlineto{\pgfqpoint{1.729614in}{3.754557in}}%
\pgfpathlineto{\pgfqpoint{1.730154in}{3.754793in}}%
\pgfpathlineto{\pgfqpoint{1.730640in}{3.754795in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{3.754592in}}%
\pgfpathlineto{\pgfqpoint{1.731684in}{3.754137in}}%
\pgfpathlineto{\pgfqpoint{1.732371in}{3.753285in}}%
\pgfpathlineto{\pgfqpoint{1.734633in}{3.750242in}}%
\pgfpathlineto{\pgfqpoint{1.735118in}{3.750024in}}%
\pgfpathlineto{\pgfqpoint{1.735546in}{3.750049in}}%
\pgfpathlineto{\pgfqpoint{1.735986in}{3.750282in}}%
\pgfpathlineto{\pgfqpoint{1.736517in}{3.750806in}}%
\pgfpathlineto{\pgfqpoint{1.737314in}{3.751916in}}%
\pgfpathlineto{\pgfqpoint{1.738733in}{3.753892in}}%
\pgfpathlineto{\pgfqpoint{1.739384in}{3.754449in}}%
\pgfpathlineto{\pgfqpoint{1.739924in}{3.754663in}}%
\pgfpathlineto{\pgfqpoint{1.740419in}{3.754647in}}%
\pgfpathlineto{\pgfqpoint{1.740922in}{3.754422in}}%
\pgfpathlineto{\pgfqpoint{1.741490in}{3.753934in}}%
\pgfpathlineto{\pgfqpoint{1.742214in}{3.753022in}}%
\pgfpathlineto{\pgfqpoint{1.744211in}{3.750348in}}%
\pgfpathlineto{\pgfqpoint{1.744723in}{3.750057in}}%
\pgfpathlineto{\pgfqpoint{1.745163in}{3.750029in}}%
\pgfpathlineto{\pgfqpoint{1.745603in}{3.750208in}}%
\pgfpathlineto{\pgfqpoint{1.746116in}{3.750651in}}%
\pgfpathlineto{\pgfqpoint{1.746830in}{3.751568in}}%
\pgfpathlineto{\pgfqpoint{1.748598in}{3.753931in}}%
\pgfpathlineto{\pgfqpoint{1.749221in}{3.754391in}}%
\pgfpathlineto{\pgfqpoint{1.749752in}{3.754546in}}%
\pgfpathlineto{\pgfqpoint{1.750247in}{3.754484in}}%
\pgfpathlineto{\pgfqpoint{1.750759in}{3.754212in}}%
\pgfpathlineto{\pgfqpoint{1.751355in}{3.753656in}}%
\pgfpathlineto{\pgfqpoint{1.752161in}{3.752598in}}%
\pgfpathlineto{\pgfqpoint{1.753709in}{3.750527in}}%
\pgfpathlineto{\pgfqpoint{1.754267in}{3.750123in}}%
\pgfpathlineto{\pgfqpoint{1.754724in}{3.750022in}}%
\pgfpathlineto{\pgfqpoint{1.755164in}{3.750131in}}%
\pgfpathlineto{\pgfqpoint{1.755649in}{3.750471in}}%
\pgfpathlineto{\pgfqpoint{1.756281in}{3.751185in}}%
\pgfpathlineto{\pgfqpoint{1.758626in}{3.754093in}}%
\pgfpathlineto{\pgfqpoint{1.759194in}{3.754376in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{3.754414in}}%
\pgfpathlineto{\pgfqpoint{1.760210in}{3.754247in}}%
\pgfpathlineto{\pgfqpoint{1.760769in}{3.753839in}}%
\pgfpathlineto{\pgfqpoint{1.761456in}{3.753067in}}%
\pgfpathlineto{\pgfqpoint{1.763782in}{3.750222in}}%
\pgfpathlineto{\pgfqpoint{1.764277in}{3.750038in}}%
\pgfpathlineto{\pgfqpoint{1.764722in}{3.750084in}}%
\pgfpathlineto{\pgfqpoint{1.765189in}{3.750342in}}%
\pgfpathlineto{\pgfqpoint{1.765766in}{3.750908in}}%
\pgfpathlineto{\pgfqpoint{1.766719in}{3.752177in}}%
\pgfpathlineto{\pgfqpoint{1.767854in}{3.753594in}}%
\pgfpathlineto{\pgfqpoint{1.768514in}{3.754108in}}%
\pgfpathlineto{\pgfqpoint{1.769063in}{3.754296in}}%
\pgfpathlineto{\pgfqpoint{1.769567in}{3.754261in}}%
\pgfpathlineto{\pgfqpoint{1.770089in}{3.754019in}}%
\pgfpathlineto{\pgfqpoint{1.770684in}{3.753509in}}%
\pgfpathlineto{\pgfqpoint{1.771481in}{3.752534in}}%
\pgfpathlineto{\pgfqpoint{1.773112in}{3.750486in}}%
\pgfpathlineto{\pgfqpoint{1.773679in}{3.750118in}}%
\pgfpathlineto{\pgfqpoint{1.774145in}{3.750043in}}%
\pgfpathlineto{\pgfqpoint{1.774594in}{3.750172in}}%
\pgfpathlineto{\pgfqpoint{1.775107in}{3.750542in}}%
\pgfpathlineto{\pgfqpoint{1.775785in}{3.751305in}}%
\pgfpathlineto{\pgfqpoint{1.777827in}{3.753761in}}%
\pgfpathlineto{\pgfqpoint{1.778432in}{3.754109in}}%
\pgfpathlineto{\pgfqpoint{1.778961in}{3.754192in}}%
\pgfpathlineto{\pgfqpoint{1.779474in}{3.754068in}}%
\pgfpathlineto{\pgfqpoint{1.780033in}{3.753715in}}%
\pgfpathlineto{\pgfqpoint{1.780701in}{3.753037in}}%
\pgfpathlineto{\pgfqpoint{1.781919in}{3.751442in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{3.750476in}}%
\pgfpathlineto{\pgfqpoint{1.783357in}{3.750124in}}%
\pgfpathlineto{\pgfqpoint{1.783832in}{3.750055in}}%
\pgfpathlineto{\pgfqpoint{1.784290in}{3.750193in}}%
\pgfpathlineto{\pgfqpoint{1.784812in}{3.750572in}}%
\pgfpathlineto{\pgfqpoint{1.785517in}{3.751359in}}%
\pgfpathlineto{\pgfqpoint{1.787432in}{3.753616in}}%
\pgfpathlineto{\pgfqpoint{1.788055in}{3.753988in}}%
\pgfpathlineto{\pgfqpoint{1.788595in}{3.754086in}}%
\pgfpathlineto{\pgfqpoint{1.789117in}{3.753973in}}%
\pgfpathlineto{\pgfqpoint{1.789676in}{3.753636in}}%
\pgfpathlineto{\pgfqpoint{1.790353in}{3.752972in}}%
\pgfpathlineto{\pgfqpoint{1.791572in}{3.751423in}}%
\pgfpathlineto{\pgfqpoint{1.792451in}{3.750474in}}%
\pgfpathlineto{\pgfqpoint{1.793019in}{3.750134in}}%
\pgfpathlineto{\pgfqpoint{1.793501in}{3.750069in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{3.750211in}}%
\pgfpathlineto{\pgfqpoint{1.794499in}{3.750594in}}%
\pgfpathlineto{\pgfqpoint{1.795223in}{3.751389in}}%
\pgfpathlineto{\pgfqpoint{1.797055in}{3.753498in}}%
\pgfpathlineto{\pgfqpoint{1.797687in}{3.753879in}}%
\pgfpathlineto{\pgfqpoint{1.798236in}{3.753983in}}%
\pgfpathlineto{\pgfqpoint{1.798758in}{3.753879in}}%
\pgfpathlineto{\pgfqpoint{1.799317in}{3.753555in}}%
\pgfpathlineto{\pgfqpoint{1.799995in}{3.752913in}}%
\pgfpathlineto{\pgfqpoint{1.801204in}{3.751421in}}%
\pgfpathlineto{\pgfqpoint{1.802092in}{3.750484in}}%
\pgfpathlineto{\pgfqpoint{1.802669in}{3.750146in}}%
\pgfpathlineto{\pgfqpoint{1.803154in}{3.750082in}}%
\pgfpathlineto{\pgfqpoint{1.803630in}{3.750225in}}%
\pgfpathlineto{\pgfqpoint{1.804171in}{3.750608in}}%
\pgfpathlineto{\pgfqpoint{1.804913in}{3.751408in}}%
\pgfpathlineto{\pgfqpoint{1.806680in}{3.753393in}}%
\pgfpathlineto{\pgfqpoint{1.807321in}{3.753778in}}%
\pgfpathlineto{\pgfqpoint{1.807871in}{3.753885in}}%
\pgfpathlineto{\pgfqpoint{1.808402in}{3.753785in}}%
\pgfpathlineto{\pgfqpoint{1.808970in}{3.753465in}}%
\pgfpathlineto{\pgfqpoint{1.809657in}{3.752828in}}%
\pgfpathlineto{\pgfqpoint{1.810967in}{3.751257in}}%
\pgfpathlineto{\pgfqpoint{1.811800in}{3.750439in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{3.750141in}}%
\pgfpathlineto{\pgfqpoint{1.812854in}{3.750102in}}%
\pgfpathlineto{\pgfqpoint{1.813339in}{3.750267in}}%
\pgfpathlineto{\pgfqpoint{1.813907in}{3.750687in}}%
\pgfpathlineto{\pgfqpoint{1.814722in}{3.751577in}}%
\pgfpathlineto{\pgfqpoint{1.816233in}{3.753238in}}%
\pgfpathlineto{\pgfqpoint{1.816893in}{3.753657in}}%
\pgfpathlineto{\pgfqpoint{1.817461in}{3.753790in}}%
\pgfpathlineto{\pgfqpoint{1.818001in}{3.753709in}}%
\pgfpathlineto{\pgfqpoint{1.818569in}{3.753412in}}%
\pgfpathlineto{\pgfqpoint{1.819247in}{3.752816in}}%
\pgfpathlineto{\pgfqpoint{1.820410in}{3.751464in}}%
\pgfpathlineto{\pgfqpoint{1.821353in}{3.750508in}}%
\pgfpathlineto{\pgfqpoint{1.821949in}{3.750173in}}%
\pgfpathlineto{\pgfqpoint{1.822447in}{3.750111in}}%
\pgfpathlineto{\pgfqpoint{1.822942in}{3.750257in}}%
\pgfpathlineto{\pgfqpoint{1.823500in}{3.750643in}}%
\pgfpathlineto{\pgfqpoint{1.824288in}{3.751462in}}%
\pgfpathlineto{\pgfqpoint{1.825918in}{3.753199in}}%
\pgfpathlineto{\pgfqpoint{1.826578in}{3.753589in}}%
\pgfpathlineto{\pgfqpoint{1.827146in}{3.753701in}}%
\pgfpathlineto{\pgfqpoint{1.827686in}{3.753604in}}%
\pgfpathlineto{\pgfqpoint{1.828263in}{3.753291in}}%
\pgfpathlineto{\pgfqpoint{1.828968in}{3.752664in}}%
\pgfpathlineto{\pgfqpoint{1.831432in}{3.750244in}}%
\pgfpathlineto{\pgfqpoint{1.831954in}{3.750122in}}%
\pgfpathlineto{\pgfqpoint{1.832445in}{3.750211in}}%
\pgfpathlineto{\pgfqpoint{1.832985in}{3.750522in}}%
\pgfpathlineto{\pgfqpoint{1.833690in}{3.751181in}}%
\pgfpathlineto{\pgfqpoint{1.835788in}{3.753290in}}%
\pgfpathlineto{\pgfqpoint{1.836411in}{3.753567in}}%
\pgfpathlineto{\pgfqpoint{1.836969in}{3.753602in}}%
\pgfpathlineto{\pgfqpoint{1.837528in}{3.753432in}}%
\pgfpathlineto{\pgfqpoint{1.838151in}{3.753020in}}%
\pgfpathlineto{\pgfqpoint{1.838966in}{3.752215in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{3.750478in}}%
\pgfpathlineto{\pgfqpoint{1.841265in}{3.750184in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{3.750149in}}%
\pgfpathlineto{\pgfqpoint{1.842291in}{3.750320in}}%
\pgfpathlineto{\pgfqpoint{1.842887in}{3.750745in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{3.751670in}}%
\pgfpathlineto{\pgfqpoint{1.845121in}{3.753010in}}%
\pgfpathlineto{\pgfqpoint{1.845808in}{3.753413in}}%
\pgfpathlineto{\pgfqpoint{1.846385in}{3.753530in}}%
\pgfpathlineto{\pgfqpoint{1.846944in}{3.753439in}}%
\pgfpathlineto{\pgfqpoint{1.847539in}{3.753130in}}%
\pgfpathlineto{\pgfqpoint{1.848263in}{3.752512in}}%
\pgfpathlineto{\pgfqpoint{1.850626in}{3.750294in}}%
\pgfpathlineto{\pgfqpoint{1.851166in}{3.750154in}}%
\pgfpathlineto{\pgfqpoint{1.851678in}{3.750229in}}%
\pgfpathlineto{\pgfqpoint{1.852228in}{3.750520in}}%
\pgfpathlineto{\pgfqpoint{1.852942in}{3.751147in}}%
\pgfpathlineto{\pgfqpoint{1.855067in}{3.753159in}}%
\pgfpathlineto{\pgfqpoint{1.855699in}{3.753414in}}%
\pgfpathlineto{\pgfqpoint{1.856267in}{3.753433in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{3.753246in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{3.752811in}}%
\pgfpathlineto{\pgfqpoint{1.858392in}{3.751939in}}%
\pgfpathlineto{\pgfqpoint{1.859830in}{3.750548in}}%
\pgfpathlineto{\pgfqpoint{1.860453in}{3.750229in}}%
\pgfpathlineto{\pgfqpoint{1.860984in}{3.750174in}}%
\pgfpathlineto{\pgfqpoint{1.861506in}{3.750325in}}%
\pgfpathlineto{\pgfqpoint{1.862111in}{3.750721in}}%
\pgfpathlineto{\pgfqpoint{1.862999in}{3.751578in}}%
\pgfpathlineto{\pgfqpoint{1.864391in}{3.752896in}}%
\pgfpathlineto{\pgfqpoint{1.865078in}{3.753270in}}%
\pgfpathlineto{\pgfqpoint{1.865673in}{3.753372in}}%
\pgfpathlineto{\pgfqpoint{1.866241in}{3.753268in}}%
\pgfpathlineto{\pgfqpoint{1.866855in}{3.752944in}}%
\pgfpathlineto{\pgfqpoint{1.867624in}{3.752293in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{3.750386in}}%
\pgfpathlineto{\pgfqpoint{1.870299in}{3.750195in}}%
\pgfpathlineto{\pgfqpoint{1.870825in}{3.750229in}}%
\pgfpathlineto{\pgfqpoint{1.871384in}{3.750476in}}%
\pgfpathlineto{\pgfqpoint{1.872080in}{3.751024in}}%
\pgfpathlineto{\pgfqpoint{1.874470in}{3.753106in}}%
\pgfpathlineto{\pgfqpoint{1.875093in}{3.753288in}}%
\pgfpathlineto{\pgfqpoint{1.875670in}{3.753251in}}%
\pgfpathlineto{\pgfqpoint{1.876275in}{3.753003in}}%
\pgfpathlineto{\pgfqpoint{1.876989in}{3.752477in}}%
\pgfpathlineto{\pgfqpoint{1.878308in}{3.751186in}}%
\pgfpathlineto{\pgfqpoint{1.879196in}{3.750474in}}%
\pgfpathlineto{\pgfqpoint{1.879810in}{3.750227in}}%
\pgfpathlineto{\pgfqpoint{1.880342in}{3.750222in}}%
\pgfpathlineto{\pgfqpoint{1.880892in}{3.750422in}}%
\pgfpathlineto{\pgfqpoint{1.881551in}{3.750889in}}%
\pgfpathlineto{\pgfqpoint{1.882806in}{3.752093in}}%
\pgfpathlineto{\pgfqpoint{1.883768in}{3.752869in}}%
\pgfpathlineto{\pgfqpoint{1.884446in}{3.753169in}}%
\pgfpathlineto{\pgfqpoint{1.885037in}{3.753220in}}%
\pgfpathlineto{\pgfqpoint{1.885623in}{3.753069in}}%
\pgfpathlineto{\pgfqpoint{1.886283in}{3.752682in}}%
\pgfpathlineto{\pgfqpoint{1.887171in}{3.751902in}}%
\pgfpathlineto{\pgfqpoint{1.888710in}{3.750541in}}%
\pgfpathlineto{\pgfqpoint{1.889342in}{3.750260in}}%
\pgfpathlineto{\pgfqpoint{1.889891in}{3.750228in}}%
\pgfpathlineto{\pgfqpoint{1.890441in}{3.750399in}}%
\pgfpathlineto{\pgfqpoint{1.891091in}{3.750825in}}%
\pgfpathlineto{\pgfqpoint{1.892172in}{3.751821in}}%
\pgfpathlineto{\pgfqpoint{1.893289in}{3.752753in}}%
\pgfpathlineto{\pgfqpoint{1.893986in}{3.753082in}}%
\pgfpathlineto{\pgfqpoint{1.894590in}{3.753155in}}%
\pgfpathlineto{\pgfqpoint{1.895185in}{3.753024in}}%
\pgfpathlineto{\pgfqpoint{1.895845in}{3.752662in}}%
\pgfpathlineto{\pgfqpoint{1.896715in}{3.751932in}}%
\pgfpathlineto{\pgfqpoint{1.898354in}{3.750527in}}%
\pgfpathlineto{\pgfqpoint{1.898986in}{3.750267in}}%
\pgfpathlineto{\pgfqpoint{1.899537in}{3.750249in}}%
\pgfpathlineto{\pgfqpoint{1.900105in}{3.750436in}}%
\pgfpathlineto{\pgfqpoint{1.900783in}{3.750888in}}%
\pgfpathlineto{\pgfqpoint{1.902111in}{3.752091in}}%
\pgfpathlineto{\pgfqpoint{1.903045in}{3.752784in}}%
\pgfpathlineto{\pgfqpoint{1.903723in}{3.753049in}}%
\pgfpathlineto{\pgfqpoint{1.904328in}{3.753077in}}%
\pgfpathlineto{\pgfqpoint{1.904941in}{3.752900in}}%
\pgfpathlineto{\pgfqpoint{1.905637in}{3.752477in}}%
\pgfpathlineto{\pgfqpoint{1.906663in}{3.751583in}}%
\pgfpathlineto{\pgfqpoint{1.907890in}{3.750577in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{3.750292in}}%
\pgfpathlineto{\pgfqpoint{1.909117in}{3.750260in}}%
\pgfpathlineto{\pgfqpoint{1.909685in}{3.750432in}}%
\pgfpathlineto{\pgfqpoint{1.910362in}{3.750862in}}%
\pgfpathlineto{\pgfqpoint{1.911590in}{3.751941in}}%
\pgfpathlineto{\pgfqpoint{1.912597in}{3.752697in}}%
\pgfpathlineto{\pgfqpoint{1.913293in}{3.752978in}}%
\pgfpathlineto{\pgfqpoint{1.913907in}{3.753016in}}%
\pgfpathlineto{\pgfqpoint{1.914520in}{3.752853in}}%
\pgfpathlineto{\pgfqpoint{1.915217in}{3.752449in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{3.751593in}}%
\pgfpathlineto{\pgfqpoint{1.917497in}{3.750582in}}%
\pgfpathlineto{\pgfqpoint{1.918157in}{3.750306in}}%
\pgfpathlineto{\pgfqpoint{1.918731in}{3.750277in}}%
\pgfpathlineto{\pgfqpoint{1.919308in}{3.750451in}}%
\pgfpathlineto{\pgfqpoint{1.919995in}{3.750881in}}%
\pgfpathlineto{\pgfqpoint{1.921351in}{3.752039in}}%
\pgfpathlineto{\pgfqpoint{1.922294in}{3.752692in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{3.752934in}}%
\pgfpathlineto{\pgfqpoint{1.923604in}{3.752943in}}%
\pgfpathlineto{\pgfqpoint{1.924236in}{3.752747in}}%
\pgfpathlineto{\pgfqpoint{1.924969in}{3.752296in}}%
\pgfpathlineto{\pgfqpoint{1.926242in}{3.751219in}}%
\pgfpathlineto{\pgfqpoint{1.927213in}{3.750528in}}%
\pgfpathlineto{\pgfqpoint{1.927863in}{3.750301in}}%
\pgfpathlineto{\pgfqpoint{1.928436in}{3.750308in}}%
\pgfpathlineto{\pgfqpoint{1.929041in}{3.750523in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{3.751018in}}%
\pgfpathlineto{\pgfqpoint{1.932127in}{3.752743in}}%
\pgfpathlineto{\pgfqpoint{1.932787in}{3.752900in}}%
\pgfpathlineto{\pgfqpoint{1.933410in}{3.752844in}}%
\pgfpathlineto{\pgfqpoint{1.934069in}{3.752577in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{3.752014in}}%
\pgfpathlineto{\pgfqpoint{1.936982in}{3.750458in}}%
\pgfpathlineto{\pgfqpoint{1.937614in}{3.750299in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{3.750359in}}%
\pgfpathlineto{\pgfqpoint{1.938832in}{3.750634in}}%
\pgfpathlineto{\pgfqpoint{1.939674in}{3.751242in}}%
\pgfpathlineto{\pgfqpoint{1.941442in}{3.752559in}}%
\pgfpathlineto{\pgfqpoint{1.942157in}{3.752813in}}%
\pgfpathlineto{\pgfqpoint{1.942796in}{3.752829in}}%
\pgfpathlineto{\pgfqpoint{1.943446in}{3.752638in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{3.752197in}}%
\pgfpathlineto{\pgfqpoint{1.945662in}{3.751028in}}%
\pgfpathlineto{\pgfqpoint{1.946542in}{3.750487in}}%
\pgfpathlineto{\pgfqpoint{1.947183in}{3.750317in}}%
\pgfpathlineto{\pgfqpoint{1.947772in}{3.750365in}}%
\pgfpathlineto{\pgfqpoint{1.948414in}{3.750628in}}%
\pgfpathlineto{\pgfqpoint{1.949256in}{3.751214in}}%
\pgfpathlineto{\pgfqpoint{1.951070in}{3.752524in}}%
\pgfpathlineto{\pgfqpoint{1.951784in}{3.752762in}}%
\pgfpathlineto{\pgfqpoint{1.952425in}{3.752769in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{3.752572in}}%
\pgfpathlineto{\pgfqpoint{1.953854in}{3.752119in}}%
\pgfpathlineto{\pgfqpoint{1.956464in}{3.750387in}}%
\pgfpathlineto{\pgfqpoint{1.957078in}{3.750332in}}%
\pgfpathlineto{\pgfqpoint{1.957691in}{3.750481in}}%
\pgfpathlineto{\pgfqpoint{1.958415in}{3.750881in}}%
\pgfpathlineto{\pgfqpoint{1.961236in}{3.752680in}}%
\pgfpathlineto{\pgfqpoint{1.961895in}{3.752731in}}%
\pgfpathlineto{\pgfqpoint{1.962555in}{3.752576in}}%
\pgfpathlineto{\pgfqpoint{1.963306in}{3.752182in}}%
\pgfpathlineto{\pgfqpoint{1.964524in}{3.751270in}}%
\pgfpathlineto{\pgfqpoint{1.965586in}{3.750576in}}%
\pgfpathlineto{\pgfqpoint{1.966273in}{3.750360in}}%
\pgfpathlineto{\pgfqpoint{1.966887in}{3.750375in}}%
\pgfpathlineto{\pgfqpoint{1.967528in}{3.750597in}}%
\pgfpathlineto{\pgfqpoint{1.968352in}{3.751116in}}%
\pgfpathlineto{\pgfqpoint{1.970376in}{3.752480in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{3.752672in}}%
\pgfpathlineto{\pgfqpoint{1.971750in}{3.752644in}}%
\pgfpathlineto{\pgfqpoint{1.972437in}{3.752407in}}%
\pgfpathlineto{\pgfqpoint{1.973289in}{3.751884in}}%
\pgfpathlineto{\pgfqpoint{1.975386in}{3.750500in}}%
\pgfpathlineto{\pgfqpoint{1.976046in}{3.750358in}}%
\pgfpathlineto{\pgfqpoint{1.976669in}{3.750431in}}%
\pgfpathlineto{\pgfqpoint{1.977356in}{3.750724in}}%
\pgfpathlineto{\pgfqpoint{1.978336in}{3.751391in}}%
\pgfpathlineto{\pgfqpoint{1.979783in}{3.752349in}}%
\pgfpathlineto{\pgfqpoint{1.980534in}{3.752600in}}%
\pgfpathlineto{\pgfqpoint{1.981202in}{3.752618in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{3.752429in}}%
\pgfpathlineto{\pgfqpoint{1.982695in}{3.751986in}}%
\pgfpathlineto{\pgfqpoint{1.985205in}{3.750441in}}%
\pgfpathlineto{\pgfqpoint{1.985846in}{3.750375in}}%
\pgfpathlineto{\pgfqpoint{1.986488in}{3.750514in}}%
\pgfpathlineto{\pgfqpoint{1.987239in}{3.750897in}}%
\pgfpathlineto{\pgfqpoint{1.990014in}{3.752529in}}%
\pgfpathlineto{\pgfqpoint{1.990700in}{3.752579in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{3.752424in}}%
\pgfpathlineto{\pgfqpoint{1.992175in}{3.752029in}}%
\pgfpathlineto{\pgfqpoint{1.994968in}{3.750418in}}%
\pgfpathlineto{\pgfqpoint{1.995610in}{3.750406in}}%
\pgfpathlineto{\pgfqpoint{1.996269in}{3.750597in}}%
\pgfpathlineto{\pgfqpoint{1.997093in}{3.751060in}}%
\pgfpathlineto{\pgfqpoint{1.999264in}{3.752384in}}%
\pgfpathlineto{\pgfqpoint{1.999988in}{3.752536in}}%
\pgfpathlineto{\pgfqpoint{2.000674in}{3.752474in}}%
\pgfpathlineto{\pgfqpoint{2.001407in}{3.752199in}}%
\pgfpathlineto{\pgfqpoint{2.002387in}{3.751594in}}%
\pgfpathlineto{\pgfqpoint{2.003981in}{3.750608in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{3.750413in}}%
\pgfpathlineto{\pgfqpoint{2.005341in}{3.750442in}}%
\pgfpathlineto{\pgfqpoint{2.006037in}{3.750682in}}%
\pgfpathlineto{\pgfqpoint{2.006971in}{3.751242in}}%
\pgfpathlineto{\pgfqpoint{2.008657in}{3.752265in}}%
\pgfpathlineto{\pgfqpoint{2.009417in}{3.752475in}}%
\pgfpathlineto{\pgfqpoint{2.010113in}{3.752461in}}%
\pgfpathlineto{\pgfqpoint{2.010837in}{3.752240in}}%
\pgfpathlineto{\pgfqpoint{2.011734in}{3.751740in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{3.750554in}}%
\pgfpathlineto{\pgfqpoint{2.014436in}{3.750417in}}%
\pgfpathlineto{\pgfqpoint{2.015096in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{2.015829in}{3.750785in}}%
\pgfpathlineto{\pgfqpoint{2.016955in}{3.751490in}}%
\pgfpathlineto{\pgfqpoint{2.018219in}{3.752213in}}%
\pgfpathlineto{\pgfqpoint{2.018998in}{3.752430in}}%
\pgfpathlineto{\pgfqpoint{2.019703in}{3.752419in}}%
\pgfpathlineto{\pgfqpoint{2.020436in}{3.752202in}}%
\pgfpathlineto{\pgfqpoint{2.021352in}{3.751703in}}%
\pgfpathlineto{\pgfqpoint{2.023321in}{3.750570in}}%
\pgfpathlineto{\pgfqpoint{2.024035in}{3.750431in}}%
\pgfpathlineto{\pgfqpoint{2.024700in}{3.750505in}}%
\pgfpathlineto{\pgfqpoint{2.025442in}{3.750797in}}%
\pgfpathlineto{\pgfqpoint{2.026614in}{3.751514in}}%
\pgfpathlineto{\pgfqpoint{2.027842in}{3.752187in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{3.752391in}}%
\pgfpathlineto{\pgfqpoint{2.029334in}{3.752372in}}%
\pgfpathlineto{\pgfqpoint{2.030085in}{3.752143in}}%
\pgfpathlineto{\pgfqpoint{2.031038in}{3.751625in}}%
\pgfpathlineto{\pgfqpoint{2.032860in}{3.750599in}}%
\pgfpathlineto{\pgfqpoint{2.033593in}{3.750446in}}%
\pgfpathlineto{\pgfqpoint{2.034272in}{3.750510in}}%
\pgfpathlineto{\pgfqpoint{2.035023in}{3.750793in}}%
\pgfpathlineto{\pgfqpoint{2.036186in}{3.751481in}}%
\pgfpathlineto{\pgfqpoint{2.037450in}{3.752157in}}%
\pgfpathlineto{\pgfqpoint{2.038238in}{3.752352in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{3.752326in}}%
\pgfpathlineto{\pgfqpoint{2.039722in}{3.752092in}}%
\pgfpathlineto{\pgfqpoint{2.040711in}{3.751558in}}%
\pgfpathlineto{\pgfqpoint{2.042424in}{3.750620in}}%
\pgfpathlineto{\pgfqpoint{2.043165in}{3.750461in}}%
\pgfpathlineto{\pgfqpoint{2.043852in}{3.750518in}}%
\pgfpathlineto{\pgfqpoint{2.044612in}{3.750793in}}%
\pgfpathlineto{\pgfqpoint{2.045785in}{3.751467in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{3.752127in}}%
\pgfpathlineto{\pgfqpoint{2.047855in}{3.752315in}}%
\pgfpathlineto{\pgfqpoint{2.048588in}{3.752282in}}%
\pgfpathlineto{\pgfqpoint{2.049366in}{3.752039in}}%
\pgfpathlineto{\pgfqpoint{2.050401in}{3.751483in}}%
\pgfpathlineto{\pgfqpoint{2.051995in}{3.750637in}}%
\pgfpathlineto{\pgfqpoint{2.052755in}{3.750475in}}%
\pgfpathlineto{\pgfqpoint{2.053454in}{3.750531in}}%
\pgfpathlineto{\pgfqpoint{2.054224in}{3.750804in}}%
\pgfpathlineto{\pgfqpoint{2.055442in}{3.751488in}}%
\pgfpathlineto{\pgfqpoint{2.056678in}{3.752102in}}%
\pgfpathlineto{\pgfqpoint{2.057484in}{3.752279in}}%
\pgfpathlineto{\pgfqpoint{2.058225in}{3.752237in}}%
\pgfpathlineto{\pgfqpoint{2.059022in}{3.751983in}}%
\pgfpathlineto{\pgfqpoint{2.060121in}{3.751394in}}%
\pgfpathlineto{\pgfqpoint{2.061578in}{3.750650in}}%
\pgfpathlineto{\pgfqpoint{2.062347in}{3.750488in}}%
\pgfpathlineto{\pgfqpoint{2.063052in}{3.750543in}}%
\pgfpathlineto{\pgfqpoint{2.063830in}{3.750812in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{3.751499in}}%
\pgfpathlineto{\pgfqpoint{2.066303in}{3.752079in}}%
\pgfpathlineto{\pgfqpoint{2.067109in}{3.752244in}}%
\pgfpathlineto{\pgfqpoint{2.067855in}{3.752195in}}%
\pgfpathlineto{\pgfqpoint{2.068661in}{3.751935in}}%
\pgfpathlineto{\pgfqpoint{2.069824in}{3.751320in}}%
\pgfpathlineto{\pgfqpoint{2.071180in}{3.750656in}}%
\pgfpathlineto{\pgfqpoint{2.071958in}{3.750500in}}%
\pgfpathlineto{\pgfqpoint{2.072674in}{3.750560in}}%
\pgfpathlineto{\pgfqpoint{2.073471in}{3.750835in}}%
\pgfpathlineto{\pgfqpoint{2.074845in}{3.751572in}}%
\pgfpathlineto{\pgfqpoint{2.075971in}{3.752070in}}%
\pgfpathlineto{\pgfqpoint{2.076777in}{3.752212in}}%
\pgfpathlineto{\pgfqpoint{2.077538in}{3.752142in}}%
\pgfpathlineto{\pgfqpoint{2.078380in}{3.751854in}}%
\pgfpathlineto{\pgfqpoint{2.079754in}{3.751126in}}%
\pgfpathlineto{\pgfqpoint{2.080871in}{3.750635in}}%
\pgfpathlineto{\pgfqpoint{2.081641in}{3.750510in}}%
\pgfpathlineto{\pgfqpoint{2.082373in}{3.750594in}}%
\pgfpathlineto{\pgfqpoint{2.083215in}{3.750906in}}%
\pgfpathlineto{\pgfqpoint{2.086073in}{3.752150in}}%
\pgfpathlineto{\pgfqpoint{2.086849in}{3.752157in}}%
\pgfpathlineto{\pgfqpoint{2.087655in}{3.751958in}}%
\pgfpathlineto{\pgfqpoint{2.088690in}{3.751476in}}%
\pgfpathlineto{\pgfqpoint{2.090439in}{3.750652in}}%
\pgfpathlineto{\pgfqpoint{2.091227in}{3.750522in}}%
\pgfpathlineto{\pgfqpoint{2.091969in}{3.750604in}}%
\pgfpathlineto{\pgfqpoint{2.092821in}{3.750911in}}%
\pgfpathlineto{\pgfqpoint{2.095670in}{3.752117in}}%
\pgfpathlineto{\pgfqpoint{2.096455in}{3.752123in}}%
\pgfpathlineto{\pgfqpoint{2.097270in}{3.751923in}}%
\pgfpathlineto{\pgfqpoint{2.098332in}{3.751437in}}%
\pgfpathlineto{\pgfqpoint{2.100027in}{3.750663in}}%
\pgfpathlineto{\pgfqpoint{2.100824in}{3.750535in}}%
\pgfpathlineto{\pgfqpoint{2.101576in}{3.750616in}}%
\pgfpathlineto{\pgfqpoint{2.102446in}{3.750925in}}%
\pgfpathlineto{\pgfqpoint{2.105239in}{3.752081in}}%
\pgfpathlineto{\pgfqpoint{2.106034in}{3.752093in}}%
\pgfpathlineto{\pgfqpoint{2.106858in}{3.751900in}}%
\pgfpathlineto{\pgfqpoint{2.107939in}{3.751419in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{3.750669in}}%
\pgfpathlineto{\pgfqpoint{2.110440in}{3.750546in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{3.750634in}}%
\pgfpathlineto{\pgfqpoint{2.112098in}{3.750950in}}%
\pgfpathlineto{\pgfqpoint{2.114763in}{3.752039in}}%
\pgfpathlineto{\pgfqpoint{2.115578in}{3.752067in}}%
\pgfpathlineto{\pgfqpoint{2.116412in}{3.751888in}}%
\pgfpathlineto{\pgfqpoint{2.117483in}{3.751433in}}%
\pgfpathlineto{\pgfqpoint{2.119260in}{3.750670in}}%
\pgfpathlineto{\pgfqpoint{2.120075in}{3.750558in}}%
\pgfpathlineto{\pgfqpoint{2.120857in}{3.750656in}}%
\pgfpathlineto{\pgfqpoint{2.121782in}{3.750988in}}%
\pgfpathlineto{\pgfqpoint{2.124264in}{3.751993in}}%
\pgfpathlineto{\pgfqpoint{2.125089in}{3.752043in}}%
\pgfpathlineto{\pgfqpoint{2.125922in}{3.751889in}}%
\pgfpathlineto{\pgfqpoint{2.126957in}{3.751478in}}%
\pgfpathlineto{\pgfqpoint{2.128926in}{3.750661in}}%
\pgfpathlineto{\pgfqpoint{2.129739in}{3.750570in}}%
\pgfpathlineto{\pgfqpoint{2.130536in}{3.750685in}}%
\pgfpathlineto{\pgfqpoint{2.131507in}{3.751043in}}%
\pgfpathlineto{\pgfqpoint{2.133742in}{3.751941in}}%
\pgfpathlineto{\pgfqpoint{2.134589in}{3.752018in}}%
\pgfpathlineto{\pgfqpoint{2.135423in}{3.751891in}}%
\pgfpathlineto{\pgfqpoint{2.136430in}{3.751520in}}%
\pgfpathlineto{\pgfqpoint{2.138628in}{3.750647in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{3.750585in}}%
\pgfpathlineto{\pgfqpoint{2.140262in}{3.750727in}}%
\pgfpathlineto{\pgfqpoint{2.141316in}{3.751135in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{3.751883in}}%
\pgfpathlineto{\pgfqpoint{2.144079in}{3.751991in}}%
\pgfpathlineto{\pgfqpoint{2.144919in}{3.751890in}}%
\pgfpathlineto{\pgfqpoint{2.145899in}{3.751560in}}%
\pgfpathlineto{\pgfqpoint{2.148363in}{3.750633in}}%
\pgfpathlineto{\pgfqpoint{2.149183in}{3.750606in}}%
\pgfpathlineto{\pgfqpoint{2.150034in}{3.750786in}}%
\pgfpathlineto{\pgfqpoint{2.151234in}{3.751273in}}%
\pgfpathlineto{\pgfqpoint{2.152755in}{3.751847in}}%
\pgfpathlineto{\pgfqpoint{2.153643in}{3.751963in}}%
\pgfpathlineto{\pgfqpoint{2.154495in}{3.751870in}}%
\pgfpathlineto{\pgfqpoint{2.155484in}{3.751550in}}%
\pgfpathlineto{\pgfqpoint{2.157984in}{3.750639in}}%
\pgfpathlineto{\pgfqpoint{2.158818in}{3.750620in}}%
\pgfpathlineto{\pgfqpoint{2.159688in}{3.750808in}}%
\pgfpathlineto{\pgfqpoint{2.160970in}{3.751324in}}%
\pgfpathlineto{\pgfqpoint{2.162380in}{3.751829in}}%
\pgfpathlineto{\pgfqpoint{2.163277in}{3.751935in}}%
\pgfpathlineto{\pgfqpoint{2.164146in}{3.751834in}}%
\pgfpathlineto{\pgfqpoint{2.165172in}{3.751499in}}%
\pgfpathlineto{\pgfqpoint{2.167507in}{3.750660in}}%
\pgfpathlineto{\pgfqpoint{2.168354in}{3.750624in}}%
\pgfpathlineto{\pgfqpoint{2.169225in}{3.750793in}}%
\pgfpathlineto{\pgfqpoint{2.170452in}{3.751264in}}%
\pgfpathlineto{\pgfqpoint{2.171981in}{3.751805in}}%
\pgfpathlineto{\pgfqpoint{2.172888in}{3.751909in}}%
\pgfpathlineto{\pgfqpoint{2.173767in}{3.751806in}}%
\pgfpathlineto{\pgfqpoint{2.174821in}{3.751465in}}%
\pgfpathlineto{\pgfqpoint{2.177074in}{3.750675in}}%
\pgfpathlineto{\pgfqpoint{2.177937in}{3.750633in}}%
\pgfpathlineto{\pgfqpoint{2.178816in}{3.750796in}}%
\pgfpathlineto{\pgfqpoint{2.180062in}{3.751260in}}%
\pgfpathlineto{\pgfqpoint{2.181591in}{3.751785in}}%
\pgfpathlineto{\pgfqpoint{2.182516in}{3.751883in}}%
\pgfpathlineto{\pgfqpoint{2.183414in}{3.751773in}}%
\pgfpathlineto{\pgfqpoint{2.184494in}{3.751423in}}%
\pgfpathlineto{\pgfqpoint{2.186628in}{3.750692in}}%
\pgfpathlineto{\pgfqpoint{2.187503in}{3.750640in}}%
\pgfpathlineto{\pgfqpoint{2.188391in}{3.750794in}}%
\pgfpathlineto{\pgfqpoint{2.189628in}{3.751238in}}%
\pgfpathlineto{\pgfqpoint{2.191212in}{3.751767in}}%
\pgfpathlineto{\pgfqpoint{2.192146in}{3.751858in}}%
\pgfpathlineto{\pgfqpoint{2.193052in}{3.751742in}}%
\pgfpathlineto{\pgfqpoint{2.194170in}{3.751382in}}%
\pgfpathlineto{\pgfqpoint{2.196194in}{3.750706in}}%
\pgfpathlineto{\pgfqpoint{2.197084in}{3.750649in}}%
\pgfpathlineto{\pgfqpoint{2.197982in}{3.750797in}}%
\pgfpathlineto{\pgfqpoint{2.199228in}{3.751230in}}%
\pgfpathlineto{\pgfqpoint{2.200830in}{3.751748in}}%
\pgfpathlineto{\pgfqpoint{2.201773in}{3.751833in}}%
\pgfpathlineto{\pgfqpoint{2.202698in}{3.751711in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{3.751337in}}%
\pgfpathlineto{\pgfqpoint{2.205758in}{3.750721in}}%
\pgfpathlineto{\pgfqpoint{2.206668in}{3.750658in}}%
\pgfpathlineto{\pgfqpoint{2.207584in}{3.750802in}}%
\pgfpathlineto{\pgfqpoint{2.208857in}{3.751233in}}%
\pgfpathlineto{\pgfqpoint{2.210441in}{3.751729in}}%
\pgfpathlineto{\pgfqpoint{2.211394in}{3.751810in}}%
\pgfpathlineto{\pgfqpoint{2.212328in}{3.751685in}}%
\pgfpathlineto{\pgfqpoint{2.213528in}{3.751304in}}%
\pgfpathlineto{\pgfqpoint{2.215350in}{3.750730in}}%
\pgfpathlineto{\pgfqpoint{2.216271in}{3.750667in}}%
\pgfpathlineto{\pgfqpoint{2.217196in}{3.750809in}}%
\pgfpathlineto{\pgfqpoint{2.218497in}{3.751240in}}%
\pgfpathlineto{\pgfqpoint{2.220063in}{3.751712in}}%
\pgfpathlineto{\pgfqpoint{2.221024in}{3.751786in}}%
\pgfpathlineto{\pgfqpoint{2.221977in}{3.751655in}}%
\pgfpathlineto{\pgfqpoint{2.223232in}{3.751258in}}%
\pgfpathlineto{\pgfqpoint{2.224954in}{3.750738in}}%
\pgfpathlineto{\pgfqpoint{2.225893in}{3.750677in}}%
\pgfpathlineto{\pgfqpoint{2.226836in}{3.750824in}}%
\pgfpathlineto{\pgfqpoint{2.228210in}{3.751273in}}%
\pgfpathlineto{\pgfqpoint{2.229703in}{3.751698in}}%
\pgfpathlineto{\pgfqpoint{2.230674in}{3.751763in}}%
\pgfpathlineto{\pgfqpoint{2.231645in}{3.751622in}}%
\pgfpathlineto{\pgfqpoint{2.232973in}{3.751202in}}%
\pgfpathlineto{\pgfqpoint{2.234567in}{3.750743in}}%
\pgfpathlineto{\pgfqpoint{2.235516in}{3.750687in}}%
\pgfpathlineto{\pgfqpoint{2.236478in}{3.750838in}}%
\pgfpathlineto{\pgfqpoint{2.237925in}{3.751303in}}%
\pgfpathlineto{\pgfqpoint{2.239354in}{3.751686in}}%
\pgfpathlineto{\pgfqpoint{2.240333in}{3.751739in}}%
\pgfpathlineto{\pgfqpoint{2.241323in}{3.751587in}}%
\pgfpathlineto{\pgfqpoint{2.242760in}{3.751134in}}%
\pgfpathlineto{\pgfqpoint{2.244208in}{3.750745in}}%
\pgfpathlineto{\pgfqpoint{2.245160in}{3.750698in}}%
\pgfpathlineto{\pgfqpoint{2.246140in}{3.750856in}}%
\pgfpathlineto{\pgfqpoint{2.247743in}{3.751364in}}%
\pgfpathlineto{\pgfqpoint{2.249053in}{3.751681in}}%
\pgfpathlineto{\pgfqpoint{2.250039in}{3.751712in}}%
\pgfpathlineto{\pgfqpoint{2.251065in}{3.751537in}}%
\pgfpathlineto{\pgfqpoint{2.252897in}{3.750962in}}%
\pgfpathlineto{\pgfqpoint{2.254069in}{3.750720in}}%
\pgfpathlineto{\pgfqpoint{2.255021in}{3.750728in}}%
\pgfpathlineto{\pgfqpoint{2.256075in}{3.750948in}}%
\pgfpathlineto{\pgfqpoint{2.259042in}{3.751697in}}%
\pgfpathlineto{\pgfqpoint{2.260031in}{3.751650in}}%
\pgfpathlineto{\pgfqpoint{2.261167in}{3.751383in}}%
\pgfpathlineto{\pgfqpoint{2.263667in}{3.750729in}}%
\pgfpathlineto{\pgfqpoint{2.264638in}{3.750737in}}%
\pgfpathlineto{\pgfqpoint{2.265710in}{3.750958in}}%
\pgfpathlineto{\pgfqpoint{2.268622in}{3.751677in}}%
\pgfpathlineto{\pgfqpoint{2.269624in}{3.751634in}}%
\pgfpathlineto{\pgfqpoint{2.270778in}{3.751371in}}%
\pgfpathlineto{\pgfqpoint{2.273278in}{3.750736in}}%
\pgfpathlineto{\pgfqpoint{2.274258in}{3.750746in}}%
\pgfpathlineto{\pgfqpoint{2.275348in}{3.750968in}}%
\pgfpathlineto{\pgfqpoint{2.278206in}{3.751657in}}%
\pgfpathlineto{\pgfqpoint{2.279222in}{3.751618in}}%
\pgfpathlineto{\pgfqpoint{2.280386in}{3.751361in}}%
\pgfpathlineto{\pgfqpoint{2.282895in}{3.750742in}}%
\pgfpathlineto{\pgfqpoint{2.283894in}{3.750756in}}%
\pgfpathlineto{\pgfqpoint{2.285011in}{3.750984in}}%
\pgfpathlineto{\pgfqpoint{2.287759in}{3.751635in}}%
\pgfpathlineto{\pgfqpoint{2.288784in}{3.751606in}}%
\pgfpathlineto{\pgfqpoint{2.289957in}{3.751361in}}%
\pgfpathlineto{\pgfqpoint{2.292549in}{3.750746in}}%
\pgfpathlineto{\pgfqpoint{2.293556in}{3.750770in}}%
\pgfpathlineto{\pgfqpoint{2.294710in}{3.751009in}}%
\pgfpathlineto{\pgfqpoint{2.297284in}{3.751611in}}%
\pgfpathlineto{\pgfqpoint{2.298328in}{3.751597in}}%
\pgfpathlineto{\pgfqpoint{2.299491in}{3.751370in}}%
\pgfpathlineto{\pgfqpoint{2.302239in}{3.750748in}}%
\pgfpathlineto{\pgfqpoint{2.303265in}{3.750789in}}%
\pgfpathlineto{\pgfqpoint{2.304483in}{3.751053in}}%
\pgfpathlineto{\pgfqpoint{2.306782in}{3.751585in}}%
\pgfpathlineto{\pgfqpoint{2.307844in}{3.751590in}}%
\pgfpathlineto{\pgfqpoint{2.308998in}{3.751386in}}%
\pgfpathlineto{\pgfqpoint{2.311975in}{3.750750in}}%
\pgfpathlineto{\pgfqpoint{2.313019in}{3.750816in}}%
\pgfpathlineto{\pgfqpoint{2.314347in}{3.751122in}}%
\pgfpathlineto{\pgfqpoint{2.316298in}{3.751559in}}%
\pgfpathlineto{\pgfqpoint{2.317379in}{3.751580in}}%
\pgfpathlineto{\pgfqpoint{2.318533in}{3.751393in}}%
\pgfpathlineto{\pgfqpoint{2.321693in}{3.750754in}}%
\pgfpathlineto{\pgfqpoint{2.322756in}{3.750841in}}%
\pgfpathlineto{\pgfqpoint{2.324212in}{3.751187in}}%
\pgfpathlineto{\pgfqpoint{2.325916in}{3.751545in}}%
\pgfpathlineto{\pgfqpoint{2.327014in}{3.751562in}}%
\pgfpathlineto{\pgfqpoint{2.328195in}{3.751370in}}%
\pgfpathlineto{\pgfqpoint{2.331245in}{3.750763in}}%
\pgfpathlineto{\pgfqpoint{2.332324in}{3.750839in}}%
\pgfpathlineto{\pgfqpoint{2.333771in}{3.751169in}}%
\pgfpathlineto{\pgfqpoint{2.335539in}{3.751531in}}%
\pgfpathlineto{\pgfqpoint{2.336647in}{3.751545in}}%
\pgfpathlineto{\pgfqpoint{2.337847in}{3.751350in}}%
\pgfpathlineto{\pgfqpoint{2.340815in}{3.750770in}}%
\pgfpathlineto{\pgfqpoint{2.341905in}{3.750839in}}%
\pgfpathlineto{\pgfqpoint{2.343343in}{3.751154in}}%
\pgfpathlineto{\pgfqpoint{2.345174in}{3.751519in}}%
\pgfpathlineto{\pgfqpoint{2.346301in}{3.751527in}}%
\pgfpathlineto{\pgfqpoint{2.347537in}{3.751323in}}%
\pgfpathlineto{\pgfqpoint{2.350358in}{3.750779in}}%
\pgfpathlineto{\pgfqpoint{2.351461in}{3.750836in}}%
\pgfpathlineto{\pgfqpoint{2.352881in}{3.751132in}}%
\pgfpathlineto{\pgfqpoint{2.354804in}{3.751507in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{3.751510in}}%
\pgfpathlineto{\pgfqpoint{2.357204in}{3.751302in}}%
\pgfpathlineto{\pgfqpoint{2.359924in}{3.750788in}}%
\pgfpathlineto{\pgfqpoint{2.361047in}{3.750838in}}%
\pgfpathlineto{\pgfqpoint{2.362476in}{3.751125in}}%
\pgfpathlineto{\pgfqpoint{2.364436in}{3.751495in}}%
\pgfpathlineto{\pgfqpoint{2.365590in}{3.751493in}}%
\pgfpathlineto{\pgfqpoint{2.366890in}{3.751277in}}%
\pgfpathlineto{\pgfqpoint{2.369492in}{3.750796in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{3.750839in}}%
\pgfpathlineto{\pgfqpoint{2.372059in}{3.751115in}}%
\pgfpathlineto{\pgfqpoint{2.374065in}{3.751483in}}%
\pgfpathlineto{\pgfqpoint{2.375237in}{3.751477in}}%
\pgfpathlineto{\pgfqpoint{2.376565in}{3.751256in}}%
\pgfpathlineto{\pgfqpoint{2.379075in}{3.750804in}}%
\pgfpathlineto{\pgfqpoint{2.380229in}{3.750842in}}%
\pgfpathlineto{\pgfqpoint{2.381676in}{3.751113in}}%
\pgfpathlineto{\pgfqpoint{2.383700in}{3.751471in}}%
\pgfpathlineto{\pgfqpoint{2.384882in}{3.751461in}}%
\pgfpathlineto{\pgfqpoint{2.386246in}{3.751235in}}%
\pgfpathlineto{\pgfqpoint{2.388655in}{3.750811in}}%
\pgfpathlineto{\pgfqpoint{2.389824in}{3.750845in}}%
\pgfpathlineto{\pgfqpoint{2.391280in}{3.751108in}}%
\pgfpathlineto{\pgfqpoint{2.393331in}{3.751460in}}%
\pgfpathlineto{\pgfqpoint{2.394531in}{3.751445in}}%
\pgfpathlineto{\pgfqpoint{2.395942in}{3.751211in}}%
\pgfpathlineto{\pgfqpoint{2.398250in}{3.750818in}}%
\pgfpathlineto{\pgfqpoint{2.399434in}{3.750849in}}%
\pgfpathlineto{\pgfqpoint{2.400908in}{3.751108in}}%
\pgfpathlineto{\pgfqpoint{2.402969in}{3.751449in}}%
\pgfpathlineto{\pgfqpoint{2.404190in}{3.751429in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{3.751187in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{3.750825in}}%
\pgfpathlineto{\pgfqpoint{2.409044in}{3.750853in}}%
\pgfpathlineto{\pgfqpoint{2.410546in}{3.751110in}}%
\pgfpathlineto{\pgfqpoint{2.412597in}{3.751438in}}%
\pgfpathlineto{\pgfqpoint{2.413834in}{3.751415in}}%
\pgfpathlineto{\pgfqpoint{2.415336in}{3.751167in}}%
\pgfpathlineto{\pgfqpoint{2.417461in}{3.750830in}}%
\pgfpathlineto{\pgfqpoint{2.418683in}{3.750860in}}%
\pgfpathlineto{\pgfqpoint{2.420231in}{3.751122in}}%
\pgfpathlineto{\pgfqpoint{2.422227in}{3.751427in}}%
\pgfpathlineto{\pgfqpoint{2.423481in}{3.751401in}}%
\pgfpathlineto{\pgfqpoint{2.425029in}{3.751147in}}%
\pgfpathlineto{\pgfqpoint{2.427081in}{3.750835in}}%
\pgfpathlineto{\pgfqpoint{2.428317in}{3.750867in}}%
\pgfpathlineto{\pgfqpoint{2.429911in}{3.751132in}}%
\pgfpathlineto{\pgfqpoint{2.431862in}{3.751417in}}%
\pgfpathlineto{\pgfqpoint{2.433135in}{3.751386in}}%
\pgfpathlineto{\pgfqpoint{2.434738in}{3.751125in}}%
\pgfpathlineto{\pgfqpoint{2.436716in}{3.750839in}}%
\pgfpathlineto{\pgfqpoint{2.437971in}{3.750875in}}%
\pgfpathlineto{\pgfqpoint{2.439629in}{3.751148in}}%
\pgfpathlineto{\pgfqpoint{2.441515in}{3.751408in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{3.751370in}}%
\pgfpathlineto{\pgfqpoint{2.444492in}{3.751096in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{3.750843in}}%
\pgfpathlineto{\pgfqpoint{2.447634in}{3.750883in}}%
\pgfpathlineto{\pgfqpoint{2.449383in}{3.751170in}}%
\pgfpathlineto{\pgfqpoint{2.451178in}{3.751399in}}%
\pgfpathlineto{\pgfqpoint{2.452488in}{3.751354in}}%
\pgfpathlineto{\pgfqpoint{2.454292in}{3.751060in}}%
\pgfpathlineto{\pgfqpoint{2.456041in}{3.750845in}}%
\pgfpathlineto{\pgfqpoint{2.457342in}{3.750897in}}%
\pgfpathlineto{\pgfqpoint{2.459284in}{3.751215in}}%
\pgfpathlineto{\pgfqpoint{2.460923in}{3.751393in}}%
\pgfpathlineto{\pgfqpoint{2.462257in}{3.751328in}}%
\pgfpathlineto{\pgfqpoint{2.464491in}{3.750964in}}%
\pgfpathlineto{\pgfqpoint{2.465973in}{3.750844in}}%
\pgfpathlineto{\pgfqpoint{2.467317in}{3.750944in}}%
\pgfpathlineto{\pgfqpoint{2.471154in}{3.751377in}}%
\pgfpathlineto{\pgfqpoint{2.472619in}{3.751214in}}%
\pgfpathlineto{\pgfqpoint{2.475477in}{3.750850in}}%
\pgfpathlineto{\pgfqpoint{2.476832in}{3.750933in}}%
\pgfpathlineto{\pgfqpoint{2.480954in}{3.751358in}}%
\pgfpathlineto{\pgfqpoint{2.482520in}{3.751163in}}%
\pgfpathlineto{\pgfqpoint{2.484947in}{3.750858in}}%
\pgfpathlineto{\pgfqpoint{2.486305in}{3.750918in}}%
\pgfpathlineto{\pgfqpoint{2.490848in}{3.751328in}}%
\pgfpathlineto{\pgfqpoint{2.492662in}{3.751073in}}%
\pgfpathlineto{\pgfqpoint{2.494567in}{3.750862in}}%
\pgfpathlineto{\pgfqpoint{2.495952in}{3.750924in}}%
\pgfpathlineto{\pgfqpoint{2.500439in}{3.751322in}}%
\pgfpathlineto{\pgfqpoint{2.502253in}{3.751076in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{3.750866in}}%
\pgfpathlineto{\pgfqpoint{2.505603in}{3.750930in}}%
\pgfpathlineto{\pgfqpoint{2.510011in}{3.751318in}}%
\pgfpathlineto{\pgfqpoint{2.511806in}{3.751085in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{3.750870in}}%
\pgfpathlineto{\pgfqpoint{2.515259in}{3.750936in}}%
\pgfpathlineto{\pgfqpoint{2.519590in}{3.751312in}}%
\pgfpathlineto{\pgfqpoint{2.521386in}{3.751089in}}%
\pgfpathlineto{\pgfqpoint{2.523465in}{3.750874in}}%
\pgfpathlineto{\pgfqpoint{2.524913in}{3.750942in}}%
\pgfpathlineto{\pgfqpoint{2.529172in}{3.751307in}}%
\pgfpathlineto{\pgfqpoint{2.530967in}{3.751093in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{3.750878in}}%
\pgfpathlineto{\pgfqpoint{2.534584in}{3.750950in}}%
\pgfpathlineto{\pgfqpoint{2.538733in}{3.751302in}}%
\pgfpathlineto{\pgfqpoint{2.540509in}{3.751102in}}%
\pgfpathlineto{\pgfqpoint{2.542753in}{3.750881in}}%
\pgfpathlineto{\pgfqpoint{2.544247in}{3.750956in}}%
\pgfpathlineto{\pgfqpoint{2.548305in}{3.751297in}}%
\pgfpathlineto{\pgfqpoint{2.550082in}{3.751107in}}%
\pgfpathlineto{\pgfqpoint{2.552399in}{3.750885in}}%
\pgfpathlineto{\pgfqpoint{2.553919in}{3.750963in}}%
\pgfpathlineto{\pgfqpoint{2.557875in}{3.751292in}}%
\pgfpathlineto{\pgfqpoint{2.559652in}{3.751112in}}%
\pgfpathlineto{\pgfqpoint{2.562043in}{3.750888in}}%
\pgfpathlineto{\pgfqpoint{2.563597in}{3.750971in}}%
\pgfpathlineto{\pgfqpoint{2.567443in}{3.751287in}}%
\pgfpathlineto{\pgfqpoint{2.569211in}{3.751118in}}%
\pgfpathlineto{\pgfqpoint{2.571702in}{3.750892in}}%
\pgfpathlineto{\pgfqpoint{2.573284in}{3.750979in}}%
\pgfpathlineto{\pgfqpoint{2.577002in}{3.751281in}}%
\pgfpathlineto{\pgfqpoint{2.578770in}{3.751123in}}%
\pgfpathlineto{\pgfqpoint{2.581362in}{3.750895in}}%
\pgfpathlineto{\pgfqpoint{2.582973in}{3.750987in}}%
\pgfpathlineto{\pgfqpoint{2.586569in}{3.751276in}}%
\pgfpathlineto{\pgfqpoint{2.588337in}{3.751127in}}%
\pgfpathlineto{\pgfqpoint{2.591030in}{3.750899in}}%
\pgfpathlineto{\pgfqpoint{2.592678in}{3.750997in}}%
\pgfpathlineto{\pgfqpoint{2.596131in}{3.751270in}}%
\pgfpathlineto{\pgfqpoint{2.597899in}{3.751132in}}%
\pgfpathlineto{\pgfqpoint{2.600701in}{3.750902in}}%
\pgfpathlineto{\pgfqpoint{2.602386in}{3.751006in}}%
\pgfpathlineto{\pgfqpoint{2.605696in}{3.751265in}}%
\pgfpathlineto{\pgfqpoint{2.607473in}{3.751134in}}%
\pgfpathlineto{\pgfqpoint{2.610367in}{3.750906in}}%
\pgfpathlineto{\pgfqpoint{2.612089in}{3.751015in}}%
\pgfpathlineto{\pgfqpoint{2.615286in}{3.751258in}}%
\pgfpathlineto{\pgfqpoint{2.617072in}{3.751134in}}%
\pgfpathlineto{\pgfqpoint{2.620030in}{3.750909in}}%
\pgfpathlineto{\pgfqpoint{2.621798in}{3.751024in}}%
\pgfpathlineto{\pgfqpoint{2.624875in}{3.751252in}}%
\pgfpathlineto{\pgfqpoint{2.626679in}{3.751133in}}%
\pgfpathlineto{\pgfqpoint{2.629693in}{3.750913in}}%
\pgfpathlineto{\pgfqpoint{2.631506in}{3.751033in}}%
\pgfpathlineto{\pgfqpoint{2.634474in}{3.751246in}}%
\pgfpathlineto{\pgfqpoint{2.636296in}{3.751131in}}%
\pgfpathlineto{\pgfqpoint{2.639346in}{3.750916in}}%
\pgfpathlineto{\pgfqpoint{2.641196in}{3.751039in}}%
\pgfpathlineto{\pgfqpoint{2.644100in}{3.751240in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{3.751124in}}%
\pgfpathlineto{\pgfqpoint{2.648972in}{3.750919in}}%
\pgfpathlineto{\pgfqpoint{2.650859in}{3.751042in}}%
\pgfpathlineto{\pgfqpoint{2.653735in}{3.751234in}}%
\pgfpathlineto{\pgfqpoint{2.655622in}{3.751117in}}%
\pgfpathlineto{\pgfqpoint{2.658608in}{3.750922in}}%
\pgfpathlineto{\pgfqpoint{2.660531in}{3.751046in}}%
\pgfpathlineto{\pgfqpoint{2.663379in}{3.751228in}}%
\pgfpathlineto{\pgfqpoint{2.665312in}{3.751109in}}%
\pgfpathlineto{\pgfqpoint{2.668234in}{3.750925in}}%
\pgfpathlineto{\pgfqpoint{2.670185in}{3.751048in}}%
\pgfpathlineto{\pgfqpoint{2.673024in}{3.751222in}}%
\pgfpathlineto{\pgfqpoint{2.674993in}{3.751101in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{3.750928in}}%
\pgfpathlineto{\pgfqpoint{2.679856in}{3.751052in}}%
\pgfpathlineto{\pgfqpoint{2.682668in}{3.751216in}}%
\pgfpathlineto{\pgfqpoint{2.684683in}{3.751093in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{3.750930in}}%
\pgfpathlineto{\pgfqpoint{2.689537in}{3.751056in}}%
\pgfpathlineto{\pgfqpoint{2.692313in}{3.751211in}}%
\pgfpathlineto{\pgfqpoint{2.694364in}{3.751086in}}%
\pgfpathlineto{\pgfqpoint{2.697152in}{3.750933in}}%
\pgfpathlineto{\pgfqpoint{2.699231in}{3.751061in}}%
\pgfpathlineto{\pgfqpoint{2.701960in}{3.751205in}}%
\pgfpathlineto{\pgfqpoint{2.704067in}{3.751078in}}%
\pgfpathlineto{\pgfqpoint{2.706796in}{3.750936in}}%
\pgfpathlineto{\pgfqpoint{2.708921in}{3.751065in}}%
\pgfpathlineto{\pgfqpoint{2.711614in}{3.751200in}}%
\pgfpathlineto{\pgfqpoint{2.713776in}{3.751070in}}%
\pgfpathlineto{\pgfqpoint{2.716450in}{3.750939in}}%
\pgfpathlineto{\pgfqpoint{2.718630in}{3.751071in}}%
\pgfpathlineto{\pgfqpoint{2.721264in}{3.751195in}}%
\pgfpathlineto{\pgfqpoint{2.723481in}{3.751062in}}%
\pgfpathlineto{\pgfqpoint{2.726110in}{3.750942in}}%
\pgfpathlineto{\pgfqpoint{2.728363in}{3.751078in}}%
\pgfpathlineto{\pgfqpoint{2.730936in}{3.751189in}}%
\pgfpathlineto{\pgfqpoint{2.733226in}{3.751051in}}%
\pgfpathlineto{\pgfqpoint{2.735776in}{3.750945in}}%
\pgfpathlineto{\pgfqpoint{2.738103in}{3.751085in}}%
\pgfpathlineto{\pgfqpoint{2.740612in}{3.751184in}}%
\pgfpathlineto{\pgfqpoint{2.742994in}{3.751040in}}%
\pgfpathlineto{\pgfqpoint{2.745466in}{3.750948in}}%
\pgfpathlineto{\pgfqpoint{2.747911in}{3.751097in}}%
\pgfpathlineto{\pgfqpoint{2.750326in}{3.751178in}}%
\pgfpathlineto{\pgfqpoint{2.752863in}{3.751022in}}%
\pgfpathlineto{\pgfqpoint{2.755217in}{3.750953in}}%
\pgfpathlineto{\pgfqpoint{2.757919in}{3.751121in}}%
\pgfpathlineto{\pgfqpoint{2.760172in}{3.751168in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{3.751062in}}%
\pgfpathlineto{\pgfqpoint{2.769557in}{3.751170in}}%
\pgfpathlineto{\pgfqpoint{2.772167in}{3.751019in}}%
\pgfpathlineto{\pgfqpoint{2.774548in}{3.750958in}}%
\pgfpathlineto{\pgfqpoint{2.777699in}{3.751144in}}%
\pgfpathlineto{\pgfqpoint{2.779867in}{3.751143in}}%
\pgfpathlineto{\pgfqpoint{2.785097in}{3.751000in}}%
\pgfpathlineto{\pgfqpoint{2.789319in}{3.751148in}}%
\pgfpathlineto{\pgfqpoint{2.795089in}{3.751023in}}%
\pgfpathlineto{\pgfqpoint{2.798689in}{3.751153in}}%
\pgfpathlineto{\pgfqpoint{2.805384in}{3.751066in}}%
\pgfpathlineto{\pgfqpoint{2.808214in}{3.751152in}}%
\pgfpathlineto{\pgfqpoint{2.811648in}{3.750973in}}%
\pgfpathlineto{\pgfqpoint{2.813892in}{3.750997in}}%
\pgfpathlineto{\pgfqpoint{2.818417in}{3.751130in}}%
\pgfpathlineto{\pgfqpoint{2.823683in}{3.751006in}}%
\pgfpathlineto{\pgfqpoint{2.827905in}{3.751132in}}%
\pgfpathlineto{\pgfqpoint{2.833602in}{3.751022in}}%
\pgfpathlineto{\pgfqpoint{2.837348in}{3.751135in}}%
\pgfpathlineto{\pgfqpoint{2.843677in}{3.751048in}}%
\pgfpathlineto{\pgfqpoint{2.846864in}{3.751135in}}%
\pgfpathlineto{\pgfqpoint{2.853651in}{3.751067in}}%
\pgfpathlineto{\pgfqpoint{2.856554in}{3.751131in}}%
\pgfpathlineto{\pgfqpoint{2.863158in}{3.751059in}}%
\pgfpathlineto{\pgfqpoint{2.866208in}{3.751127in}}%
\pgfpathlineto{\pgfqpoint{2.872765in}{3.751056in}}%
\pgfpathlineto{\pgfqpoint{2.875870in}{3.751124in}}%
\pgfpathlineto{\pgfqpoint{2.882355in}{3.751053in}}%
\pgfpathlineto{\pgfqpoint{2.885533in}{3.751120in}}%
\pgfpathlineto{\pgfqpoint{2.891953in}{3.751051in}}%
\pgfpathlineto{\pgfqpoint{2.895204in}{3.751116in}}%
\pgfpathlineto{\pgfqpoint{2.901533in}{3.751047in}}%
\pgfpathlineto{\pgfqpoint{2.904867in}{3.751113in}}%
\pgfpathlineto{\pgfqpoint{2.911132in}{3.751045in}}%
\pgfpathlineto{\pgfqpoint{2.914548in}{3.751109in}}%
\pgfpathlineto{\pgfqpoint{2.920703in}{3.751041in}}%
\pgfpathlineto{\pgfqpoint{2.924220in}{3.751106in}}%
\pgfpathlineto{\pgfqpoint{2.930292in}{3.751039in}}%
\pgfpathlineto{\pgfqpoint{2.933899in}{3.751103in}}%
\pgfpathlineto{\pgfqpoint{2.939880in}{3.751037in}}%
\pgfpathlineto{\pgfqpoint{2.943580in}{3.751099in}}%
\pgfpathlineto{\pgfqpoint{2.949460in}{3.751034in}}%
\pgfpathlineto{\pgfqpoint{2.953269in}{3.751096in}}%
\pgfpathlineto{\pgfqpoint{2.959040in}{3.751031in}}%
\pgfpathlineto{\pgfqpoint{2.962960in}{3.751092in}}%
\pgfpathlineto{\pgfqpoint{2.968620in}{3.751029in}}%
\pgfpathlineto{\pgfqpoint{2.972650in}{3.751089in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{3.751027in}}%
\pgfpathlineto{\pgfqpoint{2.982349in}{3.751085in}}%
\pgfpathlineto{\pgfqpoint{2.987790in}{3.751025in}}%
\pgfpathlineto{\pgfqpoint{2.992049in}{3.751081in}}%
\pgfpathlineto{\pgfqpoint{2.997379in}{3.751024in}}%
\pgfpathlineto{\pgfqpoint{3.001748in}{3.751078in}}%
\pgfpathlineto{\pgfqpoint{3.006978in}{3.751022in}}%
\pgfpathlineto{\pgfqpoint{3.011447in}{3.751075in}}%
\pgfpathlineto{\pgfqpoint{3.016585in}{3.751022in}}%
\pgfpathlineto{\pgfqpoint{3.021147in}{3.751071in}}%
\pgfpathlineto{\pgfqpoint{3.026202in}{3.751021in}}%
\pgfpathlineto{\pgfqpoint{3.030837in}{3.751068in}}%
\pgfpathlineto{\pgfqpoint{3.035829in}{3.751021in}}%
\pgfpathlineto{\pgfqpoint{3.040527in}{3.751066in}}%
\pgfpathlineto{\pgfqpoint{3.045464in}{3.751021in}}%
\pgfpathlineto{\pgfqpoint{3.050208in}{3.751063in}}%
\pgfpathlineto{\pgfqpoint{3.055117in}{3.751022in}}%
\pgfpathlineto{\pgfqpoint{3.059880in}{3.751061in}}%
\pgfpathlineto{\pgfqpoint{3.064771in}{3.751022in}}%
\pgfpathlineto{\pgfqpoint{3.069561in}{3.751059in}}%
\pgfpathlineto{\pgfqpoint{3.074425in}{3.751023in}}%
\pgfpathlineto{\pgfqpoint{3.079233in}{3.751057in}}%
\pgfpathlineto{\pgfqpoint{3.084087in}{3.751024in}}%
\pgfpathlineto{\pgfqpoint{3.088905in}{3.751055in}}%
\pgfpathlineto{\pgfqpoint{3.093750in}{3.751024in}}%
\pgfpathlineto{\pgfqpoint{3.098577in}{3.751053in}}%
\pgfpathlineto{\pgfqpoint{3.103422in}{3.751025in}}%
\pgfpathlineto{\pgfqpoint{3.108249in}{3.751052in}}%
\pgfpathlineto{\pgfqpoint{3.113094in}{3.751026in}}%
\pgfpathlineto{\pgfqpoint{3.117921in}{3.751050in}}%
\pgfpathlineto{\pgfqpoint{3.122766in}{3.751027in}}%
\pgfpathlineto{\pgfqpoint{3.127602in}{3.751048in}}%
\pgfpathlineto{\pgfqpoint{3.132447in}{3.751028in}}%
\pgfpathlineto{\pgfqpoint{3.137273in}{3.751047in}}%
\pgfpathlineto{\pgfqpoint{3.142119in}{3.751029in}}%
\pgfpathlineto{\pgfqpoint{3.146955in}{3.751045in}}%
\pgfpathlineto{\pgfqpoint{3.151800in}{3.751030in}}%
\pgfpathlineto{\pgfqpoint{3.156636in}{3.751043in}}%
\pgfpathlineto{\pgfqpoint{3.161490in}{3.751031in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{3.751059in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{3.751059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{4.539168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.539168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{3.682934in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.682934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{4.539168in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.539168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931809in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017846in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084731in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138926in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184288in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223230in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257332in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287677in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315033in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339959in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362879in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384115in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403920in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422499in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440014in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456599in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472367in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487410in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501810in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515633in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528939in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541779in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554197in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566233in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577923in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589297in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600384in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611209in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621794in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632159in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642319in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652279in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662009in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{2.627882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875765in}{2.627882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333715in}{2.627882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791664in}{2.627882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249614in}{2.627882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707563in}{2.627882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165513in}{2.627882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{2.749444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395147in, y=2.710864in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{3.111085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605027in, y=3.072505in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{3.472726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486970in, y=3.434146in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339592in,y=3.055999in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$v$ (mm/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{2.627882in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{3.111085in}}%
\pgfpathlineto{\pgfqpoint{0.919607in}{2.764215in}}%
\pgfpathlineto{\pgfqpoint{0.931879in}{2.666802in}}%
\pgfpathlineto{\pgfqpoint{0.931925in}{2.666977in}}%
\pgfpathlineto{\pgfqpoint{0.932016in}{2.668713in}}%
\pgfpathlineto{\pgfqpoint{0.932163in}{2.676319in}}%
\pgfpathlineto{\pgfqpoint{0.932374in}{2.699320in}}%
\pgfpathlineto{\pgfqpoint{0.932676in}{2.757057in}}%
\pgfpathlineto{\pgfqpoint{0.933143in}{2.890840in}}%
\pgfpathlineto{\pgfqpoint{0.934740in}{3.382108in}}%
\pgfpathlineto{\pgfqpoint{0.935106in}{3.427333in}}%
\pgfpathlineto{\pgfqpoint{0.935393in}{3.442176in}}%
\pgfpathlineto{\pgfqpoint{0.935586in}{3.445196in}}%
\pgfpathlineto{\pgfqpoint{0.935595in}{3.445186in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{3.445023in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{3.445023in}}%
\pgfpathlineto{\pgfqpoint{0.958525in}{3.261487in}}%
\pgfpathlineto{\pgfqpoint{0.976843in}{3.113252in}}%
\pgfpathlineto{\pgfqpoint{0.995161in}{2.963474in}}%
\pgfpathlineto{\pgfqpoint{1.013479in}{2.811887in}}%
\pgfpathlineto{\pgfqpoint{1.017945in}{2.774953in}}%
\pgfpathlineto{\pgfqpoint{1.017981in}{2.775038in}}%
\pgfpathlineto{\pgfqpoint{1.018064in}{2.775979in}}%
\pgfpathlineto{\pgfqpoint{1.018201in}{2.780369in}}%
\pgfpathlineto{\pgfqpoint{1.018403in}{2.794331in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{2.830128in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{2.911540in}}%
\pgfpathlineto{\pgfqpoint{1.019859in}{3.111108in}}%
\pgfpathlineto{\pgfqpoint{1.020623in}{3.293594in}}%
\pgfpathlineto{\pgfqpoint{1.021053in}{3.353542in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{3.374924in}}%
\pgfpathlineto{\pgfqpoint{1.021619in}{3.380585in}}%
\pgfpathlineto{\pgfqpoint{1.021726in}{3.381176in}}%
\pgfpathlineto{\pgfqpoint{1.021762in}{3.381107in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{3.380875in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{3.380875in}}%
\pgfpathlineto{\pgfqpoint{1.035539in}{3.265086in}}%
\pgfpathlineto{\pgfqpoint{1.049277in}{3.147965in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{3.029412in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{2.909327in}}%
\pgfpathlineto{\pgfqpoint{1.084857in}{2.838183in}}%
\pgfpathlineto{\pgfqpoint{1.084903in}{2.838288in}}%
\pgfpathlineto{\pgfqpoint{1.084995in}{2.839276in}}%
\pgfpathlineto{\pgfqpoint{1.085141in}{2.843439in}}%
\pgfpathlineto{\pgfqpoint{1.085352in}{2.855887in}}%
\pgfpathlineto{\pgfqpoint{1.085645in}{2.886647in}}%
\pgfpathlineto{\pgfqpoint{1.086066in}{2.955190in}}%
\pgfpathlineto{\pgfqpoint{1.086835in}{3.120800in}}%
\pgfpathlineto{\pgfqpoint{1.087595in}{3.268507in}}%
\pgfpathlineto{\pgfqpoint{1.088026in}{3.317521in}}%
\pgfpathlineto{\pgfqpoint{1.088347in}{3.335113in}}%
\pgfpathlineto{\pgfqpoint{1.088585in}{3.339513in}}%
\pgfpathlineto{\pgfqpoint{1.088688in}{3.339825in}}%
\pgfpathlineto{\pgfqpoint{1.088725in}{3.339778in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{3.339323in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{3.339323in}}%
\pgfpathlineto{\pgfqpoint{1.102544in}{3.216112in}}%
\pgfpathlineto{\pgfqpoint{1.116283in}{3.091107in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{2.964224in}}%
\pgfpathlineto{\pgfqpoint{1.139090in}{2.880048in}}%
\pgfpathlineto{\pgfqpoint{1.139126in}{2.880127in}}%
\pgfpathlineto{\pgfqpoint{1.139218in}{2.880931in}}%
\pgfpathlineto{\pgfqpoint{1.139374in}{2.884627in}}%
\pgfpathlineto{\pgfqpoint{1.139593in}{2.895614in}}%
\pgfpathlineto{\pgfqpoint{1.139896in}{2.922461in}}%
\pgfpathlineto{\pgfqpoint{1.140317in}{2.980315in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{3.117525in}}%
\pgfpathlineto{\pgfqpoint{1.141858in}{3.248263in}}%
\pgfpathlineto{\pgfqpoint{1.142298in}{3.291196in}}%
\pgfpathlineto{\pgfqpoint{1.142618in}{3.306400in}}%
\pgfpathlineto{\pgfqpoint{1.142856in}{3.310221in}}%
\pgfpathlineto{\pgfqpoint{1.142939in}{3.310414in}}%
\pgfpathlineto{\pgfqpoint{1.142975in}{3.310365in}}%
\pgfpathlineto{\pgfqpoint{1.143084in}{3.309854in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{3.309597in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{3.309597in}}%
\pgfpathlineto{\pgfqpoint{1.156852in}{3.178822in}}%
\pgfpathlineto{\pgfqpoint{1.170591in}{3.045948in}}%
\pgfpathlineto{\pgfqpoint{1.184480in}{2.910187in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{2.910424in}}%
\pgfpathlineto{\pgfqpoint{1.184673in}{2.911883in}}%
\pgfpathlineto{\pgfqpoint{1.184856in}{2.917157in}}%
\pgfpathlineto{\pgfqpoint{1.185112in}{2.931451in}}%
\pgfpathlineto{\pgfqpoint{1.185460in}{2.963891in}}%
\pgfpathlineto{\pgfqpoint{1.185964in}{3.032500in}}%
\pgfpathlineto{\pgfqpoint{1.187484in}{3.252718in}}%
\pgfpathlineto{\pgfqpoint{1.187878in}{3.278559in}}%
\pgfpathlineto{\pgfqpoint{1.188162in}{3.286667in}}%
\pgfpathlineto{\pgfqpoint{1.188354in}{3.288070in}}%
\pgfpathlineto{\pgfqpoint{1.188418in}{3.287979in}}%
\pgfpathlineto{\pgfqpoint{1.188548in}{3.287234in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{3.286905in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{3.286905in}}%
\pgfpathlineto{\pgfqpoint{1.202323in}{3.148936in}}%
\pgfpathlineto{\pgfqpoint{1.216061in}{3.008665in}}%
\pgfpathlineto{\pgfqpoint{1.223449in}{2.933162in}}%
\pgfpathlineto{\pgfqpoint{1.223468in}{2.933171in}}%
\pgfpathlineto{\pgfqpoint{1.223532in}{2.933400in}}%
\pgfpathlineto{\pgfqpoint{1.223651in}{2.934733in}}%
\pgfpathlineto{\pgfqpoint{1.223834in}{2.939415in}}%
\pgfpathlineto{\pgfqpoint{1.224090in}{2.951929in}}%
\pgfpathlineto{\pgfqpoint{1.224438in}{2.980199in}}%
\pgfpathlineto{\pgfqpoint{1.224933in}{3.038933in}}%
\pgfpathlineto{\pgfqpoint{1.226529in}{3.241433in}}%
\pgfpathlineto{\pgfqpoint{1.226914in}{3.262688in}}%
\pgfpathlineto{\pgfqpoint{1.227198in}{3.269352in}}%
\pgfpathlineto{\pgfqpoint{1.227372in}{3.270308in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{3.270305in}}%
\pgfpathlineto{\pgfqpoint{1.227454in}{3.270117in}}%
\pgfpathlineto{\pgfqpoint{1.227622in}{3.268889in}}%
\pgfpathlineto{\pgfqpoint{1.232210in}{3.220857in}}%
\pgfpathlineto{\pgfqpoint{1.245948in}{3.075417in}}%
\pgfpathlineto{\pgfqpoint{1.257588in}{2.951399in}}%
\pgfpathlineto{\pgfqpoint{1.257625in}{2.951446in}}%
\pgfpathlineto{\pgfqpoint{1.257717in}{2.951975in}}%
\pgfpathlineto{\pgfqpoint{1.257872in}{2.954388in}}%
\pgfpathlineto{\pgfqpoint{1.258092in}{2.961454in}}%
\pgfpathlineto{\pgfqpoint{1.258394in}{2.978656in}}%
\pgfpathlineto{\pgfqpoint{1.258807in}{3.015273in}}%
\pgfpathlineto{\pgfqpoint{1.259466in}{3.095043in}}%
\pgfpathlineto{\pgfqpoint{1.260442in}{3.209640in}}%
\pgfpathlineto{\pgfqpoint{1.260890in}{3.240891in}}%
\pgfpathlineto{\pgfqpoint{1.261229in}{3.252706in}}%
\pgfpathlineto{\pgfqpoint{1.261467in}{3.255594in}}%
\pgfpathlineto{\pgfqpoint{1.261541in}{3.255738in}}%
\pgfpathlineto{\pgfqpoint{1.261587in}{3.255678in}}%
\pgfpathlineto{\pgfqpoint{1.261706in}{3.255069in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{3.253893in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{3.253893in}}%
\pgfpathlineto{\pgfqpoint{1.275573in}{3.103148in}}%
\pgfpathlineto{\pgfqpoint{1.287970in}{2.966316in}}%
\pgfpathlineto{\pgfqpoint{1.287998in}{2.966345in}}%
\pgfpathlineto{\pgfqpoint{1.288080in}{2.966718in}}%
\pgfpathlineto{\pgfqpoint{1.288227in}{2.968545in}}%
\pgfpathlineto{\pgfqpoint{1.288438in}{2.974099in}}%
\pgfpathlineto{\pgfqpoint{1.288731in}{2.988022in}}%
\pgfpathlineto{\pgfqpoint{1.289124in}{3.017720in}}%
\pgfpathlineto{\pgfqpoint{1.289720in}{3.080277in}}%
\pgfpathlineto{\pgfqpoint{1.290895in}{3.205109in}}%
\pgfpathlineto{\pgfqpoint{1.291335in}{3.231421in}}%
\pgfpathlineto{\pgfqpoint{1.291664in}{3.241155in}}%
\pgfpathlineto{\pgfqpoint{1.291893in}{3.243423in}}%
\pgfpathlineto{\pgfqpoint{1.291957in}{3.243503in}}%
\pgfpathlineto{\pgfqpoint{1.292003in}{3.243433in}}%
\pgfpathlineto{\pgfqpoint{1.292122in}{3.242820in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{3.241318in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{3.241318in}}%
\pgfpathlineto{\pgfqpoint{1.306020in}{3.084994in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{2.978804in}}%
\pgfpathlineto{\pgfqpoint{1.315399in}{2.978850in}}%
\pgfpathlineto{\pgfqpoint{1.315408in}{2.978874in}}%
\pgfpathlineto{\pgfqpoint{1.315509in}{2.979468in}}%
\pgfpathlineto{\pgfqpoint{1.315674in}{2.981866in}}%
\pgfpathlineto{\pgfqpoint{1.315912in}{2.988787in}}%
\pgfpathlineto{\pgfqpoint{1.316233in}{3.004881in}}%
\pgfpathlineto{\pgfqpoint{1.316672in}{3.038582in}}%
\pgfpathlineto{\pgfqpoint{1.317419in}{3.114567in}}%
\pgfpathlineto{\pgfqpoint{1.318261in}{3.194217in}}%
\pgfpathlineto{\pgfqpoint{1.318719in}{3.220571in}}%
\pgfpathlineto{\pgfqpoint{1.319058in}{3.230443in}}%
\pgfpathlineto{\pgfqpoint{1.319296in}{3.232918in}}%
\pgfpathlineto{\pgfqpoint{1.319379in}{3.233044in}}%
\pgfpathlineto{\pgfqpoint{1.319416in}{3.232995in}}%
\pgfpathlineto{\pgfqpoint{1.319525in}{3.232507in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{3.230510in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{3.230510in}}%
\pgfpathlineto{\pgfqpoint{1.335035in}{3.050614in}}%
\pgfpathlineto{\pgfqpoint{1.340271in}{2.989499in}}%
\pgfpathlineto{\pgfqpoint{1.340326in}{2.989443in}}%
\pgfpathlineto{\pgfqpoint{1.340372in}{2.989512in}}%
\pgfpathlineto{\pgfqpoint{1.340482in}{2.990140in}}%
\pgfpathlineto{\pgfqpoint{1.340656in}{2.992612in}}%
\pgfpathlineto{\pgfqpoint{1.340903in}{2.999550in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{3.015306in}}%
\pgfpathlineto{\pgfqpoint{1.341682in}{3.047582in}}%
\pgfpathlineto{\pgfqpoint{1.342484in}{3.123044in}}%
\pgfpathlineto{\pgfqpoint{1.343263in}{3.189122in}}%
\pgfpathlineto{\pgfqpoint{1.343721in}{3.212894in}}%
\pgfpathlineto{\pgfqpoint{1.344060in}{3.221739in}}%
\pgfpathlineto{\pgfqpoint{1.344298in}{3.223890in}}%
\pgfpathlineto{\pgfqpoint{1.344371in}{3.223972in}}%
\pgfpathlineto{\pgfqpoint{1.344408in}{3.223923in}}%
\pgfpathlineto{\pgfqpoint{1.344518in}{3.223450in}}%
\pgfpathlineto{\pgfqpoint{1.344738in}{3.221390in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{3.221079in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{3.221079in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{3.055007in}}%
\pgfpathlineto{\pgfqpoint{1.363209in}{2.998750in}}%
\pgfpathlineto{\pgfqpoint{1.363282in}{2.998649in}}%
\pgfpathlineto{\pgfqpoint{1.363328in}{2.998711in}}%
\pgfpathlineto{\pgfqpoint{1.363438in}{2.999289in}}%
\pgfpathlineto{\pgfqpoint{1.363612in}{3.001558in}}%
\pgfpathlineto{\pgfqpoint{1.363859in}{3.007904in}}%
\pgfpathlineto{\pgfqpoint{1.364189in}{3.022287in}}%
\pgfpathlineto{\pgfqpoint{1.364638in}{3.051759in}}%
\pgfpathlineto{\pgfqpoint{1.365419in}{3.119042in}}%
\pgfpathlineto{\pgfqpoint{1.366234in}{3.183226in}}%
\pgfpathlineto{\pgfqpoint{1.366692in}{3.205375in}}%
\pgfpathlineto{\pgfqpoint{1.367031in}{3.213767in}}%
\pgfpathlineto{\pgfqpoint{1.367269in}{3.215901in}}%
\pgfpathlineto{\pgfqpoint{1.367351in}{3.216010in}}%
\pgfpathlineto{\pgfqpoint{1.367388in}{3.215966in}}%
\pgfpathlineto{\pgfqpoint{1.367498in}{3.215524in}}%
\pgfpathlineto{\pgfqpoint{1.367708in}{3.213639in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{3.212743in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{3.212743in}}%
\pgfpathlineto{\pgfqpoint{1.381523in}{3.042411in}}%
\pgfpathlineto{\pgfqpoint{1.384463in}{3.006871in}}%
\pgfpathlineto{\pgfqpoint{1.384555in}{3.006710in}}%
\pgfpathlineto{\pgfqpoint{1.384591in}{3.006746in}}%
\pgfpathlineto{\pgfqpoint{1.384692in}{3.007162in}}%
\pgfpathlineto{\pgfqpoint{1.384857in}{3.008936in}}%
\pgfpathlineto{\pgfqpoint{1.385095in}{3.014109in}}%
\pgfpathlineto{\pgfqpoint{1.385416in}{3.026174in}}%
\pgfpathlineto{\pgfqpoint{1.385846in}{3.050978in}}%
\pgfpathlineto{\pgfqpoint{1.386533in}{3.104210in}}%
\pgfpathlineto{\pgfqpoint{1.387519in}{3.177848in}}%
\pgfpathlineto{\pgfqpoint{1.387986in}{3.198928in}}%
\pgfpathlineto{\pgfqpoint{1.388334in}{3.206923in}}%
\pgfpathlineto{\pgfqpoint{1.388572in}{3.208862in}}%
\pgfpathlineto{\pgfqpoint{1.388645in}{3.208951in}}%
\pgfpathlineto{\pgfqpoint{1.388691in}{3.208899in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{3.208406in}}%
\pgfpathlineto{\pgfqpoint{1.389030in}{3.206407in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{3.205295in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{3.205295in}}%
\pgfpathlineto{\pgfqpoint{1.404388in}{3.013844in}}%
\pgfpathlineto{\pgfqpoint{1.404462in}{3.013929in}}%
\pgfpathlineto{\pgfqpoint{1.404581in}{3.014566in}}%
\pgfpathlineto{\pgfqpoint{1.404764in}{3.016859in}}%
\pgfpathlineto{\pgfqpoint{1.405020in}{3.022950in}}%
\pgfpathlineto{\pgfqpoint{1.405368in}{3.036708in}}%
\pgfpathlineto{\pgfqpoint{1.405845in}{3.064621in}}%
\pgfpathlineto{\pgfqpoint{1.406822in}{3.137529in}}%
\pgfpathlineto{\pgfqpoint{1.407491in}{3.179014in}}%
\pgfpathlineto{\pgfqpoint{1.407930in}{3.195437in}}%
\pgfpathlineto{\pgfqpoint{1.408260in}{3.201408in}}%
\pgfpathlineto{\pgfqpoint{1.408480in}{3.202625in}}%
\pgfpathlineto{\pgfqpoint{1.408535in}{3.202624in}}%
\pgfpathlineto{\pgfqpoint{1.408562in}{3.202582in}}%
\pgfpathlineto{\pgfqpoint{1.408681in}{3.202102in}}%
\pgfpathlineto{\pgfqpoint{1.408901in}{3.200159in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{3.198576in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{3.198576in}}%
\pgfpathlineto{\pgfqpoint{1.422967in}{3.020257in}}%
\pgfpathlineto{\pgfqpoint{1.423031in}{3.020214in}}%
\pgfpathlineto{\pgfqpoint{1.423068in}{3.020260in}}%
\pgfpathlineto{\pgfqpoint{1.423177in}{3.020724in}}%
\pgfpathlineto{\pgfqpoint{1.423351in}{3.022534in}}%
\pgfpathlineto{\pgfqpoint{1.423599in}{3.027547in}}%
\pgfpathlineto{\pgfqpoint{1.423928in}{3.038827in}}%
\pgfpathlineto{\pgfqpoint{1.424377in}{3.061916in}}%
\pgfpathlineto{\pgfqpoint{1.425131in}{3.113179in}}%
\pgfpathlineto{\pgfqpoint{1.426020in}{3.169640in}}%
\pgfpathlineto{\pgfqpoint{1.426487in}{3.187978in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{3.195063in}}%
\pgfpathlineto{\pgfqpoint{1.427082in}{3.196873in}}%
\pgfpathlineto{\pgfqpoint{1.427165in}{3.196946in}}%
\pgfpathlineto{\pgfqpoint{1.427201in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{1.427320in}{3.196452in}}%
\pgfpathlineto{\pgfqpoint{1.427531in}{3.194693in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{3.192465in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{3.192465in}}%
\pgfpathlineto{\pgfqpoint{1.440491in}{3.026061in}}%
\pgfpathlineto{\pgfqpoint{1.440582in}{3.025938in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{3.025972in}}%
\pgfpathlineto{\pgfqpoint{1.440720in}{3.026328in}}%
\pgfpathlineto{\pgfqpoint{1.440885in}{3.027792in}}%
\pgfpathlineto{\pgfqpoint{1.441123in}{3.031978in}}%
\pgfpathlineto{\pgfqpoint{1.441443in}{3.041625in}}%
\pgfpathlineto{\pgfqpoint{1.441874in}{3.061349in}}%
\pgfpathlineto{\pgfqpoint{1.442551in}{3.103210in}}%
\pgfpathlineto{\pgfqpoint{1.443597in}{3.166254in}}%
\pgfpathlineto{\pgfqpoint{1.444073in}{3.183607in}}%
\pgfpathlineto{\pgfqpoint{1.444421in}{3.190115in}}%
\pgfpathlineto{\pgfqpoint{1.444659in}{3.191718in}}%
\pgfpathlineto{\pgfqpoint{1.444742in}{3.191789in}}%
\pgfpathlineto{\pgfqpoint{1.444778in}{3.191747in}}%
\pgfpathlineto{\pgfqpoint{1.444897in}{3.191323in}}%
\pgfpathlineto{\pgfqpoint{1.445108in}{3.189638in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{3.186865in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{3.186865in}}%
\pgfpathlineto{\pgfqpoint{1.457085in}{3.031358in}}%
\pgfpathlineto{\pgfqpoint{1.457214in}{3.031124in}}%
\pgfpathlineto{\pgfqpoint{1.457241in}{3.031145in}}%
\pgfpathlineto{\pgfqpoint{1.457342in}{3.031449in}}%
\pgfpathlineto{\pgfqpoint{1.457507in}{3.032768in}}%
\pgfpathlineto{\pgfqpoint{1.457745in}{3.036600in}}%
\pgfpathlineto{\pgfqpoint{1.458065in}{3.045484in}}%
\pgfpathlineto{\pgfqpoint{1.458496in}{3.063724in}}%
\pgfpathlineto{\pgfqpoint{1.459155in}{3.101512in}}%
\pgfpathlineto{\pgfqpoint{1.460245in}{3.163145in}}%
\pgfpathlineto{\pgfqpoint{1.460722in}{3.179380in}}%
\pgfpathlineto{\pgfqpoint{1.461070in}{3.185498in}}%
\pgfpathlineto{\pgfqpoint{1.461308in}{3.187017in}}%
\pgfpathlineto{\pgfqpoint{1.461390in}{3.187086in}}%
\pgfpathlineto{\pgfqpoint{1.461427in}{3.187048in}}%
\pgfpathlineto{\pgfqpoint{1.461546in}{3.186647in}}%
\pgfpathlineto{\pgfqpoint{1.461757in}{3.185035in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{3.181697in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{3.181697in}}%
\pgfpathlineto{\pgfqpoint{1.472862in}{3.036227in}}%
\pgfpathlineto{\pgfqpoint{1.473027in}{3.035847in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{3.035851in}}%
\pgfpathlineto{\pgfqpoint{1.473119in}{3.036006in}}%
\pgfpathlineto{\pgfqpoint{1.473265in}{3.036861in}}%
\pgfpathlineto{\pgfqpoint{1.473476in}{3.039475in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{3.045962in}}%
\pgfpathlineto{\pgfqpoint{1.474163in}{3.059781in}}%
\pgfpathlineto{\pgfqpoint{1.474722in}{3.087461in}}%
\pgfpathlineto{\pgfqpoint{1.476243in}{3.166507in}}%
\pgfpathlineto{\pgfqpoint{1.476673in}{3.177997in}}%
\pgfpathlineto{\pgfqpoint{1.476994in}{3.182054in}}%
\pgfpathlineto{\pgfqpoint{1.477195in}{3.182777in}}%
\pgfpathlineto{\pgfqpoint{1.477278in}{3.182707in}}%
\pgfpathlineto{\pgfqpoint{1.477406in}{3.182217in}}%
\pgfpathlineto{\pgfqpoint{1.477626in}{3.180450in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{3.176897in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{3.176897in}}%
\pgfpathlineto{\pgfqpoint{1.487915in}{3.040733in}}%
\pgfpathlineto{\pgfqpoint{1.488117in}{3.040171in}}%
\pgfpathlineto{\pgfqpoint{1.488199in}{3.040286in}}%
\pgfpathlineto{\pgfqpoint{1.488337in}{3.040962in}}%
\pgfpathlineto{\pgfqpoint{1.488547in}{3.043258in}}%
\pgfpathlineto{\pgfqpoint{1.488831in}{3.048878in}}%
\pgfpathlineto{\pgfqpoint{1.489216in}{3.061050in}}%
\pgfpathlineto{\pgfqpoint{1.489747in}{3.085021in}}%
\pgfpathlineto{\pgfqpoint{1.491435in}{3.166059in}}%
\pgfpathlineto{\pgfqpoint{1.491847in}{3.175339in}}%
\pgfpathlineto{\pgfqpoint{1.492149in}{3.178387in}}%
\pgfpathlineto{\pgfqpoint{1.492323in}{3.178810in}}%
\pgfpathlineto{\pgfqpoint{1.492333in}{3.178808in}}%
\pgfpathlineto{\pgfqpoint{1.492424in}{3.178653in}}%
\pgfpathlineto{\pgfqpoint{1.492580in}{3.177892in}}%
\pgfpathlineto{\pgfqpoint{1.492846in}{3.175390in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{3.172412in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{3.172412in}}%
\pgfpathlineto{\pgfqpoint{1.502333in}{3.044871in}}%
\pgfpathlineto{\pgfqpoint{1.502553in}{3.044151in}}%
\pgfpathlineto{\pgfqpoint{1.502636in}{3.044223in}}%
\pgfpathlineto{\pgfqpoint{1.502764in}{3.044741in}}%
\pgfpathlineto{\pgfqpoint{1.502956in}{3.046503in}}%
\pgfpathlineto{\pgfqpoint{1.503231in}{3.051173in}}%
\pgfpathlineto{\pgfqpoint{1.503597in}{3.061330in}}%
\pgfpathlineto{\pgfqpoint{1.504101in}{3.081642in}}%
\pgfpathlineto{\pgfqpoint{1.506041in}{3.166689in}}%
\pgfpathlineto{\pgfqpoint{1.506417in}{3.173156in}}%
\pgfpathlineto{\pgfqpoint{1.506683in}{3.174993in}}%
\pgfpathlineto{\pgfqpoint{1.506802in}{3.175138in}}%
\pgfpathlineto{\pgfqpoint{1.506829in}{3.175116in}}%
\pgfpathlineto{\pgfqpoint{1.506939in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.507131in}{3.173650in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{3.170271in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{3.168197in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{3.168197in}}%
\pgfpathlineto{\pgfqpoint{1.516166in}{3.048795in}}%
\pgfpathlineto{\pgfqpoint{1.516404in}{3.047843in}}%
\pgfpathlineto{\pgfqpoint{1.516486in}{3.047851in}}%
\pgfpathlineto{\pgfqpoint{1.516505in}{3.047878in}}%
\pgfpathlineto{\pgfqpoint{1.516624in}{3.048287in}}%
\pgfpathlineto{\pgfqpoint{1.516816in}{3.049845in}}%
\pgfpathlineto{\pgfqpoint{1.517082in}{3.053905in}}%
\pgfpathlineto{\pgfqpoint{1.517439in}{3.062864in}}%
\pgfpathlineto{\pgfqpoint{1.517924in}{3.080721in}}%
\pgfpathlineto{\pgfqpoint{1.518857in}{3.124440in}}%
\pgfpathlineto{\pgfqpoint{1.519598in}{3.154608in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{3.166372in}}%
\pgfpathlineto{\pgfqpoint{1.520404in}{3.170706in}}%
\pgfpathlineto{\pgfqpoint{1.520633in}{3.171709in}}%
\pgfpathlineto{\pgfqpoint{1.520716in}{3.171720in}}%
\pgfpathlineto{\pgfqpoint{1.520743in}{3.171685in}}%
\pgfpathlineto{\pgfqpoint{1.520872in}{3.171279in}}%
\pgfpathlineto{\pgfqpoint{1.521091in}{3.169747in}}%
\pgfpathlineto{\pgfqpoint{1.521449in}{3.165558in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{1.529490in}{3.052425in}}%
\pgfpathlineto{\pgfqpoint{1.529747in}{3.051275in}}%
\pgfpathlineto{\pgfqpoint{1.529829in}{3.051238in}}%
\pgfpathlineto{\pgfqpoint{1.529866in}{3.051278in}}%
\pgfpathlineto{\pgfqpoint{1.529985in}{3.051658in}}%
\pgfpathlineto{\pgfqpoint{1.530177in}{3.053116in}}%
\pgfpathlineto{\pgfqpoint{1.530443in}{3.056923in}}%
\pgfpathlineto{\pgfqpoint{1.530800in}{3.065326in}}%
\pgfpathlineto{\pgfqpoint{1.531285in}{3.082083in}}%
\pgfpathlineto{\pgfqpoint{1.532200in}{3.122475in}}%
\pgfpathlineto{\pgfqpoint{1.532961in}{3.151901in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{3.163207in}}%
\pgfpathlineto{\pgfqpoint{1.533776in}{3.167535in}}%
\pgfpathlineto{\pgfqpoint{1.534014in}{3.168542in}}%
\pgfpathlineto{\pgfqpoint{1.534096in}{3.168549in}}%
\pgfpathlineto{\pgfqpoint{1.534124in}{3.168514in}}%
\pgfpathlineto{\pgfqpoint{1.534252in}{3.168122in}}%
\pgfpathlineto{\pgfqpoint{1.534472in}{3.166646in}}%
\pgfpathlineto{\pgfqpoint{1.534820in}{3.162697in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{3.160424in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{3.160424in}}%
\pgfpathlineto{\pgfqpoint{1.542357in}{3.055783in}}%
\pgfpathlineto{\pgfqpoint{1.542632in}{3.054468in}}%
\pgfpathlineto{\pgfqpoint{1.542733in}{3.054411in}}%
\pgfpathlineto{\pgfqpoint{1.542760in}{3.054438in}}%
\pgfpathlineto{\pgfqpoint{1.542879in}{3.054780in}}%
\pgfpathlineto{\pgfqpoint{1.543063in}{3.056040in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{3.059519in}}%
\pgfpathlineto{\pgfqpoint{1.543676in}{3.067047in}}%
\pgfpathlineto{\pgfqpoint{1.544152in}{3.082223in}}%
\pgfpathlineto{\pgfqpoint{1.544977in}{3.116280in}}%
\pgfpathlineto{\pgfqpoint{1.545829in}{3.148485in}}%
\pgfpathlineto{\pgfqpoint{1.546315in}{3.160049in}}%
\pgfpathlineto{\pgfqpoint{1.546672in}{3.164485in}}%
\pgfpathlineto{\pgfqpoint{1.546910in}{3.165558in}}%
\pgfpathlineto{\pgfqpoint{1.547002in}{3.165597in}}%
\pgfpathlineto{\pgfqpoint{1.547029in}{3.165570in}}%
\pgfpathlineto{\pgfqpoint{1.547157in}{3.165224in}}%
\pgfpathlineto{\pgfqpoint{1.547368in}{3.163928in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{3.160432in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{3.156801in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{3.156801in}}%
\pgfpathlineto{\pgfqpoint{1.554795in}{3.059029in}}%
\pgfpathlineto{\pgfqpoint{1.555088in}{3.057478in}}%
\pgfpathlineto{\pgfqpoint{1.555207in}{3.057365in}}%
\pgfpathlineto{\pgfqpoint{1.555235in}{3.057385in}}%
\pgfpathlineto{\pgfqpoint{1.555344in}{3.057648in}}%
\pgfpathlineto{\pgfqpoint{1.555518in}{3.058680in}}%
\pgfpathlineto{\pgfqpoint{1.555775in}{3.061639in}}%
\pgfpathlineto{\pgfqpoint{1.556114in}{3.068195in}}%
\pgfpathlineto{\pgfqpoint{1.556572in}{3.081416in}}%
\pgfpathlineto{\pgfqpoint{1.557304in}{3.109376in}}%
\pgfpathlineto{\pgfqpoint{1.558301in}{3.145931in}}%
\pgfpathlineto{\pgfqpoint{1.558796in}{3.157303in}}%
\pgfpathlineto{\pgfqpoint{1.559153in}{3.161650in}}%
\pgfpathlineto{\pgfqpoint{1.559401in}{3.162777in}}%
\pgfpathlineto{\pgfqpoint{1.559501in}{3.162823in}}%
\pgfpathlineto{\pgfqpoint{1.559529in}{3.162796in}}%
\pgfpathlineto{\pgfqpoint{1.559657in}{3.162460in}}%
\pgfpathlineto{\pgfqpoint{1.559868in}{3.161209in}}%
\pgfpathlineto{\pgfqpoint{1.560197in}{3.157825in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{3.153314in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{3.153314in}}%
\pgfpathlineto{\pgfqpoint{1.566859in}{3.062064in}}%
\pgfpathlineto{\pgfqpoint{1.567170in}{3.060300in}}%
\pgfpathlineto{\pgfqpoint{1.567317in}{3.060137in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{3.060150in}}%
\pgfpathlineto{\pgfqpoint{1.567445in}{3.060385in}}%
\pgfpathlineto{\pgfqpoint{1.567619in}{3.061341in}}%
\pgfpathlineto{\pgfqpoint{1.567866in}{3.063978in}}%
\pgfpathlineto{\pgfqpoint{1.568205in}{3.070047in}}%
\pgfpathlineto{\pgfqpoint{1.568654in}{3.082091in}}%
\pgfpathlineto{\pgfqpoint{1.569359in}{3.107252in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{3.144536in}}%
\pgfpathlineto{\pgfqpoint{1.570917in}{3.155013in}}%
\pgfpathlineto{\pgfqpoint{1.571275in}{3.159117in}}%
\pgfpathlineto{\pgfqpoint{1.571522in}{3.160178in}}%
\pgfpathlineto{\pgfqpoint{1.571623in}{3.160218in}}%
\pgfpathlineto{\pgfqpoint{1.571650in}{3.160192in}}%
\pgfpathlineto{\pgfqpoint{1.571778in}{3.159867in}}%
\pgfpathlineto{\pgfqpoint{1.571989in}{3.158663in}}%
\pgfpathlineto{\pgfqpoint{1.572319in}{3.155393in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{3.149937in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{3.149937in}}%
\pgfpathlineto{\pgfqpoint{1.578576in}{3.064979in}}%
\pgfpathlineto{\pgfqpoint{1.578906in}{3.062975in}}%
\pgfpathlineto{\pgfqpoint{1.579080in}{3.062737in}}%
\pgfpathlineto{\pgfqpoint{1.579180in}{3.062888in}}%
\pgfpathlineto{\pgfqpoint{1.579345in}{3.063621in}}%
\pgfpathlineto{\pgfqpoint{1.579583in}{3.065785in}}%
\pgfpathlineto{\pgfqpoint{1.579904in}{3.070793in}}%
\pgfpathlineto{\pgfqpoint{1.580335in}{3.081058in}}%
\pgfpathlineto{\pgfqpoint{1.580976in}{3.101900in}}%
\pgfpathlineto{\pgfqpoint{1.582259in}{3.144140in}}%
\pgfpathlineto{\pgfqpoint{1.582735in}{3.153403in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{3.156916in}}%
\pgfpathlineto{\pgfqpoint{1.583321in}{3.157755in}}%
\pgfpathlineto{\pgfqpoint{1.583422in}{3.157750in}}%
\pgfpathlineto{\pgfqpoint{1.583440in}{3.157727in}}%
\pgfpathlineto{\pgfqpoint{1.583577in}{3.157352in}}%
\pgfpathlineto{\pgfqpoint{1.583797in}{3.156055in}}%
\pgfpathlineto{\pgfqpoint{1.584136in}{3.152663in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{3.146639in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{3.146639in}}%
\pgfpathlineto{\pgfqpoint{1.589987in}{3.067718in}}%
\pgfpathlineto{\pgfqpoint{1.590326in}{3.065528in}}%
\pgfpathlineto{\pgfqpoint{1.590527in}{3.065181in}}%
\pgfpathlineto{\pgfqpoint{1.590628in}{3.065309in}}%
\pgfpathlineto{\pgfqpoint{1.590784in}{3.065923in}}%
\pgfpathlineto{\pgfqpoint{1.591013in}{3.067785in}}%
\pgfpathlineto{\pgfqpoint{1.591324in}{3.072175in}}%
\pgfpathlineto{\pgfqpoint{1.591746in}{3.081339in}}%
\pgfpathlineto{\pgfqpoint{1.592350in}{3.099468in}}%
\pgfpathlineto{\pgfqpoint{1.593786in}{3.143891in}}%
\pgfpathlineto{\pgfqpoint{1.594244in}{3.151842in}}%
\pgfpathlineto{\pgfqpoint{1.594583in}{3.154820in}}%
\pgfpathlineto{\pgfqpoint{1.594803in}{3.155454in}}%
\pgfpathlineto{\pgfqpoint{1.594913in}{3.155411in}}%
\pgfpathlineto{\pgfqpoint{1.595050in}{3.155042in}}%
\pgfpathlineto{\pgfqpoint{1.595270in}{3.153785in}}%
\pgfpathlineto{\pgfqpoint{1.595609in}{3.150500in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{3.143392in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{3.143392in}}%
\pgfpathlineto{\pgfqpoint{1.601111in}{3.070389in}}%
\pgfpathlineto{\pgfqpoint{1.601468in}{3.067947in}}%
\pgfpathlineto{\pgfqpoint{1.601679in}{3.067489in}}%
\pgfpathlineto{\pgfqpoint{1.601779in}{3.067562in}}%
\pgfpathlineto{\pgfqpoint{1.601926in}{3.068024in}}%
\pgfpathlineto{\pgfqpoint{1.602146in}{3.069541in}}%
\pgfpathlineto{\pgfqpoint{1.602448in}{3.073274in}}%
\pgfpathlineto{\pgfqpoint{1.602851in}{3.081096in}}%
\pgfpathlineto{\pgfqpoint{1.603419in}{3.096575in}}%
\pgfpathlineto{\pgfqpoint{1.605077in}{3.144334in}}%
\pgfpathlineto{\pgfqpoint{1.605516in}{3.150750in}}%
\pgfpathlineto{\pgfqpoint{1.605828in}{3.152906in}}%
\pgfpathlineto{\pgfqpoint{1.606029in}{3.153279in}}%
\pgfpathlineto{\pgfqpoint{1.606139in}{3.153163in}}%
\pgfpathlineto{\pgfqpoint{1.606304in}{3.152598in}}%
\pgfpathlineto{\pgfqpoint{1.606561in}{3.150877in}}%
\pgfpathlineto{\pgfqpoint{1.606945in}{3.146741in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{3.140161in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{3.140161in}}%
\pgfpathlineto{\pgfqpoint{1.611973in}{3.073028in}}%
\pgfpathlineto{\pgfqpoint{1.612357in}{3.070249in}}%
\pgfpathlineto{\pgfqpoint{1.612586in}{3.069677in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{3.069729in}}%
\pgfpathlineto{\pgfqpoint{1.612834in}{3.070110in}}%
\pgfpathlineto{\pgfqpoint{1.613044in}{3.071403in}}%
\pgfpathlineto{\pgfqpoint{1.613337in}{3.074658in}}%
\pgfpathlineto{\pgfqpoint{1.613722in}{3.081416in}}%
\pgfpathlineto{\pgfqpoint{1.614262in}{3.094883in}}%
\pgfpathlineto{\pgfqpoint{1.616116in}{3.144487in}}%
\pgfpathlineto{\pgfqpoint{1.616529in}{3.149477in}}%
\pgfpathlineto{\pgfqpoint{1.616822in}{3.151030in}}%
\pgfpathlineto{\pgfqpoint{1.616987in}{3.151202in}}%
\pgfpathlineto{\pgfqpoint{1.616996in}{3.151198in}}%
\pgfpathlineto{\pgfqpoint{1.617115in}{3.151008in}}%
\pgfpathlineto{\pgfqpoint{1.617307in}{3.150217in}}%
\pgfpathlineto{\pgfqpoint{1.617600in}{3.147994in}}%
\pgfpathlineto{\pgfqpoint{1.618040in}{3.142877in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{3.136901in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{3.136901in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{3.075586in}}%
\pgfpathlineto{\pgfqpoint{1.623007in}{3.072503in}}%
\pgfpathlineto{\pgfqpoint{1.623254in}{3.071764in}}%
\pgfpathlineto{\pgfqpoint{1.623373in}{3.071768in}}%
\pgfpathlineto{\pgfqpoint{1.623382in}{3.071779in}}%
\pgfpathlineto{\pgfqpoint{1.623520in}{3.072116in}}%
\pgfpathlineto{\pgfqpoint{1.623721in}{3.073233in}}%
\pgfpathlineto{\pgfqpoint{1.624005in}{3.076093in}}%
\pgfpathlineto{\pgfqpoint{1.624390in}{3.082296in}}%
\pgfpathlineto{\pgfqpoint{1.624912in}{3.094347in}}%
\pgfpathlineto{\pgfqpoint{1.626901in}{3.143965in}}%
\pgfpathlineto{\pgfqpoint{1.627285in}{3.147946in}}%
\pgfpathlineto{\pgfqpoint{1.627560in}{3.149137in}}%
\pgfpathlineto{\pgfqpoint{1.627707in}{3.149231in}}%
\pgfpathlineto{\pgfqpoint{1.627716in}{3.149225in}}%
\pgfpathlineto{\pgfqpoint{1.627844in}{3.148997in}}%
\pgfpathlineto{\pgfqpoint{1.628046in}{3.148130in}}%
\pgfpathlineto{\pgfqpoint{1.628348in}{3.145801in}}%
\pgfpathlineto{\pgfqpoint{1.628797in}{3.140583in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{3.133552in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{3.133552in}}%
\pgfpathlineto{\pgfqpoint{1.633033in}{3.078022in}}%
\pgfpathlineto{\pgfqpoint{1.633464in}{3.074607in}}%
\pgfpathlineto{\pgfqpoint{1.633729in}{3.073743in}}%
\pgfpathlineto{\pgfqpoint{1.633858in}{3.073719in}}%
\pgfpathlineto{\pgfqpoint{1.633867in}{3.073728in}}%
\pgfpathlineto{\pgfqpoint{1.633995in}{3.073997in}}%
\pgfpathlineto{\pgfqpoint{1.634197in}{3.074994in}}%
\pgfpathlineto{\pgfqpoint{1.634471in}{3.077507in}}%
\pgfpathlineto{\pgfqpoint{1.634847in}{3.083042in}}%
\pgfpathlineto{\pgfqpoint{1.635360in}{3.093975in}}%
\pgfpathlineto{\pgfqpoint{1.636431in}{3.122555in}}%
\pgfpathlineto{\pgfqpoint{1.637136in}{3.138220in}}%
\pgfpathlineto{\pgfqpoint{1.637594in}{3.144535in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{3.146889in}}%
\pgfpathlineto{\pgfqpoint{1.638153in}{3.147368in}}%
\pgfpathlineto{\pgfqpoint{1.638272in}{3.147300in}}%
\pgfpathlineto{\pgfqpoint{1.638428in}{3.146885in}}%
\pgfpathlineto{\pgfqpoint{1.638666in}{3.145591in}}%
\pgfpathlineto{\pgfqpoint{1.639023in}{3.142376in}}%
\pgfpathlineto{\pgfqpoint{1.639563in}{3.135444in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{3.130016in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{3.130016in}}%
\pgfpathlineto{\pgfqpoint{1.643259in}{3.080605in}}%
\pgfpathlineto{\pgfqpoint{1.643717in}{3.076748in}}%
\pgfpathlineto{\pgfqpoint{1.644010in}{3.075649in}}%
\pgfpathlineto{\pgfqpoint{1.644156in}{3.075572in}}%
\pgfpathlineto{\pgfqpoint{1.644166in}{3.075578in}}%
\pgfpathlineto{\pgfqpoint{1.644294in}{3.075805in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{3.076650in}}%
\pgfpathlineto{\pgfqpoint{1.644761in}{3.078926in}}%
\pgfpathlineto{\pgfqpoint{1.645127in}{3.083878in}}%
\pgfpathlineto{\pgfqpoint{1.645622in}{3.093600in}}%
\pgfpathlineto{\pgfqpoint{1.646510in}{3.115902in}}%
\pgfpathlineto{\pgfqpoint{1.647352in}{3.135032in}}%
\pgfpathlineto{\pgfqpoint{1.647847in}{3.142183in}}%
\pgfpathlineto{\pgfqpoint{1.648204in}{3.144905in}}%
\pgfpathlineto{\pgfqpoint{1.648442in}{3.145566in}}%
\pgfpathlineto{\pgfqpoint{1.648570in}{3.145555in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{3.145246in}}%
\pgfpathlineto{\pgfqpoint{1.648946in}{3.144173in}}%
\pgfpathlineto{\pgfqpoint{1.649276in}{3.141525in}}%
\pgfpathlineto{\pgfqpoint{1.649770in}{3.135703in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{3.126107in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{3.126107in}}%
\pgfpathlineto{\pgfqpoint{1.653330in}{3.083065in}}%
\pgfpathlineto{\pgfqpoint{1.653815in}{3.078798in}}%
\pgfpathlineto{\pgfqpoint{1.654126in}{3.077490in}}%
\pgfpathlineto{\pgfqpoint{1.654301in}{3.077340in}}%
\pgfpathlineto{\pgfqpoint{1.654420in}{3.077496in}}%
\pgfpathlineto{\pgfqpoint{1.654603in}{3.078163in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{3.079984in}}%
\pgfpathlineto{\pgfqpoint{1.655207in}{3.084093in}}%
\pgfpathlineto{\pgfqpoint{1.655674in}{3.092274in}}%
\pgfpathlineto{\pgfqpoint{1.656416in}{3.109403in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{3.133197in}}%
\pgfpathlineto{\pgfqpoint{1.657983in}{3.140348in}}%
\pgfpathlineto{\pgfqpoint{1.658349in}{3.143144in}}%
\pgfpathlineto{\pgfqpoint{1.658596in}{3.143858in}}%
\pgfpathlineto{\pgfqpoint{1.658734in}{3.143862in}}%
\pgfpathlineto{\pgfqpoint{1.658880in}{3.143573in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{3.142609in}}%
\pgfpathlineto{\pgfqpoint{1.659430in}{3.140113in}}%
\pgfpathlineto{\pgfqpoint{1.659906in}{3.134776in}}%
\pgfpathlineto{\pgfqpoint{1.660730in}{3.122868in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{3.085366in}}%
\pgfpathlineto{\pgfqpoint{1.663785in}{3.080735in}}%
\pgfpathlineto{\pgfqpoint{1.664115in}{3.079246in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{3.079028in}}%
\pgfpathlineto{\pgfqpoint{1.664426in}{3.079152in}}%
\pgfpathlineto{\pgfqpoint{1.664600in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.664848in}{3.081269in}}%
\pgfpathlineto{\pgfqpoint{1.665187in}{3.084878in}}%
\pgfpathlineto{\pgfqpoint{1.665635in}{3.092039in}}%
\pgfpathlineto{\pgfqpoint{1.666322in}{3.106701in}}%
\pgfpathlineto{\pgfqpoint{1.667539in}{3.132607in}}%
\pgfpathlineto{\pgfqpoint{1.668034in}{3.139096in}}%
\pgfpathlineto{\pgfqpoint{1.668400in}{3.141644in}}%
\pgfpathlineto{\pgfqpoint{1.668647in}{3.142255in}}%
\pgfpathlineto{\pgfqpoint{1.668776in}{3.142233in}}%
\pgfpathlineto{\pgfqpoint{1.668922in}{3.141938in}}%
\pgfpathlineto{\pgfqpoint{1.669151in}{3.140939in}}%
\pgfpathlineto{\pgfqpoint{1.669481in}{3.138483in}}%
\pgfpathlineto{\pgfqpoint{1.669966in}{3.133162in}}%
\pgfpathlineto{\pgfqpoint{1.670772in}{3.121748in}}%
\pgfpathlineto{\pgfqpoint{1.673247in}{3.085713in}}%
\pgfpathlineto{\pgfqpoint{1.673742in}{3.081487in}}%
\pgfpathlineto{\pgfqpoint{1.674062in}{3.080140in}}%
\pgfpathlineto{\pgfqpoint{1.674255in}{3.079959in}}%
\pgfpathlineto{\pgfqpoint{1.674383in}{3.080119in}}%
\pgfpathlineto{\pgfqpoint{1.674566in}{3.080753in}}%
\pgfpathlineto{\pgfqpoint{1.674832in}{3.082535in}}%
\pgfpathlineto{\pgfqpoint{1.675189in}{3.086511in}}%
\pgfpathlineto{\pgfqpoint{1.675665in}{3.094322in}}%
\pgfpathlineto{\pgfqpoint{1.676444in}{3.110987in}}%
\pgfpathlineto{\pgfqpoint{1.677451in}{3.131547in}}%
\pgfpathlineto{\pgfqpoint{1.677955in}{3.138114in}}%
\pgfpathlineto{\pgfqpoint{1.678321in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{1.678577in}{3.141359in}}%
\pgfpathlineto{\pgfqpoint{1.678715in}{3.141346in}}%
\pgfpathlineto{\pgfqpoint{1.678861in}{3.141061in}}%
\pgfpathlineto{\pgfqpoint{1.679090in}{3.140092in}}%
\pgfpathlineto{\pgfqpoint{1.679420in}{3.137700in}}%
\pgfpathlineto{\pgfqpoint{1.679905in}{3.132497in}}%
\pgfpathlineto{\pgfqpoint{1.680693in}{3.121539in}}%
\pgfpathlineto{\pgfqpoint{1.683148in}{3.086314in}}%
\pgfpathlineto{\pgfqpoint{1.683633in}{3.082310in}}%
\pgfpathlineto{\pgfqpoint{1.683954in}{3.081022in}}%
\pgfpathlineto{\pgfqpoint{1.684137in}{3.080857in}}%
\pgfpathlineto{\pgfqpoint{1.684265in}{3.081007in}}%
\pgfpathlineto{\pgfqpoint{1.684448in}{3.081615in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{3.083256in}}%
\pgfpathlineto{\pgfqpoint{1.685053in}{3.086935in}}%
\pgfpathlineto{\pgfqpoint{1.685520in}{3.094227in}}%
\pgfpathlineto{\pgfqpoint{1.686262in}{3.109461in}}%
\pgfpathlineto{\pgfqpoint{1.687337in}{3.130905in}}%
\pgfpathlineto{\pgfqpoint{1.687841in}{3.137303in}}%
\pgfpathlineto{\pgfqpoint{1.688207in}{3.139827in}}%
\pgfpathlineto{\pgfqpoint{1.688464in}{3.140494in}}%
\pgfpathlineto{\pgfqpoint{1.688601in}{3.140490in}}%
\pgfpathlineto{\pgfqpoint{1.688747in}{3.140221in}}%
\pgfpathlineto{\pgfqpoint{1.688976in}{3.139290in}}%
\pgfpathlineto{\pgfqpoint{1.689306in}{3.136972in}}%
\pgfpathlineto{\pgfqpoint{1.689782in}{3.132011in}}%
\pgfpathlineto{\pgfqpoint{1.690543in}{3.121682in}}%
\pgfpathlineto{\pgfqpoint{1.693016in}{3.086821in}}%
\pgfpathlineto{\pgfqpoint{1.693492in}{3.083067in}}%
\pgfpathlineto{\pgfqpoint{1.693803in}{3.081880in}}%
\pgfpathlineto{\pgfqpoint{1.693986in}{3.081730in}}%
\pgfpathlineto{\pgfqpoint{1.694115in}{3.081883in}}%
\pgfpathlineto{\pgfqpoint{1.694298in}{3.082484in}}%
\pgfpathlineto{\pgfqpoint{1.694563in}{3.084166in}}%
\pgfpathlineto{\pgfqpoint{1.694921in}{3.087912in}}%
\pgfpathlineto{\pgfqpoint{1.695397in}{3.095256in}}%
\pgfpathlineto{\pgfqpoint{1.696175in}{3.110914in}}%
\pgfpathlineto{\pgfqpoint{1.697189in}{3.130383in}}%
\pgfpathlineto{\pgfqpoint{1.697693in}{3.136576in}}%
\pgfpathlineto{\pgfqpoint{1.698059in}{3.139017in}}%
\pgfpathlineto{\pgfqpoint{1.698316in}{3.139659in}}%
\pgfpathlineto{\pgfqpoint{1.698453in}{3.139653in}}%
\pgfpathlineto{\pgfqpoint{1.698609in}{3.139364in}}%
\pgfpathlineto{\pgfqpoint{1.698838in}{3.138429in}}%
\pgfpathlineto{\pgfqpoint{1.699168in}{3.136136in}}%
\pgfpathlineto{\pgfqpoint{1.699644in}{3.131251in}}%
\pgfpathlineto{\pgfqpoint{1.700404in}{3.121084in}}%
\pgfpathlineto{\pgfqpoint{1.702804in}{3.087763in}}%
\pgfpathlineto{\pgfqpoint{1.703289in}{3.083952in}}%
\pgfpathlineto{\pgfqpoint{1.703610in}{3.082730in}}%
\pgfpathlineto{\pgfqpoint{1.703802in}{3.082576in}}%
\pgfpathlineto{\pgfqpoint{1.703930in}{3.082733in}}%
\pgfpathlineto{\pgfqpoint{1.704123in}{3.083368in}}%
\pgfpathlineto{\pgfqpoint{1.704388in}{3.085048in}}%
\pgfpathlineto{\pgfqpoint{1.704745in}{3.088740in}}%
\pgfpathlineto{\pgfqpoint{1.705231in}{3.096083in}}%
\pgfpathlineto{\pgfqpoint{1.706036in}{3.111894in}}%
\pgfpathlineto{\pgfqpoint{1.707007in}{3.129868in}}%
\pgfpathlineto{\pgfqpoint{1.707511in}{3.135865in}}%
\pgfpathlineto{\pgfqpoint{1.707877in}{3.138229in}}%
\pgfpathlineto{\pgfqpoint{1.708134in}{3.138849in}}%
\pgfpathlineto{\pgfqpoint{1.708271in}{3.138841in}}%
\pgfpathlineto{\pgfqpoint{1.708427in}{3.138558in}}%
\pgfpathlineto{\pgfqpoint{1.708656in}{3.137645in}}%
\pgfpathlineto{\pgfqpoint{1.708986in}{3.135407in}}%
\pgfpathlineto{\pgfqpoint{1.709462in}{3.130631in}}%
\pgfpathlineto{\pgfqpoint{1.710213in}{3.120787in}}%
\pgfpathlineto{\pgfqpoint{1.712585in}{3.088459in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{3.084739in}}%
\pgfpathlineto{\pgfqpoint{1.713391in}{3.083547in}}%
\pgfpathlineto{\pgfqpoint{1.713583in}{3.083396in}}%
\pgfpathlineto{\pgfqpoint{1.713712in}{3.083546in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{3.084160in}}%
\pgfpathlineto{\pgfqpoint{1.714170in}{3.085787in}}%
\pgfpathlineto{\pgfqpoint{1.714527in}{3.089363in}}%
\pgfpathlineto{\pgfqpoint{1.715012in}{3.096475in}}%
\pgfpathlineto{\pgfqpoint{1.715813in}{3.111690in}}%
\pgfpathlineto{\pgfqpoint{1.716793in}{3.129308in}}%
\pgfpathlineto{\pgfqpoint{1.717306in}{3.135218in}}%
\pgfpathlineto{\pgfqpoint{1.717672in}{3.137484in}}%
\pgfpathlineto{\pgfqpoint{1.717919in}{3.138059in}}%
\pgfpathlineto{\pgfqpoint{1.718066in}{3.138048in}}%
\pgfpathlineto{\pgfqpoint{1.718221in}{3.137762in}}%
\pgfpathlineto{\pgfqpoint{1.718460in}{3.136812in}}%
\pgfpathlineto{\pgfqpoint{1.718798in}{3.134509in}}%
\pgfpathlineto{\pgfqpoint{1.719284in}{3.129663in}}%
\pgfpathlineto{\pgfqpoint{1.720053in}{3.119673in}}%
\pgfpathlineto{\pgfqpoint{1.722297in}{3.089561in}}%
\pgfpathlineto{\pgfqpoint{1.722792in}{3.085697in}}%
\pgfpathlineto{\pgfqpoint{1.723121in}{3.084393in}}%
\pgfpathlineto{\pgfqpoint{1.723323in}{3.084186in}}%
\pgfpathlineto{\pgfqpoint{1.723451in}{3.084304in}}%
\pgfpathlineto{\pgfqpoint{1.723634in}{3.084821in}}%
\pgfpathlineto{\pgfqpoint{1.723891in}{3.086243in}}%
\pgfpathlineto{\pgfqpoint{1.724239in}{3.089454in}}%
\pgfpathlineto{\pgfqpoint{1.724706in}{3.095841in}}%
\pgfpathlineto{\pgfqpoint{1.725439in}{3.109068in}}%
\pgfpathlineto{\pgfqpoint{1.726564in}{3.128915in}}%
\pgfpathlineto{\pgfqpoint{1.727068in}{3.134525in}}%
\pgfpathlineto{\pgfqpoint{1.727434in}{3.136730in}}%
\pgfpathlineto{\pgfqpoint{1.727691in}{3.137300in}}%
\pgfpathlineto{\pgfqpoint{1.727837in}{3.137277in}}%
\pgfpathlineto{\pgfqpoint{1.728002in}{3.136960in}}%
\pgfpathlineto{\pgfqpoint{1.728249in}{3.135946in}}%
\pgfpathlineto{\pgfqpoint{1.728597in}{3.133550in}}%
\pgfpathlineto{\pgfqpoint{1.729101in}{3.128499in}}%
\pgfpathlineto{\pgfqpoint{1.729907in}{3.118074in}}%
\pgfpathlineto{\pgfqpoint{1.731949in}{3.091014in}}%
\pgfpathlineto{\pgfqpoint{1.732472in}{3.086752in}}%
\pgfpathlineto{\pgfqpoint{1.732820in}{3.085248in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{3.084957in}}%
\pgfpathlineto{\pgfqpoint{1.733168in}{3.085042in}}%
\pgfpathlineto{\pgfqpoint{1.733342in}{3.085468in}}%
\pgfpathlineto{\pgfqpoint{1.733589in}{3.086699in}}%
\pgfpathlineto{\pgfqpoint{1.733928in}{3.089563in}}%
\pgfpathlineto{\pgfqpoint{1.734377in}{3.095266in}}%
\pgfpathlineto{\pgfqpoint{1.735054in}{3.106824in}}%
\pgfpathlineto{\pgfqpoint{1.736343in}{3.128911in}}%
\pgfpathlineto{\pgfqpoint{1.736838in}{3.134080in}}%
\pgfpathlineto{\pgfqpoint{1.737195in}{3.136069in}}%
\pgfpathlineto{\pgfqpoint{1.737442in}{3.136563in}}%
\pgfpathlineto{\pgfqpoint{1.737579in}{3.136535in}}%
\pgfpathlineto{\pgfqpoint{1.737744in}{3.136227in}}%
\pgfpathlineto{\pgfqpoint{1.737992in}{3.135241in}}%
\pgfpathlineto{\pgfqpoint{1.738340in}{3.132907in}}%
\pgfpathlineto{\pgfqpoint{1.738843in}{3.127977in}}%
\pgfpathlineto{\pgfqpoint{1.739640in}{3.117894in}}%
\pgfpathlineto{\pgfqpoint{1.741664in}{3.091633in}}%
\pgfpathlineto{\pgfqpoint{1.742186in}{3.087468in}}%
\pgfpathlineto{\pgfqpoint{1.742544in}{3.085973in}}%
\pgfpathlineto{\pgfqpoint{1.742763in}{3.085706in}}%
\pgfpathlineto{\pgfqpoint{1.742901in}{3.085811in}}%
\pgfpathlineto{\pgfqpoint{1.743084in}{3.086289in}}%
\pgfpathlineto{\pgfqpoint{1.743340in}{3.087615in}}%
\pgfpathlineto{\pgfqpoint{1.743688in}{3.090617in}}%
\pgfpathlineto{\pgfqpoint{1.744156in}{3.096597in}}%
\pgfpathlineto{\pgfqpoint{1.744879in}{3.108839in}}%
\pgfpathlineto{\pgfqpoint{1.746024in}{3.127872in}}%
\pgfpathlineto{\pgfqpoint{1.746537in}{3.133247in}}%
\pgfpathlineto{\pgfqpoint{1.746903in}{3.135309in}}%
\pgfpathlineto{\pgfqpoint{1.747151in}{3.135832in}}%
\pgfpathlineto{\pgfqpoint{1.747297in}{3.135820in}}%
\pgfpathlineto{\pgfqpoint{1.747462in}{3.135531in}}%
\pgfpathlineto{\pgfqpoint{1.747700in}{3.134631in}}%
\pgfpathlineto{\pgfqpoint{1.748039in}{3.132473in}}%
\pgfpathlineto{\pgfqpoint{1.748525in}{3.127936in}}%
\pgfpathlineto{\pgfqpoint{1.749285in}{3.118661in}}%
\pgfpathlineto{\pgfqpoint{1.751419in}{3.091705in}}%
\pgfpathlineto{\pgfqpoint{1.751923in}{3.087953in}}%
\pgfpathlineto{\pgfqpoint{1.752261in}{3.086656in}}%
\pgfpathlineto{\pgfqpoint{1.752472in}{3.086433in}}%
\pgfpathlineto{\pgfqpoint{1.752610in}{3.086547in}}%
\pgfpathlineto{\pgfqpoint{1.752793in}{3.087025in}}%
\pgfpathlineto{\pgfqpoint{1.753049in}{3.088332in}}%
\pgfpathlineto{\pgfqpoint{1.753397in}{3.091269in}}%
\pgfpathlineto{\pgfqpoint{1.753864in}{3.097094in}}%
\pgfpathlineto{\pgfqpoint{1.754597in}{3.109143in}}%
\pgfpathlineto{\pgfqpoint{1.755731in}{3.127403in}}%
\pgfpathlineto{\pgfqpoint{1.756244in}{3.132617in}}%
\pgfpathlineto{\pgfqpoint{1.756611in}{3.134621in}}%
\pgfpathlineto{\pgfqpoint{1.756867in}{3.135137in}}%
\pgfpathlineto{\pgfqpoint{1.757014in}{3.135112in}}%
\pgfpathlineto{\pgfqpoint{1.757179in}{3.134817in}}%
\pgfpathlineto{\pgfqpoint{1.757426in}{3.133879in}}%
\pgfpathlineto{\pgfqpoint{1.757774in}{3.131660in}}%
\pgfpathlineto{\pgfqpoint{1.758268in}{3.127058in}}%
\pgfpathlineto{\pgfqpoint{1.759047in}{3.117665in}}%
\pgfpathlineto{\pgfqpoint{1.761062in}{3.092680in}}%
\pgfpathlineto{\pgfqpoint{1.761584in}{3.088758in}}%
\pgfpathlineto{\pgfqpoint{1.761932in}{3.087393in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{3.087139in}}%
\pgfpathlineto{\pgfqpoint{1.762289in}{3.087237in}}%
\pgfpathlineto{\pgfqpoint{1.762472in}{3.087686in}}%
\pgfpathlineto{\pgfqpoint{1.762729in}{3.088931in}}%
\pgfpathlineto{\pgfqpoint{1.763077in}{3.091750in}}%
\pgfpathlineto{\pgfqpoint{1.763544in}{3.097363in}}%
\pgfpathlineto{\pgfqpoint{1.764268in}{3.108857in}}%
\pgfpathlineto{\pgfqpoint{1.765427in}{3.126977in}}%
\pgfpathlineto{\pgfqpoint{1.765940in}{3.132023in}}%
\pgfpathlineto{\pgfqpoint{1.766306in}{3.133961in}}%
\pgfpathlineto{\pgfqpoint{1.766563in}{3.134457in}}%
\pgfpathlineto{\pgfqpoint{1.766709in}{3.134431in}}%
\pgfpathlineto{\pgfqpoint{1.766874in}{3.134142in}}%
\pgfpathlineto{\pgfqpoint{1.767122in}{3.133226in}}%
\pgfpathlineto{\pgfqpoint{1.767470in}{3.131061in}}%
\pgfpathlineto{\pgfqpoint{1.767964in}{3.126570in}}%
\pgfpathlineto{\pgfqpoint{1.768734in}{3.117501in}}%
\pgfpathlineto{\pgfqpoint{1.770730in}{3.093284in}}%
\pgfpathlineto{\pgfqpoint{1.771252in}{3.089438in}}%
\pgfpathlineto{\pgfqpoint{1.771600in}{3.088087in}}%
\pgfpathlineto{\pgfqpoint{1.771820in}{3.087825in}}%
\pgfpathlineto{\pgfqpoint{1.771958in}{3.087910in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{3.088331in}}%
\pgfpathlineto{\pgfqpoint{1.772397in}{3.089519in}}%
\pgfpathlineto{\pgfqpoint{1.772745in}{3.092225in}}%
\pgfpathlineto{\pgfqpoint{1.773212in}{3.097635in}}%
\pgfpathlineto{\pgfqpoint{1.773927in}{3.108600in}}%
\pgfpathlineto{\pgfqpoint{1.775116in}{3.126626in}}%
\pgfpathlineto{\pgfqpoint{1.775620in}{3.131419in}}%
\pgfpathlineto{\pgfqpoint{1.775986in}{3.133307in}}%
\pgfpathlineto{\pgfqpoint{1.776243in}{3.133795in}}%
\pgfpathlineto{\pgfqpoint{1.776389in}{3.133773in}}%
\pgfpathlineto{\pgfqpoint{1.776554in}{3.133496in}}%
\pgfpathlineto{\pgfqpoint{1.776802in}{3.132610in}}%
\pgfpathlineto{\pgfqpoint{1.777150in}{3.130509in}}%
\pgfpathlineto{\pgfqpoint{1.777644in}{3.126137in}}%
\pgfpathlineto{\pgfqpoint{1.778414in}{3.117281in}}%
\pgfpathlineto{\pgfqpoint{1.780399in}{3.093772in}}%
\pgfpathlineto{\pgfqpoint{1.780921in}{3.090040in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{3.088737in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{3.088490in}}%
\pgfpathlineto{\pgfqpoint{1.781626in}{3.088577in}}%
\pgfpathlineto{\pgfqpoint{1.781809in}{3.088992in}}%
\pgfpathlineto{\pgfqpoint{1.782066in}{3.090153in}}%
\pgfpathlineto{\pgfqpoint{1.782414in}{3.092788in}}%
\pgfpathlineto{\pgfqpoint{1.782881in}{3.098043in}}%
\pgfpathlineto{\pgfqpoint{1.783605in}{3.108826in}}%
\pgfpathlineto{\pgfqpoint{1.784785in}{3.126161in}}%
\pgfpathlineto{\pgfqpoint{1.785298in}{3.130886in}}%
\pgfpathlineto{\pgfqpoint{1.785664in}{3.132697in}}%
\pgfpathlineto{\pgfqpoint{1.785920in}{3.133156in}}%
\pgfpathlineto{\pgfqpoint{1.786067in}{3.133126in}}%
\pgfpathlineto{\pgfqpoint{1.786241in}{3.132826in}}%
\pgfpathlineto{\pgfqpoint{1.786488in}{3.131934in}}%
\pgfpathlineto{\pgfqpoint{1.786846in}{3.129785in}}%
\pgfpathlineto{\pgfqpoint{1.787349in}{3.125366in}}%
\pgfpathlineto{\pgfqpoint{1.788137in}{3.116420in}}%
\pgfpathlineto{\pgfqpoint{1.790005in}{3.094716in}}%
\pgfpathlineto{\pgfqpoint{1.790537in}{3.090857in}}%
\pgfpathlineto{\pgfqpoint{1.790903in}{3.089426in}}%
\pgfpathlineto{\pgfqpoint{1.791132in}{3.089137in}}%
\pgfpathlineto{\pgfqpoint{1.791278in}{3.089214in}}%
\pgfpathlineto{\pgfqpoint{1.791462in}{3.089609in}}%
\pgfpathlineto{\pgfqpoint{1.791718in}{3.090724in}}%
\pgfpathlineto{\pgfqpoint{1.792066in}{3.093264in}}%
\pgfpathlineto{\pgfqpoint{1.792533in}{3.098340in}}%
\pgfpathlineto{\pgfqpoint{1.793248in}{3.108634in}}%
\pgfpathlineto{\pgfqpoint{1.794444in}{3.125710in}}%
\pgfpathlineto{\pgfqpoint{1.794957in}{3.130306in}}%
\pgfpathlineto{\pgfqpoint{1.795324in}{3.132075in}}%
\pgfpathlineto{\pgfqpoint{1.795580in}{3.132530in}}%
\pgfpathlineto{\pgfqpoint{1.795736in}{3.132498in}}%
\pgfpathlineto{\pgfqpoint{1.795910in}{3.132198in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{3.131278in}}%
\pgfpathlineto{\pgfqpoint{1.796524in}{3.129149in}}%
\pgfpathlineto{\pgfqpoint{1.797027in}{3.124803in}}%
\pgfpathlineto{\pgfqpoint{1.797824in}{3.115926in}}%
\pgfpathlineto{\pgfqpoint{1.799638in}{3.095338in}}%
\pgfpathlineto{\pgfqpoint{1.800178in}{3.091475in}}%
\pgfpathlineto{\pgfqpoint{1.800544in}{3.090061in}}%
\pgfpathlineto{\pgfqpoint{1.800783in}{3.089762in}}%
\pgfpathlineto{\pgfqpoint{1.800929in}{3.089839in}}%
\pgfpathlineto{\pgfqpoint{1.801112in}{3.090225in}}%
\pgfpathlineto{\pgfqpoint{1.801369in}{3.091310in}}%
\pgfpathlineto{\pgfqpoint{1.801717in}{3.093776in}}%
\pgfpathlineto{\pgfqpoint{1.802184in}{3.098700in}}%
\pgfpathlineto{\pgfqpoint{1.802898in}{3.108680in}}%
\pgfpathlineto{\pgfqpoint{1.804097in}{3.125278in}}%
\pgfpathlineto{\pgfqpoint{1.804610in}{3.129747in}}%
\pgfpathlineto{\pgfqpoint{1.804977in}{3.131473in}}%
\pgfpathlineto{\pgfqpoint{1.805233in}{3.131922in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{3.131896in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{3.131609in}}%
\pgfpathlineto{\pgfqpoint{1.805819in}{3.130721in}}%
\pgfpathlineto{\pgfqpoint{1.806177in}{3.128656in}}%
\pgfpathlineto{\pgfqpoint{1.806680in}{3.124429in}}%
\pgfpathlineto{\pgfqpoint{1.807468in}{3.115878in}}%
\pgfpathlineto{\pgfqpoint{1.809281in}{3.095784in}}%
\pgfpathlineto{\pgfqpoint{1.809822in}{3.092028in}}%
\pgfpathlineto{\pgfqpoint{1.810188in}{3.090657in}}%
\pgfpathlineto{\pgfqpoint{1.810426in}{3.090369in}}%
\pgfpathlineto{\pgfqpoint{1.810573in}{3.090446in}}%
\pgfpathlineto{\pgfqpoint{1.810756in}{3.090822in}}%
\pgfpathlineto{\pgfqpoint{1.811012in}{3.091877in}}%
\pgfpathlineto{\pgfqpoint{1.811361in}{3.094271in}}%
\pgfpathlineto{\pgfqpoint{1.811828in}{3.099047in}}%
\pgfpathlineto{\pgfqpoint{1.812542in}{3.108722in}}%
\pgfpathlineto{\pgfqpoint{1.813751in}{3.124939in}}%
\pgfpathlineto{\pgfqpoint{1.814264in}{3.129251in}}%
\pgfpathlineto{\pgfqpoint{1.814631in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{1.814887in}{3.131336in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{3.131304in}}%
\pgfpathlineto{\pgfqpoint{1.815226in}{3.130997in}}%
\pgfpathlineto{\pgfqpoint{1.815482in}{3.130106in}}%
\pgfpathlineto{\pgfqpoint{1.815849in}{3.128001in}}%
\pgfpathlineto{\pgfqpoint{1.816362in}{3.123737in}}%
\pgfpathlineto{\pgfqpoint{1.817168in}{3.115116in}}%
\pgfpathlineto{\pgfqpoint{1.818880in}{3.096545in}}%
\pgfpathlineto{\pgfqpoint{1.819430in}{3.092717in}}%
\pgfpathlineto{\pgfqpoint{1.819805in}{3.091281in}}%
\pgfpathlineto{\pgfqpoint{1.820053in}{3.090960in}}%
\pgfpathlineto{\pgfqpoint{1.820208in}{3.091031in}}%
\pgfpathlineto{\pgfqpoint{1.820392in}{3.091394in}}%
\pgfpathlineto{\pgfqpoint{1.820648in}{3.092414in}}%
\pgfpathlineto{\pgfqpoint{1.820996in}{3.094732in}}%
\pgfpathlineto{\pgfqpoint{1.821463in}{3.099357in}}%
\pgfpathlineto{\pgfqpoint{1.822178in}{3.108731in}}%
\pgfpathlineto{\pgfqpoint{1.823390in}{3.124519in}}%
\pgfpathlineto{\pgfqpoint{1.823903in}{3.128717in}}%
\pgfpathlineto{\pgfqpoint{1.824270in}{3.130340in}}%
\pgfpathlineto{\pgfqpoint{1.824526in}{3.130763in}}%
\pgfpathlineto{\pgfqpoint{1.824682in}{3.130738in}}%
\pgfpathlineto{\pgfqpoint{1.824856in}{3.130467in}}%
\pgfpathlineto{\pgfqpoint{1.825112in}{3.129627in}}%
\pgfpathlineto{\pgfqpoint{1.825470in}{3.127672in}}%
\pgfpathlineto{\pgfqpoint{1.825973in}{3.123659in}}%
\pgfpathlineto{\pgfqpoint{1.826752in}{3.115615in}}%
\pgfpathlineto{\pgfqpoint{1.828547in}{3.096677in}}%
\pgfpathlineto{\pgfqpoint{1.829087in}{3.093108in}}%
\pgfpathlineto{\pgfqpoint{1.829454in}{3.091806in}}%
\pgfpathlineto{\pgfqpoint{1.829692in}{3.091529in}}%
\pgfpathlineto{\pgfqpoint{1.829848in}{3.091609in}}%
\pgfpathlineto{\pgfqpoint{1.830040in}{3.091999in}}%
\pgfpathlineto{\pgfqpoint{1.830306in}{3.093075in}}%
\pgfpathlineto{\pgfqpoint{1.830663in}{3.095472in}}%
\pgfpathlineto{\pgfqpoint{1.831148in}{3.100276in}}%
\pgfpathlineto{\pgfqpoint{1.831918in}{3.110252in}}%
\pgfpathlineto{\pgfqpoint{1.833013in}{3.123996in}}%
\pgfpathlineto{\pgfqpoint{1.833526in}{3.128128in}}%
\pgfpathlineto{\pgfqpoint{1.833901in}{3.129780in}}%
\pgfpathlineto{\pgfqpoint{1.834157in}{3.130205in}}%
\pgfpathlineto{\pgfqpoint{1.834322in}{3.130182in}}%
\pgfpathlineto{\pgfqpoint{1.834506in}{3.129895in}}%
\pgfpathlineto{\pgfqpoint{1.834762in}{3.129056in}}%
\pgfpathlineto{\pgfqpoint{1.835128in}{3.127068in}}%
\pgfpathlineto{\pgfqpoint{1.835641in}{3.123025in}}%
\pgfpathlineto{\pgfqpoint{1.836438in}{3.114918in}}%
\pgfpathlineto{\pgfqpoint{1.838142in}{3.097348in}}%
\pgfpathlineto{\pgfqpoint{1.838691in}{3.093730in}}%
\pgfpathlineto{\pgfqpoint{1.839067in}{3.092382in}}%
\pgfpathlineto{\pgfqpoint{1.839314in}{3.092085in}}%
\pgfpathlineto{\pgfqpoint{1.839470in}{3.092156in}}%
\pgfpathlineto{\pgfqpoint{1.839662in}{3.092527in}}%
\pgfpathlineto{\pgfqpoint{1.839928in}{3.093560in}}%
\pgfpathlineto{\pgfqpoint{1.840285in}{3.095871in}}%
\pgfpathlineto{\pgfqpoint{1.840761in}{3.100412in}}%
\pgfpathlineto{\pgfqpoint{1.841512in}{3.109805in}}%
\pgfpathlineto{\pgfqpoint{1.842649in}{3.123671in}}%
\pgfpathlineto{\pgfqpoint{1.843161in}{3.127668in}}%
\pgfpathlineto{\pgfqpoint{1.843537in}{3.129261in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{3.129668in}}%
\pgfpathlineto{\pgfqpoint{1.843958in}{3.129642in}}%
\pgfpathlineto{\pgfqpoint{1.844141in}{3.129359in}}%
\pgfpathlineto{\pgfqpoint{1.844398in}{3.128539in}}%
\pgfpathlineto{\pgfqpoint{1.844764in}{3.126598in}}%
\pgfpathlineto{\pgfqpoint{1.845277in}{3.122653in}}%
\pgfpathlineto{\pgfqpoint{1.846074in}{3.114739in}}%
\pgfpathlineto{\pgfqpoint{1.847759in}{3.097782in}}%
\pgfpathlineto{\pgfqpoint{1.848309in}{3.094245in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.092922in}}%
\pgfpathlineto{\pgfqpoint{1.848932in}{3.092624in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{3.092687in}}%
\pgfpathlineto{\pgfqpoint{1.849280in}{3.093039in}}%
\pgfpathlineto{\pgfqpoint{1.849545in}{3.094030in}}%
\pgfpathlineto{\pgfqpoint{1.849902in}{3.096258in}}%
\pgfpathlineto{\pgfqpoint{1.850379in}{3.100645in}}%
\pgfpathlineto{\pgfqpoint{1.851130in}{3.109740in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{3.123295in}}%
\pgfpathlineto{\pgfqpoint{1.852796in}{3.127235in}}%
\pgfpathlineto{\pgfqpoint{1.853171in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.853428in}{3.129148in}}%
\pgfpathlineto{\pgfqpoint{1.853593in}{3.129115in}}%
\pgfpathlineto{\pgfqpoint{1.853776in}{3.128833in}}%
\pgfpathlineto{\pgfqpoint{1.854041in}{3.127989in}}%
\pgfpathlineto{\pgfqpoint{1.854408in}{3.126068in}}%
\pgfpathlineto{\pgfqpoint{1.854921in}{3.122190in}}%
\pgfpathlineto{\pgfqpoint{1.855727in}{3.114349in}}%
\pgfpathlineto{\pgfqpoint{1.857366in}{3.098255in}}%
\pgfpathlineto{\pgfqpoint{1.857916in}{3.094777in}}%
\pgfpathlineto{\pgfqpoint{1.858291in}{3.093461in}}%
\pgfpathlineto{\pgfqpoint{1.858539in}{3.093149in}}%
\pgfpathlineto{\pgfqpoint{1.858703in}{3.093204in}}%
\pgfpathlineto{\pgfqpoint{1.858896in}{3.093543in}}%
\pgfpathlineto{\pgfqpoint{1.859161in}{3.094499in}}%
\pgfpathlineto{\pgfqpoint{1.859519in}{3.096651in}}%
\pgfpathlineto{\pgfqpoint{1.859995in}{3.100896in}}%
\pgfpathlineto{\pgfqpoint{1.860737in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{1.861900in}{3.122973in}}%
\pgfpathlineto{\pgfqpoint{1.862422in}{3.126789in}}%
\pgfpathlineto{\pgfqpoint{1.862797in}{3.128270in}}%
\pgfpathlineto{\pgfqpoint{1.863054in}{3.128640in}}%
\pgfpathlineto{\pgfqpoint{1.863219in}{3.128608in}}%
\pgfpathlineto{\pgfqpoint{1.863411in}{3.128312in}}%
\pgfpathlineto{\pgfqpoint{1.863677in}{3.127472in}}%
\pgfpathlineto{\pgfqpoint{1.864052in}{3.125524in}}%
\pgfpathlineto{\pgfqpoint{1.864574in}{3.121625in}}%
\pgfpathlineto{\pgfqpoint{1.865408in}{3.113646in}}%
\pgfpathlineto{\pgfqpoint{1.866946in}{3.098890in}}%
\pgfpathlineto{\pgfqpoint{1.867505in}{3.095360in}}%
\pgfpathlineto{\pgfqpoint{1.867890in}{3.093995in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{3.093659in}}%
\pgfpathlineto{\pgfqpoint{1.868311in}{3.093703in}}%
\pgfpathlineto{\pgfqpoint{1.868503in}{3.094020in}}%
\pgfpathlineto{\pgfqpoint{1.868760in}{3.094891in}}%
\pgfpathlineto{\pgfqpoint{1.869108in}{3.096871in}}%
\pgfpathlineto{\pgfqpoint{1.869575in}{3.100821in}}%
\pgfpathlineto{\pgfqpoint{1.870289in}{3.108841in}}%
\pgfpathlineto{\pgfqpoint{1.871539in}{3.122807in}}%
\pgfpathlineto{\pgfqpoint{1.872052in}{3.126397in}}%
\pgfpathlineto{\pgfqpoint{1.872428in}{3.127808in}}%
\pgfpathlineto{\pgfqpoint{1.872684in}{3.128150in}}%
\pgfpathlineto{\pgfqpoint{1.872849in}{3.128108in}}%
\pgfpathlineto{\pgfqpoint{1.873041in}{3.127808in}}%
\pgfpathlineto{\pgfqpoint{1.873316in}{3.126940in}}%
\pgfpathlineto{\pgfqpoint{1.873692in}{3.125006in}}%
\pgfpathlineto{\pgfqpoint{1.874223in}{3.121092in}}%
\pgfpathlineto{\pgfqpoint{1.875075in}{3.113082in}}%
\pgfpathlineto{\pgfqpoint{1.876540in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{1.877108in}{3.095849in}}%
\pgfpathlineto{\pgfqpoint{1.877502in}{3.094478in}}%
\pgfpathlineto{\pgfqpoint{1.877758in}{3.094151in}}%
\pgfpathlineto{\pgfqpoint{1.877923in}{3.094194in}}%
\pgfpathlineto{\pgfqpoint{1.878116in}{3.094501in}}%
\pgfpathlineto{\pgfqpoint{1.878372in}{3.095346in}}%
\pgfpathlineto{\pgfqpoint{1.878720in}{3.097266in}}%
\pgfpathlineto{\pgfqpoint{1.879187in}{3.101095in}}%
\pgfpathlineto{\pgfqpoint{1.879902in}{3.108869in}}%
\pgfpathlineto{\pgfqpoint{1.881158in}{3.122486in}}%
\pgfpathlineto{\pgfqpoint{1.881670in}{3.125968in}}%
\pgfpathlineto{\pgfqpoint{1.882046in}{3.127338in}}%
\pgfpathlineto{\pgfqpoint{1.882302in}{3.127671in}}%
\pgfpathlineto{\pgfqpoint{1.882476in}{3.127622in}}%
\pgfpathlineto{\pgfqpoint{1.882678in}{3.127298in}}%
\pgfpathlineto{\pgfqpoint{1.882962in}{3.126385in}}%
\pgfpathlineto{\pgfqpoint{1.883356in}{3.124334in}}%
\pgfpathlineto{\pgfqpoint{1.883905in}{3.120271in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{3.111735in}}%
\pgfpathlineto{\pgfqpoint{1.886127in}{3.099883in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{3.096341in}}%
\pgfpathlineto{\pgfqpoint{1.887098in}{3.094976in}}%
\pgfpathlineto{\pgfqpoint{1.887364in}{3.094630in}}%
\pgfpathlineto{\pgfqpoint{1.887538in}{3.094674in}}%
\pgfpathlineto{\pgfqpoint{1.887730in}{3.094980in}}%
\pgfpathlineto{\pgfqpoint{1.887996in}{3.095847in}}%
\pgfpathlineto{\pgfqpoint{1.888353in}{3.097804in}}%
\pgfpathlineto{\pgfqpoint{1.888829in}{3.101665in}}%
\pgfpathlineto{\pgfqpoint{1.889571in}{3.109587in}}%
\pgfpathlineto{\pgfqpoint{1.890752in}{3.122005in}}%
\pgfpathlineto{\pgfqpoint{1.891274in}{3.125496in}}%
\pgfpathlineto{\pgfqpoint{1.891650in}{3.126857in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{3.127201in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{3.127168in}}%
\pgfpathlineto{\pgfqpoint{1.892273in}{3.126888in}}%
\pgfpathlineto{\pgfqpoint{1.892548in}{3.126072in}}%
\pgfpathlineto{\pgfqpoint{1.892923in}{3.124247in}}%
\pgfpathlineto{\pgfqpoint{1.893454in}{3.120539in}}%
\pgfpathlineto{\pgfqpoint{1.894297in}{3.113015in}}%
\pgfpathlineto{\pgfqpoint{1.895762in}{3.100004in}}%
\pgfpathlineto{\pgfqpoint{1.896330in}{3.096673in}}%
\pgfpathlineto{\pgfqpoint{1.896724in}{3.095391in}}%
\pgfpathlineto{\pgfqpoint{1.896981in}{3.095091in}}%
\pgfpathlineto{\pgfqpoint{1.897155in}{3.095146in}}%
\pgfpathlineto{\pgfqpoint{1.897356in}{3.095477in}}%
\pgfpathlineto{\pgfqpoint{1.897631in}{3.096393in}}%
\pgfpathlineto{\pgfqpoint{1.897997in}{3.098419in}}%
\pgfpathlineto{\pgfqpoint{1.898492in}{3.102429in}}%
\pgfpathlineto{\pgfqpoint{1.899289in}{3.110830in}}%
\pgfpathlineto{\pgfqpoint{1.900353in}{3.121604in}}%
\pgfpathlineto{\pgfqpoint{1.900875in}{3.125031in}}%
\pgfpathlineto{\pgfqpoint{1.901250in}{3.126385in}}%
\pgfpathlineto{\pgfqpoint{1.901516in}{3.126747in}}%
\pgfpathlineto{\pgfqpoint{1.901690in}{3.126720in}}%
\pgfpathlineto{\pgfqpoint{1.901882in}{3.126453in}}%
\pgfpathlineto{\pgfqpoint{1.902157in}{3.125666in}}%
\pgfpathlineto{\pgfqpoint{1.902532in}{3.123897in}}%
\pgfpathlineto{\pgfqpoint{1.903055in}{3.120365in}}%
\pgfpathlineto{\pgfqpoint{1.903888in}{3.113134in}}%
\pgfpathlineto{\pgfqpoint{1.905372in}{3.100291in}}%
\pgfpathlineto{\pgfqpoint{1.905930in}{3.097101in}}%
\pgfpathlineto{\pgfqpoint{1.906324in}{3.095843in}}%
\pgfpathlineto{\pgfqpoint{1.906581in}{3.095543in}}%
\pgfpathlineto{\pgfqpoint{1.906755in}{3.095591in}}%
\pgfpathlineto{\pgfqpoint{1.906956in}{3.095905in}}%
\pgfpathlineto{\pgfqpoint{1.907222in}{3.096748in}}%
\pgfpathlineto{\pgfqpoint{1.907579in}{3.098621in}}%
\pgfpathlineto{\pgfqpoint{1.908064in}{3.102368in}}%
\pgfpathlineto{\pgfqpoint{1.908825in}{3.110060in}}%
\pgfpathlineto{\pgfqpoint{1.909968in}{3.121357in}}%
\pgfpathlineto{\pgfqpoint{1.910491in}{3.124666in}}%
\pgfpathlineto{\pgfqpoint{1.910866in}{3.125968in}}%
\pgfpathlineto{\pgfqpoint{1.911132in}{3.126310in}}%
\pgfpathlineto{\pgfqpoint{1.911315in}{3.126270in}}%
\pgfpathlineto{\pgfqpoint{1.911516in}{3.125975in}}%
\pgfpathlineto{\pgfqpoint{1.911800in}{3.125138in}}%
\pgfpathlineto{\pgfqpoint{1.912185in}{3.123303in}}%
\pgfpathlineto{\pgfqpoint{1.912725in}{3.119640in}}%
\pgfpathlineto{\pgfqpoint{1.913614in}{3.112006in}}%
\pgfpathlineto{\pgfqpoint{1.914942in}{3.100826in}}%
\pgfpathlineto{\pgfqpoint{1.915519in}{3.097558in}}%
\pgfpathlineto{\pgfqpoint{1.915913in}{3.096301in}}%
\pgfpathlineto{\pgfqpoint{1.916178in}{3.095983in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{3.096022in}}%
\pgfpathlineto{\pgfqpoint{1.916554in}{3.096320in}}%
\pgfpathlineto{\pgfqpoint{1.916819in}{3.097127in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{3.098932in}}%
\pgfpathlineto{\pgfqpoint{1.917662in}{3.102551in}}%
\pgfpathlineto{\pgfqpoint{1.918413in}{3.109905in}}%
\pgfpathlineto{\pgfqpoint{1.919583in}{3.121122in}}%
\pgfpathlineto{\pgfqpoint{1.920105in}{3.124313in}}%
\pgfpathlineto{\pgfqpoint{1.920481in}{3.125563in}}%
\pgfpathlineto{\pgfqpoint{1.920746in}{3.125886in}}%
\pgfpathlineto{\pgfqpoint{1.920929in}{3.125840in}}%
\pgfpathlineto{\pgfqpoint{1.921140in}{3.125527in}}%
\pgfpathlineto{\pgfqpoint{1.921424in}{3.124689in}}%
\pgfpathlineto{\pgfqpoint{1.921818in}{3.122824in}}%
\pgfpathlineto{\pgfqpoint{1.922367in}{3.119140in}}%
\pgfpathlineto{\pgfqpoint{1.923293in}{3.111331in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.101155in}}%
\pgfpathlineto{\pgfqpoint{1.925115in}{3.097961in}}%
\pgfpathlineto{\pgfqpoint{1.925509in}{3.096727in}}%
\pgfpathlineto{\pgfqpoint{1.925775in}{3.096410in}}%
\pgfpathlineto{\pgfqpoint{1.925958in}{3.096449in}}%
\pgfpathlineto{\pgfqpoint{1.926159in}{3.096744in}}%
\pgfpathlineto{\pgfqpoint{1.926434in}{3.097569in}}%
\pgfpathlineto{\pgfqpoint{1.926800in}{3.099404in}}%
\pgfpathlineto{\pgfqpoint{1.927295in}{3.103045in}}%
\pgfpathlineto{\pgfqpoint{1.928083in}{3.110605in}}%
\pgfpathlineto{\pgfqpoint{1.929178in}{3.120759in}}%
\pgfpathlineto{\pgfqpoint{1.929700in}{3.123891in}}%
\pgfpathlineto{\pgfqpoint{1.930085in}{3.125151in}}%
\pgfpathlineto{\pgfqpoint{1.930351in}{3.125470in}}%
\pgfpathlineto{\pgfqpoint{1.930534in}{3.125429in}}%
\pgfpathlineto{\pgfqpoint{1.930744in}{3.125128in}}%
\pgfpathlineto{\pgfqpoint{1.931028in}{3.124318in}}%
\pgfpathlineto{\pgfqpoint{1.931422in}{3.122509in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{3.118927in}}%
\pgfpathlineto{\pgfqpoint{1.932888in}{3.111399in}}%
\pgfpathlineto{\pgfqpoint{1.934142in}{3.101412in}}%
\pgfpathlineto{\pgfqpoint{1.934719in}{3.098313in}}%
\pgfpathlineto{\pgfqpoint{1.935113in}{3.097123in}}%
\pgfpathlineto{\pgfqpoint{1.935379in}{3.096821in}}%
\pgfpathlineto{\pgfqpoint{1.935562in}{3.096864in}}%
\pgfpathlineto{\pgfqpoint{1.935764in}{3.097155in}}%
\pgfpathlineto{\pgfqpoint{1.936038in}{3.097964in}}%
\pgfpathlineto{\pgfqpoint{1.936405in}{3.099752in}}%
\pgfpathlineto{\pgfqpoint{1.936899in}{3.103293in}}%
\pgfpathlineto{\pgfqpoint{1.937687in}{3.110633in}}%
\pgfpathlineto{\pgfqpoint{1.938786in}{3.120512in}}%
\pgfpathlineto{\pgfqpoint{1.939308in}{3.123544in}}%
\pgfpathlineto{\pgfqpoint{1.939693in}{3.124762in}}%
\pgfpathlineto{\pgfqpoint{1.939958in}{3.125068in}}%
\pgfpathlineto{\pgfqpoint{1.940142in}{3.125026in}}%
\pgfpathlineto{\pgfqpoint{1.940352in}{3.124731in}}%
\pgfpathlineto{\pgfqpoint{1.940636in}{3.123940in}}%
\pgfpathlineto{\pgfqpoint{1.941030in}{3.122176in}}%
\pgfpathlineto{\pgfqpoint{1.941579in}{3.118684in}}%
\pgfpathlineto{\pgfqpoint{1.942495in}{3.111344in}}%
\pgfpathlineto{\pgfqpoint{1.943739in}{3.101702in}}%
\pgfpathlineto{\pgfqpoint{1.944316in}{3.098682in}}%
\pgfpathlineto{\pgfqpoint{1.944710in}{3.097520in}}%
\pgfpathlineto{\pgfqpoint{1.944985in}{3.097220in}}%
\pgfpathlineto{\pgfqpoint{1.945168in}{3.097270in}}%
\pgfpathlineto{\pgfqpoint{1.945378in}{3.097580in}}%
\pgfpathlineto{\pgfqpoint{1.945662in}{3.098426in}}%
\pgfpathlineto{\pgfqpoint{1.946038in}{3.100267in}}%
\pgfpathlineto{\pgfqpoint{1.946542in}{3.103853in}}%
\pgfpathlineto{\pgfqpoint{1.947388in}{3.111599in}}%
\pgfpathlineto{\pgfqpoint{1.948386in}{3.120226in}}%
\pgfpathlineto{\pgfqpoint{1.948908in}{3.123179in}}%
\pgfpathlineto{\pgfqpoint{1.949293in}{3.124371in}}%
\pgfpathlineto{\pgfqpoint{1.949558in}{3.124675in}}%
\pgfpathlineto{\pgfqpoint{1.949751in}{3.124632in}}%
\pgfpathlineto{\pgfqpoint{1.949961in}{3.124339in}}%
\pgfpathlineto{\pgfqpoint{1.950254in}{3.123531in}}%
\pgfpathlineto{\pgfqpoint{1.950657in}{3.121742in}}%
\pgfpathlineto{\pgfqpoint{1.951216in}{3.118235in}}%
\pgfpathlineto{\pgfqpoint{1.952169in}{3.110744in}}%
\pgfpathlineto{\pgfqpoint{1.953341in}{3.101944in}}%
\pgfpathlineto{\pgfqpoint{1.953909in}{3.099049in}}%
\pgfpathlineto{\pgfqpoint{1.954312in}{3.097893in}}%
\pgfpathlineto{\pgfqpoint{1.954578in}{3.097611in}}%
\pgfpathlineto{\pgfqpoint{1.954770in}{3.097662in}}%
\pgfpathlineto{\pgfqpoint{1.954981in}{3.097968in}}%
\pgfpathlineto{\pgfqpoint{1.955264in}{3.098796in}}%
\pgfpathlineto{\pgfqpoint{1.955640in}{3.100591in}}%
\pgfpathlineto{\pgfqpoint{1.956153in}{3.104152in}}%
\pgfpathlineto{\pgfqpoint{1.957013in}{3.111819in}}%
\pgfpathlineto{\pgfqpoint{1.957993in}{3.120006in}}%
\pgfpathlineto{\pgfqpoint{1.958515in}{3.122860in}}%
\pgfpathlineto{\pgfqpoint{1.958900in}{3.124007in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{3.124296in}}%
\pgfpathlineto{\pgfqpoint{1.959358in}{3.124249in}}%
\pgfpathlineto{\pgfqpoint{1.959578in}{3.123942in}}%
\pgfpathlineto{\pgfqpoint{1.959871in}{3.123137in}}%
\pgfpathlineto{\pgfqpoint{1.960274in}{3.121372in}}%
\pgfpathlineto{\pgfqpoint{1.960842in}{3.117870in}}%
\pgfpathlineto{\pgfqpoint{1.961831in}{3.110255in}}%
\pgfpathlineto{\pgfqpoint{1.962939in}{3.102196in}}%
\pgfpathlineto{\pgfqpoint{1.963507in}{3.099383in}}%
\pgfpathlineto{\pgfqpoint{1.963901in}{3.098278in}}%
\pgfpathlineto{\pgfqpoint{1.964176in}{3.097989in}}%
\pgfpathlineto{\pgfqpoint{1.964368in}{3.098040in}}%
\pgfpathlineto{\pgfqpoint{1.964579in}{3.098339in}}%
\pgfpathlineto{\pgfqpoint{1.964863in}{3.099145in}}%
\pgfpathlineto{\pgfqpoint{1.965238in}{3.100889in}}%
\pgfpathlineto{\pgfqpoint{1.965751in}{3.104346in}}%
\pgfpathlineto{\pgfqpoint{1.966612in}{3.111790in}}%
\pgfpathlineto{\pgfqpoint{1.967592in}{3.119740in}}%
\pgfpathlineto{\pgfqpoint{1.968123in}{3.122554in}}%
\pgfpathlineto{\pgfqpoint{1.968508in}{3.123656in}}%
\pgfpathlineto{\pgfqpoint{1.968774in}{3.123928in}}%
\pgfpathlineto{\pgfqpoint{1.968966in}{3.123877in}}%
\pgfpathlineto{\pgfqpoint{1.969186in}{3.123572in}}%
\pgfpathlineto{\pgfqpoint{1.969488in}{3.122749in}}%
\pgfpathlineto{\pgfqpoint{1.969900in}{3.120960in}}%
\pgfpathlineto{\pgfqpoint{1.970477in}{3.117446in}}%
\pgfpathlineto{\pgfqpoint{1.971521in}{3.109570in}}%
\pgfpathlineto{\pgfqpoint{1.972556in}{3.102328in}}%
\pgfpathlineto{\pgfqpoint{1.973115in}{3.099669in}}%
\pgfpathlineto{\pgfqpoint{1.973509in}{3.098617in}}%
\pgfpathlineto{\pgfqpoint{1.973774in}{3.098356in}}%
\pgfpathlineto{\pgfqpoint{1.973967in}{3.098408in}}%
\pgfpathlineto{\pgfqpoint{1.974187in}{3.098720in}}%
\pgfpathlineto{\pgfqpoint{1.974470in}{3.099520in}}%
\pgfpathlineto{\pgfqpoint{1.974855in}{3.101286in}}%
\pgfpathlineto{\pgfqpoint{1.975377in}{3.104750in}}%
\pgfpathlineto{\pgfqpoint{1.976284in}{3.112409in}}%
\pgfpathlineto{\pgfqpoint{1.977209in}{3.119604in}}%
\pgfpathlineto{\pgfqpoint{1.977731in}{3.122260in}}%
\pgfpathlineto{\pgfqpoint{1.978107in}{3.123300in}}%
\pgfpathlineto{\pgfqpoint{1.978372in}{3.123568in}}%
\pgfpathlineto{\pgfqpoint{1.978565in}{3.123521in}}%
\pgfpathlineto{\pgfqpoint{1.978784in}{3.123228in}}%
\pgfpathlineto{\pgfqpoint{1.979087in}{3.122431in}}%
\pgfpathlineto{\pgfqpoint{1.979499in}{3.120695in}}%
\pgfpathlineto{\pgfqpoint{1.980076in}{3.117278in}}%
\pgfpathlineto{\pgfqpoint{1.981111in}{3.109677in}}%
\pgfpathlineto{\pgfqpoint{1.982155in}{3.102560in}}%
\pgfpathlineto{\pgfqpoint{1.982714in}{3.099979in}}%
\pgfpathlineto{\pgfqpoint{1.983107in}{3.098962in}}%
\pgfpathlineto{\pgfqpoint{1.983373in}{3.098713in}}%
\pgfpathlineto{\pgfqpoint{1.983565in}{3.098766in}}%
\pgfpathlineto{\pgfqpoint{1.983785in}{3.099073in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{3.099887in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{3.101623in}}%
\pgfpathlineto{\pgfqpoint{1.984985in}{3.105008in}}%
\pgfpathlineto{\pgfqpoint{1.985920in}{3.112688in}}%
\pgfpathlineto{\pgfqpoint{1.986817in}{3.119419in}}%
\pgfpathlineto{\pgfqpoint{1.987339in}{3.121977in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{3.122972in}}%
\pgfpathlineto{\pgfqpoint{1.987980in}{3.123221in}}%
\pgfpathlineto{\pgfqpoint{1.988182in}{3.123160in}}%
\pgfpathlineto{\pgfqpoint{1.988411in}{3.122838in}}%
\pgfpathlineto{\pgfqpoint{1.988722in}{3.121997in}}%
\pgfpathlineto{\pgfqpoint{1.989144in}{3.120205in}}%
\pgfpathlineto{\pgfqpoint{1.989739in}{3.116685in}}%
\pgfpathlineto{\pgfqpoint{1.990938in}{3.108041in}}%
\pgfpathlineto{\pgfqpoint{1.991827in}{3.102389in}}%
\pgfpathlineto{\pgfqpoint{1.992367in}{3.100098in}}%
\pgfpathlineto{\pgfqpoint{1.992743in}{3.099242in}}%
\pgfpathlineto{\pgfqpoint{1.992999in}{3.099055in}}%
\pgfpathlineto{\pgfqpoint{1.993192in}{3.099138in}}%
\pgfpathlineto{\pgfqpoint{1.993421in}{3.099492in}}%
\pgfpathlineto{\pgfqpoint{1.993723in}{3.100377in}}%
\pgfpathlineto{\pgfqpoint{1.994126in}{3.102252in}}%
\pgfpathlineto{\pgfqpoint{1.994685in}{3.105935in}}%
\pgfpathlineto{\pgfqpoint{1.996837in}{3.121287in}}%
\pgfpathlineto{\pgfqpoint{1.997240in}{3.122505in}}%
\pgfpathlineto{\pgfqpoint{1.997533in}{3.122865in}}%
\pgfpathlineto{\pgfqpoint{1.997744in}{3.122850in}}%
\pgfpathlineto{\pgfqpoint{1.997963in}{3.122596in}}%
\pgfpathlineto{\pgfqpoint{1.998257in}{3.121900in}}%
\pgfpathlineto{\pgfqpoint{1.998650in}{3.120391in}}%
\pgfpathlineto{\pgfqpoint{1.999200in}{3.117401in}}%
\pgfpathlineto{\pgfqpoint{2.000116in}{3.111114in}}%
\pgfpathlineto{\pgfqpoint{2.001316in}{3.103192in}}%
\pgfpathlineto{\pgfqpoint{2.001883in}{3.100659in}}%
\pgfpathlineto{\pgfqpoint{2.002286in}{3.099648in}}%
\pgfpathlineto{\pgfqpoint{2.002561in}{3.099397in}}%
\pgfpathlineto{\pgfqpoint{2.002763in}{3.099453in}}%
\pgfpathlineto{\pgfqpoint{2.002992in}{3.099769in}}%
\pgfpathlineto{\pgfqpoint{2.003285in}{3.100561in}}%
\pgfpathlineto{\pgfqpoint{2.003679in}{3.102274in}}%
\pgfpathlineto{\pgfqpoint{2.004219in}{3.105638in}}%
\pgfpathlineto{\pgfqpoint{2.005259in}{3.113733in}}%
\pgfpathlineto{\pgfqpoint{2.006074in}{3.119291in}}%
\pgfpathlineto{\pgfqpoint{2.006578in}{3.121509in}}%
\pgfpathlineto{\pgfqpoint{2.006944in}{3.122361in}}%
\pgfpathlineto{\pgfqpoint{2.007200in}{3.122555in}}%
\pgfpathlineto{\pgfqpoint{2.007402in}{3.122477in}}%
\pgfpathlineto{\pgfqpoint{2.007640in}{3.122133in}}%
\pgfpathlineto{\pgfqpoint{2.007961in}{3.121267in}}%
\pgfpathlineto{\pgfqpoint{2.008400in}{3.119420in}}%
\pgfpathlineto{\pgfqpoint{2.009023in}{3.115822in}}%
\pgfpathlineto{\pgfqpoint{2.011368in}{3.101338in}}%
\pgfpathlineto{\pgfqpoint{2.011798in}{3.100112in}}%
\pgfpathlineto{\pgfqpoint{2.012101in}{3.099745in}}%
\pgfpathlineto{\pgfqpoint{2.012311in}{3.099749in}}%
\pgfpathlineto{\pgfqpoint{2.012522in}{3.099974in}}%
\pgfpathlineto{\pgfqpoint{2.012797in}{3.100597in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{3.101984in}}%
\pgfpathlineto{\pgfqpoint{2.013658in}{3.104742in}}%
\pgfpathlineto{\pgfqpoint{2.014436in}{3.110417in}}%
\pgfpathlineto{\pgfqpoint{2.015591in}{3.118613in}}%
\pgfpathlineto{\pgfqpoint{2.016122in}{3.121039in}}%
\pgfpathlineto{\pgfqpoint{2.016506in}{3.121992in}}%
\pgfpathlineto{\pgfqpoint{2.016781in}{3.122232in}}%
\pgfpathlineto{\pgfqpoint{2.016983in}{3.122174in}}%
\pgfpathlineto{\pgfqpoint{2.017221in}{3.121860in}}%
\pgfpathlineto{\pgfqpoint{2.017532in}{3.121071in}}%
\pgfpathlineto{\pgfqpoint{2.017954in}{3.119403in}}%
\pgfpathlineto{\pgfqpoint{2.018549in}{3.116138in}}%
\pgfpathlineto{\pgfqpoint{2.019813in}{3.107725in}}%
\pgfpathlineto{\pgfqpoint{2.020655in}{3.102890in}}%
\pgfpathlineto{\pgfqpoint{2.021177in}{3.100919in}}%
\pgfpathlineto{\pgfqpoint{2.021544in}{3.100188in}}%
\pgfpathlineto{\pgfqpoint{2.021800in}{3.100038in}}%
\pgfpathlineto{\pgfqpoint{2.022002in}{3.100140in}}%
\pgfpathlineto{\pgfqpoint{2.022249in}{3.100533in}}%
\pgfpathlineto{\pgfqpoint{2.022570in}{3.101473in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{3.103441in}}%
\pgfpathlineto{\pgfqpoint{2.023605in}{3.107280in}}%
\pgfpathlineto{\pgfqpoint{2.025460in}{3.119754in}}%
\pgfpathlineto{\pgfqpoint{2.025918in}{3.121324in}}%
\pgfpathlineto{\pgfqpoint{2.026248in}{3.121854in}}%
\pgfpathlineto{\pgfqpoint{2.026477in}{3.121917in}}%
\pgfpathlineto{\pgfqpoint{2.026688in}{3.121759in}}%
\pgfpathlineto{\pgfqpoint{2.026962in}{3.121257in}}%
\pgfpathlineto{\pgfqpoint{2.027329in}{3.120108in}}%
\pgfpathlineto{\pgfqpoint{2.027832in}{3.117781in}}%
\pgfpathlineto{\pgfqpoint{2.028593in}{3.113183in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{3.103460in}}%
\pgfpathlineto{\pgfqpoint{2.030726in}{3.101330in}}%
\pgfpathlineto{\pgfqpoint{2.031111in}{3.100526in}}%
\pgfpathlineto{\pgfqpoint{2.031377in}{3.100348in}}%
\pgfpathlineto{\pgfqpoint{2.031587in}{3.100439in}}%
\pgfpathlineto{\pgfqpoint{2.031825in}{3.100792in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{3.101679in}}%
\pgfpathlineto{\pgfqpoint{2.032567in}{3.103511in}}%
\pgfpathlineto{\pgfqpoint{2.033153in}{3.107066in}}%
\pgfpathlineto{\pgfqpoint{2.035115in}{3.119748in}}%
\pgfpathlineto{\pgfqpoint{2.035554in}{3.121122in}}%
\pgfpathlineto{\pgfqpoint{2.035875in}{3.121573in}}%
\pgfpathlineto{\pgfqpoint{2.036104in}{3.121605in}}%
\pgfpathlineto{\pgfqpoint{2.036324in}{3.121414in}}%
\pgfpathlineto{\pgfqpoint{2.036608in}{3.120859in}}%
\pgfpathlineto{\pgfqpoint{2.036992in}{3.119606in}}%
\pgfpathlineto{\pgfqpoint{2.037514in}{3.117150in}}%
\pgfpathlineto{\pgfqpoint{2.038348in}{3.112109in}}%
\pgfpathlineto{\pgfqpoint{2.039712in}{3.103951in}}%
\pgfpathlineto{\pgfqpoint{2.040271in}{3.101746in}}%
\pgfpathlineto{\pgfqpoint{2.040674in}{3.100861in}}%
\pgfpathlineto{\pgfqpoint{2.040949in}{3.100651in}}%
\pgfpathlineto{\pgfqpoint{2.041160in}{3.100719in}}%
\pgfpathlineto{\pgfqpoint{2.041398in}{3.101038in}}%
\pgfpathlineto{\pgfqpoint{2.041709in}{3.101839in}}%
\pgfpathlineto{\pgfqpoint{2.042121in}{3.103522in}}%
\pgfpathlineto{\pgfqpoint{2.042689in}{3.106787in}}%
\pgfpathlineto{\pgfqpoint{2.044796in}{3.119821in}}%
\pgfpathlineto{\pgfqpoint{2.045217in}{3.120967in}}%
\pgfpathlineto{\pgfqpoint{2.045519in}{3.121306in}}%
\pgfpathlineto{\pgfqpoint{2.045739in}{3.121295in}}%
\pgfpathlineto{\pgfqpoint{2.045968in}{3.121060in}}%
\pgfpathlineto{\pgfqpoint{2.046270in}{3.120420in}}%
\pgfpathlineto{\pgfqpoint{2.046673in}{3.119041in}}%
\pgfpathlineto{\pgfqpoint{2.047232in}{3.116337in}}%
\pgfpathlineto{\pgfqpoint{2.048203in}{3.110451in}}%
\pgfpathlineto{\pgfqpoint{2.049293in}{3.104217in}}%
\pgfpathlineto{\pgfqpoint{2.049861in}{3.102021in}}%
\pgfpathlineto{\pgfqpoint{2.050264in}{3.101154in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{3.100943in}}%
\pgfpathlineto{\pgfqpoint{2.050758in}{3.101013in}}%
\pgfpathlineto{\pgfqpoint{2.050996in}{3.101327in}}%
\pgfpathlineto{\pgfqpoint{2.051308in}{3.102111in}}%
\pgfpathlineto{\pgfqpoint{2.051720in}{3.103752in}}%
\pgfpathlineto{\pgfqpoint{2.052288in}{3.106928in}}%
\pgfpathlineto{\pgfqpoint{2.054388in}{3.119559in}}%
\pgfpathlineto{\pgfqpoint{2.054810in}{3.120682in}}%
\pgfpathlineto{\pgfqpoint{2.055112in}{3.121018in}}%
\pgfpathlineto{\pgfqpoint{2.055341in}{3.121008in}}%
\pgfpathlineto{\pgfqpoint{2.055579in}{3.120763in}}%
\pgfpathlineto{\pgfqpoint{2.055881in}{3.120125in}}%
\pgfpathlineto{\pgfqpoint{2.056294in}{3.118730in}}%
\pgfpathlineto{\pgfqpoint{2.056861in}{3.116020in}}%
\pgfpathlineto{\pgfqpoint{2.057886in}{3.109934in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{3.104296in}}%
\pgfpathlineto{\pgfqpoint{2.059471in}{3.102229in}}%
\pgfpathlineto{\pgfqpoint{2.059865in}{3.101423in}}%
\pgfpathlineto{\pgfqpoint{2.060140in}{3.101227in}}%
\pgfpathlineto{\pgfqpoint{2.060359in}{3.101300in}}%
\pgfpathlineto{\pgfqpoint{2.060607in}{3.101630in}}%
\pgfpathlineto{\pgfqpoint{2.060927in}{3.102440in}}%
\pgfpathlineto{\pgfqpoint{2.061349in}{3.104114in}}%
\pgfpathlineto{\pgfqpoint{2.061935in}{3.107362in}}%
\pgfpathlineto{\pgfqpoint{2.063912in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{2.064352in}{3.120311in}}%
\pgfpathlineto{\pgfqpoint{2.064673in}{3.120721in}}%
\pgfpathlineto{\pgfqpoint{2.064911in}{3.120744in}}%
\pgfpathlineto{\pgfqpoint{2.065140in}{3.120546in}}%
\pgfpathlineto{\pgfqpoint{2.065433in}{3.119991in}}%
\pgfpathlineto{\pgfqpoint{2.065827in}{3.118766in}}%
\pgfpathlineto{\pgfqpoint{2.066367in}{3.116357in}}%
\pgfpathlineto{\pgfqpoint{2.067255in}{3.111321in}}%
\pgfpathlineto{\pgfqpoint{2.068478in}{3.104615in}}%
\pgfpathlineto{\pgfqpoint{2.069046in}{3.102530in}}%
\pgfpathlineto{\pgfqpoint{2.069449in}{3.101706in}}%
\pgfpathlineto{\pgfqpoint{2.069733in}{3.101503in}}%
\pgfpathlineto{\pgfqpoint{2.069953in}{3.101573in}}%
\pgfpathlineto{\pgfqpoint{2.070200in}{3.101892in}}%
\pgfpathlineto{\pgfqpoint{2.070520in}{3.102678in}}%
\pgfpathlineto{\pgfqpoint{2.070942in}{3.104301in}}%
\pgfpathlineto{\pgfqpoint{2.071528in}{3.107451in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{3.118858in}}%
\pgfpathlineto{\pgfqpoint{2.073956in}{3.120064in}}%
\pgfpathlineto{\pgfqpoint{2.074277in}{3.120455in}}%
\pgfpathlineto{\pgfqpoint{2.074515in}{3.120472in}}%
\pgfpathlineto{\pgfqpoint{2.074753in}{3.120262in}}%
\pgfpathlineto{\pgfqpoint{2.075056in}{3.119684in}}%
\pgfpathlineto{\pgfqpoint{2.075459in}{3.118428in}}%
\pgfpathlineto{\pgfqpoint{2.076017in}{3.115948in}}%
\pgfpathlineto{\pgfqpoint{2.076970in}{3.110629in}}%
\pgfpathlineto{\pgfqpoint{2.078078in}{3.104774in}}%
\pgfpathlineto{\pgfqpoint{2.078646in}{3.102755in}}%
\pgfpathlineto{\pgfqpoint{2.079049in}{3.101961in}}%
\pgfpathlineto{\pgfqpoint{2.079333in}{3.101770in}}%
\pgfpathlineto{\pgfqpoint{2.079553in}{3.101843in}}%
\pgfpathlineto{\pgfqpoint{2.079800in}{3.102159in}}%
\pgfpathlineto{\pgfqpoint{2.080120in}{3.102928in}}%
\pgfpathlineto{\pgfqpoint{2.080542in}{3.104512in}}%
\pgfpathlineto{\pgfqpoint{2.081137in}{3.107631in}}%
\pgfpathlineto{\pgfqpoint{2.083096in}{3.118574in}}%
\pgfpathlineto{\pgfqpoint{2.083545in}{3.119795in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{3.120188in}}%
\pgfpathlineto{\pgfqpoint{2.084104in}{3.120214in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{3.120019in}}%
\pgfpathlineto{\pgfqpoint{2.084644in}{3.119468in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{3.118259in}}%
\pgfpathlineto{\pgfqpoint{2.085597in}{3.115904in}}%
\pgfpathlineto{\pgfqpoint{2.086528in}{3.110859in}}%
\pgfpathlineto{\pgfqpoint{2.087664in}{3.104990in}}%
\pgfpathlineto{\pgfqpoint{2.088232in}{3.103012in}}%
\pgfpathlineto{\pgfqpoint{2.088635in}{3.102228in}}%
\pgfpathlineto{\pgfqpoint{2.088919in}{3.102032in}}%
\pgfpathlineto{\pgfqpoint{2.089147in}{3.102102in}}%
\pgfpathlineto{\pgfqpoint{2.089404in}{3.102425in}}%
\pgfpathlineto{\pgfqpoint{2.089734in}{3.103210in}}%
\pgfpathlineto{\pgfqpoint{2.090164in}{3.104813in}}%
\pgfpathlineto{\pgfqpoint{2.090769in}{3.107930in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{3.118232in}}%
\pgfpathlineto{\pgfqpoint{2.093114in}{3.119498in}}%
\pgfpathlineto{\pgfqpoint{2.093444in}{3.119921in}}%
\pgfpathlineto{\pgfqpoint{2.093691in}{3.119963in}}%
\pgfpathlineto{\pgfqpoint{2.093929in}{3.119783in}}%
\pgfpathlineto{\pgfqpoint{2.094232in}{3.119260in}}%
\pgfpathlineto{\pgfqpoint{2.094626in}{3.118129in}}%
\pgfpathlineto{\pgfqpoint{2.095166in}{3.115905in}}%
\pgfpathlineto{\pgfqpoint{2.096054in}{3.111255in}}%
\pgfpathlineto{\pgfqpoint{2.097261in}{3.105154in}}%
\pgfpathlineto{\pgfqpoint{2.097829in}{3.103233in}}%
\pgfpathlineto{\pgfqpoint{2.098232in}{3.102473in}}%
\pgfpathlineto{\pgfqpoint{2.098525in}{3.102284in}}%
\pgfpathlineto{\pgfqpoint{2.098754in}{3.102362in}}%
\pgfpathlineto{\pgfqpoint{2.099010in}{3.102686in}}%
\pgfpathlineto{\pgfqpoint{2.099340in}{3.103462in}}%
\pgfpathlineto{\pgfqpoint{2.099780in}{3.105073in}}%
\pgfpathlineto{\pgfqpoint{2.100393in}{3.108176in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{3.117898in}}%
\pgfpathlineto{\pgfqpoint{2.102684in}{3.119207in}}%
\pgfpathlineto{\pgfqpoint{2.103023in}{3.119661in}}%
\pgfpathlineto{\pgfqpoint{2.103279in}{3.119718in}}%
\pgfpathlineto{\pgfqpoint{2.103517in}{3.119553in}}%
\pgfpathlineto{\pgfqpoint{2.103811in}{3.119075in}}%
\pgfpathlineto{\pgfqpoint{2.104204in}{3.117999in}}%
\pgfpathlineto{\pgfqpoint{2.104736in}{3.115901in}}%
\pgfpathlineto{\pgfqpoint{2.105597in}{3.111546in}}%
\pgfpathlineto{\pgfqpoint{2.106858in}{3.105313in}}%
\pgfpathlineto{\pgfqpoint{2.107426in}{3.103447in}}%
\pgfpathlineto{\pgfqpoint{2.107829in}{3.102711in}}%
\pgfpathlineto{\pgfqpoint{2.108122in}{3.102530in}}%
\pgfpathlineto{\pgfqpoint{2.108351in}{3.102607in}}%
\pgfpathlineto{\pgfqpoint{2.108617in}{3.102940in}}%
\pgfpathlineto{\pgfqpoint{2.108956in}{3.103733in}}%
\pgfpathlineto{\pgfqpoint{2.109405in}{3.105363in}}%
\pgfpathlineto{\pgfqpoint{2.110037in}{3.108513in}}%
\pgfpathlineto{\pgfqpoint{2.111768in}{3.117537in}}%
\pgfpathlineto{\pgfqpoint{2.112253in}{3.118922in}}%
\pgfpathlineto{\pgfqpoint{2.112601in}{3.119407in}}%
\pgfpathlineto{\pgfqpoint{2.112867in}{3.119480in}}%
\pgfpathlineto{\pgfqpoint{2.113105in}{3.119330in}}%
\pgfpathlineto{\pgfqpoint{2.113398in}{3.118876in}}%
\pgfpathlineto{\pgfqpoint{2.113783in}{3.117872in}}%
\pgfpathlineto{\pgfqpoint{2.114314in}{3.115855in}}%
\pgfpathlineto{\pgfqpoint{2.115148in}{3.111776in}}%
\pgfpathlineto{\pgfqpoint{2.116467in}{3.105429in}}%
\pgfpathlineto{\pgfqpoint{2.117034in}{3.103632in}}%
\pgfpathlineto{\pgfqpoint{2.117437in}{3.102932in}}%
\pgfpathlineto{\pgfqpoint{2.117730in}{3.102768in}}%
\pgfpathlineto{\pgfqpoint{2.117969in}{3.102861in}}%
\pgfpathlineto{\pgfqpoint{2.118234in}{3.103204in}}%
\pgfpathlineto{\pgfqpoint{2.118582in}{3.104026in}}%
\pgfpathlineto{\pgfqpoint{2.119040in}{3.105687in}}%
\pgfpathlineto{\pgfqpoint{2.119700in}{3.108940in}}%
\pgfpathlineto{\pgfqpoint{2.121306in}{3.117136in}}%
\pgfpathlineto{\pgfqpoint{2.121801in}{3.118596in}}%
\pgfpathlineto{\pgfqpoint{2.122167in}{3.119148in}}%
\pgfpathlineto{\pgfqpoint{2.122442in}{3.119250in}}%
\pgfpathlineto{\pgfqpoint{2.122680in}{3.119124in}}%
\pgfpathlineto{\pgfqpoint{2.122973in}{3.118707in}}%
\pgfpathlineto{\pgfqpoint{2.123358in}{3.117758in}}%
\pgfpathlineto{\pgfqpoint{2.123880in}{3.115863in}}%
\pgfpathlineto{\pgfqpoint{2.124686in}{3.112061in}}%
\pgfpathlineto{\pgfqpoint{2.126078in}{3.105532in}}%
\pgfpathlineto{\pgfqpoint{2.126637in}{3.103826in}}%
\pgfpathlineto{\pgfqpoint{2.127040in}{3.103154in}}%
\pgfpathlineto{\pgfqpoint{2.127333in}{3.103001in}}%
\pgfpathlineto{\pgfqpoint{2.127571in}{3.103095in}}%
\pgfpathlineto{\pgfqpoint{2.127846in}{3.103450in}}%
\pgfpathlineto{\pgfqpoint{2.128194in}{3.104265in}}%
\pgfpathlineto{\pgfqpoint{2.128652in}{3.105898in}}%
\pgfpathlineto{\pgfqpoint{2.129320in}{3.109121in}}%
\pgfpathlineto{\pgfqpoint{2.130884in}{3.116890in}}%
\pgfpathlineto{\pgfqpoint{2.131388in}{3.118360in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{3.118920in}}%
\pgfpathlineto{\pgfqpoint{2.132038in}{3.119022in}}%
\pgfpathlineto{\pgfqpoint{2.132285in}{3.118895in}}%
\pgfpathlineto{\pgfqpoint{2.132579in}{3.118484in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{3.117555in}}%
\pgfpathlineto{\pgfqpoint{2.133485in}{3.115705in}}%
\pgfpathlineto{\pgfqpoint{2.134300in}{3.111955in}}%
\pgfpathlineto{\pgfqpoint{2.135670in}{3.105705in}}%
\pgfpathlineto{\pgfqpoint{2.136229in}{3.104040in}}%
\pgfpathlineto{\pgfqpoint{2.136632in}{3.103380in}}%
\pgfpathlineto{\pgfqpoint{2.136925in}{3.103227in}}%
\pgfpathlineto{\pgfqpoint{2.137172in}{3.103322in}}%
\pgfpathlineto{\pgfqpoint{2.137447in}{3.103671in}}%
\pgfpathlineto{\pgfqpoint{2.137804in}{3.104494in}}%
\pgfpathlineto{\pgfqpoint{2.138271in}{3.106133in}}%
\pgfpathlineto{\pgfqpoint{2.138958in}{3.109381in}}%
\pgfpathlineto{\pgfqpoint{2.140455in}{3.116622in}}%
\pgfpathlineto{\pgfqpoint{2.140968in}{3.118114in}}%
\pgfpathlineto{\pgfqpoint{2.141343in}{3.118683in}}%
\pgfpathlineto{\pgfqpoint{2.141627in}{3.118802in}}%
\pgfpathlineto{\pgfqpoint{2.141874in}{3.118687in}}%
\pgfpathlineto{\pgfqpoint{2.142167in}{3.118299in}}%
\pgfpathlineto{\pgfqpoint{2.142552in}{3.117407in}}%
\pgfpathlineto{\pgfqpoint{2.143065in}{3.115656in}}%
\pgfpathlineto{\pgfqpoint{2.143862in}{3.112111in}}%
\pgfpathlineto{\pgfqpoint{2.145276in}{3.105824in}}%
\pgfpathlineto{\pgfqpoint{2.145835in}{3.104217in}}%
\pgfpathlineto{\pgfqpoint{2.146238in}{3.103587in}}%
\pgfpathlineto{\pgfqpoint{2.146531in}{3.103446in}}%
\pgfpathlineto{\pgfqpoint{2.146778in}{3.103546in}}%
\pgfpathlineto{\pgfqpoint{2.147062in}{3.103909in}}%
\pgfpathlineto{\pgfqpoint{2.147420in}{3.104728in}}%
\pgfpathlineto{\pgfqpoint{2.147896in}{3.106378in}}%
\pgfpathlineto{\pgfqpoint{2.148601in}{3.109652in}}%
\pgfpathlineto{\pgfqpoint{2.150034in}{3.116396in}}%
\pgfpathlineto{\pgfqpoint{2.150557in}{3.117894in}}%
\pgfpathlineto{\pgfqpoint{2.150941in}{3.118469in}}%
\pgfpathlineto{\pgfqpoint{2.151225in}{3.118587in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{3.118477in}}%
\pgfpathlineto{\pgfqpoint{2.151766in}{3.118102in}}%
\pgfpathlineto{\pgfqpoint{2.152150in}{3.117238in}}%
\pgfpathlineto{\pgfqpoint{2.152663in}{3.115537in}}%
\pgfpathlineto{\pgfqpoint{2.153451in}{3.112131in}}%
\pgfpathlineto{\pgfqpoint{2.154879in}{3.105955in}}%
\pgfpathlineto{\pgfqpoint{2.155438in}{3.104398in}}%
\pgfpathlineto{\pgfqpoint{2.155841in}{3.103791in}}%
\pgfpathlineto{\pgfqpoint{2.156134in}{3.103660in}}%
\pgfpathlineto{\pgfqpoint{2.156381in}{3.103761in}}%
\pgfpathlineto{\pgfqpoint{2.156665in}{3.104118in}}%
\pgfpathlineto{\pgfqpoint{2.157032in}{3.104944in}}%
\pgfpathlineto{\pgfqpoint{2.157517in}{3.106599in}}%
\pgfpathlineto{\pgfqpoint{2.158241in}{3.109891in}}%
\pgfpathlineto{\pgfqpoint{2.159614in}{3.116175in}}%
\pgfpathlineto{\pgfqpoint{2.160146in}{3.117679in}}%
\pgfpathlineto{\pgfqpoint{2.160530in}{3.118253in}}%
\pgfpathlineto{\pgfqpoint{2.160823in}{3.118378in}}%
\pgfpathlineto{\pgfqpoint{2.161080in}{3.118266in}}%
\pgfpathlineto{\pgfqpoint{2.161373in}{3.117896in}}%
\pgfpathlineto{\pgfqpoint{2.161758in}{3.117049in}}%
\pgfpathlineto{\pgfqpoint{2.162280in}{3.115354in}}%
\pgfpathlineto{\pgfqpoint{2.163086in}{3.111945in}}%
\pgfpathlineto{\pgfqpoint{2.164467in}{3.106136in}}%
\pgfpathlineto{\pgfqpoint{2.165025in}{3.104607in}}%
\pgfpathlineto{\pgfqpoint{2.165428in}{3.104005in}}%
\pgfpathlineto{\pgfqpoint{2.165731in}{3.103867in}}%
\pgfpathlineto{\pgfqpoint{2.165987in}{3.103972in}}%
\pgfpathlineto{\pgfqpoint{2.166280in}{3.104340in}}%
\pgfpathlineto{\pgfqpoint{2.166646in}{3.105159in}}%
\pgfpathlineto{\pgfqpoint{2.167132in}{3.106785in}}%
\pgfpathlineto{\pgfqpoint{2.167865in}{3.110040in}}%
\pgfpathlineto{\pgfqpoint{2.169206in}{3.116001in}}%
\pgfpathlineto{\pgfqpoint{2.169737in}{3.117475in}}%
\pgfpathlineto{\pgfqpoint{2.170131in}{3.118052in}}%
\pgfpathlineto{\pgfqpoint{2.170424in}{3.118174in}}%
\pgfpathlineto{\pgfqpoint{2.170681in}{3.118067in}}%
\pgfpathlineto{\pgfqpoint{2.170983in}{3.117692in}}%
\pgfpathlineto{\pgfqpoint{2.171368in}{3.116861in}}%
\pgfpathlineto{\pgfqpoint{2.171890in}{3.115202in}}%
\pgfpathlineto{\pgfqpoint{2.172705in}{3.111837in}}%
\pgfpathlineto{\pgfqpoint{2.174061in}{3.106291in}}%
\pgfpathlineto{\pgfqpoint{2.174628in}{3.104780in}}%
\pgfpathlineto{\pgfqpoint{2.175031in}{3.104199in}}%
\pgfpathlineto{\pgfqpoint{2.175334in}{3.104069in}}%
\pgfpathlineto{\pgfqpoint{2.175590in}{3.104174in}}%
\pgfpathlineto{\pgfqpoint{2.175883in}{3.104535in}}%
\pgfpathlineto{\pgfqpoint{2.176259in}{3.105360in}}%
\pgfpathlineto{\pgfqpoint{2.176753in}{3.106988in}}%
\pgfpathlineto{\pgfqpoint{2.177504in}{3.110254in}}%
\pgfpathlineto{\pgfqpoint{2.178789in}{3.115799in}}%
\pgfpathlineto{\pgfqpoint{2.179329in}{3.117276in}}%
\pgfpathlineto{\pgfqpoint{2.179723in}{3.117849in}}%
\pgfpathlineto{\pgfqpoint{2.180016in}{3.117977in}}%
\pgfpathlineto{\pgfqpoint{2.180272in}{3.117880in}}%
\pgfpathlineto{\pgfqpoint{2.180575in}{3.117525in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{3.116727in}}%
\pgfpathlineto{\pgfqpoint{2.181481in}{3.115124in}}%
\pgfpathlineto{\pgfqpoint{2.182287in}{3.111897in}}%
\pgfpathlineto{\pgfqpoint{2.183670in}{3.106394in}}%
\pgfpathlineto{\pgfqpoint{2.184229in}{3.104954in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{3.104391in}}%
\pgfpathlineto{\pgfqpoint{2.184934in}{3.104265in}}%
\pgfpathlineto{\pgfqpoint{2.185200in}{3.104374in}}%
\pgfpathlineto{\pgfqpoint{2.185502in}{3.104750in}}%
\pgfpathlineto{\pgfqpoint{2.185877in}{3.105570in}}%
\pgfpathlineto{\pgfqpoint{2.186381in}{3.107206in}}%
\pgfpathlineto{\pgfqpoint{2.187160in}{3.110525in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{2.188923in}{3.117086in}}%
\pgfpathlineto{\pgfqpoint{2.189316in}{3.117652in}}%
\pgfpathlineto{\pgfqpoint{2.189619in}{3.117785in}}%
\pgfpathlineto{\pgfqpoint{2.189884in}{3.117684in}}%
\pgfpathlineto{\pgfqpoint{2.190186in}{3.117331in}}%
\pgfpathlineto{\pgfqpoint{2.190580in}{3.116523in}}%
\pgfpathlineto{\pgfqpoint{2.191102in}{3.114946in}}%
\pgfpathlineto{\pgfqpoint{2.191927in}{3.111716in}}%
\pgfpathlineto{\pgfqpoint{2.193254in}{3.106576in}}%
\pgfpathlineto{\pgfqpoint{2.193822in}{3.105139in}}%
\pgfpathlineto{\pgfqpoint{2.194234in}{3.104576in}}%
\pgfpathlineto{\pgfqpoint{2.194536in}{3.104455in}}%
\pgfpathlineto{\pgfqpoint{2.194802in}{3.104564in}}%
\pgfpathlineto{\pgfqpoint{2.195104in}{3.104930in}}%
\pgfpathlineto{\pgfqpoint{2.195489in}{3.105752in}}%
\pgfpathlineto{\pgfqpoint{2.195992in}{3.107353in}}%
\pgfpathlineto{\pgfqpoint{2.196780in}{3.110625in}}%
\pgfpathlineto{\pgfqpoint{2.197973in}{3.115474in}}%
\pgfpathlineto{\pgfqpoint{2.198522in}{3.116913in}}%
\pgfpathlineto{\pgfqpoint{2.198925in}{3.117474in}}%
\pgfpathlineto{\pgfqpoint{2.199228in}{3.117598in}}%
\pgfpathlineto{\pgfqpoint{2.199493in}{3.117496in}}%
\pgfpathlineto{\pgfqpoint{2.199805in}{3.117134in}}%
\pgfpathlineto{\pgfqpoint{2.200198in}{3.116335in}}%
\pgfpathlineto{\pgfqpoint{2.200730in}{3.114755in}}%
\pgfpathlineto{\pgfqpoint{2.201572in}{3.111520in}}%
\pgfpathlineto{\pgfqpoint{2.202854in}{3.106704in}}%
\pgfpathlineto{\pgfqpoint{2.203422in}{3.105306in}}%
\pgfpathlineto{\pgfqpoint{2.203834in}{3.104758in}}%
\pgfpathlineto{\pgfqpoint{2.204136in}{3.104640in}}%
\pgfpathlineto{\pgfqpoint{2.204402in}{3.104745in}}%
\pgfpathlineto{\pgfqpoint{2.204704in}{3.105101in}}%
\pgfpathlineto{\pgfqpoint{2.205089in}{3.105899in}}%
\pgfpathlineto{\pgfqpoint{2.205602in}{3.107486in}}%
\pgfpathlineto{\pgfqpoint{2.206408in}{3.110748in}}%
\pgfpathlineto{\pgfqpoint{2.207574in}{3.115347in}}%
\pgfpathlineto{\pgfqpoint{2.208124in}{3.116747in}}%
\pgfpathlineto{\pgfqpoint{2.208527in}{3.117294in}}%
\pgfpathlineto{\pgfqpoint{2.208829in}{3.117416in}}%
\pgfpathlineto{\pgfqpoint{2.209104in}{3.117312in}}%
\pgfpathlineto{\pgfqpoint{2.209415in}{3.116955in}}%
\pgfpathlineto{\pgfqpoint{2.209818in}{3.116149in}}%
\pgfpathlineto{\pgfqpoint{2.210359in}{3.114567in}}%
\pgfpathlineto{\pgfqpoint{2.211229in}{3.111293in}}%
\pgfpathlineto{\pgfqpoint{2.212447in}{3.106851in}}%
\pgfpathlineto{\pgfqpoint{2.213015in}{3.105482in}}%
\pgfpathlineto{\pgfqpoint{2.213427in}{3.104941in}}%
\pgfpathlineto{\pgfqpoint{2.213738in}{3.104820in}}%
\pgfpathlineto{\pgfqpoint{2.214013in}{3.104930in}}%
\pgfpathlineto{\pgfqpoint{2.214325in}{3.105297in}}%
\pgfpathlineto{\pgfqpoint{2.214718in}{3.106114in}}%
\pgfpathlineto{\pgfqpoint{2.215241in}{3.107715in}}%
\pgfpathlineto{\pgfqpoint{2.216083in}{3.111062in}}%
\pgfpathlineto{\pgfqpoint{2.217178in}{3.115226in}}%
\pgfpathlineto{\pgfqpoint{2.217727in}{3.116587in}}%
\pgfpathlineto{\pgfqpoint{2.218130in}{3.117121in}}%
\pgfpathlineto{\pgfqpoint{2.218442in}{3.117240in}}%
\pgfpathlineto{\pgfqpoint{2.218716in}{3.117132in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{3.116765in}}%
\pgfpathlineto{\pgfqpoint{2.219440in}{3.115966in}}%
\pgfpathlineto{\pgfqpoint{2.219990in}{3.114381in}}%
\pgfpathlineto{\pgfqpoint{2.220896in}{3.111039in}}%
\pgfpathlineto{\pgfqpoint{2.222050in}{3.106966in}}%
\pgfpathlineto{\pgfqpoint{2.222618in}{3.105636in}}%
\pgfpathlineto{\pgfqpoint{2.223030in}{3.105111in}}%
\pgfpathlineto{\pgfqpoint{2.223342in}{3.104995in}}%
\pgfpathlineto{\pgfqpoint{2.223616in}{3.105103in}}%
\pgfpathlineto{\pgfqpoint{2.223928in}{3.105461in}}%
\pgfpathlineto{\pgfqpoint{2.224322in}{3.106255in}}%
\pgfpathlineto{\pgfqpoint{2.224844in}{3.107811in}}%
\pgfpathlineto{\pgfqpoint{2.225694in}{3.111092in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{3.115110in}}%
\pgfpathlineto{\pgfqpoint{2.227331in}{3.116433in}}%
\pgfpathlineto{\pgfqpoint{2.227734in}{3.116952in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{3.117068in}}%
\pgfpathlineto{\pgfqpoint{2.228329in}{3.116958in}}%
\pgfpathlineto{\pgfqpoint{2.228650in}{3.116594in}}%
\pgfpathlineto{\pgfqpoint{2.229062in}{3.115789in}}%
\pgfpathlineto{\pgfqpoint{2.229621in}{3.114203in}}%
\pgfpathlineto{\pgfqpoint{2.230564in}{3.110798in}}%
\pgfpathlineto{\pgfqpoint{2.231654in}{3.107078in}}%
\pgfpathlineto{\pgfqpoint{2.232222in}{3.105786in}}%
\pgfpathlineto{\pgfqpoint{2.232634in}{3.105277in}}%
\pgfpathlineto{\pgfqpoint{2.232946in}{3.105165in}}%
\pgfpathlineto{\pgfqpoint{2.233229in}{3.105277in}}%
\pgfpathlineto{\pgfqpoint{2.233550in}{3.105648in}}%
\pgfpathlineto{\pgfqpoint{2.233953in}{3.106459in}}%
\pgfpathlineto{\pgfqpoint{2.234484in}{3.108027in}}%
\pgfpathlineto{\pgfqpoint{2.235379in}{3.111413in}}%
\pgfpathlineto{\pgfqpoint{2.236395in}{3.115024in}}%
\pgfpathlineto{\pgfqpoint{2.236945in}{3.116299in}}%
\pgfpathlineto{\pgfqpoint{2.237348in}{3.116794in}}%
\pgfpathlineto{\pgfqpoint{2.237659in}{3.116901in}}%
\pgfpathlineto{\pgfqpoint{2.237943in}{3.116788in}}%
\pgfpathlineto{\pgfqpoint{2.238273in}{3.116414in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{3.115595in}}%
\pgfpathlineto{\pgfqpoint{2.239262in}{3.114000in}}%
\pgfpathlineto{\pgfqpoint{2.240260in}{3.110471in}}%
\pgfpathlineto{\pgfqpoint{2.241277in}{3.107138in}}%
\pgfpathlineto{\pgfqpoint{2.241845in}{3.105902in}}%
\pgfpathlineto{\pgfqpoint{2.242257in}{3.105425in}}%
\pgfpathlineto{\pgfqpoint{2.242568in}{3.105332in}}%
\pgfpathlineto{\pgfqpoint{2.242852in}{3.105454in}}%
\pgfpathlineto{\pgfqpoint{2.243173in}{3.105829in}}%
\pgfpathlineto{\pgfqpoint{2.243585in}{3.106656in}}%
\pgfpathlineto{\pgfqpoint{2.244134in}{3.108266in}}%
\pgfpathlineto{\pgfqpoint{2.245114in}{3.111903in}}%
\pgfpathlineto{\pgfqpoint{2.246039in}{3.115020in}}%
\pgfpathlineto{\pgfqpoint{2.246580in}{3.116201in}}%
\pgfpathlineto{\pgfqpoint{2.246983in}{3.116655in}}%
\pgfpathlineto{\pgfqpoint{2.247294in}{3.116737in}}%
\pgfpathlineto{\pgfqpoint{2.247587in}{3.116600in}}%
\pgfpathlineto{\pgfqpoint{2.247926in}{3.116194in}}%
\pgfpathlineto{\pgfqpoint{2.248357in}{3.115337in}}%
\pgfpathlineto{\pgfqpoint{2.248952in}{3.113653in}}%
\pgfpathlineto{\pgfqpoint{2.250213in}{3.109277in}}%
\pgfpathlineto{\pgfqpoint{2.251019in}{3.106902in}}%
\pgfpathlineto{\pgfqpoint{2.251541in}{3.105909in}}%
\pgfpathlineto{\pgfqpoint{2.251935in}{3.105541in}}%
\pgfpathlineto{\pgfqpoint{2.252238in}{3.105503in}}%
\pgfpathlineto{\pgfqpoint{2.252531in}{3.105675in}}%
\pgfpathlineto{\pgfqpoint{2.252879in}{3.106141in}}%
\pgfpathlineto{\pgfqpoint{2.253318in}{3.107103in}}%
\pgfpathlineto{\pgfqpoint{2.253923in}{3.108963in}}%
\pgfpathlineto{\pgfqpoint{2.255956in}{3.115642in}}%
\pgfpathlineto{\pgfqpoint{2.256414in}{3.116354in}}%
\pgfpathlineto{\pgfqpoint{2.256762in}{3.116572in}}%
\pgfpathlineto{\pgfqpoint{2.257055in}{3.116534in}}%
\pgfpathlineto{\pgfqpoint{2.257366in}{3.116277in}}%
\pgfpathlineto{\pgfqpoint{2.257751in}{3.115673in}}%
\pgfpathlineto{\pgfqpoint{2.258264in}{3.114450in}}%
\pgfpathlineto{\pgfqpoint{2.259033in}{3.112017in}}%
\pgfpathlineto{\pgfqpoint{2.260526in}{3.107254in}}%
\pgfpathlineto{\pgfqpoint{2.261084in}{3.106140in}}%
\pgfpathlineto{\pgfqpoint{2.261487in}{3.105723in}}%
\pgfpathlineto{\pgfqpoint{2.261808in}{3.105652in}}%
\pgfpathlineto{\pgfqpoint{2.262101in}{3.105796in}}%
\pgfpathlineto{\pgfqpoint{2.262440in}{3.106208in}}%
\pgfpathlineto{\pgfqpoint{2.262870in}{3.107082in}}%
\pgfpathlineto{\pgfqpoint{2.263456in}{3.108784in}}%
\pgfpathlineto{\pgfqpoint{2.265664in}{3.115706in}}%
\pgfpathlineto{\pgfqpoint{2.266094in}{3.116275in}}%
\pgfpathlineto{\pgfqpoint{2.266433in}{3.116428in}}%
\pgfpathlineto{\pgfqpoint{2.266726in}{3.116348in}}%
\pgfpathlineto{\pgfqpoint{2.267056in}{3.116030in}}%
\pgfpathlineto{\pgfqpoint{2.267468in}{3.115325in}}%
\pgfpathlineto{\pgfqpoint{2.268018in}{3.113946in}}%
\pgfpathlineto{\pgfqpoint{2.268928in}{3.111020in}}%
\pgfpathlineto{\pgfqpoint{2.270073in}{3.107504in}}%
\pgfpathlineto{\pgfqpoint{2.270640in}{3.106350in}}%
\pgfpathlineto{\pgfqpoint{2.271062in}{3.105891in}}%
\pgfpathlineto{\pgfqpoint{2.271392in}{3.105801in}}%
\pgfpathlineto{\pgfqpoint{2.271694in}{3.105934in}}%
\pgfpathlineto{\pgfqpoint{2.272033in}{3.106325in}}%
\pgfpathlineto{\pgfqpoint{2.272463in}{3.107164in}}%
\pgfpathlineto{\pgfqpoint{2.273040in}{3.108778in}}%
\pgfpathlineto{\pgfqpoint{2.275302in}{3.115631in}}%
\pgfpathlineto{\pgfqpoint{2.275733in}{3.116154in}}%
\pgfpathlineto{\pgfqpoint{2.276063in}{3.116280in}}%
\pgfpathlineto{\pgfqpoint{2.276365in}{3.116182in}}%
\pgfpathlineto{\pgfqpoint{2.276704in}{3.115840in}}%
\pgfpathlineto{\pgfqpoint{2.277134in}{3.115085in}}%
\pgfpathlineto{\pgfqpoint{2.277711in}{3.113621in}}%
\pgfpathlineto{\pgfqpoint{2.278765in}{3.110270in}}%
\pgfpathlineto{\pgfqpoint{2.279726in}{3.107490in}}%
\pgfpathlineto{\pgfqpoint{2.280285in}{3.106426in}}%
\pgfpathlineto{\pgfqpoint{2.280697in}{3.106019in}}%
\pgfpathlineto{\pgfqpoint{2.281018in}{3.105951in}}%
\pgfpathlineto{\pgfqpoint{2.281320in}{3.106093in}}%
\pgfpathlineto{\pgfqpoint{2.281668in}{3.106502in}}%
\pgfpathlineto{\pgfqpoint{2.282108in}{3.107362in}}%
\pgfpathlineto{\pgfqpoint{2.282703in}{3.109017in}}%
\pgfpathlineto{\pgfqpoint{2.284828in}{3.115363in}}%
\pgfpathlineto{\pgfqpoint{2.285277in}{3.115962in}}%
\pgfpathlineto{\pgfqpoint{2.285625in}{3.116132in}}%
\pgfpathlineto{\pgfqpoint{2.285927in}{3.116067in}}%
\pgfpathlineto{\pgfqpoint{2.286257in}{3.115777in}}%
\pgfpathlineto{\pgfqpoint{2.286669in}{3.115121in}}%
\pgfpathlineto{\pgfqpoint{2.287218in}{3.113828in}}%
\pgfpathlineto{\pgfqpoint{2.288107in}{3.111136in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{3.107694in}}%
\pgfpathlineto{\pgfqpoint{2.289865in}{3.106592in}}%
\pgfpathlineto{\pgfqpoint{2.290287in}{3.106169in}}%
\pgfpathlineto{\pgfqpoint{2.290616in}{3.106093in}}%
\pgfpathlineto{\pgfqpoint{2.290928in}{3.106234in}}%
\pgfpathlineto{\pgfqpoint{2.291276in}{3.106632in}}%
\pgfpathlineto{\pgfqpoint{2.291715in}{3.107469in}}%
\pgfpathlineto{\pgfqpoint{2.292320in}{3.109105in}}%
\pgfpathlineto{\pgfqpoint{2.294426in}{3.115226in}}%
\pgfpathlineto{\pgfqpoint{2.294884in}{3.115825in}}%
\pgfpathlineto{\pgfqpoint{2.295232in}{3.115991in}}%
\pgfpathlineto{\pgfqpoint{2.295544in}{3.115924in}}%
\pgfpathlineto{\pgfqpoint{2.295883in}{3.115626in}}%
\pgfpathlineto{\pgfqpoint{2.296304in}{3.114958in}}%
\pgfpathlineto{\pgfqpoint{2.296863in}{3.113656in}}%
\pgfpathlineto{\pgfqpoint{2.297806in}{3.110850in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{3.107787in}}%
\pgfpathlineto{\pgfqpoint{2.299473in}{3.106717in}}%
\pgfpathlineto{\pgfqpoint{2.299894in}{3.106306in}}%
\pgfpathlineto{\pgfqpoint{2.300224in}{3.106232in}}%
\pgfpathlineto{\pgfqpoint{2.300535in}{3.106370in}}%
\pgfpathlineto{\pgfqpoint{2.300893in}{3.106770in}}%
\pgfpathlineto{\pgfqpoint{2.301341in}{3.107611in}}%
\pgfpathlineto{\pgfqpoint{2.301955in}{3.109242in}}%
\pgfpathlineto{\pgfqpoint{2.303998in}{3.115045in}}%
\pgfpathlineto{\pgfqpoint{2.304465in}{3.115668in}}%
\pgfpathlineto{\pgfqpoint{2.304822in}{3.115852in}}%
\pgfpathlineto{\pgfqpoint{2.305133in}{3.115799in}}%
\pgfpathlineto{\pgfqpoint{2.305472in}{3.115523in}}%
\pgfpathlineto{\pgfqpoint{2.305893in}{3.114887in}}%
\pgfpathlineto{\pgfqpoint{2.306452in}{3.113635in}}%
\pgfpathlineto{\pgfqpoint{2.307368in}{3.110997in}}%
\pgfpathlineto{\pgfqpoint{2.308504in}{3.107879in}}%
\pgfpathlineto{\pgfqpoint{2.309081in}{3.106838in}}%
\pgfpathlineto{\pgfqpoint{2.309502in}{3.106439in}}%
\pgfpathlineto{\pgfqpoint{2.309841in}{3.106369in}}%
\pgfpathlineto{\pgfqpoint{2.310162in}{3.106515in}}%
\pgfpathlineto{\pgfqpoint{2.310528in}{3.106931in}}%
\pgfpathlineto{\pgfqpoint{2.310986in}{3.107789in}}%
\pgfpathlineto{\pgfqpoint{2.311618in}{3.109452in}}%
\pgfpathlineto{\pgfqpoint{2.313541in}{3.114817in}}%
\pgfpathlineto{\pgfqpoint{2.314027in}{3.115498in}}%
\pgfpathlineto{\pgfqpoint{2.314402in}{3.115714in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{3.115677in}}%
\pgfpathlineto{\pgfqpoint{2.315062in}{3.115421in}}%
\pgfpathlineto{\pgfqpoint{2.315474in}{3.114834in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{3.113660in}}%
\pgfpathlineto{\pgfqpoint{2.316893in}{3.111246in}}%
\pgfpathlineto{\pgfqpoint{2.318112in}{3.107970in}}%
\pgfpathlineto{\pgfqpoint{2.318689in}{3.106957in}}%
\pgfpathlineto{\pgfqpoint{2.319119in}{3.106564in}}%
\pgfpathlineto{\pgfqpoint{2.319458in}{3.106502in}}%
\pgfpathlineto{\pgfqpoint{2.319778in}{3.106649in}}%
\pgfpathlineto{\pgfqpoint{2.320145in}{3.107059in}}%
\pgfpathlineto{\pgfqpoint{2.320603in}{3.107899in}}%
\pgfpathlineto{\pgfqpoint{2.321244in}{3.109547in}}%
\pgfpathlineto{\pgfqpoint{2.323131in}{3.114677in}}%
\pgfpathlineto{\pgfqpoint{2.323617in}{3.115356in}}%
\pgfpathlineto{\pgfqpoint{2.323992in}{3.115581in}}%
\pgfpathlineto{\pgfqpoint{2.324322in}{3.115554in}}%
\pgfpathlineto{\pgfqpoint{2.324661in}{3.115312in}}%
\pgfpathlineto{\pgfqpoint{2.325073in}{3.114748in}}%
\pgfpathlineto{\pgfqpoint{2.325613in}{3.113636in}}%
\pgfpathlineto{\pgfqpoint{2.326465in}{3.111349in}}%
\pgfpathlineto{\pgfqpoint{2.327728in}{3.108040in}}%
\pgfpathlineto{\pgfqpoint{2.328305in}{3.107062in}}%
\pgfpathlineto{\pgfqpoint{2.328736in}{3.106687in}}%
\pgfpathlineto{\pgfqpoint{2.329075in}{3.106631in}}%
\pgfpathlineto{\pgfqpoint{2.329404in}{3.106786in}}%
\pgfpathlineto{\pgfqpoint{2.329780in}{3.107209in}}%
\pgfpathlineto{\pgfqpoint{2.330256in}{3.108083in}}%
\pgfpathlineto{\pgfqpoint{2.330916in}{3.109765in}}%
\pgfpathlineto{\pgfqpoint{2.332682in}{3.114467in}}%
\pgfpathlineto{\pgfqpoint{2.333185in}{3.115195in}}%
\pgfpathlineto{\pgfqpoint{2.333579in}{3.115449in}}%
\pgfpathlineto{\pgfqpoint{2.333909in}{3.115438in}}%
\pgfpathlineto{\pgfqpoint{2.334248in}{3.115218in}}%
\pgfpathlineto{\pgfqpoint{2.334660in}{3.114686in}}%
\pgfpathlineto{\pgfqpoint{2.335191in}{3.113641in}}%
\pgfpathlineto{\pgfqpoint{2.336015in}{3.111509in}}%
\pgfpathlineto{\pgfqpoint{2.337343in}{3.108114in}}%
\pgfpathlineto{\pgfqpoint{2.337920in}{3.107168in}}%
\pgfpathlineto{\pgfqpoint{2.338351in}{3.106807in}}%
\pgfpathlineto{\pgfqpoint{2.338699in}{3.106757in}}%
\pgfpathlineto{\pgfqpoint{2.339029in}{3.106917in}}%
\pgfpathlineto{\pgfqpoint{2.339413in}{3.107351in}}%
\pgfpathlineto{\pgfqpoint{2.339899in}{3.108237in}}%
\pgfpathlineto{\pgfqpoint{2.340586in}{3.109966in}}%
\pgfpathlineto{\pgfqpoint{2.342234in}{3.114264in}}%
\pgfpathlineto{\pgfqpoint{2.342756in}{3.115040in}}%
\pgfpathlineto{\pgfqpoint{2.343159in}{3.115318in}}%
\pgfpathlineto{\pgfqpoint{2.343498in}{3.115324in}}%
\pgfpathlineto{\pgfqpoint{2.343846in}{3.115115in}}%
\pgfpathlineto{\pgfqpoint{2.344258in}{3.114606in}}%
\pgfpathlineto{\pgfqpoint{2.344790in}{3.113598in}}%
\pgfpathlineto{\pgfqpoint{2.345605in}{3.111556in}}%
\pgfpathlineto{\pgfqpoint{2.346960in}{3.108184in}}%
\pgfpathlineto{\pgfqpoint{2.347537in}{3.107269in}}%
\pgfpathlineto{\pgfqpoint{2.347968in}{3.106923in}}%
\pgfpathlineto{\pgfqpoint{2.348316in}{3.106879in}}%
\pgfpathlineto{\pgfqpoint{2.348655in}{3.107046in}}%
\pgfpathlineto{\pgfqpoint{2.349039in}{3.107477in}}%
\pgfpathlineto{\pgfqpoint{2.349525in}{3.108349in}}%
\pgfpathlineto{\pgfqpoint{2.350221in}{3.110063in}}%
\pgfpathlineto{\pgfqpoint{2.351828in}{3.114141in}}%
\pgfpathlineto{\pgfqpoint{2.352359in}{3.114919in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{3.115197in}}%
\pgfpathlineto{\pgfqpoint{2.353110in}{3.115206in}}%
\pgfpathlineto{\pgfqpoint{2.353458in}{3.115003in}}%
\pgfpathlineto{\pgfqpoint{2.353870in}{3.114509in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{3.113529in}}%
\pgfpathlineto{\pgfqpoint{2.355216in}{3.111543in}}%
\pgfpathlineto{\pgfqpoint{2.356581in}{3.108246in}}%
\pgfpathlineto{\pgfqpoint{2.357158in}{3.107364in}}%
\pgfpathlineto{\pgfqpoint{2.357589in}{3.107035in}}%
\pgfpathlineto{\pgfqpoint{2.357937in}{3.106999in}}%
\pgfpathlineto{\pgfqpoint{2.358275in}{3.107166in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{3.107605in}}%
\pgfpathlineto{\pgfqpoint{2.359164in}{3.108484in}}%
\pgfpathlineto{\pgfqpoint{2.359878in}{3.110213in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{3.114007in}}%
\pgfpathlineto{\pgfqpoint{2.361954in}{3.114794in}}%
\pgfpathlineto{\pgfqpoint{2.362366in}{3.115080in}}%
\pgfpathlineto{\pgfqpoint{2.362714in}{3.115093in}}%
\pgfpathlineto{\pgfqpoint{2.363062in}{3.114901in}}%
\pgfpathlineto{\pgfqpoint{2.363474in}{3.114426in}}%
\pgfpathlineto{\pgfqpoint{2.364005in}{3.113479in}}%
\pgfpathlineto{\pgfqpoint{2.364811in}{3.111574in}}%
\pgfpathlineto{\pgfqpoint{2.366194in}{3.108322in}}%
\pgfpathlineto{\pgfqpoint{2.366771in}{3.107466in}}%
\pgfpathlineto{\pgfqpoint{2.367202in}{3.107147in}}%
\pgfpathlineto{\pgfqpoint{2.367559in}{3.107115in}}%
\pgfpathlineto{\pgfqpoint{2.367907in}{3.107291in}}%
\pgfpathlineto{\pgfqpoint{2.368310in}{3.107743in}}%
\pgfpathlineto{\pgfqpoint{2.368823in}{3.108654in}}%
\pgfpathlineto{\pgfqpoint{2.369574in}{3.110454in}}%
\pgfpathlineto{\pgfqpoint{2.370979in}{3.113838in}}%
\pgfpathlineto{\pgfqpoint{2.371528in}{3.114650in}}%
\pgfpathlineto{\pgfqpoint{2.371949in}{3.114958in}}%
\pgfpathlineto{\pgfqpoint{2.372307in}{3.114987in}}%
\pgfpathlineto{\pgfqpoint{2.372664in}{3.114804in}}%
\pgfpathlineto{\pgfqpoint{2.373076in}{3.114349in}}%
\pgfpathlineto{\pgfqpoint{2.373607in}{3.113435in}}%
\pgfpathlineto{\pgfqpoint{2.374404in}{3.111610in}}%
\pgfpathlineto{\pgfqpoint{2.375814in}{3.108385in}}%
\pgfpathlineto{\pgfqpoint{2.376391in}{3.107559in}}%
\pgfpathlineto{\pgfqpoint{2.376822in}{3.107254in}}%
\pgfpathlineto{\pgfqpoint{2.377179in}{3.107227in}}%
\pgfpathlineto{\pgfqpoint{2.377536in}{3.107411in}}%
\pgfpathlineto{\pgfqpoint{2.377948in}{3.107873in}}%
\pgfpathlineto{\pgfqpoint{2.378470in}{3.108793in}}%
\pgfpathlineto{\pgfqpoint{2.379258in}{3.110653in}}%
\pgfpathlineto{\pgfqpoint{2.380568in}{3.113718in}}%
\pgfpathlineto{\pgfqpoint{2.381127in}{3.114535in}}%
\pgfpathlineto{\pgfqpoint{2.381557in}{3.114847in}}%
\pgfpathlineto{\pgfqpoint{2.381914in}{3.114879in}}%
\pgfpathlineto{\pgfqpoint{2.382271in}{3.114705in}}%
\pgfpathlineto{\pgfqpoint{2.382693in}{3.114254in}}%
\pgfpathlineto{\pgfqpoint{2.383233in}{3.113346in}}%
\pgfpathlineto{\pgfqpoint{2.384048in}{3.111521in}}%
\pgfpathlineto{\pgfqpoint{2.385422in}{3.108469in}}%
\pgfpathlineto{\pgfqpoint{2.385999in}{3.107662in}}%
\pgfpathlineto{\pgfqpoint{2.386439in}{3.107359in}}%
\pgfpathlineto{\pgfqpoint{2.386805in}{3.107338in}}%
\pgfpathlineto{\pgfqpoint{2.387162in}{3.107524in}}%
\pgfpathlineto{\pgfqpoint{2.387574in}{3.107981in}}%
\pgfpathlineto{\pgfqpoint{2.388106in}{3.108902in}}%
\pgfpathlineto{\pgfqpoint{2.388912in}{3.110764in}}%
\pgfpathlineto{\pgfqpoint{2.390172in}{3.113626in}}%
\pgfpathlineto{\pgfqpoint{2.390739in}{3.114437in}}%
\pgfpathlineto{\pgfqpoint{2.391170in}{3.114742in}}%
\pgfpathlineto{\pgfqpoint{2.391536in}{3.114772in}}%
\pgfpathlineto{\pgfqpoint{2.391903in}{3.114592in}}%
\pgfpathlineto{\pgfqpoint{2.392324in}{3.114144in}}%
\pgfpathlineto{\pgfqpoint{2.392864in}{3.113250in}}%
\pgfpathlineto{\pgfqpoint{2.393698in}{3.111425in}}%
\pgfpathlineto{\pgfqpoint{2.395026in}{3.108558in}}%
\pgfpathlineto{\pgfqpoint{2.395603in}{3.107766in}}%
\pgfpathlineto{\pgfqpoint{2.396043in}{3.107466in}}%
\pgfpathlineto{\pgfqpoint{2.396409in}{3.107440in}}%
\pgfpathlineto{\pgfqpoint{2.396775in}{3.107623in}}%
\pgfpathlineto{\pgfqpoint{2.397197in}{3.108080in}}%
\pgfpathlineto{\pgfqpoint{2.397728in}{3.108980in}}%
\pgfpathlineto{\pgfqpoint{2.398543in}{3.110815in}}%
\pgfpathlineto{\pgfqpoint{2.399782in}{3.113547in}}%
\pgfpathlineto{\pgfqpoint{2.400349in}{3.114339in}}%
\pgfpathlineto{\pgfqpoint{2.400789in}{3.114642in}}%
\pgfpathlineto{\pgfqpoint{2.401155in}{3.114668in}}%
\pgfpathlineto{\pgfqpoint{2.401522in}{3.114491in}}%
\pgfpathlineto{\pgfqpoint{2.401952in}{3.114041in}}%
\pgfpathlineto{\pgfqpoint{2.402502in}{3.113147in}}%
\pgfpathlineto{\pgfqpoint{2.403354in}{3.111321in}}%
\pgfpathlineto{\pgfqpoint{2.404629in}{3.108645in}}%
\pgfpathlineto{\pgfqpoint{2.405216in}{3.107860in}}%
\pgfpathlineto{\pgfqpoint{2.405664in}{3.107564in}}%
\pgfpathlineto{\pgfqpoint{2.406040in}{3.107546in}}%
\pgfpathlineto{\pgfqpoint{2.406406in}{3.107733in}}%
\pgfpathlineto{\pgfqpoint{2.406837in}{3.108199in}}%
\pgfpathlineto{\pgfqpoint{2.407386in}{3.109125in}}%
\pgfpathlineto{\pgfqpoint{2.408256in}{3.111054in}}%
\pgfpathlineto{\pgfqpoint{2.409392in}{3.113470in}}%
\pgfpathlineto{\pgfqpoint{2.409969in}{3.114252in}}%
\pgfpathlineto{\pgfqpoint{2.410408in}{3.114544in}}%
\pgfpathlineto{\pgfqpoint{2.410784in}{3.114566in}}%
\pgfpathlineto{\pgfqpoint{2.411160in}{3.114380in}}%
\pgfpathlineto{\pgfqpoint{2.411599in}{3.113918in}}%
\pgfpathlineto{\pgfqpoint{2.412167in}{3.112997in}}%
\pgfpathlineto{\pgfqpoint{2.413083in}{3.111060in}}%
\pgfpathlineto{\pgfqpoint{2.414246in}{3.108710in}}%
\pgfpathlineto{\pgfqpoint{2.414832in}{3.107948in}}%
\pgfpathlineto{\pgfqpoint{2.415281in}{3.107662in}}%
\pgfpathlineto{\pgfqpoint{2.415657in}{3.107645in}}%
\pgfpathlineto{\pgfqpoint{2.416032in}{3.107835in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{3.108295in}}%
\pgfpathlineto{\pgfqpoint{2.417012in}{3.109200in}}%
\pgfpathlineto{\pgfqpoint{2.417895in}{3.111109in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{3.113411in}}%
\pgfpathlineto{\pgfqpoint{2.419590in}{3.114168in}}%
\pgfpathlineto{\pgfqpoint{2.420029in}{3.114449in}}%
\pgfpathlineto{\pgfqpoint{2.420405in}{3.114468in}}%
\pgfpathlineto{\pgfqpoint{2.420789in}{3.114278in}}%
\pgfpathlineto{\pgfqpoint{2.421238in}{3.113809in}}%
\pgfpathlineto{\pgfqpoint{2.421815in}{3.112884in}}%
\pgfpathlineto{\pgfqpoint{2.422776in}{3.110892in}}%
\pgfpathlineto{\pgfqpoint{2.423866in}{3.108768in}}%
\pgfpathlineto{\pgfqpoint{2.424452in}{3.108030in}}%
\pgfpathlineto{\pgfqpoint{2.424901in}{3.107756in}}%
\pgfpathlineto{\pgfqpoint{2.425286in}{3.107744in}}%
\pgfpathlineto{\pgfqpoint{2.425670in}{3.107944in}}%
\pgfpathlineto{\pgfqpoint{2.426110in}{3.108415in}}%
\pgfpathlineto{\pgfqpoint{2.426678in}{3.109348in}}%
\pgfpathlineto{\pgfqpoint{2.427640in}{3.111393in}}%
\pgfpathlineto{\pgfqpoint{2.428647in}{3.113375in}}%
\pgfpathlineto{\pgfqpoint{2.429215in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{2.429664in}{3.114361in}}%
\pgfpathlineto{\pgfqpoint{2.430048in}{3.114367in}}%
\pgfpathlineto{\pgfqpoint{2.430433in}{3.114168in}}%
\pgfpathlineto{\pgfqpoint{2.430891in}{3.113686in}}%
\pgfpathlineto{\pgfqpoint{2.431486in}{3.112735in}}%
\pgfpathlineto{\pgfqpoint{2.432549in}{3.110569in}}%
\pgfpathlineto{\pgfqpoint{2.433520in}{3.108775in}}%
\pgfpathlineto{\pgfqpoint{2.434097in}{3.108091in}}%
\pgfpathlineto{\pgfqpoint{2.434545in}{3.107840in}}%
\pgfpathlineto{\pgfqpoint{2.434930in}{3.107845in}}%
\pgfpathlineto{\pgfqpoint{2.435324in}{3.108061in}}%
\pgfpathlineto{\pgfqpoint{2.435782in}{3.108565in}}%
\pgfpathlineto{\pgfqpoint{2.436377in}{3.109553in}}%
\pgfpathlineto{\pgfqpoint{2.437559in}{3.112021in}}%
\pgfpathlineto{\pgfqpoint{2.438383in}{3.113487in}}%
\pgfpathlineto{\pgfqpoint{2.438923in}{3.114082in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{3.114286in}}%
\pgfpathlineto{\pgfqpoint{2.439738in}{3.114254in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{3.114009in}}%
\pgfpathlineto{\pgfqpoint{2.440627in}{3.113454in}}%
\pgfpathlineto{\pgfqpoint{2.441277in}{3.112369in}}%
\pgfpathlineto{\pgfqpoint{2.443503in}{3.108374in}}%
\pgfpathlineto{\pgfqpoint{2.443997in}{3.107989in}}%
\pgfpathlineto{\pgfqpoint{2.444400in}{3.107910in}}%
\pgfpathlineto{\pgfqpoint{2.444785in}{3.108039in}}%
\pgfpathlineto{\pgfqpoint{2.445216in}{3.108411in}}%
\pgfpathlineto{\pgfqpoint{2.445747in}{3.109160in}}%
\pgfpathlineto{\pgfqpoint{2.446534in}{3.110669in}}%
\pgfpathlineto{\pgfqpoint{2.447899in}{3.113276in}}%
\pgfpathlineto{\pgfqpoint{2.448467in}{3.113940in}}%
\pgfpathlineto{\pgfqpoint{2.448916in}{3.114185in}}%
\pgfpathlineto{\pgfqpoint{2.449310in}{3.114180in}}%
\pgfpathlineto{\pgfqpoint{2.449713in}{3.113965in}}%
\pgfpathlineto{\pgfqpoint{2.450189in}{3.113462in}}%
\pgfpathlineto{\pgfqpoint{2.450812in}{3.112483in}}%
\pgfpathlineto{\pgfqpoint{2.453230in}{3.108341in}}%
\pgfpathlineto{\pgfqpoint{2.453706in}{3.108040in}}%
\pgfpathlineto{\pgfqpoint{2.454109in}{3.108011in}}%
\pgfpathlineto{\pgfqpoint{2.454503in}{3.108188in}}%
\pgfpathlineto{\pgfqpoint{2.454952in}{3.108624in}}%
\pgfpathlineto{\pgfqpoint{2.455529in}{3.109492in}}%
\pgfpathlineto{\pgfqpoint{2.456509in}{3.111405in}}%
\pgfpathlineto{\pgfqpoint{2.457516in}{3.113214in}}%
\pgfpathlineto{\pgfqpoint{2.458093in}{3.113867in}}%
\pgfpathlineto{\pgfqpoint{2.458542in}{3.114101in}}%
\pgfpathlineto{\pgfqpoint{2.458936in}{3.114092in}}%
\pgfpathlineto{\pgfqpoint{2.459348in}{3.113872in}}%
\pgfpathlineto{\pgfqpoint{2.459833in}{3.113362in}}%
\pgfpathlineto{\pgfqpoint{2.460474in}{3.112366in}}%
\pgfpathlineto{\pgfqpoint{2.462788in}{3.108472in}}%
\pgfpathlineto{\pgfqpoint{2.463273in}{3.108142in}}%
\pgfpathlineto{\pgfqpoint{2.463685in}{3.108090in}}%
\pgfpathlineto{\pgfqpoint{2.464088in}{3.108248in}}%
\pgfpathlineto{\pgfqpoint{2.464537in}{3.108655in}}%
\pgfpathlineto{\pgfqpoint{2.465105in}{3.109467in}}%
\pgfpathlineto{\pgfqpoint{2.466025in}{3.111197in}}%
\pgfpathlineto{\pgfqpoint{2.467115in}{3.113128in}}%
\pgfpathlineto{\pgfqpoint{2.467702in}{3.113782in}}%
\pgfpathlineto{\pgfqpoint{2.468159in}{3.114017in}}%
\pgfpathlineto{\pgfqpoint{2.468562in}{3.114006in}}%
\pgfpathlineto{\pgfqpoint{2.468975in}{3.113788in}}%
\pgfpathlineto{\pgfqpoint{2.469460in}{3.113288in}}%
\pgfpathlineto{\pgfqpoint{2.470110in}{3.112300in}}%
\pgfpathlineto{\pgfqpoint{2.472381in}{3.108568in}}%
\pgfpathlineto{\pgfqpoint{2.472876in}{3.108230in}}%
\pgfpathlineto{\pgfqpoint{2.473297in}{3.108173in}}%
\pgfpathlineto{\pgfqpoint{2.473700in}{3.108323in}}%
\pgfpathlineto{\pgfqpoint{2.474158in}{3.108727in}}%
\pgfpathlineto{\pgfqpoint{2.474735in}{3.109532in}}%
\pgfpathlineto{\pgfqpoint{2.475678in}{3.111260in}}%
\pgfpathlineto{\pgfqpoint{2.476741in}{3.113080in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{3.113711in}}%
\pgfpathlineto{\pgfqpoint{2.477785in}{3.113936in}}%
\pgfpathlineto{\pgfqpoint{2.478197in}{3.113920in}}%
\pgfpathlineto{\pgfqpoint{2.478618in}{3.113694in}}%
\pgfpathlineto{\pgfqpoint{2.479113in}{3.113185in}}%
\pgfpathlineto{\pgfqpoint{2.479781in}{3.112177in}}%
\pgfpathlineto{\pgfqpoint{2.481934in}{3.108701in}}%
\pgfpathlineto{\pgfqpoint{2.482447in}{3.108329in}}%
\pgfpathlineto{\pgfqpoint{2.482877in}{3.108250in}}%
\pgfpathlineto{\pgfqpoint{2.483289in}{3.108383in}}%
\pgfpathlineto{\pgfqpoint{2.483747in}{3.108761in}}%
\pgfpathlineto{\pgfqpoint{2.484315in}{3.109515in}}%
\pgfpathlineto{\pgfqpoint{2.485216in}{3.111103in}}%
\pgfpathlineto{\pgfqpoint{2.486351in}{3.113012in}}%
\pgfpathlineto{\pgfqpoint{2.486937in}{3.113632in}}%
\pgfpathlineto{\pgfqpoint{2.487405in}{3.113857in}}%
\pgfpathlineto{\pgfqpoint{2.487817in}{3.113841in}}%
\pgfpathlineto{\pgfqpoint{2.488247in}{3.113614in}}%
\pgfpathlineto{\pgfqpoint{2.488751in}{3.113104in}}%
\pgfpathlineto{\pgfqpoint{2.489429in}{3.112101in}}%
\pgfpathlineto{\pgfqpoint{2.491517in}{3.108803in}}%
\pgfpathlineto{\pgfqpoint{2.492039in}{3.108417in}}%
\pgfpathlineto{\pgfqpoint{2.492479in}{3.108328in}}%
\pgfpathlineto{\pgfqpoint{2.492891in}{3.108449in}}%
\pgfpathlineto{\pgfqpoint{2.493349in}{3.108808in}}%
\pgfpathlineto{\pgfqpoint{2.493917in}{3.109532in}}%
\pgfpathlineto{\pgfqpoint{2.494805in}{3.111048in}}%
\pgfpathlineto{\pgfqpoint{2.495970in}{3.112957in}}%
\pgfpathlineto{\pgfqpoint{2.496565in}{3.113566in}}%
\pgfpathlineto{\pgfqpoint{2.497032in}{3.113781in}}%
\pgfpathlineto{\pgfqpoint{2.497454in}{3.113759in}}%
\pgfpathlineto{\pgfqpoint{2.497893in}{3.113524in}}%
\pgfpathlineto{\pgfqpoint{2.498406in}{3.113004in}}%
\pgfpathlineto{\pgfqpoint{2.499102in}{3.111984in}}%
\pgfpathlineto{\pgfqpoint{2.501081in}{3.108922in}}%
\pgfpathlineto{\pgfqpoint{2.501621in}{3.108509in}}%
\pgfpathlineto{\pgfqpoint{2.502070in}{3.108404in}}%
\pgfpathlineto{\pgfqpoint{2.502491in}{3.108513in}}%
\pgfpathlineto{\pgfqpoint{2.502949in}{3.108853in}}%
\pgfpathlineto{\pgfqpoint{2.503517in}{3.109548in}}%
\pgfpathlineto{\pgfqpoint{2.504387in}{3.110982in}}%
\pgfpathlineto{\pgfqpoint{2.505603in}{3.112921in}}%
\pgfpathlineto{\pgfqpoint{2.506198in}{3.113506in}}%
\pgfpathlineto{\pgfqpoint{2.506665in}{3.113708in}}%
\pgfpathlineto{\pgfqpoint{2.507087in}{3.113681in}}%
\pgfpathlineto{\pgfqpoint{2.507526in}{3.113447in}}%
\pgfpathlineto{\pgfqpoint{2.508048in}{3.112925in}}%
\pgfpathlineto{\pgfqpoint{2.508763in}{3.111895in}}%
\pgfpathlineto{\pgfqpoint{2.510661in}{3.109022in}}%
\pgfpathlineto{\pgfqpoint{2.511211in}{3.108595in}}%
\pgfpathlineto{\pgfqpoint{2.511669in}{3.108478in}}%
\pgfpathlineto{\pgfqpoint{2.512090in}{3.108575in}}%
\pgfpathlineto{\pgfqpoint{2.512548in}{3.108895in}}%
\pgfpathlineto{\pgfqpoint{2.513116in}{3.109561in}}%
\pgfpathlineto{\pgfqpoint{2.513968in}{3.110918in}}%
\pgfpathlineto{\pgfqpoint{2.515222in}{3.112868in}}%
\pgfpathlineto{\pgfqpoint{2.515818in}{3.113437in}}%
\pgfpathlineto{\pgfqpoint{2.516294in}{3.113636in}}%
\pgfpathlineto{\pgfqpoint{2.516725in}{3.113604in}}%
\pgfpathlineto{\pgfqpoint{2.517173in}{3.113361in}}%
\pgfpathlineto{\pgfqpoint{2.517714in}{3.112820in}}%
\pgfpathlineto{\pgfqpoint{2.518456in}{3.111759in}}%
\pgfpathlineto{\pgfqpoint{2.520213in}{3.109150in}}%
\pgfpathlineto{\pgfqpoint{2.520790in}{3.108685in}}%
\pgfpathlineto{\pgfqpoint{2.521257in}{3.108552in}}%
\pgfpathlineto{\pgfqpoint{2.521688in}{3.108635in}}%
\pgfpathlineto{\pgfqpoint{2.522155in}{3.108944in}}%
\pgfpathlineto{\pgfqpoint{2.522723in}{3.109586in}}%
\pgfpathlineto{\pgfqpoint{2.523575in}{3.110899in}}%
\pgfpathlineto{\pgfqpoint{2.524849in}{3.112824in}}%
\pgfpathlineto{\pgfqpoint{2.525444in}{3.113375in}}%
\pgfpathlineto{\pgfqpoint{2.525920in}{3.113566in}}%
\pgfpathlineto{\pgfqpoint{2.526360in}{3.113530in}}%
\pgfpathlineto{\pgfqpoint{2.526818in}{3.113280in}}%
\pgfpathlineto{\pgfqpoint{2.527367in}{3.112733in}}%
\pgfpathlineto{\pgfqpoint{2.528137in}{3.111647in}}%
\pgfpathlineto{\pgfqpoint{2.529795in}{3.109245in}}%
\pgfpathlineto{\pgfqpoint{2.530381in}{3.108768in}}%
\pgfpathlineto{\pgfqpoint{2.530857in}{3.108623in}}%
\pgfpathlineto{\pgfqpoint{2.531297in}{3.108699in}}%
\pgfpathlineto{\pgfqpoint{2.531764in}{3.108994in}}%
\pgfpathlineto{\pgfqpoint{2.532332in}{3.109612in}}%
\pgfpathlineto{\pgfqpoint{2.533174in}{3.110870in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{3.112791in}}%
\pgfpathlineto{\pgfqpoint{2.535079in}{3.113319in}}%
\pgfpathlineto{\pgfqpoint{2.535564in}{3.113500in}}%
\pgfpathlineto{\pgfqpoint{2.536004in}{3.113455in}}%
\pgfpathlineto{\pgfqpoint{2.536471in}{3.113196in}}%
\pgfpathlineto{\pgfqpoint{2.537029in}{3.112639in}}%
\pgfpathlineto{\pgfqpoint{2.537826in}{3.111528in}}%
\pgfpathlineto{\pgfqpoint{2.539374in}{3.109340in}}%
\pgfpathlineto{\pgfqpoint{2.539969in}{3.108851in}}%
\pgfpathlineto{\pgfqpoint{2.540455in}{3.108694in}}%
\pgfpathlineto{\pgfqpoint{2.540894in}{3.108757in}}%
\pgfpathlineto{\pgfqpoint{2.541361in}{3.109033in}}%
\pgfpathlineto{\pgfqpoint{2.541929in}{3.109623in}}%
\pgfpathlineto{\pgfqpoint{2.542753in}{3.110810in}}%
\pgfpathlineto{\pgfqpoint{2.544119in}{3.112758in}}%
\pgfpathlineto{\pgfqpoint{2.544714in}{3.113265in}}%
\pgfpathlineto{\pgfqpoint{2.545200in}{3.113434in}}%
\pgfpathlineto{\pgfqpoint{2.545649in}{3.113381in}}%
\pgfpathlineto{\pgfqpoint{2.546125in}{3.113113in}}%
\pgfpathlineto{\pgfqpoint{2.546702in}{3.112537in}}%
\pgfpathlineto{\pgfqpoint{2.547544in}{3.111372in}}%
\pgfpathlineto{\pgfqpoint{2.548964in}{3.109421in}}%
\pgfpathlineto{\pgfqpoint{2.549578in}{3.108920in}}%
\pgfpathlineto{\pgfqpoint{2.550072in}{3.108761in}}%
\pgfpathlineto{\pgfqpoint{2.550521in}{3.108823in}}%
\pgfpathlineto{\pgfqpoint{2.550997in}{3.109102in}}%
\pgfpathlineto{\pgfqpoint{2.551574in}{3.109692in}}%
\pgfpathlineto{\pgfqpoint{2.552426in}{3.110894in}}%
\pgfpathlineto{\pgfqpoint{2.553727in}{3.112696in}}%
\pgfpathlineto{\pgfqpoint{2.554331in}{3.113201in}}%
\pgfpathlineto{\pgfqpoint{2.554826in}{3.113369in}}%
\pgfpathlineto{\pgfqpoint{2.555284in}{3.113313in}}%
\pgfpathlineto{\pgfqpoint{2.555769in}{3.113040in}}%
\pgfpathlineto{\pgfqpoint{2.556355in}{3.112460in}}%
\pgfpathlineto{\pgfqpoint{2.557235in}{3.111265in}}%
\pgfpathlineto{\pgfqpoint{2.558571in}{3.109483in}}%
\pgfpathlineto{\pgfqpoint{2.559185in}{3.108988in}}%
\pgfpathlineto{\pgfqpoint{2.559680in}{3.108827in}}%
\pgfpathlineto{\pgfqpoint{2.560138in}{3.108884in}}%
\pgfpathlineto{\pgfqpoint{2.560623in}{3.109160in}}%
\pgfpathlineto{\pgfqpoint{2.561200in}{3.109735in}}%
\pgfpathlineto{\pgfqpoint{2.562061in}{3.110918in}}%
\pgfpathlineto{\pgfqpoint{2.563359in}{3.112660in}}%
\pgfpathlineto{\pgfqpoint{2.563963in}{3.113147in}}%
\pgfpathlineto{\pgfqpoint{2.564458in}{3.113306in}}%
\pgfpathlineto{\pgfqpoint{2.564916in}{3.113248in}}%
\pgfpathlineto{\pgfqpoint{2.565410in}{3.112972in}}%
\pgfpathlineto{\pgfqpoint{2.566005in}{3.112390in}}%
\pgfpathlineto{\pgfqpoint{2.566912in}{3.111182in}}%
\pgfpathlineto{\pgfqpoint{2.568185in}{3.109536in}}%
\pgfpathlineto{\pgfqpoint{2.568808in}{3.109046in}}%
\pgfpathlineto{\pgfqpoint{2.569312in}{3.108889in}}%
\pgfpathlineto{\pgfqpoint{2.569779in}{3.108952in}}%
\pgfpathlineto{\pgfqpoint{2.570273in}{3.109235in}}%
\pgfpathlineto{\pgfqpoint{2.570869in}{3.109827in}}%
\pgfpathlineto{\pgfqpoint{2.571785in}{3.111067in}}%
\pgfpathlineto{\pgfqpoint{2.572973in}{3.112607in}}%
\pgfpathlineto{\pgfqpoint{2.573587in}{3.113089in}}%
\pgfpathlineto{\pgfqpoint{2.574090in}{3.113245in}}%
\pgfpathlineto{\pgfqpoint{2.574557in}{3.113182in}}%
\pgfpathlineto{\pgfqpoint{2.575061in}{3.112898in}}%
\pgfpathlineto{\pgfqpoint{2.575675in}{3.112302in}}%
\pgfpathlineto{\pgfqpoint{2.576645in}{3.111027in}}%
\pgfpathlineto{\pgfqpoint{2.577817in}{3.109570in}}%
\pgfpathlineto{\pgfqpoint{2.578440in}{3.109098in}}%
\pgfpathlineto{\pgfqpoint{2.578944in}{3.108949in}}%
\pgfpathlineto{\pgfqpoint{2.579411in}{3.109015in}}%
\pgfpathlineto{\pgfqpoint{2.579906in}{3.109293in}}%
\pgfpathlineto{\pgfqpoint{2.580510in}{3.109883in}}%
\pgfpathlineto{\pgfqpoint{2.581453in}{3.111130in}}%
\pgfpathlineto{\pgfqpoint{2.582607in}{3.112575in}}%
\pgfpathlineto{\pgfqpoint{2.583220in}{3.113039in}}%
\pgfpathlineto{\pgfqpoint{2.583724in}{3.113186in}}%
\pgfpathlineto{\pgfqpoint{2.584200in}{3.113117in}}%
\pgfpathlineto{\pgfqpoint{2.584713in}{3.112827in}}%
\pgfpathlineto{\pgfqpoint{2.585336in}{3.112225in}}%
\pgfpathlineto{\pgfqpoint{2.586359in}{3.110907in}}%
\pgfpathlineto{\pgfqpoint{2.587458in}{3.109596in}}%
\pgfpathlineto{\pgfqpoint{2.588081in}{3.109145in}}%
\pgfpathlineto{\pgfqpoint{2.588593in}{3.109007in}}%
\pgfpathlineto{\pgfqpoint{2.589070in}{3.109085in}}%
\pgfpathlineto{\pgfqpoint{2.589583in}{3.109384in}}%
\pgfpathlineto{\pgfqpoint{2.590205in}{3.109999in}}%
\pgfpathlineto{\pgfqpoint{2.591277in}{3.111400in}}%
\pgfpathlineto{\pgfqpoint{2.592275in}{3.112574in}}%
\pgfpathlineto{\pgfqpoint{2.592889in}{3.113005in}}%
\pgfpathlineto{\pgfqpoint{2.593392in}{3.113129in}}%
\pgfpathlineto{\pgfqpoint{2.593878in}{3.113041in}}%
\pgfpathlineto{\pgfqpoint{2.594400in}{3.112731in}}%
\pgfpathlineto{\pgfqpoint{2.595050in}{3.112092in}}%
\pgfpathlineto{\pgfqpoint{2.596305in}{3.110498in}}%
\pgfpathlineto{\pgfqpoint{2.597202in}{3.109531in}}%
\pgfpathlineto{\pgfqpoint{2.597807in}{3.109155in}}%
\pgfpathlineto{\pgfqpoint{2.598311in}{3.109065in}}%
\pgfpathlineto{\pgfqpoint{2.598796in}{3.109183in}}%
\pgfpathlineto{\pgfqpoint{2.599327in}{3.109529in}}%
\pgfpathlineto{\pgfqpoint{2.600005in}{3.110234in}}%
\pgfpathlineto{\pgfqpoint{2.602295in}{3.112835in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{3.113053in}}%
\pgfpathlineto{\pgfqpoint{2.603320in}{3.113041in}}%
\pgfpathlineto{\pgfqpoint{2.603824in}{3.112824in}}%
\pgfpathlineto{\pgfqpoint{2.604419in}{3.112335in}}%
\pgfpathlineto{\pgfqpoint{2.605280in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.606722in}{3.109664in}}%
\pgfpathlineto{\pgfqpoint{2.607354in}{3.109240in}}%
\pgfpathlineto{\pgfqpoint{2.607876in}{3.109120in}}%
\pgfpathlineto{\pgfqpoint{2.608370in}{3.109215in}}%
\pgfpathlineto{\pgfqpoint{2.608902in}{3.109532in}}%
\pgfpathlineto{\pgfqpoint{2.609561in}{3.110179in}}%
\pgfpathlineto{\pgfqpoint{2.612016in}{3.112840in}}%
\pgfpathlineto{\pgfqpoint{2.612547in}{3.113011in}}%
\pgfpathlineto{\pgfqpoint{2.613042in}{3.112962in}}%
\pgfpathlineto{\pgfqpoint{2.613564in}{3.112702in}}%
\pgfpathlineto{\pgfqpoint{2.614196in}{3.112148in}}%
\pgfpathlineto{\pgfqpoint{2.615231in}{3.110923in}}%
\pgfpathlineto{\pgfqpoint{2.616339in}{3.109710in}}%
\pgfpathlineto{\pgfqpoint{2.616980in}{3.109291in}}%
\pgfpathlineto{\pgfqpoint{2.617502in}{3.109175in}}%
\pgfpathlineto{\pgfqpoint{2.617997in}{3.109268in}}%
\pgfpathlineto{\pgfqpoint{2.618537in}{3.109584in}}%
\pgfpathlineto{\pgfqpoint{2.619206in}{3.110226in}}%
\pgfpathlineto{\pgfqpoint{2.621614in}{3.112778in}}%
\pgfpathlineto{\pgfqpoint{2.622155in}{3.112955in}}%
\pgfpathlineto{\pgfqpoint{2.622659in}{3.112912in}}%
\pgfpathlineto{\pgfqpoint{2.623190in}{3.112656in}}%
\pgfpathlineto{\pgfqpoint{2.623831in}{3.112108in}}%
\pgfpathlineto{\pgfqpoint{2.624893in}{3.110882in}}%
\pgfpathlineto{\pgfqpoint{2.625983in}{3.109732in}}%
\pgfpathlineto{\pgfqpoint{2.626624in}{3.109333in}}%
\pgfpathlineto{\pgfqpoint{2.627156in}{3.109228in}}%
\pgfpathlineto{\pgfqpoint{2.627659in}{3.109333in}}%
\pgfpathlineto{\pgfqpoint{2.628209in}{3.109661in}}%
\pgfpathlineto{\pgfqpoint{2.628905in}{3.110332in}}%
\pgfpathlineto{\pgfqpoint{2.631140in}{3.112674in}}%
\pgfpathlineto{\pgfqpoint{2.631708in}{3.112893in}}%
\pgfpathlineto{\pgfqpoint{2.632221in}{3.112877in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{3.112653in}}%
\pgfpathlineto{\pgfqpoint{2.633384in}{3.112150in}}%
\pgfpathlineto{\pgfqpoint{2.634355in}{3.111080in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{3.109784in}}%
\pgfpathlineto{\pgfqpoint{2.636241in}{3.109385in}}%
\pgfpathlineto{\pgfqpoint{2.636782in}{3.109280in}}%
\pgfpathlineto{\pgfqpoint{2.637295in}{3.109386in}}%
\pgfpathlineto{\pgfqpoint{2.637853in}{3.109716in}}%
\pgfpathlineto{\pgfqpoint{2.638568in}{3.110393in}}%
\pgfpathlineto{\pgfqpoint{2.640729in}{3.112609in}}%
\pgfpathlineto{\pgfqpoint{2.641306in}{3.112838in}}%
\pgfpathlineto{\pgfqpoint{2.641828in}{3.112831in}}%
\pgfpathlineto{\pgfqpoint{2.642360in}{3.112620in}}%
\pgfpathlineto{\pgfqpoint{2.642991in}{3.112138in}}%
\pgfpathlineto{\pgfqpoint{2.643953in}{3.111112in}}%
\pgfpathlineto{\pgfqpoint{2.645217in}{3.109819in}}%
\pgfpathlineto{\pgfqpoint{2.645867in}{3.109432in}}%
\pgfpathlineto{\pgfqpoint{2.646408in}{3.109330in}}%
\pgfpathlineto{\pgfqpoint{2.646930in}{3.109437in}}%
\pgfpathlineto{\pgfqpoint{2.647498in}{3.109768in}}%
\pgfpathlineto{\pgfqpoint{2.648221in}{3.110442in}}%
\pgfpathlineto{\pgfqpoint{2.650328in}{3.112550in}}%
\pgfpathlineto{\pgfqpoint{2.650914in}{3.112785in}}%
\pgfpathlineto{\pgfqpoint{2.651436in}{3.112786in}}%
\pgfpathlineto{\pgfqpoint{2.651976in}{3.112582in}}%
\pgfpathlineto{\pgfqpoint{2.652618in}{3.112109in}}%
\pgfpathlineto{\pgfqpoint{2.653588in}{3.111101in}}%
\pgfpathlineto{\pgfqpoint{2.654852in}{3.109848in}}%
\pgfpathlineto{\pgfqpoint{2.655512in}{3.109472in}}%
\pgfpathlineto{\pgfqpoint{2.656061in}{3.109380in}}%
\pgfpathlineto{\pgfqpoint{2.656593in}{3.109497in}}%
\pgfpathlineto{\pgfqpoint{2.657179in}{3.109846in}}%
\pgfpathlineto{\pgfqpoint{2.657939in}{3.110556in}}%
\pgfpathlineto{\pgfqpoint{2.659853in}{3.112447in}}%
\pgfpathlineto{\pgfqpoint{2.660458in}{3.112720in}}%
\pgfpathlineto{\pgfqpoint{2.660998in}{3.112749in}}%
\pgfpathlineto{\pgfqpoint{2.661538in}{3.112575in}}%
\pgfpathlineto{\pgfqpoint{2.662170in}{3.112144in}}%
\pgfpathlineto{\pgfqpoint{2.663077in}{3.111249in}}%
\pgfpathlineto{\pgfqpoint{2.664497in}{3.109869in}}%
\pgfpathlineto{\pgfqpoint{2.665156in}{3.109510in}}%
\pgfpathlineto{\pgfqpoint{2.665715in}{3.109428in}}%
\pgfpathlineto{\pgfqpoint{2.666255in}{3.109556in}}%
\pgfpathlineto{\pgfqpoint{2.666851in}{3.109915in}}%
\pgfpathlineto{\pgfqpoint{2.667638in}{3.110646in}}%
\pgfpathlineto{\pgfqpoint{2.669424in}{3.112373in}}%
\pgfpathlineto{\pgfqpoint{2.670047in}{3.112665in}}%
\pgfpathlineto{\pgfqpoint{2.670597in}{3.112707in}}%
\pgfpathlineto{\pgfqpoint{2.671146in}{3.112542in}}%
\pgfpathlineto{\pgfqpoint{2.671778in}{3.112130in}}%
\pgfpathlineto{\pgfqpoint{2.672676in}{3.111274in}}%
\pgfpathlineto{\pgfqpoint{2.674132in}{3.109897in}}%
\pgfpathlineto{\pgfqpoint{2.674791in}{3.109551in}}%
\pgfpathlineto{\pgfqpoint{2.675350in}{3.109475in}}%
\pgfpathlineto{\pgfqpoint{2.675891in}{3.109603in}}%
\pgfpathlineto{\pgfqpoint{2.676495in}{3.109961in}}%
\pgfpathlineto{\pgfqpoint{2.677301in}{3.110695in}}%
\pgfpathlineto{\pgfqpoint{2.679032in}{3.112324in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{3.112618in}}%
\pgfpathlineto{\pgfqpoint{2.680223in}{3.112662in}}%
\pgfpathlineto{\pgfqpoint{2.680781in}{3.112498in}}%
\pgfpathlineto{\pgfqpoint{2.681423in}{3.112088in}}%
\pgfpathlineto{\pgfqpoint{2.682348in}{3.111223in}}%
\pgfpathlineto{\pgfqpoint{2.683758in}{3.109930in}}%
\pgfpathlineto{\pgfqpoint{2.684427in}{3.109591in}}%
\pgfpathlineto{\pgfqpoint{2.684995in}{3.109521in}}%
\pgfpathlineto{\pgfqpoint{2.685544in}{3.109655in}}%
\pgfpathlineto{\pgfqpoint{2.686167in}{3.110025in}}%
\pgfpathlineto{\pgfqpoint{2.687010in}{3.110787in}}%
\pgfpathlineto{\pgfqpoint{2.688612in}{3.112259in}}%
\pgfpathlineto{\pgfqpoint{2.689263in}{3.112567in}}%
\pgfpathlineto{\pgfqpoint{2.689831in}{3.112620in}}%
\pgfpathlineto{\pgfqpoint{2.690389in}{3.112468in}}%
\pgfpathlineto{\pgfqpoint{2.691030in}{3.112075in}}%
\pgfpathlineto{\pgfqpoint{2.691946in}{3.111248in}}%
\pgfpathlineto{\pgfqpoint{2.693393in}{3.109957in}}%
\pgfpathlineto{\pgfqpoint{2.694062in}{3.109631in}}%
\pgfpathlineto{\pgfqpoint{2.694639in}{3.109566in}}%
\pgfpathlineto{\pgfqpoint{2.695198in}{3.109706in}}%
\pgfpathlineto{\pgfqpoint{2.695830in}{3.110081in}}%
\pgfpathlineto{\pgfqpoint{2.696709in}{3.110866in}}%
\pgfpathlineto{\pgfqpoint{2.698214in}{3.112209in}}%
\pgfpathlineto{\pgfqpoint{2.698874in}{3.112521in}}%
\pgfpathlineto{\pgfqpoint{2.699451in}{3.112578in}}%
\pgfpathlineto{\pgfqpoint{2.700019in}{3.112429in}}%
\pgfpathlineto{\pgfqpoint{2.700669in}{3.112040in}}%
\pgfpathlineto{\pgfqpoint{2.701603in}{3.111216in}}%
\pgfpathlineto{\pgfqpoint{2.703023in}{3.109988in}}%
\pgfpathlineto{\pgfqpoint{2.703701in}{3.109668in}}%
\pgfpathlineto{\pgfqpoint{2.704278in}{3.109609in}}%
\pgfpathlineto{\pgfqpoint{2.704846in}{3.109752in}}%
\pgfpathlineto{\pgfqpoint{2.705487in}{3.110131in}}%
\pgfpathlineto{\pgfqpoint{2.706403in}{3.110935in}}%
\pgfpathlineto{\pgfqpoint{2.707831in}{3.112171in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{3.112481in}}%
\pgfpathlineto{\pgfqpoint{2.709077in}{3.112536in}}%
\pgfpathlineto{\pgfqpoint{2.709654in}{3.112389in}}%
\pgfpathlineto{\pgfqpoint{2.710313in}{3.112001in}}%
\pgfpathlineto{\pgfqpoint{2.711275in}{3.111171in}}%
\pgfpathlineto{\pgfqpoint{2.712649in}{3.110019in}}%
\pgfpathlineto{\pgfqpoint{2.713336in}{3.109706in}}%
\pgfpathlineto{\pgfqpoint{2.713922in}{3.109651in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{3.109800in}}%
\pgfpathlineto{\pgfqpoint{2.715159in}{3.110189in}}%
\pgfpathlineto{\pgfqpoint{2.716120in}{3.111023in}}%
\pgfpathlineto{\pgfqpoint{2.717448in}{3.112133in}}%
\pgfpathlineto{\pgfqpoint{2.718126in}{3.112441in}}%
\pgfpathlineto{\pgfqpoint{2.718712in}{3.112495in}}%
\pgfpathlineto{\pgfqpoint{2.719298in}{3.112346in}}%
\pgfpathlineto{\pgfqpoint{2.719967in}{3.111958in}}%
\pgfpathlineto{\pgfqpoint{2.720965in}{3.111113in}}%
\pgfpathlineto{\pgfqpoint{2.722281in}{3.110047in}}%
\pgfpathlineto{\pgfqpoint{2.722968in}{3.109743in}}%
\pgfpathlineto{\pgfqpoint{2.723563in}{3.109692in}}%
\pgfpathlineto{\pgfqpoint{2.724149in}{3.109845in}}%
\pgfpathlineto{\pgfqpoint{2.724818in}{3.110236in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{3.111094in}}%
\pgfpathlineto{\pgfqpoint{2.727080in}{3.112106in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{3.112407in}}%
\pgfpathlineto{\pgfqpoint{2.728363in}{3.112454in}}%
\pgfpathlineto{\pgfqpoint{2.728958in}{3.112298in}}%
\pgfpathlineto{\pgfqpoint{2.729645in}{3.111899in}}%
\pgfpathlineto{\pgfqpoint{2.730707in}{3.111012in}}%
\pgfpathlineto{\pgfqpoint{2.731925in}{3.110066in}}%
\pgfpathlineto{\pgfqpoint{2.732622in}{3.109774in}}%
\pgfpathlineto{\pgfqpoint{2.733226in}{3.109735in}}%
\pgfpathlineto{\pgfqpoint{2.733831in}{3.109902in}}%
\pgfpathlineto{\pgfqpoint{2.734527in}{3.110318in}}%
\pgfpathlineto{\pgfqpoint{2.735657in}{3.111273in}}%
\pgfpathlineto{\pgfqpoint{2.736756in}{3.112105in}}%
\pgfpathlineto{\pgfqpoint{2.737443in}{3.112381in}}%
\pgfpathlineto{\pgfqpoint{2.738048in}{3.112410in}}%
\pgfpathlineto{\pgfqpoint{2.738661in}{3.112232in}}%
\pgfpathlineto{\pgfqpoint{2.739376in}{3.111804in}}%
\pgfpathlineto{\pgfqpoint{2.740649in}{3.110748in}}%
\pgfpathlineto{\pgfqpoint{2.741656in}{3.110039in}}%
\pgfpathlineto{\pgfqpoint{2.742334in}{3.109793in}}%
\pgfpathlineto{\pgfqpoint{2.742939in}{3.109783in}}%
\pgfpathlineto{\pgfqpoint{2.743552in}{3.109977in}}%
\pgfpathlineto{\pgfqpoint{2.744285in}{3.110434in}}%
\pgfpathlineto{\pgfqpoint{2.746941in}{3.112311in}}%
\pgfpathlineto{\pgfqpoint{2.747554in}{3.112384in}}%
\pgfpathlineto{\pgfqpoint{2.748168in}{3.112250in}}%
\pgfpathlineto{\pgfqpoint{2.748864in}{3.111881in}}%
\pgfpathlineto{\pgfqpoint{2.749905in}{3.111067in}}%
\pgfpathlineto{\pgfqpoint{2.751187in}{3.110120in}}%
\pgfpathlineto{\pgfqpoint{2.751892in}{3.109844in}}%
\pgfpathlineto{\pgfqpoint{2.752506in}{3.109811in}}%
\pgfpathlineto{\pgfqpoint{2.753129in}{3.109984in}}%
\pgfpathlineto{\pgfqpoint{2.753852in}{3.110407in}}%
\pgfpathlineto{\pgfqpoint{2.755199in}{3.111492in}}%
\pgfpathlineto{\pgfqpoint{2.756151in}{3.112118in}}%
\pgfpathlineto{\pgfqpoint{2.756829in}{3.112331in}}%
\pgfpathlineto{\pgfqpoint{2.757443in}{3.112317in}}%
\pgfpathlineto{\pgfqpoint{2.758084in}{3.112094in}}%
\pgfpathlineto{\pgfqpoint{2.758872in}{3.111594in}}%
\pgfpathlineto{\pgfqpoint{2.761198in}{3.109973in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{3.109837in}}%
\pgfpathlineto{\pgfqpoint{2.762462in}{3.109911in}}%
\pgfpathlineto{\pgfqpoint{2.763130in}{3.110202in}}%
\pgfpathlineto{\pgfqpoint{2.764019in}{3.110831in}}%
\pgfpathlineto{\pgfqpoint{2.765710in}{3.112055in}}%
\pgfpathlineto{\pgfqpoint{2.766406in}{3.112289in}}%
\pgfpathlineto{\pgfqpoint{2.767029in}{3.112290in}}%
\pgfpathlineto{\pgfqpoint{2.767670in}{3.112087in}}%
\pgfpathlineto{\pgfqpoint{2.768458in}{3.111611in}}%
\pgfpathlineto{\pgfqpoint{2.770894in}{3.109981in}}%
\pgfpathlineto{\pgfqpoint{2.771544in}{3.109870in}}%
\pgfpathlineto{\pgfqpoint{2.772167in}{3.109965in}}%
\pgfpathlineto{\pgfqpoint{2.772854in}{3.110280in}}%
\pgfpathlineto{\pgfqpoint{2.773816in}{3.110969in}}%
\pgfpathlineto{\pgfqpoint{2.775281in}{3.111998in}}%
\pgfpathlineto{\pgfqpoint{2.775996in}{3.112248in}}%
\pgfpathlineto{\pgfqpoint{2.776628in}{3.112261in}}%
\pgfpathlineto{\pgfqpoint{2.777278in}{3.112069in}}%
\pgfpathlineto{\pgfqpoint{2.778065in}{3.111612in}}%
\pgfpathlineto{\pgfqpoint{2.780554in}{3.110002in}}%
\pgfpathlineto{\pgfqpoint{2.781213in}{3.109904in}}%
\pgfpathlineto{\pgfqpoint{2.781845in}{3.110011in}}%
\pgfpathlineto{\pgfqpoint{2.782560in}{3.110347in}}%
\pgfpathlineto{\pgfqpoint{2.783613in}{3.111100in}}%
\pgfpathlineto{\pgfqpoint{2.784904in}{3.111969in}}%
\pgfpathlineto{\pgfqpoint{2.785628in}{3.112216in}}%
\pgfpathlineto{\pgfqpoint{2.786269in}{3.112227in}}%
\pgfpathlineto{\pgfqpoint{2.786928in}{3.112033in}}%
\pgfpathlineto{\pgfqpoint{2.787734in}{3.111571in}}%
\pgfpathlineto{\pgfqpoint{2.790143in}{3.110045in}}%
\pgfpathlineto{\pgfqpoint{2.790812in}{3.109937in}}%
\pgfpathlineto{\pgfqpoint{2.791453in}{3.110034in}}%
\pgfpathlineto{\pgfqpoint{2.792167in}{3.110355in}}%
\pgfpathlineto{\pgfqpoint{2.793212in}{3.111076in}}%
\pgfpathlineto{\pgfqpoint{2.794549in}{3.111951in}}%
\pgfpathlineto{\pgfqpoint{2.795272in}{3.112187in}}%
\pgfpathlineto{\pgfqpoint{2.795923in}{3.112192in}}%
\pgfpathlineto{\pgfqpoint{2.796600in}{3.111989in}}%
\pgfpathlineto{\pgfqpoint{2.797434in}{3.111512in}}%
\pgfpathlineto{\pgfqpoint{2.799696in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{2.800383in}{3.109970in}}%
\pgfpathlineto{\pgfqpoint{2.801033in}{3.110049in}}%
\pgfpathlineto{\pgfqpoint{2.801748in}{3.110347in}}%
\pgfpathlineto{\pgfqpoint{2.802755in}{3.111013in}}%
\pgfpathlineto{\pgfqpoint{2.804193in}{3.111933in}}%
\pgfpathlineto{\pgfqpoint{2.804926in}{3.112160in}}%
\pgfpathlineto{\pgfqpoint{2.805585in}{3.112156in}}%
\pgfpathlineto{\pgfqpoint{2.806272in}{3.111946in}}%
\pgfpathlineto{\pgfqpoint{2.807133in}{3.111455in}}%
\pgfpathlineto{\pgfqpoint{2.809258in}{3.110151in}}%
\pgfpathlineto{\pgfqpoint{2.809963in}{3.110003in}}%
\pgfpathlineto{\pgfqpoint{2.810623in}{3.110068in}}%
\pgfpathlineto{\pgfqpoint{2.811337in}{3.110346in}}%
\pgfpathlineto{\pgfqpoint{2.812326in}{3.110973in}}%
\pgfpathlineto{\pgfqpoint{2.813837in}{3.111915in}}%
\pgfpathlineto{\pgfqpoint{2.814579in}{3.112133in}}%
\pgfpathlineto{\pgfqpoint{2.815248in}{3.112121in}}%
\pgfpathlineto{\pgfqpoint{2.815953in}{3.111900in}}%
\pgfpathlineto{\pgfqpoint{2.816851in}{3.111388in}}%
\pgfpathlineto{\pgfqpoint{2.818820in}{3.110202in}}%
\pgfpathlineto{\pgfqpoint{2.819544in}{3.110036in}}%
\pgfpathlineto{\pgfqpoint{2.820212in}{3.110086in}}%
\pgfpathlineto{\pgfqpoint{2.820936in}{3.110350in}}%
\pgfpathlineto{\pgfqpoint{2.821916in}{3.110947in}}%
\pgfpathlineto{\pgfqpoint{2.823491in}{3.111902in}}%
\pgfpathlineto{\pgfqpoint{2.824233in}{3.112106in}}%
\pgfpathlineto{\pgfqpoint{2.824911in}{3.112087in}}%
\pgfpathlineto{\pgfqpoint{2.825625in}{3.111860in}}%
\pgfpathlineto{\pgfqpoint{2.826550in}{3.111335in}}%
\pgfpathlineto{\pgfqpoint{2.828409in}{3.110242in}}%
\pgfpathlineto{\pgfqpoint{2.829151in}{3.110067in}}%
\pgfpathlineto{\pgfqpoint{2.829828in}{3.110111in}}%
\pgfpathlineto{\pgfqpoint{2.830561in}{3.110368in}}%
\pgfpathlineto{\pgfqpoint{2.831550in}{3.110953in}}%
\pgfpathlineto{\pgfqpoint{2.833135in}{3.111884in}}%
\pgfpathlineto{\pgfqpoint{2.833886in}{3.112080in}}%
\pgfpathlineto{\pgfqpoint{2.834573in}{3.112054in}}%
\pgfpathlineto{\pgfqpoint{2.835306in}{3.111817in}}%
\pgfpathlineto{\pgfqpoint{2.836276in}{3.111268in}}%
\pgfpathlineto{\pgfqpoint{2.837998in}{3.110281in}}%
\pgfpathlineto{\pgfqpoint{2.838759in}{3.110098in}}%
\pgfpathlineto{\pgfqpoint{2.839445in}{3.110135in}}%
\pgfpathlineto{\pgfqpoint{2.840178in}{3.110381in}}%
\pgfpathlineto{\pgfqpoint{2.841167in}{3.110947in}}%
\pgfpathlineto{\pgfqpoint{2.842779in}{3.111866in}}%
\pgfpathlineto{\pgfqpoint{2.843540in}{3.112055in}}%
\pgfpathlineto{\pgfqpoint{2.844236in}{3.112021in}}%
\pgfpathlineto{\pgfqpoint{2.844977in}{3.111779in}}%
\pgfpathlineto{\pgfqpoint{2.845985in}{3.111215in}}%
\pgfpathlineto{\pgfqpoint{2.847606in}{3.110313in}}%
\pgfpathlineto{\pgfqpoint{2.848375in}{3.110126in}}%
\pgfpathlineto{\pgfqpoint{2.849072in}{3.110161in}}%
\pgfpathlineto{\pgfqpoint{2.849823in}{3.110407in}}%
\pgfpathlineto{\pgfqpoint{2.850839in}{3.110976in}}%
\pgfpathlineto{\pgfqpoint{2.852405in}{3.111842in}}%
\pgfpathlineto{\pgfqpoint{2.853175in}{3.112028in}}%
\pgfpathlineto{\pgfqpoint{2.853880in}{3.111993in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{3.111746in}}%
\pgfpathlineto{\pgfqpoint{2.855684in}{3.111170in}}%
\pgfpathlineto{\pgfqpoint{2.857232in}{3.110337in}}%
\pgfpathlineto{\pgfqpoint{2.858011in}{3.110153in}}%
\pgfpathlineto{\pgfqpoint{2.858725in}{3.110190in}}%
\pgfpathlineto{\pgfqpoint{2.859485in}{3.110439in}}%
\pgfpathlineto{\pgfqpoint{2.860539in}{3.111020in}}%
\pgfpathlineto{\pgfqpoint{2.862041in}{3.111822in}}%
\pgfpathlineto{\pgfqpoint{2.862819in}{3.112003in}}%
\pgfpathlineto{\pgfqpoint{2.863534in}{3.111964in}}%
\pgfpathlineto{\pgfqpoint{2.864303in}{3.111714in}}%
\pgfpathlineto{\pgfqpoint{2.865393in}{3.111123in}}%
\pgfpathlineto{\pgfqpoint{2.866867in}{3.110356in}}%
\pgfpathlineto{\pgfqpoint{2.867655in}{3.110178in}}%
\pgfpathlineto{\pgfqpoint{2.868379in}{3.110220in}}%
\pgfpathlineto{\pgfqpoint{2.869157in}{3.110475in}}%
\pgfpathlineto{\pgfqpoint{2.870265in}{3.111078in}}%
\pgfpathlineto{\pgfqpoint{2.871676in}{3.111803in}}%
\pgfpathlineto{\pgfqpoint{2.872463in}{3.111978in}}%
\pgfpathlineto{\pgfqpoint{2.873187in}{3.111935in}}%
\pgfpathlineto{\pgfqpoint{2.873974in}{3.111680in}}%
\pgfpathlineto{\pgfqpoint{2.875119in}{3.111067in}}%
\pgfpathlineto{\pgfqpoint{2.876511in}{3.110373in}}%
\pgfpathlineto{\pgfqpoint{2.877308in}{3.110201in}}%
\pgfpathlineto{\pgfqpoint{2.878041in}{3.110250in}}%
\pgfpathlineto{\pgfqpoint{2.878838in}{3.110513in}}%
\pgfpathlineto{\pgfqpoint{2.880019in}{3.111149in}}%
\pgfpathlineto{\pgfqpoint{2.881329in}{3.111790in}}%
\pgfpathlineto{\pgfqpoint{2.882126in}{3.111955in}}%
\pgfpathlineto{\pgfqpoint{2.882859in}{3.111904in}}%
\pgfpathlineto{\pgfqpoint{2.883665in}{3.111638in}}%
\pgfpathlineto{\pgfqpoint{2.884901in}{3.110984in}}%
\pgfpathlineto{\pgfqpoint{2.886174in}{3.110382in}}%
\pgfpathlineto{\pgfqpoint{2.886971in}{3.110224in}}%
\pgfpathlineto{\pgfqpoint{2.887712in}{3.110281in}}%
\pgfpathlineto{\pgfqpoint{2.888528in}{3.110554in}}%
\pgfpathlineto{\pgfqpoint{2.889819in}{3.111240in}}%
\pgfpathlineto{\pgfqpoint{2.891019in}{3.111788in}}%
\pgfpathlineto{\pgfqpoint{2.891816in}{3.111934in}}%
\pgfpathlineto{\pgfqpoint{2.892567in}{3.111865in}}%
\pgfpathlineto{\pgfqpoint{2.893400in}{3.111578in}}%
\pgfpathlineto{\pgfqpoint{2.894902in}{3.110790in}}%
\pgfpathlineto{\pgfqpoint{2.895974in}{3.110353in}}%
\pgfpathlineto{\pgfqpoint{2.896762in}{3.110243in}}%
\pgfpathlineto{\pgfqpoint{2.897513in}{3.110342in}}%
\pgfpathlineto{\pgfqpoint{2.898373in}{3.110665in}}%
\pgfpathlineto{\pgfqpoint{2.901158in}{3.111884in}}%
\pgfpathlineto{\pgfqpoint{2.901918in}{3.111891in}}%
\pgfpathlineto{\pgfqpoint{2.902715in}{3.111692in}}%
\pgfpathlineto{\pgfqpoint{2.903777in}{3.111197in}}%
\pgfpathlineto{\pgfqpoint{2.905472in}{3.110411in}}%
\pgfpathlineto{\pgfqpoint{2.906287in}{3.110269in}}%
\pgfpathlineto{\pgfqpoint{2.907047in}{3.110339in}}%
\pgfpathlineto{\pgfqpoint{2.907899in}{3.110628in}}%
\pgfpathlineto{\pgfqpoint{2.910967in}{3.111881in}}%
\pgfpathlineto{\pgfqpoint{2.911736in}{3.111841in}}%
\pgfpathlineto{\pgfqpoint{2.912569in}{3.111591in}}%
\pgfpathlineto{\pgfqpoint{2.913888in}{3.110946in}}%
\pgfpathlineto{\pgfqpoint{2.915134in}{3.110422in}}%
\pgfpathlineto{\pgfqpoint{2.915958in}{3.110291in}}%
\pgfpathlineto{\pgfqpoint{2.916737in}{3.110373in}}%
\pgfpathlineto{\pgfqpoint{2.917616in}{3.110678in}}%
\pgfpathlineto{\pgfqpoint{2.920483in}{3.111847in}}%
\pgfpathlineto{\pgfqpoint{2.921261in}{3.111837in}}%
\pgfpathlineto{\pgfqpoint{2.922095in}{3.111618in}}%
\pgfpathlineto{\pgfqpoint{2.923285in}{3.111069in}}%
\pgfpathlineto{\pgfqpoint{2.924733in}{3.110450in}}%
\pgfpathlineto{\pgfqpoint{2.925566in}{3.110313in}}%
\pgfpathlineto{\pgfqpoint{2.926354in}{3.110389in}}%
\pgfpathlineto{\pgfqpoint{2.927242in}{3.110686in}}%
\pgfpathlineto{\pgfqpoint{2.930127in}{3.111827in}}%
\pgfpathlineto{\pgfqpoint{2.930915in}{3.111814in}}%
\pgfpathlineto{\pgfqpoint{2.931758in}{3.111593in}}%
\pgfpathlineto{\pgfqpoint{2.933001in}{3.111029in}}%
\pgfpathlineto{\pgfqpoint{2.934384in}{3.110463in}}%
\pgfpathlineto{\pgfqpoint{2.935227in}{3.110334in}}%
\pgfpathlineto{\pgfqpoint{2.936024in}{3.110416in}}%
\pgfpathlineto{\pgfqpoint{2.936930in}{3.110720in}}%
\pgfpathlineto{\pgfqpoint{2.939696in}{3.111799in}}%
\pgfpathlineto{\pgfqpoint{2.940502in}{3.111799in}}%
\pgfpathlineto{\pgfqpoint{2.941354in}{3.111592in}}%
\pgfpathlineto{\pgfqpoint{2.942581in}{3.111056in}}%
\pgfpathlineto{\pgfqpoint{2.944019in}{3.110479in}}%
\pgfpathlineto{\pgfqpoint{2.944871in}{3.110355in}}%
\pgfpathlineto{\pgfqpoint{2.945677in}{3.110439in}}%
\pgfpathlineto{\pgfqpoint{2.946611in}{3.110750in}}%
\pgfpathlineto{\pgfqpoint{2.949277in}{3.111772in}}%
\pgfpathlineto{\pgfqpoint{2.950092in}{3.111785in}}%
\pgfpathlineto{\pgfqpoint{2.950944in}{3.111593in}}%
\pgfpathlineto{\pgfqpoint{2.952143in}{3.111090in}}%
\pgfpathlineto{\pgfqpoint{2.953663in}{3.110494in}}%
\pgfpathlineto{\pgfqpoint{2.954533in}{3.110375in}}%
\pgfpathlineto{\pgfqpoint{2.955358in}{3.110467in}}%
\pgfpathlineto{\pgfqpoint{2.956319in}{3.110790in}}%
\pgfpathlineto{\pgfqpoint{2.958829in}{3.111741in}}%
\pgfpathlineto{\pgfqpoint{2.959662in}{3.111771in}}%
\pgfpathlineto{\pgfqpoint{2.960523in}{3.111596in}}%
\pgfpathlineto{\pgfqpoint{2.961696in}{3.111127in}}%
\pgfpathlineto{\pgfqpoint{2.963317in}{3.110505in}}%
\pgfpathlineto{\pgfqpoint{2.964187in}{3.110395in}}%
\pgfpathlineto{\pgfqpoint{2.965020in}{3.110491in}}%
\pgfpathlineto{\pgfqpoint{2.966010in}{3.110822in}}%
\pgfpathlineto{\pgfqpoint{2.968409in}{3.111714in}}%
\pgfpathlineto{\pgfqpoint{2.969261in}{3.111755in}}%
\pgfpathlineto{\pgfqpoint{2.970131in}{3.111590in}}%
\pgfpathlineto{\pgfqpoint{2.971294in}{3.111142in}}%
\pgfpathlineto{\pgfqpoint{2.972970in}{3.110517in}}%
\pgfpathlineto{\pgfqpoint{2.973850in}{3.110414in}}%
\pgfpathlineto{\pgfqpoint{2.974701in}{3.110518in}}%
\pgfpathlineto{\pgfqpoint{2.975718in}{3.110859in}}%
\pgfpathlineto{\pgfqpoint{2.977990in}{3.111687in}}%
\pgfpathlineto{\pgfqpoint{2.978850in}{3.111739in}}%
\pgfpathlineto{\pgfqpoint{2.979721in}{3.111588in}}%
\pgfpathlineto{\pgfqpoint{2.980875in}{3.111163in}}%
\pgfpathlineto{\pgfqpoint{2.982624in}{3.110529in}}%
\pgfpathlineto{\pgfqpoint{2.983512in}{3.110433in}}%
\pgfpathlineto{\pgfqpoint{2.984373in}{3.110543in}}%
\pgfpathlineto{\pgfqpoint{2.985427in}{3.110896in}}%
\pgfpathlineto{\pgfqpoint{2.987570in}{3.111660in}}%
\pgfpathlineto{\pgfqpoint{2.988449in}{3.111723in}}%
\pgfpathlineto{\pgfqpoint{2.989328in}{3.111582in}}%
\pgfpathlineto{\pgfqpoint{2.990482in}{3.111172in}}%
\pgfpathlineto{\pgfqpoint{2.992278in}{3.110540in}}%
\pgfpathlineto{\pgfqpoint{2.993175in}{3.110451in}}%
\pgfpathlineto{\pgfqpoint{2.994054in}{3.110569in}}%
\pgfpathlineto{\pgfqpoint{2.995144in}{3.110934in}}%
\pgfpathlineto{\pgfqpoint{2.997159in}{3.111636in}}%
\pgfpathlineto{\pgfqpoint{2.998057in}{3.111706in}}%
\pgfpathlineto{\pgfqpoint{2.998954in}{3.111570in}}%
\pgfpathlineto{\pgfqpoint{3.000118in}{3.111169in}}%
\pgfpathlineto{\pgfqpoint{3.001931in}{3.110551in}}%
\pgfpathlineto{\pgfqpoint{3.002838in}{3.110470in}}%
\pgfpathlineto{\pgfqpoint{3.003735in}{3.110594in}}%
\pgfpathlineto{\pgfqpoint{3.004871in}{3.110974in}}%
\pgfpathlineto{\pgfqpoint{3.006767in}{3.111615in}}%
\pgfpathlineto{\pgfqpoint{3.007674in}{3.111690in}}%
\pgfpathlineto{\pgfqpoint{3.008581in}{3.111559in}}%
\pgfpathlineto{\pgfqpoint{3.009762in}{3.111163in}}%
\pgfpathlineto{\pgfqpoint{3.011576in}{3.110564in}}%
\pgfpathlineto{\pgfqpoint{3.012501in}{3.110488in}}%
\pgfpathlineto{\pgfqpoint{3.013407in}{3.110617in}}%
\pgfpathlineto{\pgfqpoint{3.014589in}{3.111009in}}%
\pgfpathlineto{\pgfqpoint{3.016384in}{3.111597in}}%
\pgfpathlineto{\pgfqpoint{3.017309in}{3.111673in}}%
\pgfpathlineto{\pgfqpoint{3.018225in}{3.111543in}}%
\pgfpathlineto{\pgfqpoint{3.019425in}{3.111151in}}%
\pgfpathlineto{\pgfqpoint{3.021211in}{3.110579in}}%
\pgfpathlineto{\pgfqpoint{3.022145in}{3.110505in}}%
\pgfpathlineto{\pgfqpoint{3.023070in}{3.110637in}}%
\pgfpathlineto{\pgfqpoint{3.024288in}{3.111035in}}%
\pgfpathlineto{\pgfqpoint{3.026019in}{3.111583in}}%
\pgfpathlineto{\pgfqpoint{3.026953in}{3.111656in}}%
\pgfpathlineto{\pgfqpoint{3.027888in}{3.111524in}}%
\pgfpathlineto{\pgfqpoint{3.029133in}{3.111122in}}%
\pgfpathlineto{\pgfqpoint{3.030846in}{3.110593in}}%
\pgfpathlineto{\pgfqpoint{3.031789in}{3.110521in}}%
\pgfpathlineto{\pgfqpoint{3.032733in}{3.110656in}}%
\pgfpathlineto{\pgfqpoint{3.033997in}{3.111064in}}%
\pgfpathlineto{\pgfqpoint{3.035664in}{3.111571in}}%
\pgfpathlineto{\pgfqpoint{3.036616in}{3.111639in}}%
\pgfpathlineto{\pgfqpoint{3.037569in}{3.111501in}}%
\pgfpathlineto{\pgfqpoint{3.038878in}{3.111081in}}%
\pgfpathlineto{\pgfqpoint{3.040500in}{3.110603in}}%
\pgfpathlineto{\pgfqpoint{3.041461in}{3.110538in}}%
\pgfpathlineto{\pgfqpoint{3.042414in}{3.110679in}}%
\pgfpathlineto{\pgfqpoint{3.043742in}{3.111104in}}%
\pgfpathlineto{\pgfqpoint{3.045317in}{3.111560in}}%
\pgfpathlineto{\pgfqpoint{3.046279in}{3.111623in}}%
\pgfpathlineto{\pgfqpoint{3.047250in}{3.111478in}}%
\pgfpathlineto{\pgfqpoint{3.048633in}{3.111040in}}%
\pgfpathlineto{\pgfqpoint{3.050162in}{3.110612in}}%
\pgfpathlineto{\pgfqpoint{3.051133in}{3.110555in}}%
\pgfpathlineto{\pgfqpoint{3.052113in}{3.110705in}}%
\pgfpathlineto{\pgfqpoint{3.053542in}{3.111160in}}%
\pgfpathlineto{\pgfqpoint{3.054998in}{3.111554in}}%
\pgfpathlineto{\pgfqpoint{3.055969in}{3.111605in}}%
\pgfpathlineto{\pgfqpoint{3.056958in}{3.111450in}}%
\pgfpathlineto{\pgfqpoint{3.058470in}{3.110973in}}%
\pgfpathlineto{\pgfqpoint{3.059862in}{3.110616in}}%
\pgfpathlineto{\pgfqpoint{3.060833in}{3.110573in}}%
\pgfpathlineto{\pgfqpoint{3.061831in}{3.110736in}}%
\pgfpathlineto{\pgfqpoint{3.063452in}{3.111248in}}%
\pgfpathlineto{\pgfqpoint{3.064753in}{3.111558in}}%
\pgfpathlineto{\pgfqpoint{3.065723in}{3.111583in}}%
\pgfpathlineto{\pgfqpoint{3.066749in}{3.111401in}}%
\pgfpathlineto{\pgfqpoint{3.070266in}{3.110580in}}%
\pgfpathlineto{\pgfqpoint{3.071255in}{3.110698in}}%
\pgfpathlineto{\pgfqpoint{3.072593in}{3.111084in}}%
\pgfpathlineto{\pgfqpoint{3.074260in}{3.111527in}}%
\pgfpathlineto{\pgfqpoint{3.075258in}{3.111576in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{3.111417in}}%
\pgfpathlineto{\pgfqpoint{3.078006in}{3.110898in}}%
\pgfpathlineto{\pgfqpoint{3.079288in}{3.110622in}}%
\pgfpathlineto{\pgfqpoint{3.080277in}{3.110615in}}%
\pgfpathlineto{\pgfqpoint{3.081340in}{3.110815in}}%
\pgfpathlineto{\pgfqpoint{3.084527in}{3.111568in}}%
\pgfpathlineto{\pgfqpoint{3.085525in}{3.111489in}}%
\pgfpathlineto{\pgfqpoint{3.086771in}{3.111171in}}%
\pgfpathlineto{\pgfqpoint{3.088795in}{3.110650in}}%
\pgfpathlineto{\pgfqpoint{3.089812in}{3.110620in}}%
\pgfpathlineto{\pgfqpoint{3.090874in}{3.110797in}}%
\pgfpathlineto{\pgfqpoint{3.094327in}{3.111555in}}%
\pgfpathlineto{\pgfqpoint{3.095353in}{3.111442in}}%
\pgfpathlineto{\pgfqpoint{3.096782in}{3.111055in}}%
\pgfpathlineto{\pgfqpoint{3.098403in}{3.110666in}}%
\pgfpathlineto{\pgfqpoint{3.099429in}{3.110631in}}%
\pgfpathlineto{\pgfqpoint{3.100500in}{3.110803in}}%
\pgfpathlineto{\pgfqpoint{3.103990in}{3.111542in}}%
\pgfpathlineto{\pgfqpoint{3.105034in}{3.111423in}}%
\pgfpathlineto{\pgfqpoint{3.106545in}{3.111018in}}%
\pgfpathlineto{\pgfqpoint{3.108084in}{3.110672in}}%
\pgfpathlineto{\pgfqpoint{3.109128in}{3.110648in}}%
\pgfpathlineto{\pgfqpoint{3.110227in}{3.110832in}}%
\pgfpathlineto{\pgfqpoint{3.113497in}{3.111530in}}%
\pgfpathlineto{\pgfqpoint{3.114541in}{3.111438in}}%
\pgfpathlineto{\pgfqpoint{3.115933in}{3.111091in}}%
\pgfpathlineto{\pgfqpoint{3.117701in}{3.110686in}}%
\pgfpathlineto{\pgfqpoint{3.118754in}{3.110660in}}%
\pgfpathlineto{\pgfqpoint{3.119871in}{3.110841in}}%
\pgfpathlineto{\pgfqpoint{3.123141in}{3.111517in}}%
\pgfpathlineto{\pgfqpoint{3.124204in}{3.111424in}}%
\pgfpathlineto{\pgfqpoint{3.125651in}{3.111068in}}%
\pgfpathlineto{\pgfqpoint{3.127354in}{3.110695in}}%
\pgfpathlineto{\pgfqpoint{3.128426in}{3.110674in}}%
\pgfpathlineto{\pgfqpoint{3.129571in}{3.110863in}}%
\pgfpathlineto{\pgfqpoint{3.132703in}{3.111504in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.111425in}}%
\pgfpathlineto{\pgfqpoint{3.135185in}{3.111096in}}%
\pgfpathlineto{\pgfqpoint{3.137008in}{3.110704in}}%
\pgfpathlineto{\pgfqpoint{3.138089in}{3.110688in}}%
\pgfpathlineto{\pgfqpoint{3.139252in}{3.110879in}}%
\pgfpathlineto{\pgfqpoint{3.142293in}{3.111492in}}%
\pgfpathlineto{\pgfqpoint{3.143383in}{3.111420in}}%
\pgfpathlineto{\pgfqpoint{3.144793in}{3.111104in}}%
\pgfpathlineto{\pgfqpoint{3.146661in}{3.110713in}}%
\pgfpathlineto{\pgfqpoint{3.147761in}{3.110702in}}%
\pgfpathlineto{\pgfqpoint{3.148960in}{3.110902in}}%
\pgfpathlineto{\pgfqpoint{3.151855in}{3.111478in}}%
\pgfpathlineto{\pgfqpoint{3.152954in}{3.111420in}}%
\pgfpathlineto{\pgfqpoint{3.154337in}{3.111127in}}%
\pgfpathlineto{\pgfqpoint{3.156324in}{3.110721in}}%
\pgfpathlineto{\pgfqpoint{3.157432in}{3.110715in}}%
\pgfpathlineto{\pgfqpoint{3.158660in}{3.110921in}}%
\pgfpathlineto{\pgfqpoint{3.161444in}{3.111465in}}%
\pgfpathlineto{\pgfqpoint{3.162561in}{3.111415in}}%
\pgfpathlineto{\pgfqpoint{3.163954in}{3.111131in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{3.110787in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{3.110787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{3.484116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.484116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{2.627882in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.627882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{3.484116in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.484116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931809in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017846in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084731in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138926in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184288in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223230in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257332in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287677in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315033in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339959in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362879in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384115in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403920in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422499in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440014in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456599in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472367in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487410in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501810in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515633in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528939in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541779in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554197in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566233in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577923in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589297in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600384in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611209in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621794in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632159in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642319in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652279in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662009in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{1.572830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875765in}{1.572830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333715in}{1.572830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791664in}{1.572830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249614in}{1.572830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707563in}{1.572830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165513in}{1.572830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{1.631361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362354in, y=1.592781in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{1.935198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362354in, y=1.896618in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{2.239034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454176in, y=2.200454in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306798in,y=2.000947in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$z_c$ (mm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{1.572830in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{0.932419in}{1.820223in}}%
\pgfpathlineto{\pgfqpoint{0.932786in}{1.695412in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{1.640969in}}%
\pgfpathlineto{\pgfqpoint{0.933436in}{1.618724in}}%
\pgfpathlineto{\pgfqpoint{0.933683in}{1.612226in}}%
\pgfpathlineto{\pgfqpoint{0.933774in}{1.611750in}}%
\pgfpathlineto{\pgfqpoint{0.933797in}{1.611921in}}%
\pgfpathlineto{\pgfqpoint{0.933870in}{1.614740in}}%
\pgfpathlineto{\pgfqpoint{0.934017in}{1.630583in}}%
\pgfpathlineto{\pgfqpoint{0.934245in}{1.681130in}}%
\pgfpathlineto{\pgfqpoint{0.934594in}{1.809963in}}%
\pgfpathlineto{\pgfqpoint{0.935143in}{2.099807in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{2.390144in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.018567in}{1.856225in}}%
\pgfpathlineto{\pgfqpoint{1.018970in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{1.019328in}{1.689045in}}%
\pgfpathlineto{\pgfqpoint{1.019630in}{1.669245in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{1.665092in}}%
\pgfpathlineto{\pgfqpoint{1.019859in}{1.665066in}}%
\pgfpathlineto{\pgfqpoint{1.019881in}{1.665193in}}%
\pgfpathlineto{\pgfqpoint{1.019954in}{1.667359in}}%
\pgfpathlineto{\pgfqpoint{1.020101in}{1.679631in}}%
\pgfpathlineto{\pgfqpoint{1.020330in}{1.719027in}}%
\pgfpathlineto{\pgfqpoint{1.020669in}{1.817108in}}%
\pgfpathlineto{\pgfqpoint{1.021200in}{2.038575in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{2.330782in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.085535in}{1.886527in}}%
\pgfpathlineto{\pgfqpoint{1.085965in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{1.086332in}{1.731752in}}%
\pgfpathlineto{\pgfqpoint{1.086625in}{1.714999in}}%
\pgfpathlineto{\pgfqpoint{1.086792in}{1.712558in}}%
\pgfpathlineto{\pgfqpoint{1.086808in}{1.712610in}}%
\pgfpathlineto{\pgfqpoint{1.086872in}{1.713872in}}%
\pgfpathlineto{\pgfqpoint{1.087000in}{1.721414in}}%
\pgfpathlineto{\pgfqpoint{1.087211in}{1.747838in}}%
\pgfpathlineto{\pgfqpoint{1.087522in}{1.815895in}}%
\pgfpathlineto{\pgfqpoint{1.087989in}{1.968180in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{2.300812in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.139804in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{1.140253in}{1.811275in}}%
\pgfpathlineto{\pgfqpoint{1.140619in}{1.768344in}}%
\pgfpathlineto{\pgfqpoint{1.140903in}{1.754101in}}%
\pgfpathlineto{\pgfqpoint{1.141037in}{1.752518in}}%
\pgfpathlineto{\pgfqpoint{1.141061in}{1.752625in}}%
\pgfpathlineto{\pgfqpoint{1.141135in}{1.754191in}}%
\pgfpathlineto{\pgfqpoint{1.141281in}{1.762874in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.790683in}}%
\pgfpathlineto{\pgfqpoint{1.141849in}{1.860327in}}%
\pgfpathlineto{\pgfqpoint{1.142362in}{2.013760in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{2.283727in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.185240in}{1.926564in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.837437in}}%
\pgfpathlineto{\pgfqpoint{1.186065in}{1.799031in}}%
\pgfpathlineto{\pgfqpoint{1.186340in}{1.787091in}}%
\pgfpathlineto{\pgfqpoint{1.186448in}{1.786070in}}%
\pgfpathlineto{\pgfqpoint{1.186476in}{1.786194in}}%
\pgfpathlineto{\pgfqpoint{1.186559in}{1.787938in}}%
\pgfpathlineto{\pgfqpoint{1.186715in}{1.796776in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.823733in}}%
\pgfpathlineto{\pgfqpoint{1.187301in}{1.889131in}}%
\pgfpathlineto{\pgfqpoint{1.187832in}{2.032554in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{2.273019in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.224246in}{1.941938in}}%
\pgfpathlineto{\pgfqpoint{1.224722in}{1.858889in}}%
\pgfpathlineto{\pgfqpoint{1.225089in}{1.824860in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{1.815267in}}%
\pgfpathlineto{\pgfqpoint{1.225438in}{1.814546in}}%
\pgfpathlineto{\pgfqpoint{1.225476in}{1.814738in}}%
\pgfpathlineto{\pgfqpoint{1.225567in}{1.816785in}}%
\pgfpathlineto{\pgfqpoint{1.225732in}{1.826039in}}%
\pgfpathlineto{\pgfqpoint{1.225989in}{1.854006in}}%
\pgfpathlineto{\pgfqpoint{1.226355in}{1.919130in}}%
\pgfpathlineto{\pgfqpoint{1.226923in}{2.061423in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{2.265825in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.258413in}{1.954474in}}%
\pgfpathlineto{\pgfqpoint{1.258889in}{1.879049in}}%
\pgfpathlineto{\pgfqpoint{1.259255in}{1.847968in}}%
\pgfpathlineto{\pgfqpoint{1.259512in}{1.839499in}}%
\pgfpathlineto{\pgfqpoint{1.259589in}{1.839026in}}%
\pgfpathlineto{\pgfqpoint{1.259627in}{1.839197in}}%
\pgfpathlineto{\pgfqpoint{1.259718in}{1.841026in}}%
\pgfpathlineto{\pgfqpoint{1.259883in}{1.849300in}}%
\pgfpathlineto{\pgfqpoint{1.260139in}{1.874337in}}%
\pgfpathlineto{\pgfqpoint{1.260506in}{1.932778in}}%
\pgfpathlineto{\pgfqpoint{1.261064in}{2.058768in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{2.260736in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.288822in}{1.965044in}}%
\pgfpathlineto{\pgfqpoint{1.289308in}{1.895357in}}%
\pgfpathlineto{\pgfqpoint{1.289674in}{1.867570in}}%
\pgfpathlineto{\pgfqpoint{1.289921in}{1.860610in}}%
\pgfpathlineto{\pgfqpoint{1.289983in}{1.860327in}}%
\pgfpathlineto{\pgfqpoint{1.290025in}{1.860521in}}%
\pgfpathlineto{\pgfqpoint{1.290126in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{1.290300in}{1.871088in}}%
\pgfpathlineto{\pgfqpoint{1.290565in}{1.895942in}}%
\pgfpathlineto{\pgfqpoint{1.290941in}{1.952392in}}%
\pgfpathlineto{\pgfqpoint{1.291518in}{2.073419in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{2.256990in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.316242in}{1.974202in}}%
\pgfpathlineto{\pgfqpoint{1.316727in}{1.910507in}}%
\pgfpathlineto{\pgfqpoint{1.317085in}{1.885619in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{1.879278in}}%
\pgfpathlineto{\pgfqpoint{1.317387in}{1.879065in}}%
\pgfpathlineto{\pgfqpoint{1.317428in}{1.879235in}}%
\pgfpathlineto{\pgfqpoint{1.317529in}{1.881053in}}%
\pgfpathlineto{\pgfqpoint{1.317703in}{1.888808in}}%
\pgfpathlineto{\pgfqpoint{1.317968in}{1.911400in}}%
\pgfpathlineto{\pgfqpoint{1.318344in}{1.962845in}}%
\pgfpathlineto{\pgfqpoint{1.318921in}{2.073610in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{2.254147in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{1.982315in}}%
\pgfpathlineto{\pgfqpoint{1.341718in}{1.923921in}}%
\pgfpathlineto{\pgfqpoint{1.342075in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.342314in}{1.895861in}}%
\pgfpathlineto{\pgfqpoint{1.342362in}{1.895704in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{1.895848in}}%
\pgfpathlineto{\pgfqpoint{1.342493in}{1.897258in}}%
\pgfpathlineto{\pgfqpoint{1.342658in}{1.903539in}}%
\pgfpathlineto{\pgfqpoint{1.342915in}{1.922489in}}%
\pgfpathlineto{\pgfqpoint{1.343281in}{1.966850in}}%
\pgfpathlineto{\pgfqpoint{1.343831in}{2.061618in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{2.251932in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.364226in}{1.988364in}}%
\pgfpathlineto{\pgfqpoint{1.364711in}{1.935214in}}%
\pgfpathlineto{\pgfqpoint{1.365059in}{1.915320in}}%
\pgfpathlineto{\pgfqpoint{1.365288in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{1.365331in}{1.910604in}}%
\pgfpathlineto{\pgfqpoint{1.365373in}{1.910755in}}%
\pgfpathlineto{\pgfqpoint{1.365474in}{1.912301in}}%
\pgfpathlineto{\pgfqpoint{1.365648in}{1.918857in}}%
\pgfpathlineto{\pgfqpoint{1.365913in}{1.937939in}}%
\pgfpathlineto{\pgfqpoint{1.366289in}{1.981486in}}%
\pgfpathlineto{\pgfqpoint{1.366857in}{2.074126in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{2.250172in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.385535in}{1.994005in}}%
\pgfpathlineto{\pgfqpoint{1.386011in}{1.946171in}}%
\pgfpathlineto{\pgfqpoint{1.386359in}{1.928036in}}%
\pgfpathlineto{\pgfqpoint{1.386588in}{1.924092in}}%
\pgfpathlineto{\pgfqpoint{1.386617in}{1.924046in}}%
\pgfpathlineto{\pgfqpoint{1.386658in}{1.924180in}}%
\pgfpathlineto{\pgfqpoint{1.386758in}{1.925596in}}%
\pgfpathlineto{\pgfqpoint{1.386932in}{1.931631in}}%
\pgfpathlineto{\pgfqpoint{1.387198in}{1.949239in}}%
\pgfpathlineto{\pgfqpoint{1.387574in}{1.989509in}}%
\pgfpathlineto{\pgfqpoint{1.388132in}{2.073907in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{2.248748in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.405414in}{1.999336in}}%
\pgfpathlineto{\pgfqpoint{1.405890in}{1.955578in}}%
\pgfpathlineto{\pgfqpoint{1.406229in}{1.939628in}}%
\pgfpathlineto{\pgfqpoint{1.406449in}{1.936281in}}%
\pgfpathlineto{\pgfqpoint{1.406474in}{1.936251in}}%
\pgfpathlineto{\pgfqpoint{1.406511in}{1.936355in}}%
\pgfpathlineto{\pgfqpoint{1.406602in}{1.937443in}}%
\pgfpathlineto{\pgfqpoint{1.406767in}{1.942351in}}%
\pgfpathlineto{\pgfqpoint{1.407014in}{1.956566in}}%
\pgfpathlineto{\pgfqpoint{1.407372in}{1.990210in}}%
\pgfpathlineto{\pgfqpoint{1.407894in}{2.060825in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{2.247578in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.424075in}{2.003447in}}%
\pgfpathlineto{\pgfqpoint{1.424542in}{1.964304in}}%
\pgfpathlineto{\pgfqpoint{1.424881in}{1.950041in}}%
\pgfpathlineto{\pgfqpoint{1.425092in}{1.947403in}}%
\pgfpathlineto{\pgfqpoint{1.425113in}{1.947405in}}%
\pgfpathlineto{\pgfqpoint{1.425131in}{1.947453in}}%
\pgfpathlineto{\pgfqpoint{1.425214in}{1.948215in}}%
\pgfpathlineto{\pgfqpoint{1.425369in}{1.952067in}}%
\pgfpathlineto{\pgfqpoint{1.425608in}{1.963870in}}%
\pgfpathlineto{\pgfqpoint{1.425946in}{1.991957in}}%
\pgfpathlineto{\pgfqpoint{1.426441in}{2.051922in}}%
\pgfpathlineto{\pgfqpoint{1.427421in}{2.201762in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{2.246606in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.441681in}{2.006636in}}%
\pgfpathlineto{\pgfqpoint{1.442139in}{1.971956in}}%
\pgfpathlineto{\pgfqpoint{1.442469in}{1.959684in}}%
\pgfpathlineto{\pgfqpoint{1.442670in}{1.957629in}}%
\pgfpathlineto{\pgfqpoint{1.442708in}{1.957723in}}%
\pgfpathlineto{\pgfqpoint{1.442800in}{1.958673in}}%
\pgfpathlineto{\pgfqpoint{1.442965in}{1.962941in}}%
\pgfpathlineto{\pgfqpoint{1.443212in}{1.975296in}}%
\pgfpathlineto{\pgfqpoint{1.443569in}{2.004573in}}%
\pgfpathlineto{\pgfqpoint{1.444091in}{2.066252in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{2.245787in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.458368in}{2.009157in}}%
\pgfpathlineto{\pgfqpoint{1.458816in}{1.978769in}}%
\pgfpathlineto{\pgfqpoint{1.459128in}{1.968655in}}%
\pgfpathlineto{\pgfqpoint{1.459309in}{1.967067in}}%
\pgfpathlineto{\pgfqpoint{1.459320in}{1.967075in}}%
\pgfpathlineto{\pgfqpoint{1.459384in}{1.967394in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{1.969437in}}%
\pgfpathlineto{\pgfqpoint{1.459723in}{1.976778in}}%
\pgfpathlineto{\pgfqpoint{1.460026in}{1.995454in}}%
\pgfpathlineto{\pgfqpoint{1.460456in}{2.036194in}}%
\pgfpathlineto{\pgfqpoint{1.461143in}{2.123520in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{2.245092in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.474236in}{2.011947in}}%
\pgfpathlineto{\pgfqpoint{1.474667in}{1.985715in}}%
\pgfpathlineto{\pgfqpoint{1.474969in}{1.977033in}}%
\pgfpathlineto{\pgfqpoint{1.475132in}{1.975809in}}%
\pgfpathlineto{\pgfqpoint{1.475144in}{1.975816in}}%
\pgfpathlineto{\pgfqpoint{1.475208in}{1.976116in}}%
\pgfpathlineto{\pgfqpoint{1.475336in}{1.978029in}}%
\pgfpathlineto{\pgfqpoint{1.475547in}{1.984907in}}%
\pgfpathlineto{\pgfqpoint{1.475849in}{2.002412in}}%
\pgfpathlineto{\pgfqpoint{1.476279in}{2.040643in}}%
\pgfpathlineto{\pgfqpoint{1.476957in}{2.121608in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{2.244496in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.489390in}{2.014321in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{1.991662in}}%
\pgfpathlineto{\pgfqpoint{1.490104in}{1.984663in}}%
\pgfpathlineto{\pgfqpoint{1.490234in}{1.983938in}}%
\pgfpathlineto{\pgfqpoint{1.490263in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{1.490345in}{1.984564in}}%
\pgfpathlineto{\pgfqpoint{1.490501in}{1.987512in}}%
\pgfpathlineto{\pgfqpoint{1.490739in}{1.996562in}}%
\pgfpathlineto{\pgfqpoint{1.491078in}{2.018163in}}%
\pgfpathlineto{\pgfqpoint{1.491563in}{2.063599in}}%
\pgfpathlineto{\pgfqpoint{1.492452in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{2.243981in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.503918in}{2.015882in}}%
\pgfpathlineto{\pgfqpoint{1.504321in}{1.997207in}}%
\pgfpathlineto{\pgfqpoint{1.504596in}{1.991911in}}%
\pgfpathlineto{\pgfqpoint{1.504695in}{1.991523in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{1.991595in}}%
\pgfpathlineto{\pgfqpoint{1.504823in}{1.992328in}}%
\pgfpathlineto{\pgfqpoint{1.504988in}{1.995622in}}%
\pgfpathlineto{\pgfqpoint{1.505235in}{2.005171in}}%
\pgfpathlineto{\pgfqpoint{1.505593in}{2.027872in}}%
\pgfpathlineto{\pgfqpoint{1.506106in}{2.075057in}}%
\pgfpathlineto{\pgfqpoint{1.507195in}{2.199752in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{2.243533in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.517869in}{2.017990in}}%
\pgfpathlineto{\pgfqpoint{1.518254in}{2.002718in}}%
\pgfpathlineto{\pgfqpoint{1.518511in}{1.998802in}}%
\pgfpathlineto{\pgfqpoint{1.518582in}{1.998624in}}%
\pgfpathlineto{\pgfqpoint{1.518618in}{1.998696in}}%
\pgfpathlineto{\pgfqpoint{1.518719in}{1.999508in}}%
\pgfpathlineto{\pgfqpoint{1.518893in}{2.003009in}}%
\pgfpathlineto{\pgfqpoint{1.519150in}{2.012843in}}%
\pgfpathlineto{\pgfqpoint{1.519516in}{2.035650in}}%
\pgfpathlineto{\pgfqpoint{1.520047in}{2.082985in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{2.243140in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.530031in}{2.124655in}}%
\pgfpathlineto{\pgfqpoint{1.530855in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{1.531349in}{2.018491in}}%
\pgfpathlineto{\pgfqpoint{1.531697in}{2.007632in}}%
\pgfpathlineto{\pgfqpoint{1.531917in}{2.005328in}}%
\pgfpathlineto{\pgfqpoint{1.531953in}{2.005292in}}%
\pgfpathlineto{\pgfqpoint{1.531990in}{2.005362in}}%
\pgfpathlineto{\pgfqpoint{1.532091in}{2.006132in}}%
\pgfpathlineto{\pgfqpoint{1.532265in}{2.009439in}}%
\pgfpathlineto{\pgfqpoint{1.532521in}{2.018719in}}%
\pgfpathlineto{\pgfqpoint{1.532887in}{2.040244in}}%
\pgfpathlineto{\pgfqpoint{1.533419in}{2.084964in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{2.242795in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.542742in}{2.144468in}}%
\pgfpathlineto{\pgfqpoint{1.543704in}{2.056363in}}%
\pgfpathlineto{\pgfqpoint{1.544217in}{2.025823in}}%
\pgfpathlineto{\pgfqpoint{1.544574in}{2.014380in}}%
\pgfpathlineto{\pgfqpoint{1.544812in}{2.011639in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{2.011570in}}%
\pgfpathlineto{\pgfqpoint{1.544904in}{2.011659in}}%
\pgfpathlineto{\pgfqpoint{1.545005in}{2.012438in}}%
\pgfpathlineto{\pgfqpoint{1.545179in}{2.015646in}}%
\pgfpathlineto{\pgfqpoint{1.545445in}{2.024930in}}%
\pgfpathlineto{\pgfqpoint{1.545820in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{1.546360in}{2.089926in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{2.242489in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.555088in}{2.157393in}}%
\pgfpathlineto{\pgfqpoint{1.556187in}{2.060451in}}%
\pgfpathlineto{\pgfqpoint{1.556700in}{2.031305in}}%
\pgfpathlineto{\pgfqpoint{1.557066in}{2.020118in}}%
\pgfpathlineto{\pgfqpoint{1.557304in}{2.017555in}}%
\pgfpathlineto{\pgfqpoint{1.557349in}{2.017496in}}%
\pgfpathlineto{\pgfqpoint{1.557395in}{2.017583in}}%
\pgfpathlineto{\pgfqpoint{1.557495in}{2.018322in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{2.021357in}}%
\pgfpathlineto{\pgfqpoint{1.557935in}{2.030133in}}%
\pgfpathlineto{\pgfqpoint{1.558301in}{2.049691in}}%
\pgfpathlineto{\pgfqpoint{1.558833in}{2.090049in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{2.242217in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.567060in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{1.568315in}{2.062843in}}%
\pgfpathlineto{\pgfqpoint{1.568828in}{2.035607in}}%
\pgfpathlineto{\pgfqpoint{1.569185in}{2.025485in}}%
\pgfpathlineto{\pgfqpoint{1.569414in}{2.023169in}}%
\pgfpathlineto{\pgfqpoint{1.569461in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{1.569507in}{2.023185in}}%
\pgfpathlineto{\pgfqpoint{1.569608in}{2.023880in}}%
\pgfpathlineto{\pgfqpoint{1.569782in}{2.026743in}}%
\pgfpathlineto{\pgfqpoint{1.570047in}{2.035030in}}%
\pgfpathlineto{\pgfqpoint{1.570414in}{2.053515in}}%
\pgfpathlineto{\pgfqpoint{1.570945in}{2.091715in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{2.241974in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{2.178233in}}%
\pgfpathlineto{\pgfqpoint{1.580142in}{2.062706in}}%
\pgfpathlineto{\pgfqpoint{1.580637in}{2.038939in}}%
\pgfpathlineto{\pgfqpoint{1.580985in}{2.030239in}}%
\pgfpathlineto{\pgfqpoint{1.581205in}{2.028443in}}%
\pgfpathlineto{\pgfqpoint{1.581242in}{2.028428in}}%
\pgfpathlineto{\pgfqpoint{1.581279in}{2.028501in}}%
\pgfpathlineto{\pgfqpoint{1.581379in}{2.029161in}}%
\pgfpathlineto{\pgfqpoint{1.581553in}{2.031873in}}%
\pgfpathlineto{\pgfqpoint{1.581819in}{2.039717in}}%
\pgfpathlineto{\pgfqpoint{1.582185in}{2.057215in}}%
\pgfpathlineto{\pgfqpoint{1.582716in}{2.093411in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{2.241755in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{2.187129in}}%
\pgfpathlineto{\pgfqpoint{1.591700in}{2.060769in}}%
\pgfpathlineto{\pgfqpoint{1.592167in}{2.041327in}}%
\pgfpathlineto{\pgfqpoint{1.592497in}{2.034575in}}%
\pgfpathlineto{\pgfqpoint{1.592693in}{2.033478in}}%
\pgfpathlineto{\pgfqpoint{1.592697in}{2.033479in}}%
\pgfpathlineto{\pgfqpoint{1.592761in}{2.033626in}}%
\pgfpathlineto{\pgfqpoint{1.592880in}{2.034582in}}%
\pgfpathlineto{\pgfqpoint{1.593081in}{2.038196in}}%
\pgfpathlineto{\pgfqpoint{1.593374in}{2.047725in}}%
\pgfpathlineto{\pgfqpoint{1.593777in}{2.068146in}}%
\pgfpathlineto{\pgfqpoint{1.594382in}{2.110378in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{2.241559in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.601056in}{2.194671in}}%
\pgfpathlineto{\pgfqpoint{1.603016in}{2.057879in}}%
\pgfpathlineto{\pgfqpoint{1.603446in}{2.043262in}}%
\pgfpathlineto{\pgfqpoint{1.603739in}{2.038789in}}%
\pgfpathlineto{\pgfqpoint{1.603877in}{2.038292in}}%
\pgfpathlineto{\pgfqpoint{1.603904in}{2.038319in}}%
\pgfpathlineto{\pgfqpoint{1.603996in}{2.038731in}}%
\pgfpathlineto{\pgfqpoint{1.604161in}{2.040721in}}%
\pgfpathlineto{\pgfqpoint{1.604408in}{2.046629in}}%
\pgfpathlineto{\pgfqpoint{1.604756in}{2.060439in}}%
\pgfpathlineto{\pgfqpoint{1.605251in}{2.089127in}}%
\pgfpathlineto{\pgfqpoint{1.606121in}{2.153692in}}%
\pgfpathlineto{\pgfqpoint{1.607202in}{2.229613in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{2.241381in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.611835in}{2.201676in}}%
\pgfpathlineto{\pgfqpoint{1.613072in}{2.112073in}}%
\pgfpathlineto{\pgfqpoint{1.613804in}{2.067865in}}%
\pgfpathlineto{\pgfqpoint{1.614272in}{2.050172in}}%
\pgfpathlineto{\pgfqpoint{1.614601in}{2.043953in}}%
\pgfpathlineto{\pgfqpoint{1.614805in}{2.042885in}}%
\pgfpathlineto{\pgfqpoint{1.614862in}{2.042978in}}%
\pgfpathlineto{\pgfqpoint{1.614972in}{2.043673in}}%
\pgfpathlineto{\pgfqpoint{1.615155in}{2.046320in}}%
\pgfpathlineto{\pgfqpoint{1.615430in}{2.053655in}}%
\pgfpathlineto{\pgfqpoint{1.615814in}{2.070044in}}%
\pgfpathlineto{\pgfqpoint{1.616373in}{2.103652in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.241220in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.622375in}{2.208181in}}%
\pgfpathlineto{\pgfqpoint{1.623254in}{2.149060in}}%
\pgfpathlineto{\pgfqpoint{1.624335in}{2.079386in}}%
\pgfpathlineto{\pgfqpoint{1.624857in}{2.057519in}}%
\pgfpathlineto{\pgfqpoint{1.625223in}{2.049248in}}%
\pgfpathlineto{\pgfqpoint{1.625462in}{2.047326in}}%
\pgfpathlineto{\pgfqpoint{1.625518in}{2.047279in}}%
\pgfpathlineto{\pgfqpoint{1.625554in}{2.047336in}}%
\pgfpathlineto{\pgfqpoint{1.625664in}{2.047936in}}%
\pgfpathlineto{\pgfqpoint{1.625848in}{2.050350in}}%
\pgfpathlineto{\pgfqpoint{1.626113in}{2.056878in}}%
\pgfpathlineto{\pgfqpoint{1.626489in}{2.071664in}}%
\pgfpathlineto{\pgfqpoint{1.627029in}{2.101923in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{2.241073in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.632694in}{2.214233in}}%
\pgfpathlineto{\pgfqpoint{1.633427in}{2.169938in}}%
\pgfpathlineto{\pgfqpoint{1.634929in}{2.077434in}}%
\pgfpathlineto{\pgfqpoint{1.635424in}{2.059307in}}%
\pgfpathlineto{\pgfqpoint{1.635772in}{2.052756in}}%
\pgfpathlineto{\pgfqpoint{1.635983in}{2.051491in}}%
\pgfpathlineto{\pgfqpoint{1.636028in}{2.051491in}}%
\pgfpathlineto{\pgfqpoint{1.636056in}{2.051541in}}%
\pgfpathlineto{\pgfqpoint{1.636165in}{2.052121in}}%
\pgfpathlineto{\pgfqpoint{1.636349in}{2.054426in}}%
\pgfpathlineto{\pgfqpoint{1.636623in}{2.060907in}}%
\pgfpathlineto{\pgfqpoint{1.636999in}{2.075090in}}%
\pgfpathlineto{\pgfqpoint{1.637539in}{2.103966in}}%
\pgfpathlineto{\pgfqpoint{1.639876in}{2.239118in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{2.240940in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.642801in}{2.220260in}}%
\pgfpathlineto{\pgfqpoint{1.643433in}{2.187037in}}%
\pgfpathlineto{\pgfqpoint{1.645539in}{2.068885in}}%
\pgfpathlineto{\pgfqpoint{1.645942in}{2.058729in}}%
\pgfpathlineto{\pgfqpoint{1.646217in}{2.055762in}}%
\pgfpathlineto{\pgfqpoint{1.646326in}{2.055509in}}%
\pgfpathlineto{\pgfqpoint{1.646363in}{2.055545in}}%
\pgfpathlineto{\pgfqpoint{1.646464in}{2.055975in}}%
\pgfpathlineto{\pgfqpoint{1.646638in}{2.057850in}}%
\pgfpathlineto{\pgfqpoint{1.646894in}{2.063144in}}%
\pgfpathlineto{\pgfqpoint{1.647252in}{2.075145in}}%
\pgfpathlineto{\pgfqpoint{1.647764in}{2.100022in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{2.158343in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{2.213509in}}%
\pgfpathlineto{\pgfqpoint{1.650301in}{2.237197in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{2.240817in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.652698in}{2.226286in}}%
\pgfpathlineto{\pgfqpoint{1.653238in}{2.203037in}}%
\pgfpathlineto{\pgfqpoint{1.654007in}{2.160122in}}%
\pgfpathlineto{\pgfqpoint{1.655345in}{2.085471in}}%
\pgfpathlineto{\pgfqpoint{1.655858in}{2.067559in}}%
\pgfpathlineto{\pgfqpoint{1.656215in}{2.060911in}}%
\pgfpathlineto{\pgfqpoint{1.656444in}{2.059414in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{2.059384in}}%
\pgfpathlineto{\pgfqpoint{1.656536in}{2.059439in}}%
\pgfpathlineto{\pgfqpoint{1.656646in}{2.059966in}}%
\pgfpathlineto{\pgfqpoint{1.656829in}{2.062044in}}%
\pgfpathlineto{\pgfqpoint{1.657104in}{2.067874in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{2.080628in}}%
\pgfpathlineto{\pgfqpoint{1.658019in}{2.106628in}}%
\pgfpathlineto{\pgfqpoint{1.660364in}{2.228907in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{2.240706in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{2.239034in}}%
\pgfpathlineto{\pgfqpoint{1.662329in}{2.232950in}}%
\pgfpathlineto{\pgfqpoint{1.662741in}{2.220943in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{2.199123in}}%
\pgfpathlineto{\pgfqpoint{1.664051in}{2.157741in}}%
\pgfpathlineto{\pgfqpoint{1.665361in}{2.088284in}}%
\pgfpathlineto{\pgfqpoint{1.665874in}{2.071115in}}%
\pgfpathlineto{\pgfqpoint{1.666231in}{2.064667in}}%
\pgfpathlineto{\pgfqpoint{1.666469in}{2.063137in}}%
\pgfpathlineto{\pgfqpoint{1.666523in}{2.063105in}}%
\pgfpathlineto{\pgfqpoint{1.666559in}{2.063153in}}%
\pgfpathlineto{\pgfqpoint{1.666669in}{2.063640in}}%
\pgfpathlineto{\pgfqpoint{1.666852in}{2.065589in}}%
\pgfpathlineto{\pgfqpoint{1.667118in}{2.070851in}}%
\pgfpathlineto{\pgfqpoint{1.667493in}{2.082782in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{2.106813in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{2.172554in}}%
\pgfpathlineto{\pgfqpoint{1.670021in}{2.211280in}}%
\pgfpathlineto{\pgfqpoint{1.670580in}{2.229273in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{2.237293in}}%
\pgfpathlineto{\pgfqpoint{1.671304in}{2.239976in}}%
\pgfpathlineto{\pgfqpoint{1.671478in}{2.240348in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{2.240344in}}%
\pgfpathlineto{\pgfqpoint{1.671578in}{2.240171in}}%
\pgfpathlineto{\pgfqpoint{1.671734in}{2.239331in}}%
\pgfpathlineto{\pgfqpoint{1.671965in}{2.236825in}}%
\pgfpathlineto{\pgfqpoint{1.672285in}{2.230863in}}%
\pgfpathlineto{\pgfqpoint{1.672698in}{2.219084in}}%
\pgfpathlineto{\pgfqpoint{1.673238in}{2.197279in}}%
\pgfpathlineto{\pgfqpoint{1.674035in}{2.155790in}}%
\pgfpathlineto{\pgfqpoint{1.675290in}{2.091246in}}%
\pgfpathlineto{\pgfqpoint{1.675802in}{2.074425in}}%
\pgfpathlineto{\pgfqpoint{1.676169in}{2.067946in}}%
\pgfpathlineto{\pgfqpoint{1.676407in}{2.066465in}}%
\pgfpathlineto{\pgfqpoint{1.676462in}{2.066436in}}%
\pgfpathlineto{\pgfqpoint{1.676498in}{2.066485in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{2.066965in}}%
\pgfpathlineto{\pgfqpoint{1.676791in}{2.068866in}}%
\pgfpathlineto{\pgfqpoint{1.677066in}{2.074210in}}%
\pgfpathlineto{\pgfqpoint{1.677442in}{2.085917in}}%
\pgfpathlineto{\pgfqpoint{1.677982in}{2.109830in}}%
\pgfpathlineto{\pgfqpoint{1.680336in}{2.222954in}}%
\pgfpathlineto{\pgfqpoint{1.680803in}{2.233471in}}%
\pgfpathlineto{\pgfqpoint{1.681142in}{2.237343in}}%
\pgfpathlineto{\pgfqpoint{1.681362in}{2.238131in}}%
\pgfpathlineto{\pgfqpoint{1.681444in}{2.238075in}}%
\pgfpathlineto{\pgfqpoint{1.681572in}{2.237608in}}%
\pgfpathlineto{\pgfqpoint{1.681774in}{2.235940in}}%
\pgfpathlineto{\pgfqpoint{1.682058in}{2.231665in}}%
\pgfpathlineto{\pgfqpoint{1.682433in}{2.222632in}}%
\pgfpathlineto{\pgfqpoint{1.682919in}{2.205635in}}%
\pgfpathlineto{\pgfqpoint{1.683587in}{2.174318in}}%
\pgfpathlineto{\pgfqpoint{1.685383in}{2.086270in}}%
\pgfpathlineto{\pgfqpoint{1.685840in}{2.074258in}}%
\pgfpathlineto{\pgfqpoint{1.686161in}{2.070231in}}%
\pgfpathlineto{\pgfqpoint{1.686339in}{2.069653in}}%
\pgfpathlineto{\pgfqpoint{1.686348in}{2.069656in}}%
\pgfpathlineto{\pgfqpoint{1.686421in}{2.069799in}}%
\pgfpathlineto{\pgfqpoint{1.686558in}{2.070648in}}%
\pgfpathlineto{\pgfqpoint{1.686778in}{2.073553in}}%
\pgfpathlineto{\pgfqpoint{1.687090in}{2.080759in}}%
\pgfpathlineto{\pgfqpoint{1.687520in}{2.095941in}}%
\pgfpathlineto{\pgfqpoint{1.688170in}{2.126985in}}%
\pgfpathlineto{\pgfqpoint{1.689819in}{2.208359in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{2.225615in}}%
\pgfpathlineto{\pgfqpoint{1.690799in}{2.233276in}}%
\pgfpathlineto{\pgfqpoint{1.691101in}{2.235774in}}%
\pgfpathlineto{\pgfqpoint{1.691257in}{2.236069in}}%
\pgfpathlineto{\pgfqpoint{1.691275in}{2.236059in}}%
\pgfpathlineto{\pgfqpoint{1.691376in}{2.235839in}}%
\pgfpathlineto{\pgfqpoint{1.691541in}{2.234868in}}%
\pgfpathlineto{\pgfqpoint{1.691788in}{2.232000in}}%
\pgfpathlineto{\pgfqpoint{1.692127in}{2.225364in}}%
\pgfpathlineto{\pgfqpoint{1.692567in}{2.212318in}}%
\pgfpathlineto{\pgfqpoint{1.693144in}{2.188594in}}%
\pgfpathlineto{\pgfqpoint{1.694142in}{2.137488in}}%
\pgfpathlineto{\pgfqpoint{1.695049in}{2.095296in}}%
\pgfpathlineto{\pgfqpoint{1.695562in}{2.079781in}}%
\pgfpathlineto{\pgfqpoint{1.695919in}{2.074055in}}%
\pgfpathlineto{\pgfqpoint{1.696148in}{2.072794in}}%
\pgfpathlineto{\pgfqpoint{1.696209in}{2.072784in}}%
\pgfpathlineto{\pgfqpoint{1.696237in}{2.072826in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{2.073290in}}%
\pgfpathlineto{\pgfqpoint{1.696530in}{2.075098in}}%
\pgfpathlineto{\pgfqpoint{1.696805in}{2.080150in}}%
\pgfpathlineto{\pgfqpoint{1.697180in}{2.091197in}}%
\pgfpathlineto{\pgfqpoint{1.697720in}{2.113747in}}%
\pgfpathlineto{\pgfqpoint{1.700074in}{2.220442in}}%
\pgfpathlineto{\pgfqpoint{1.700532in}{2.230043in}}%
\pgfpathlineto{\pgfqpoint{1.700862in}{2.233487in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.234130in}}%
\pgfpathlineto{\pgfqpoint{1.701155in}{2.234049in}}%
\pgfpathlineto{\pgfqpoint{1.701292in}{2.233500in}}%
\pgfpathlineto{\pgfqpoint{1.701503in}{2.231653in}}%
\pgfpathlineto{\pgfqpoint{1.701796in}{2.227085in}}%
\pgfpathlineto{\pgfqpoint{1.702190in}{2.217409in}}%
\pgfpathlineto{\pgfqpoint{1.702703in}{2.199279in}}%
\pgfpathlineto{\pgfqpoint{1.703436in}{2.165282in}}%
\pgfpathlineto{\pgfqpoint{1.704901in}{2.096289in}}%
\pgfpathlineto{\pgfqpoint{1.705396in}{2.082175in}}%
\pgfpathlineto{\pgfqpoint{1.705744in}{2.076938in}}%
\pgfpathlineto{\pgfqpoint{1.705964in}{2.075812in}}%
\pgfpathlineto{\pgfqpoint{1.706018in}{2.075800in}}%
\pgfpathlineto{\pgfqpoint{1.706055in}{2.075854in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{2.076380in}}%
\pgfpathlineto{\pgfqpoint{1.706366in}{2.078348in}}%
\pgfpathlineto{\pgfqpoint{1.706650in}{2.083680in}}%
\pgfpathlineto{\pgfqpoint{1.707044in}{2.095401in}}%
\pgfpathlineto{\pgfqpoint{1.707612in}{2.119141in}}%
\pgfpathlineto{\pgfqpoint{1.709764in}{2.215792in}}%
\pgfpathlineto{\pgfqpoint{1.710250in}{2.226976in}}%
\pgfpathlineto{\pgfqpoint{1.710607in}{2.231302in}}%
\pgfpathlineto{\pgfqpoint{1.710836in}{2.232274in}}%
\pgfpathlineto{\pgfqpoint{1.710918in}{2.232276in}}%
\pgfpathlineto{\pgfqpoint{1.710937in}{2.232252in}}%
\pgfpathlineto{\pgfqpoint{1.711056in}{2.231872in}}%
\pgfpathlineto{\pgfqpoint{1.711248in}{2.230449in}}%
\pgfpathlineto{\pgfqpoint{1.711523in}{2.226703in}}%
\pgfpathlineto{\pgfqpoint{1.711889in}{2.218664in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{2.203407in}}%
\pgfpathlineto{\pgfqpoint{1.713025in}{2.175128in}}%
\pgfpathlineto{\pgfqpoint{1.714838in}{2.093676in}}%
\pgfpathlineto{\pgfqpoint{1.715287in}{2.082942in}}%
\pgfpathlineto{\pgfqpoint{1.715608in}{2.079249in}}%
\pgfpathlineto{\pgfqpoint{1.715785in}{2.078719in}}%
\pgfpathlineto{\pgfqpoint{1.715794in}{2.078722in}}%
\pgfpathlineto{\pgfqpoint{1.715877in}{2.078882in}}%
\pgfpathlineto{\pgfqpoint{1.716023in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{1.716252in}{2.082723in}}%
\pgfpathlineto{\pgfqpoint{1.716573in}{2.089821in}}%
\pgfpathlineto{\pgfqpoint{1.717022in}{2.104809in}}%
\pgfpathlineto{\pgfqpoint{1.717709in}{2.135522in}}%
\pgfpathlineto{\pgfqpoint{1.719211in}{2.203870in}}%
\pgfpathlineto{\pgfqpoint{1.719778in}{2.220535in}}%
\pgfpathlineto{\pgfqpoint{1.720200in}{2.227855in}}%
\pgfpathlineto{\pgfqpoint{1.720502in}{2.230264in}}%
\pgfpathlineto{\pgfqpoint{1.720658in}{2.230560in}}%
\pgfpathlineto{\pgfqpoint{1.720676in}{2.230552in}}%
\pgfpathlineto{\pgfqpoint{1.720777in}{2.230351in}}%
\pgfpathlineto{\pgfqpoint{1.720942in}{2.229439in}}%
\pgfpathlineto{\pgfqpoint{1.721189in}{2.226728in}}%
\pgfpathlineto{\pgfqpoint{1.721528in}{2.220455in}}%
\pgfpathlineto{\pgfqpoint{1.721967in}{2.208167in}}%
\pgfpathlineto{\pgfqpoint{1.722554in}{2.185598in}}%
\pgfpathlineto{\pgfqpoint{1.723708in}{2.131137in}}%
\pgfpathlineto{\pgfqpoint{1.724486in}{2.099593in}}%
\pgfpathlineto{\pgfqpoint{1.724972in}{2.086998in}}%
\pgfpathlineto{\pgfqpoint{1.725310in}{2.082468in}}%
\pgfpathlineto{\pgfqpoint{1.725521in}{2.081567in}}%
\pgfpathlineto{\pgfqpoint{1.725593in}{2.081604in}}%
\pgfpathlineto{\pgfqpoint{1.725602in}{2.081622in}}%
\pgfpathlineto{\pgfqpoint{1.725721in}{2.082125in}}%
\pgfpathlineto{\pgfqpoint{1.725914in}{2.083988in}}%
\pgfpathlineto{\pgfqpoint{1.726198in}{2.089020in}}%
\pgfpathlineto{\pgfqpoint{1.726591in}{2.100069in}}%
\pgfpathlineto{\pgfqpoint{1.727159in}{2.122448in}}%
\pgfpathlineto{\pgfqpoint{1.729321in}{2.213945in}}%
\pgfpathlineto{\pgfqpoint{1.729797in}{2.224165in}}%
\pgfpathlineto{\pgfqpoint{1.730145in}{2.228052in}}%
\pgfpathlineto{\pgfqpoint{1.730374in}{2.228899in}}%
\pgfpathlineto{\pgfqpoint{1.730466in}{2.228854in}}%
\pgfpathlineto{\pgfqpoint{1.730594in}{2.228424in}}%
\pgfpathlineto{\pgfqpoint{1.730795in}{2.226884in}}%
\pgfpathlineto{\pgfqpoint{1.731079in}{2.222947in}}%
\pgfpathlineto{\pgfqpoint{1.731464in}{2.214438in}}%
\pgfpathlineto{\pgfqpoint{1.731968in}{2.198294in}}%
\pgfpathlineto{\pgfqpoint{1.732682in}{2.168119in}}%
\pgfpathlineto{\pgfqpoint{1.734203in}{2.102556in}}%
\pgfpathlineto{\pgfqpoint{1.734697in}{2.089848in}}%
\pgfpathlineto{\pgfqpoint{1.735045in}{2.085231in}}%
\pgfpathlineto{\pgfqpoint{1.735265in}{2.084320in}}%
\pgfpathlineto{\pgfqpoint{1.735345in}{2.084383in}}%
\pgfpathlineto{\pgfqpoint{1.735464in}{2.084884in}}%
\pgfpathlineto{\pgfqpoint{1.735656in}{2.086712in}}%
\pgfpathlineto{\pgfqpoint{1.735940in}{2.091621in}}%
\pgfpathlineto{\pgfqpoint{1.736334in}{2.102373in}}%
\pgfpathlineto{\pgfqpoint{1.736902in}{2.124126in}}%
\pgfpathlineto{\pgfqpoint{1.739063in}{2.212999in}}%
\pgfpathlineto{\pgfqpoint{1.739539in}{2.222870in}}%
\pgfpathlineto{\pgfqpoint{1.739888in}{2.226573in}}%
\pgfpathlineto{\pgfqpoint{1.740107in}{2.227328in}}%
\pgfpathlineto{\pgfqpoint{1.740199in}{2.227277in}}%
\pgfpathlineto{\pgfqpoint{1.740327in}{2.226845in}}%
\pgfpathlineto{\pgfqpoint{1.740529in}{2.225320in}}%
\pgfpathlineto{\pgfqpoint{1.740813in}{2.221440in}}%
\pgfpathlineto{\pgfqpoint{1.741197in}{2.213083in}}%
\pgfpathlineto{\pgfqpoint{1.741701in}{2.197274in}}%
\pgfpathlineto{\pgfqpoint{1.742425in}{2.167424in}}%
\pgfpathlineto{\pgfqpoint{1.743908in}{2.105176in}}%
\pgfpathlineto{\pgfqpoint{1.744403in}{2.092638in}}%
\pgfpathlineto{\pgfqpoint{1.744751in}{2.087997in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{2.087008in}}%
\pgfpathlineto{\pgfqpoint{1.745035in}{2.087010in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{2.087052in}}%
\pgfpathlineto{\pgfqpoint{1.745182in}{2.087528in}}%
\pgfpathlineto{\pgfqpoint{1.745374in}{2.089283in}}%
\pgfpathlineto{\pgfqpoint{1.745658in}{2.094019in}}%
\pgfpathlineto{\pgfqpoint{1.746052in}{2.104420in}}%
\pgfpathlineto{\pgfqpoint{1.746610in}{2.125121in}}%
\pgfpathlineto{\pgfqpoint{1.748809in}{2.212624in}}%
\pgfpathlineto{\pgfqpoint{1.749276in}{2.221797in}}%
\pgfpathlineto{\pgfqpoint{1.749615in}{2.225173in}}%
\pgfpathlineto{\pgfqpoint{1.749825in}{2.225831in}}%
\pgfpathlineto{\pgfqpoint{1.749917in}{2.225770in}}%
\pgfpathlineto{\pgfqpoint{1.750045in}{2.225330in}}%
\pgfpathlineto{\pgfqpoint{1.750247in}{2.223811in}}%
\pgfpathlineto{\pgfqpoint{1.750540in}{2.219822in}}%
\pgfpathlineto{\pgfqpoint{1.750924in}{2.211522in}}%
\pgfpathlineto{\pgfqpoint{1.751437in}{2.195616in}}%
\pgfpathlineto{\pgfqpoint{1.752179in}{2.165535in}}%
\pgfpathlineto{\pgfqpoint{1.753580in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{1.754084in}{2.095505in}}%
\pgfpathlineto{\pgfqpoint{1.754441in}{2.090682in}}%
\pgfpathlineto{\pgfqpoint{1.754670in}{2.089614in}}%
\pgfpathlineto{\pgfqpoint{1.754742in}{2.089613in}}%
\pgfpathlineto{\pgfqpoint{1.754761in}{2.089639in}}%
\pgfpathlineto{\pgfqpoint{1.754880in}{2.090075in}}%
\pgfpathlineto{\pgfqpoint{1.755072in}{2.091737in}}%
\pgfpathlineto{\pgfqpoint{1.755356in}{2.096275in}}%
\pgfpathlineto{\pgfqpoint{1.755750in}{2.106297in}}%
\pgfpathlineto{\pgfqpoint{1.756308in}{2.126321in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{2.211925in}}%
\pgfpathlineto{\pgfqpoint{1.758983in}{2.220577in}}%
\pgfpathlineto{\pgfqpoint{1.759322in}{2.223806in}}%
\pgfpathlineto{\pgfqpoint{1.759532in}{2.224402in}}%
\pgfpathlineto{\pgfqpoint{1.759624in}{2.224322in}}%
\pgfpathlineto{\pgfqpoint{1.759761in}{2.223814in}}%
\pgfpathlineto{\pgfqpoint{1.759972in}{2.222142in}}%
\pgfpathlineto{\pgfqpoint{1.760274in}{2.217888in}}%
\pgfpathlineto{\pgfqpoint{1.760677in}{2.208982in}}%
\pgfpathlineto{\pgfqpoint{1.761208in}{2.192279in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{2.159671in}}%
\pgfpathlineto{\pgfqpoint{1.763223in}{2.111731in}}%
\pgfpathlineto{\pgfqpoint{1.763746in}{2.098408in}}%
\pgfpathlineto{\pgfqpoint{1.764112in}{2.093345in}}%
\pgfpathlineto{\pgfqpoint{1.764350in}{2.092156in}}%
\pgfpathlineto{\pgfqpoint{1.764420in}{2.092130in}}%
\pgfpathlineto{\pgfqpoint{1.764456in}{2.092176in}}%
\pgfpathlineto{\pgfqpoint{1.764575in}{2.092617in}}%
\pgfpathlineto{\pgfqpoint{1.764768in}{2.094259in}}%
\pgfpathlineto{\pgfqpoint{1.765052in}{2.098700in}}%
\pgfpathlineto{\pgfqpoint{1.765445in}{2.108471in}}%
\pgfpathlineto{\pgfqpoint{1.766004in}{2.127953in}}%
\pgfpathlineto{\pgfqpoint{1.768211in}{2.210872in}}%
\pgfpathlineto{\pgfqpoint{1.768669in}{2.219314in}}%
\pgfpathlineto{\pgfqpoint{1.769008in}{2.222460in}}%
\pgfpathlineto{\pgfqpoint{1.769219in}{2.223036in}}%
\pgfpathlineto{\pgfqpoint{1.769311in}{2.222953in}}%
\pgfpathlineto{\pgfqpoint{1.769448in}{2.222452in}}%
\pgfpathlineto{\pgfqpoint{1.769659in}{2.220809in}}%
\pgfpathlineto{\pgfqpoint{1.769961in}{2.216638in}}%
\pgfpathlineto{\pgfqpoint{1.770364in}{2.207924in}}%
\pgfpathlineto{\pgfqpoint{1.770895in}{2.191613in}}%
\pgfpathlineto{\pgfqpoint{1.771710in}{2.159479in}}%
\pgfpathlineto{\pgfqpoint{1.772901in}{2.113665in}}%
\pgfpathlineto{\pgfqpoint{1.773423in}{2.100711in}}%
\pgfpathlineto{\pgfqpoint{1.773789in}{2.095782in}}%
\pgfpathlineto{\pgfqpoint{1.774027in}{2.094618in}}%
\pgfpathlineto{\pgfqpoint{1.774100in}{2.094591in}}%
\pgfpathlineto{\pgfqpoint{1.774136in}{2.094637in}}%
\pgfpathlineto{\pgfqpoint{1.774255in}{2.095070in}}%
\pgfpathlineto{\pgfqpoint{1.774448in}{2.096669in}}%
\pgfpathlineto{\pgfqpoint{1.774732in}{2.100986in}}%
\pgfpathlineto{\pgfqpoint{1.775125in}{2.110475in}}%
\pgfpathlineto{\pgfqpoint{1.775684in}{2.129393in}}%
\pgfpathlineto{\pgfqpoint{1.777901in}{2.210190in}}%
\pgfpathlineto{\pgfqpoint{1.778359in}{2.218287in}}%
\pgfpathlineto{\pgfqpoint{1.778688in}{2.221198in}}%
\pgfpathlineto{\pgfqpoint{1.778899in}{2.221731in}}%
\pgfpathlineto{\pgfqpoint{1.778988in}{2.221641in}}%
\pgfpathlineto{\pgfqpoint{1.779135in}{2.221089in}}%
\pgfpathlineto{\pgfqpoint{1.779355in}{2.219323in}}%
\pgfpathlineto{\pgfqpoint{1.779666in}{2.214936in}}%
\pgfpathlineto{\pgfqpoint{1.780078in}{2.205928in}}%
\pgfpathlineto{\pgfqpoint{1.780628in}{2.189021in}}%
\pgfpathlineto{\pgfqpoint{1.781516in}{2.154388in}}%
\pgfpathlineto{\pgfqpoint{1.782560in}{2.115774in}}%
\pgfpathlineto{\pgfqpoint{1.783083in}{2.103089in}}%
\pgfpathlineto{\pgfqpoint{1.783449in}{2.098215in}}%
\pgfpathlineto{\pgfqpoint{1.783696in}{2.097011in}}%
\pgfpathlineto{\pgfqpoint{1.783768in}{2.096986in}}%
\pgfpathlineto{\pgfqpoint{1.783805in}{2.097031in}}%
\pgfpathlineto{\pgfqpoint{1.783924in}{2.097450in}}%
\pgfpathlineto{\pgfqpoint{1.784116in}{2.098999in}}%
\pgfpathlineto{\pgfqpoint{1.784400in}{2.103185in}}%
\pgfpathlineto{\pgfqpoint{1.784794in}{2.112388in}}%
\pgfpathlineto{\pgfqpoint{1.785353in}{2.130747in}}%
\pgfpathlineto{\pgfqpoint{1.787578in}{2.209498in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{2.217278in}}%
\pgfpathlineto{\pgfqpoint{1.788366in}{2.220025in}}%
\pgfpathlineto{\pgfqpoint{1.788567in}{2.220484in}}%
\pgfpathlineto{\pgfqpoint{1.788659in}{2.220384in}}%
\pgfpathlineto{\pgfqpoint{1.788806in}{2.219824in}}%
\pgfpathlineto{\pgfqpoint{1.789025in}{2.218068in}}%
\pgfpathlineto{\pgfqpoint{1.789337in}{2.213742in}}%
\pgfpathlineto{\pgfqpoint{1.789749in}{2.204899in}}%
\pgfpathlineto{\pgfqpoint{1.790298in}{2.188365in}}%
\pgfpathlineto{\pgfqpoint{1.791205in}{2.153915in}}%
\pgfpathlineto{\pgfqpoint{1.792222in}{2.117516in}}%
\pgfpathlineto{\pgfqpoint{1.792744in}{2.105217in}}%
\pgfpathlineto{\pgfqpoint{1.793110in}{2.100499in}}%
\pgfpathlineto{\pgfqpoint{1.793348in}{2.099354in}}%
\pgfpathlineto{\pgfqpoint{1.793428in}{2.099318in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{2.099361in}}%
\pgfpathlineto{\pgfqpoint{1.793584in}{2.099767in}}%
\pgfpathlineto{\pgfqpoint{1.793776in}{2.101270in}}%
\pgfpathlineto{\pgfqpoint{1.794060in}{2.105328in}}%
\pgfpathlineto{\pgfqpoint{1.794454in}{2.114255in}}%
\pgfpathlineto{\pgfqpoint{1.795012in}{2.132070in}}%
\pgfpathlineto{\pgfqpoint{1.797247in}{2.208827in}}%
\pgfpathlineto{\pgfqpoint{1.797696in}{2.216197in}}%
\pgfpathlineto{\pgfqpoint{1.798026in}{2.218856in}}%
\pgfpathlineto{\pgfqpoint{1.798227in}{2.219289in}}%
\pgfpathlineto{\pgfqpoint{1.798319in}{2.219184in}}%
\pgfpathlineto{\pgfqpoint{1.798465in}{2.218626in}}%
\pgfpathlineto{\pgfqpoint{1.798694in}{2.216799in}}%
\pgfpathlineto{\pgfqpoint{1.799006in}{2.212493in}}%
\pgfpathlineto{\pgfqpoint{1.799427in}{2.203535in}}%
\pgfpathlineto{\pgfqpoint{1.799986in}{2.186931in}}%
\pgfpathlineto{\pgfqpoint{1.800947in}{2.151159in}}%
\pgfpathlineto{\pgfqpoint{1.801891in}{2.118789in}}%
\pgfpathlineto{\pgfqpoint{1.802413in}{2.107030in}}%
\pgfpathlineto{\pgfqpoint{1.802779in}{2.102602in}}%
\pgfpathlineto{\pgfqpoint{1.803017in}{2.101593in}}%
\pgfpathlineto{\pgfqpoint{1.803099in}{2.101596in}}%
\pgfpathlineto{\pgfqpoint{1.803117in}{2.101622in}}%
\pgfpathlineto{\pgfqpoint{1.803237in}{2.102018in}}%
\pgfpathlineto{\pgfqpoint{1.803429in}{2.103477in}}%
\pgfpathlineto{\pgfqpoint{1.803713in}{2.107416in}}%
\pgfpathlineto{\pgfqpoint{1.804107in}{2.116079in}}%
\pgfpathlineto{\pgfqpoint{1.804665in}{2.133373in}}%
\pgfpathlineto{\pgfqpoint{1.806900in}{2.207989in}}%
\pgfpathlineto{\pgfqpoint{1.807349in}{2.215151in}}%
\pgfpathlineto{\pgfqpoint{1.807669in}{2.217682in}}%
\pgfpathlineto{\pgfqpoint{1.807871in}{2.218129in}}%
\pgfpathlineto{\pgfqpoint{1.807963in}{2.218038in}}%
\pgfpathlineto{\pgfqpoint{1.808109in}{2.217511in}}%
\pgfpathlineto{\pgfqpoint{1.808329in}{2.215846in}}%
\pgfpathlineto{\pgfqpoint{1.808640in}{2.211738in}}%
\pgfpathlineto{\pgfqpoint{1.809052in}{2.203339in}}%
\pgfpathlineto{\pgfqpoint{1.809611in}{2.187357in}}%
\pgfpathlineto{\pgfqpoint{1.810545in}{2.153704in}}%
\pgfpathlineto{\pgfqpoint{1.811525in}{2.120784in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{2.109244in}}%
\pgfpathlineto{\pgfqpoint{1.812414in}{2.104843in}}%
\pgfpathlineto{\pgfqpoint{1.812652in}{2.103795in}}%
\pgfpathlineto{\pgfqpoint{1.812735in}{2.103774in}}%
\pgfpathlineto{\pgfqpoint{1.812762in}{2.103807in}}%
\pgfpathlineto{\pgfqpoint{1.812881in}{2.104187in}}%
\pgfpathlineto{\pgfqpoint{1.813074in}{2.105596in}}%
\pgfpathlineto{\pgfqpoint{1.813357in}{2.109408in}}%
\pgfpathlineto{\pgfqpoint{1.813751in}{2.117801in}}%
\pgfpathlineto{\pgfqpoint{1.814310in}{2.134576in}}%
\pgfpathlineto{\pgfqpoint{1.816554in}{2.207318in}}%
\pgfpathlineto{\pgfqpoint{1.817003in}{2.214211in}}%
\pgfpathlineto{\pgfqpoint{1.817323in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.817516in}{2.217001in}}%
\pgfpathlineto{\pgfqpoint{1.817616in}{2.216890in}}%
\pgfpathlineto{\pgfqpoint{1.817772in}{2.216293in}}%
\pgfpathlineto{\pgfqpoint{1.818001in}{2.214483in}}%
\pgfpathlineto{\pgfqpoint{1.818322in}{2.210138in}}%
\pgfpathlineto{\pgfqpoint{1.818752in}{2.201212in}}%
\pgfpathlineto{\pgfqpoint{1.819329in}{2.184601in}}%
\pgfpathlineto{\pgfqpoint{1.820447in}{2.145032in}}%
\pgfpathlineto{\pgfqpoint{1.821253in}{2.120167in}}%
\pgfpathlineto{\pgfqpoint{1.821747in}{2.110291in}}%
\pgfpathlineto{\pgfqpoint{1.822095in}{2.106651in}}%
\pgfpathlineto{\pgfqpoint{1.822315in}{2.105889in}}%
\pgfpathlineto{\pgfqpoint{1.822410in}{2.105938in}}%
\pgfpathlineto{\pgfqpoint{1.822539in}{2.106378in}}%
\pgfpathlineto{\pgfqpoint{1.822740in}{2.107922in}}%
\pgfpathlineto{\pgfqpoint{1.823033in}{2.111958in}}%
\pgfpathlineto{\pgfqpoint{1.823436in}{2.120627in}}%
\pgfpathlineto{\pgfqpoint{1.824013in}{2.137880in}}%
\pgfpathlineto{\pgfqpoint{1.826111in}{2.204844in}}%
\pgfpathlineto{\pgfqpoint{1.826578in}{2.212482in}}%
\pgfpathlineto{\pgfqpoint{1.826917in}{2.215327in}}%
\pgfpathlineto{\pgfqpoint{1.827137in}{2.215903in}}%
\pgfpathlineto{\pgfqpoint{1.827237in}{2.215829in}}%
\pgfpathlineto{\pgfqpoint{1.827384in}{2.215345in}}%
\pgfpathlineto{\pgfqpoint{1.827604in}{2.213785in}}%
\pgfpathlineto{\pgfqpoint{1.827915in}{2.209910in}}%
\pgfpathlineto{\pgfqpoint{1.828327in}{2.201965in}}%
\pgfpathlineto{\pgfqpoint{1.828886in}{2.186842in}}%
\pgfpathlineto{\pgfqpoint{1.829829in}{2.154715in}}%
\pgfpathlineto{\pgfqpoint{1.830800in}{2.123978in}}%
\pgfpathlineto{\pgfqpoint{1.831322in}{2.113098in}}%
\pgfpathlineto{\pgfqpoint{1.831689in}{2.108949in}}%
\pgfpathlineto{\pgfqpoint{1.831927in}{2.107962in}}%
\pgfpathlineto{\pgfqpoint{1.832014in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{1.832042in}{2.107981in}}%
\pgfpathlineto{\pgfqpoint{1.832170in}{2.108397in}}%
\pgfpathlineto{\pgfqpoint{1.832371in}{2.109878in}}%
\pgfpathlineto{\pgfqpoint{1.832665in}{2.113770in}}%
\pgfpathlineto{\pgfqpoint{1.833068in}{2.122153in}}%
\pgfpathlineto{\pgfqpoint{1.833645in}{2.138873in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{2.204209in}}%
\pgfpathlineto{\pgfqpoint{1.836218in}{2.211591in}}%
\pgfpathlineto{\pgfqpoint{1.836557in}{2.214312in}}%
\pgfpathlineto{\pgfqpoint{1.836768in}{2.214836in}}%
\pgfpathlineto{\pgfqpoint{1.836869in}{2.214767in}}%
\pgfpathlineto{\pgfqpoint{1.837015in}{2.214297in}}%
\pgfpathlineto{\pgfqpoint{1.837235in}{2.212781in}}%
\pgfpathlineto{\pgfqpoint{1.837546in}{2.209007in}}%
\pgfpathlineto{\pgfqpoint{1.837958in}{2.201269in}}%
\pgfpathlineto{\pgfqpoint{1.838517in}{2.186548in}}%
\pgfpathlineto{\pgfqpoint{1.839461in}{2.155309in}}%
\pgfpathlineto{\pgfqpoint{1.840431in}{2.125464in}}%
\pgfpathlineto{\pgfqpoint{1.840953in}{2.114913in}}%
\pgfpathlineto{\pgfqpoint{1.841320in}{2.110896in}}%
\pgfpathlineto{\pgfqpoint{1.841558in}{2.109945in}}%
\pgfpathlineto{\pgfqpoint{1.841650in}{2.109938in}}%
\pgfpathlineto{\pgfqpoint{1.841669in}{2.109961in}}%
\pgfpathlineto{\pgfqpoint{1.841797in}{2.110354in}}%
\pgfpathlineto{\pgfqpoint{1.841998in}{2.111776in}}%
\pgfpathlineto{\pgfqpoint{1.842291in}{2.115530in}}%
\pgfpathlineto{\pgfqpoint{1.842694in}{2.123639in}}%
\pgfpathlineto{\pgfqpoint{1.843271in}{2.139847in}}%
\pgfpathlineto{\pgfqpoint{1.845396in}{2.203767in}}%
\pgfpathlineto{\pgfqpoint{1.845863in}{2.210821in}}%
\pgfpathlineto{\pgfqpoint{1.846193in}{2.213323in}}%
\pgfpathlineto{\pgfqpoint{1.846404in}{2.213801in}}%
\pgfpathlineto{\pgfqpoint{1.846504in}{2.213717in}}%
\pgfpathlineto{\pgfqpoint{1.846651in}{2.213236in}}%
\pgfpathlineto{\pgfqpoint{1.846871in}{2.211722in}}%
\pgfpathlineto{\pgfqpoint{1.847182in}{2.207994in}}%
\pgfpathlineto{\pgfqpoint{1.847594in}{2.200395in}}%
\pgfpathlineto{\pgfqpoint{1.848153in}{2.185997in}}%
\pgfpathlineto{\pgfqpoint{1.849124in}{2.154673in}}%
\pgfpathlineto{\pgfqpoint{1.850067in}{2.126688in}}%
\pgfpathlineto{\pgfqpoint{1.850589in}{2.116542in}}%
\pgfpathlineto{\pgfqpoint{1.850956in}{2.112725in}}%
\pgfpathlineto{\pgfqpoint{1.851194in}{2.111857in}}%
\pgfpathlineto{\pgfqpoint{1.851285in}{2.111871in}}%
\pgfpathlineto{\pgfqpoint{1.851303in}{2.111897in}}%
\pgfpathlineto{\pgfqpoint{1.851431in}{2.112305in}}%
\pgfpathlineto{\pgfqpoint{1.851633in}{2.113725in}}%
\pgfpathlineto{\pgfqpoint{1.851926in}{2.117423in}}%
\pgfpathlineto{\pgfqpoint{1.852329in}{2.125357in}}%
\pgfpathlineto{\pgfqpoint{1.852906in}{2.141155in}}%
\pgfpathlineto{\pgfqpoint{1.855012in}{2.202860in}}%
\pgfpathlineto{\pgfqpoint{1.855479in}{2.209802in}}%
\pgfpathlineto{\pgfqpoint{1.855818in}{2.212331in}}%
\pgfpathlineto{\pgfqpoint{1.856029in}{2.212792in}}%
\pgfpathlineto{\pgfqpoint{1.856130in}{2.212707in}}%
\pgfpathlineto{\pgfqpoint{1.856276in}{2.212234in}}%
\pgfpathlineto{\pgfqpoint{1.856505in}{2.210670in}}%
\pgfpathlineto{\pgfqpoint{1.856817in}{2.206975in}}%
\pgfpathlineto{\pgfqpoint{1.857238in}{2.199300in}}%
\pgfpathlineto{\pgfqpoint{1.857806in}{2.184876in}}%
\pgfpathlineto{\pgfqpoint{1.858841in}{2.152258in}}%
\pgfpathlineto{\pgfqpoint{1.859720in}{2.127407in}}%
\pgfpathlineto{\pgfqpoint{1.860233in}{2.117971in}}%
\pgfpathlineto{\pgfqpoint{1.860590in}{2.114487in}}%
\pgfpathlineto{\pgfqpoint{1.860819in}{2.113718in}}%
\pgfpathlineto{\pgfqpoint{1.860920in}{2.113752in}}%
\pgfpathlineto{\pgfqpoint{1.861048in}{2.114133in}}%
\pgfpathlineto{\pgfqpoint{1.861250in}{2.115488in}}%
\pgfpathlineto{\pgfqpoint{1.861543in}{2.119046in}}%
\pgfpathlineto{\pgfqpoint{1.861946in}{2.126709in}}%
\pgfpathlineto{\pgfqpoint{1.862523in}{2.142010in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{2.202401in}}%
\pgfpathlineto{\pgfqpoint{1.865115in}{2.209048in}}%
\pgfpathlineto{\pgfqpoint{1.865444in}{2.211385in}}%
\pgfpathlineto{\pgfqpoint{1.865655in}{2.211810in}}%
\pgfpathlineto{\pgfqpoint{1.865756in}{2.211716in}}%
\pgfpathlineto{\pgfqpoint{1.865911in}{2.211195in}}%
\pgfpathlineto{\pgfqpoint{1.866140in}{2.209606in}}%
\pgfpathlineto{\pgfqpoint{1.866461in}{2.205787in}}%
\pgfpathlineto{\pgfqpoint{1.866892in}{2.197948in}}%
\pgfpathlineto{\pgfqpoint{1.867478in}{2.183156in}}%
\pgfpathlineto{\pgfqpoint{1.869767in}{2.120822in}}%
\pgfpathlineto{\pgfqpoint{1.870152in}{2.116627in}}%
\pgfpathlineto{\pgfqpoint{1.870409in}{2.115555in}}%
\pgfpathlineto{\pgfqpoint{1.870504in}{2.115520in}}%
\pgfpathlineto{\pgfqpoint{1.870532in}{2.115548in}}%
\pgfpathlineto{\pgfqpoint{1.870660in}{2.115899in}}%
\pgfpathlineto{\pgfqpoint{1.870862in}{2.117186in}}%
\pgfpathlineto{\pgfqpoint{1.871155in}{2.120599in}}%
\pgfpathlineto{\pgfqpoint{1.871558in}{2.127990in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{2.142537in}}%
\pgfpathlineto{\pgfqpoint{1.874296in}{2.202235in}}%
\pgfpathlineto{\pgfqpoint{1.874754in}{2.208379in}}%
\pgfpathlineto{\pgfqpoint{1.875075in}{2.210490in}}%
\pgfpathlineto{\pgfqpoint{1.875276in}{2.210854in}}%
\pgfpathlineto{\pgfqpoint{1.875377in}{2.210755in}}%
\pgfpathlineto{\pgfqpoint{1.875533in}{2.210234in}}%
\pgfpathlineto{\pgfqpoint{1.875771in}{2.208585in}}%
\pgfpathlineto{\pgfqpoint{1.876101in}{2.204654in}}%
\pgfpathlineto{\pgfqpoint{1.876540in}{2.196672in}}%
\pgfpathlineto{\pgfqpoint{1.877136in}{2.181805in}}%
\pgfpathlineto{\pgfqpoint{1.879315in}{2.123426in}}%
\pgfpathlineto{\pgfqpoint{1.879718in}{2.118700in}}%
\pgfpathlineto{\pgfqpoint{1.879993in}{2.117357in}}%
\pgfpathlineto{\pgfqpoint{1.880113in}{2.117267in}}%
\pgfpathlineto{\pgfqpoint{1.880132in}{2.117280in}}%
\pgfpathlineto{\pgfqpoint{1.880251in}{2.117545in}}%
\pgfpathlineto{\pgfqpoint{1.880434in}{2.118549in}}%
\pgfpathlineto{\pgfqpoint{1.880709in}{2.121365in}}%
\pgfpathlineto{\pgfqpoint{1.881084in}{2.127555in}}%
\pgfpathlineto{\pgfqpoint{1.881615in}{2.140063in}}%
\pgfpathlineto{\pgfqpoint{1.882614in}{2.169519in}}%
\pgfpathlineto{\pgfqpoint{1.883539in}{2.194280in}}%
\pgfpathlineto{\pgfqpoint{1.884098in}{2.204388in}}%
\pgfpathlineto{\pgfqpoint{1.884501in}{2.208580in}}%
\pgfpathlineto{\pgfqpoint{1.884775in}{2.209811in}}%
\pgfpathlineto{\pgfqpoint{1.884918in}{2.209915in}}%
\pgfpathlineto{\pgfqpoint{1.884927in}{2.209909in}}%
\pgfpathlineto{\pgfqpoint{1.885046in}{2.209696in}}%
\pgfpathlineto{\pgfqpoint{1.885230in}{2.208873in}}%
\pgfpathlineto{\pgfqpoint{1.885495in}{2.206632in}}%
\pgfpathlineto{\pgfqpoint{1.885862in}{2.201601in}}%
\pgfpathlineto{\pgfqpoint{1.886347in}{2.191848in}}%
\pgfpathlineto{\pgfqpoint{1.887052in}{2.173079in}}%
\pgfpathlineto{\pgfqpoint{1.888609in}{2.130616in}}%
\pgfpathlineto{\pgfqpoint{1.889104in}{2.122564in}}%
\pgfpathlineto{\pgfqpoint{1.889452in}{2.119593in}}%
\pgfpathlineto{\pgfqpoint{1.889672in}{2.118966in}}%
\pgfpathlineto{\pgfqpoint{1.889772in}{2.119011in}}%
\pgfpathlineto{\pgfqpoint{1.889910in}{2.119415in}}%
\pgfpathlineto{\pgfqpoint{1.890120in}{2.120795in}}%
\pgfpathlineto{\pgfqpoint{1.890423in}{2.124316in}}%
\pgfpathlineto{\pgfqpoint{1.890835in}{2.131739in}}%
\pgfpathlineto{\pgfqpoint{1.891430in}{2.146525in}}%
\pgfpathlineto{\pgfqpoint{1.893436in}{2.199373in}}%
\pgfpathlineto{\pgfqpoint{1.893912in}{2.206020in}}%
\pgfpathlineto{\pgfqpoint{1.894260in}{2.208519in}}%
\pgfpathlineto{\pgfqpoint{1.894480in}{2.209015in}}%
\pgfpathlineto{\pgfqpoint{1.894590in}{2.208945in}}%
\pgfpathlineto{\pgfqpoint{1.894737in}{2.208523in}}%
\pgfpathlineto{\pgfqpoint{1.894966in}{2.207118in}}%
\pgfpathlineto{\pgfqpoint{1.895277in}{2.203794in}}%
\pgfpathlineto{\pgfqpoint{1.895698in}{2.196889in}}%
\pgfpathlineto{\pgfqpoint{1.896266in}{2.183942in}}%
\pgfpathlineto{\pgfqpoint{1.897338in}{2.153760in}}%
\pgfpathlineto{\pgfqpoint{1.898180in}{2.132705in}}%
\pgfpathlineto{\pgfqpoint{1.898693in}{2.124349in}}%
\pgfpathlineto{\pgfqpoint{1.899050in}{2.121279in}}%
\pgfpathlineto{\pgfqpoint{1.899279in}{2.120613in}}%
\pgfpathlineto{\pgfqpoint{1.899382in}{2.120654in}}%
\pgfpathlineto{\pgfqpoint{1.899519in}{2.121044in}}%
\pgfpathlineto{\pgfqpoint{1.899730in}{2.122380in}}%
\pgfpathlineto{\pgfqpoint{1.900032in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{1.900444in}{2.132991in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{2.147344in}}%
\pgfpathlineto{\pgfqpoint{1.903045in}{2.198741in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{2.205217in}}%
\pgfpathlineto{\pgfqpoint{1.903870in}{2.207651in}}%
\pgfpathlineto{\pgfqpoint{1.904089in}{2.208133in}}%
\pgfpathlineto{\pgfqpoint{1.904199in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{1.904346in}{2.207653in}}%
\pgfpathlineto{\pgfqpoint{1.904575in}{2.206283in}}%
\pgfpathlineto{\pgfqpoint{1.904886in}{2.203042in}}%
\pgfpathlineto{\pgfqpoint{1.905308in}{2.196315in}}%
\pgfpathlineto{\pgfqpoint{1.905885in}{2.183480in}}%
\pgfpathlineto{\pgfqpoint{1.907002in}{2.152861in}}%
\pgfpathlineto{\pgfqpoint{1.907817in}{2.133387in}}%
\pgfpathlineto{\pgfqpoint{1.908321in}{2.125610in}}%
\pgfpathlineto{\pgfqpoint{1.908669in}{2.122803in}}%
\pgfpathlineto{\pgfqpoint{1.908898in}{2.122203in}}%
\pgfpathlineto{\pgfqpoint{1.908998in}{2.122260in}}%
\pgfpathlineto{\pgfqpoint{1.909135in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{1.909346in}{2.123988in}}%
\pgfpathlineto{\pgfqpoint{1.909648in}{2.127342in}}%
\pgfpathlineto{\pgfqpoint{1.910069in}{2.134564in}}%
\pgfpathlineto{\pgfqpoint{1.910674in}{2.148844in}}%
\pgfpathlineto{\pgfqpoint{1.912625in}{2.197651in}}%
\pgfpathlineto{\pgfqpoint{1.913110in}{2.204250in}}%
\pgfpathlineto{\pgfqpoint{1.913458in}{2.206728in}}%
\pgfpathlineto{\pgfqpoint{1.913687in}{2.207272in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{2.207222in}}%
\pgfpathlineto{\pgfqpoint{1.913943in}{2.206844in}}%
\pgfpathlineto{\pgfqpoint{1.914163in}{2.205613in}}%
\pgfpathlineto{\pgfqpoint{1.914475in}{2.202546in}}%
\pgfpathlineto{\pgfqpoint{1.914887in}{2.196270in}}%
\pgfpathlineto{\pgfqpoint{1.915445in}{2.184389in}}%
\pgfpathlineto{\pgfqpoint{1.916444in}{2.157928in}}%
\pgfpathlineto{\pgfqpoint{1.917360in}{2.135830in}}%
\pgfpathlineto{\pgfqpoint{1.917882in}{2.127570in}}%
\pgfpathlineto{\pgfqpoint{1.918248in}{2.124466in}}%
\pgfpathlineto{\pgfqpoint{1.918486in}{2.123761in}}%
\pgfpathlineto{\pgfqpoint{1.918594in}{2.123792in}}%
\pgfpathlineto{\pgfqpoint{1.918731in}{2.124155in}}%
\pgfpathlineto{\pgfqpoint{1.918942in}{2.125406in}}%
\pgfpathlineto{\pgfqpoint{1.919244in}{2.128609in}}%
\pgfpathlineto{\pgfqpoint{1.919656in}{2.135380in}}%
\pgfpathlineto{\pgfqpoint{1.920252in}{2.148901in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.197815in}}%
\pgfpathlineto{\pgfqpoint{1.922752in}{2.203837in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{2.206016in}}%
\pgfpathlineto{\pgfqpoint{1.923311in}{2.206442in}}%
\pgfpathlineto{\pgfqpoint{1.923421in}{2.206361in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{2.205911in}}%
\pgfpathlineto{\pgfqpoint{1.923805in}{2.204544in}}%
\pgfpathlineto{\pgfqpoint{1.924126in}{2.201266in}}%
\pgfpathlineto{\pgfqpoint{1.924556in}{2.194562in}}%
\pgfpathlineto{\pgfqpoint{1.925143in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{1.927387in}{2.130172in}}%
\pgfpathlineto{\pgfqpoint{1.927780in}{2.126354in}}%
\pgfpathlineto{\pgfqpoint{1.928046in}{2.125312in}}%
\pgfpathlineto{\pgfqpoint{1.928171in}{2.125264in}}%
\pgfpathlineto{\pgfqpoint{1.928189in}{2.125281in}}%
\pgfpathlineto{\pgfqpoint{1.928317in}{2.125577in}}%
\pgfpathlineto{\pgfqpoint{1.928519in}{2.126653in}}%
\pgfpathlineto{\pgfqpoint{1.928812in}{2.129507in}}%
\pgfpathlineto{\pgfqpoint{1.929215in}{2.135688in}}%
\pgfpathlineto{\pgfqpoint{1.929783in}{2.147880in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{2.198868in}}%
\pgfpathlineto{\pgfqpoint{1.932439in}{2.203774in}}%
\pgfpathlineto{\pgfqpoint{1.932750in}{2.205391in}}%
\pgfpathlineto{\pgfqpoint{1.932943in}{2.205627in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{2.205480in}}%
\pgfpathlineto{\pgfqpoint{1.933236in}{2.204863in}}%
\pgfpathlineto{\pgfqpoint{1.933492in}{2.203098in}}%
\pgfpathlineto{\pgfqpoint{1.933840in}{2.199144in}}%
\pgfpathlineto{\pgfqpoint{1.934307in}{2.191303in}}%
\pgfpathlineto{\pgfqpoint{1.934976in}{2.176250in}}%
\pgfpathlineto{\pgfqpoint{1.936716in}{2.135483in}}%
\pgfpathlineto{\pgfqpoint{1.937192in}{2.129257in}}%
\pgfpathlineto{\pgfqpoint{1.937522in}{2.127096in}}%
\pgfpathlineto{\pgfqpoint{1.937733in}{2.126705in}}%
\pgfpathlineto{\pgfqpoint{1.937833in}{2.126798in}}%
\pgfpathlineto{\pgfqpoint{1.937989in}{2.127301in}}%
\pgfpathlineto{\pgfqpoint{1.938227in}{2.128901in}}%
\pgfpathlineto{\pgfqpoint{1.938557in}{2.132684in}}%
\pgfpathlineto{\pgfqpoint{1.939015in}{2.140569in}}%
\pgfpathlineto{\pgfqpoint{1.939702in}{2.156387in}}%
\pgfpathlineto{\pgfqpoint{1.941250in}{2.192788in}}%
\pgfpathlineto{\pgfqpoint{1.941790in}{2.200709in}}%
\pgfpathlineto{\pgfqpoint{1.942184in}{2.203936in}}%
\pgfpathlineto{\pgfqpoint{1.942450in}{2.204793in}}%
\pgfpathlineto{\pgfqpoint{1.942585in}{2.204812in}}%
\pgfpathlineto{\pgfqpoint{1.942722in}{2.204542in}}%
\pgfpathlineto{\pgfqpoint{1.942933in}{2.203568in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{2.201114in}}%
\pgfpathlineto{\pgfqpoint{1.943620in}{2.195929in}}%
\pgfpathlineto{\pgfqpoint{1.944151in}{2.186004in}}%
\pgfpathlineto{\pgfqpoint{1.945003in}{2.165701in}}%
\pgfpathlineto{\pgfqpoint{1.946120in}{2.140063in}}%
\pgfpathlineto{\pgfqpoint{1.946652in}{2.132048in}}%
\pgfpathlineto{\pgfqpoint{1.947027in}{2.128925in}}%
\pgfpathlineto{\pgfqpoint{1.947274in}{2.128150in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{2.128154in}}%
\pgfpathlineto{\pgfqpoint{1.947534in}{2.128471in}}%
\pgfpathlineto{\pgfqpoint{1.947745in}{2.129593in}}%
\pgfpathlineto{\pgfqpoint{1.948047in}{2.132492in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{2.138652in}}%
\pgfpathlineto{\pgfqpoint{1.949046in}{2.150789in}}%
\pgfpathlineto{\pgfqpoint{1.951125in}{2.196698in}}%
\pgfpathlineto{\pgfqpoint{1.951592in}{2.201924in}}%
\pgfpathlineto{\pgfqpoint{1.951921in}{2.203749in}}%
\pgfpathlineto{\pgfqpoint{1.952123in}{2.204068in}}%
\pgfpathlineto{\pgfqpoint{1.952242in}{2.203969in}}%
\pgfpathlineto{\pgfqpoint{1.952407in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{1.952654in}{2.201999in}}%
\pgfpathlineto{\pgfqpoint{1.952993in}{2.198559in}}%
\pgfpathlineto{\pgfqpoint{1.953442in}{2.191730in}}%
\pgfpathlineto{\pgfqpoint{1.954074in}{2.178681in}}%
\pgfpathlineto{\pgfqpoint{1.956016in}{2.136308in}}%
\pgfpathlineto{\pgfqpoint{1.956464in}{2.131319in}}%
\pgfpathlineto{\pgfqpoint{1.956776in}{2.129701in}}%
\pgfpathlineto{\pgfqpoint{1.956958in}{2.129496in}}%
\pgfpathlineto{\pgfqpoint{1.957068in}{2.129644in}}%
\pgfpathlineto{\pgfqpoint{1.957242in}{2.130297in}}%
\pgfpathlineto{\pgfqpoint{1.957499in}{2.132171in}}%
\pgfpathlineto{\pgfqpoint{1.957856in}{2.136473in}}%
\pgfpathlineto{\pgfqpoint{1.958351in}{2.145172in}}%
\pgfpathlineto{\pgfqpoint{1.959147in}{2.163329in}}%
\pgfpathlineto{\pgfqpoint{1.960356in}{2.190228in}}%
\pgfpathlineto{\pgfqpoint{1.960924in}{2.198667in}}%
\pgfpathlineto{\pgfqpoint{1.961336in}{2.202201in}}%
\pgfpathlineto{\pgfqpoint{1.961620in}{2.203234in}}%
\pgfpathlineto{\pgfqpoint{1.961776in}{2.203300in}}%
\pgfpathlineto{\pgfqpoint{1.961904in}{2.203089in}}%
\pgfpathlineto{\pgfqpoint{1.962106in}{2.202273in}}%
\pgfpathlineto{\pgfqpoint{1.962390in}{2.200147in}}%
\pgfpathlineto{\pgfqpoint{1.962774in}{2.195549in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{2.186758in}}%
\pgfpathlineto{\pgfqpoint{1.964084in}{2.169109in}}%
\pgfpathlineto{\pgfqpoint{1.965330in}{2.141921in}}%
\pgfpathlineto{\pgfqpoint{1.965861in}{2.134427in}}%
\pgfpathlineto{\pgfqpoint{1.966237in}{2.131536in}}%
\pgfpathlineto{\pgfqpoint{1.966484in}{2.130843in}}%
\pgfpathlineto{\pgfqpoint{1.966603in}{2.130862in}}%
\pgfpathlineto{\pgfqpoint{1.966740in}{2.131174in}}%
\pgfpathlineto{\pgfqpoint{1.966951in}{2.132251in}}%
\pgfpathlineto{\pgfqpoint{1.967253in}{2.135010in}}%
\pgfpathlineto{\pgfqpoint{1.967665in}{2.140847in}}%
\pgfpathlineto{\pgfqpoint{1.968252in}{2.152326in}}%
\pgfpathlineto{\pgfqpoint{1.970331in}{2.195688in}}%
\pgfpathlineto{\pgfqpoint{1.970789in}{2.200535in}}%
\pgfpathlineto{\pgfqpoint{1.971118in}{2.202278in}}%
\pgfpathlineto{\pgfqpoint{1.971329in}{2.202588in}}%
\pgfpathlineto{\pgfqpoint{1.971448in}{2.202482in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{2.201966in}}%
\pgfpathlineto{\pgfqpoint{1.971869in}{2.200505in}}%
\pgfpathlineto{\pgfqpoint{1.972208in}{2.197172in}}%
\pgfpathlineto{\pgfqpoint{1.972666in}{2.190463in}}%
\pgfpathlineto{\pgfqpoint{1.973307in}{2.177788in}}%
\pgfpathlineto{\pgfqpoint{1.975167in}{2.139195in}}%
\pgfpathlineto{\pgfqpoint{1.975624in}{2.134126in}}%
\pgfpathlineto{\pgfqpoint{1.975945in}{2.132391in}}%
\pgfpathlineto{\pgfqpoint{1.976147in}{2.132116in}}%
\pgfpathlineto{\pgfqpoint{1.976256in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{1.976430in}{2.132825in}}%
\pgfpathlineto{\pgfqpoint{1.976687in}{2.134551in}}%
\pgfpathlineto{\pgfqpoint{1.977035in}{2.138431in}}%
\pgfpathlineto{\pgfqpoint{1.977520in}{2.146355in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{2.162754in}}%
\pgfpathlineto{\pgfqpoint{1.979572in}{2.189772in}}%
\pgfpathlineto{\pgfqpoint{1.980131in}{2.197560in}}%
\pgfpathlineto{\pgfqpoint{1.980534in}{2.200816in}}%
\pgfpathlineto{\pgfqpoint{1.980818in}{2.201797in}}%
\pgfpathlineto{\pgfqpoint{1.980973in}{2.201861in}}%
\pgfpathlineto{\pgfqpoint{1.981111in}{2.201638in}}%
\pgfpathlineto{\pgfqpoint{1.981312in}{2.200840in}}%
\pgfpathlineto{\pgfqpoint{1.981596in}{2.198790in}}%
\pgfpathlineto{\pgfqpoint{1.981981in}{2.194389in}}%
\pgfpathlineto{\pgfqpoint{1.982503in}{2.185846in}}%
\pgfpathlineto{\pgfqpoint{1.983318in}{2.168674in}}%
\pgfpathlineto{\pgfqpoint{1.984518in}{2.143978in}}%
\pgfpathlineto{\pgfqpoint{1.985049in}{2.136854in}}%
\pgfpathlineto{\pgfqpoint{1.985425in}{2.134082in}}%
\pgfpathlineto{\pgfqpoint{1.985672in}{2.133396in}}%
\pgfpathlineto{\pgfqpoint{1.985801in}{2.133407in}}%
\pgfpathlineto{\pgfqpoint{1.985938in}{2.133704in}}%
\pgfpathlineto{\pgfqpoint{1.986149in}{2.134722in}}%
\pgfpathlineto{\pgfqpoint{1.986451in}{2.137326in}}%
\pgfpathlineto{\pgfqpoint{1.986863in}{2.142833in}}%
\pgfpathlineto{\pgfqpoint{1.987449in}{2.153664in}}%
\pgfpathlineto{\pgfqpoint{1.989528in}{2.194661in}}%
\pgfpathlineto{\pgfqpoint{1.989986in}{2.199250in}}%
\pgfpathlineto{\pgfqpoint{1.990316in}{2.200897in}}%
\pgfpathlineto{\pgfqpoint{1.990527in}{2.201186in}}%
\pgfpathlineto{\pgfqpoint{1.990645in}{2.201084in}}%
\pgfpathlineto{\pgfqpoint{1.990819in}{2.200591in}}%
\pgfpathlineto{\pgfqpoint{1.991076in}{2.199135in}}%
\pgfpathlineto{\pgfqpoint{1.991424in}{2.195825in}}%
\pgfpathlineto{\pgfqpoint{1.991891in}{2.189223in}}%
\pgfpathlineto{\pgfqpoint{1.992550in}{2.176718in}}%
\pgfpathlineto{\pgfqpoint{1.994309in}{2.141987in}}%
\pgfpathlineto{\pgfqpoint{1.994785in}{2.136748in}}%
\pgfpathlineto{\pgfqpoint{1.995115in}{2.134924in}}%
\pgfpathlineto{\pgfqpoint{1.995326in}{2.134587in}}%
\pgfpathlineto{\pgfqpoint{1.995445in}{2.134690in}}%
\pgfpathlineto{\pgfqpoint{1.995610in}{2.135185in}}%
\pgfpathlineto{\pgfqpoint{1.995857in}{2.136679in}}%
\pgfpathlineto{\pgfqpoint{1.996196in}{2.140105in}}%
\pgfpathlineto{\pgfqpoint{1.996663in}{2.147081in}}%
\pgfpathlineto{\pgfqpoint{1.997377in}{2.161170in}}%
\pgfpathlineto{\pgfqpoint{1.998815in}{2.189798in}}%
\pgfpathlineto{\pgfqpoint{1.999365in}{2.196804in}}%
\pgfpathlineto{\pgfqpoint{1.999759in}{2.199653in}}%
\pgfpathlineto{\pgfqpoint{2.000033in}{2.200463in}}%
\pgfpathlineto{\pgfqpoint{2.000180in}{2.200489in}}%
\pgfpathlineto{\pgfqpoint{2.000317in}{2.200256in}}%
\pgfpathlineto{\pgfqpoint{2.000528in}{2.199421in}}%
\pgfpathlineto{\pgfqpoint{2.000821in}{2.197323in}}%
\pgfpathlineto{\pgfqpoint{2.001215in}{2.192899in}}%
\pgfpathlineto{\pgfqpoint{2.001755in}{2.184294in}}%
\pgfpathlineto{\pgfqpoint{2.002635in}{2.166505in}}%
\pgfpathlineto{\pgfqpoint{2.003706in}{2.145873in}}%
\pgfpathlineto{\pgfqpoint{2.004237in}{2.139115in}}%
\pgfpathlineto{\pgfqpoint{2.004613in}{2.136469in}}%
\pgfpathlineto{\pgfqpoint{2.004869in}{2.135792in}}%
\pgfpathlineto{\pgfqpoint{2.005002in}{2.135814in}}%
\pgfpathlineto{\pgfqpoint{2.005149in}{2.136137in}}%
\pgfpathlineto{\pgfqpoint{2.005369in}{2.137204in}}%
\pgfpathlineto{\pgfqpoint{2.005680in}{2.139857in}}%
\pgfpathlineto{\pgfqpoint{2.006111in}{2.145492in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{2.156491in}}%
\pgfpathlineto{\pgfqpoint{2.008629in}{2.192498in}}%
\pgfpathlineto{\pgfqpoint{2.009115in}{2.197548in}}%
\pgfpathlineto{\pgfqpoint{2.009463in}{2.199443in}}%
\pgfpathlineto{\pgfqpoint{2.009692in}{2.199854in}}%
\pgfpathlineto{\pgfqpoint{2.009820in}{2.199789in}}%
\pgfpathlineto{\pgfqpoint{2.009985in}{2.199398in}}%
\pgfpathlineto{\pgfqpoint{2.010223in}{2.198228in}}%
\pgfpathlineto{\pgfqpoint{2.010553in}{2.195472in}}%
\pgfpathlineto{\pgfqpoint{2.010992in}{2.189933in}}%
\pgfpathlineto{\pgfqpoint{2.011606in}{2.179389in}}%
\pgfpathlineto{\pgfqpoint{2.013648in}{2.142100in}}%
\pgfpathlineto{\pgfqpoint{2.014079in}{2.138280in}}%
\pgfpathlineto{\pgfqpoint{2.014381in}{2.137057in}}%
\pgfpathlineto{\pgfqpoint{2.014556in}{2.136926in}}%
\pgfpathlineto{\pgfqpoint{2.014684in}{2.137105in}}%
\pgfpathlineto{\pgfqpoint{2.014876in}{2.137809in}}%
\pgfpathlineto{\pgfqpoint{2.015151in}{2.139694in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{2.143812in}}%
\pgfpathlineto{\pgfqpoint{2.016058in}{2.152135in}}%
\pgfpathlineto{\pgfqpoint{2.017010in}{2.170944in}}%
\pgfpathlineto{\pgfqpoint{2.017981in}{2.188651in}}%
\pgfpathlineto{\pgfqpoint{2.018540in}{2.195532in}}%
\pgfpathlineto{\pgfqpoint{2.018943in}{2.198363in}}%
\pgfpathlineto{\pgfqpoint{2.019217in}{2.199163in}}%
\pgfpathlineto{\pgfqpoint{2.019373in}{2.199198in}}%
\pgfpathlineto{\pgfqpoint{2.019520in}{2.198955in}}%
\pgfpathlineto{\pgfqpoint{2.019730in}{2.198140in}}%
\pgfpathlineto{\pgfqpoint{2.020033in}{2.196041in}}%
\pgfpathlineto{\pgfqpoint{2.020436in}{2.191655in}}%
\pgfpathlineto{\pgfqpoint{2.020985in}{2.183227in}}%
\pgfpathlineto{\pgfqpoint{2.021929in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{2.022909in}{2.147427in}}%
\pgfpathlineto{\pgfqpoint{2.023440in}{2.141105in}}%
\pgfpathlineto{\pgfqpoint{2.023815in}{2.138655in}}%
\pgfpathlineto{\pgfqpoint{2.024063in}{2.138055in}}%
\pgfpathlineto{\pgfqpoint{2.024196in}{2.138076in}}%
\pgfpathlineto{\pgfqpoint{2.024343in}{2.138382in}}%
\pgfpathlineto{\pgfqpoint{2.024563in}{2.139390in}}%
\pgfpathlineto{\pgfqpoint{2.024874in}{2.141894in}}%
\pgfpathlineto{\pgfqpoint{2.025305in}{2.147210in}}%
\pgfpathlineto{\pgfqpoint{2.025918in}{2.157592in}}%
\pgfpathlineto{\pgfqpoint{2.027832in}{2.191749in}}%
\pgfpathlineto{\pgfqpoint{2.028318in}{2.196483in}}%
\pgfpathlineto{\pgfqpoint{2.028666in}{2.198238in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{2.198599in}}%
\pgfpathlineto{\pgfqpoint{2.029023in}{2.198522in}}%
\pgfpathlineto{\pgfqpoint{2.029197in}{2.198100in}}%
\pgfpathlineto{\pgfqpoint{2.029444in}{2.196879in}}%
\pgfpathlineto{\pgfqpoint{2.029783in}{2.194072in}}%
\pgfpathlineto{\pgfqpoint{2.030241in}{2.188404in}}%
\pgfpathlineto{\pgfqpoint{2.030891in}{2.177526in}}%
\pgfpathlineto{\pgfqpoint{2.032732in}{2.145251in}}%
\pgfpathlineto{\pgfqpoint{2.033199in}{2.140850in}}%
\pgfpathlineto{\pgfqpoint{2.033520in}{2.139366in}}%
\pgfpathlineto{\pgfqpoint{2.033722in}{2.139117in}}%
\pgfpathlineto{\pgfqpoint{2.033842in}{2.139225in}}%
\pgfpathlineto{\pgfqpoint{2.034016in}{2.139724in}}%
\pgfpathlineto{\pgfqpoint{2.034272in}{2.141178in}}%
\pgfpathlineto{\pgfqpoint{2.034629in}{2.144543in}}%
\pgfpathlineto{\pgfqpoint{2.035115in}{2.151242in}}%
\pgfpathlineto{\pgfqpoint{2.035884in}{2.165075in}}%
\pgfpathlineto{\pgfqpoint{2.037166in}{2.187875in}}%
\pgfpathlineto{\pgfqpoint{2.037725in}{2.194433in}}%
\pgfpathlineto{\pgfqpoint{2.038128in}{2.197150in}}%
\pgfpathlineto{\pgfqpoint{2.038403in}{2.197933in}}%
\pgfpathlineto{\pgfqpoint{2.038568in}{2.197974in}}%
\pgfpathlineto{\pgfqpoint{2.038714in}{2.197740in}}%
\pgfpathlineto{\pgfqpoint{2.038934in}{2.196918in}}%
\pgfpathlineto{\pgfqpoint{2.039236in}{2.194892in}}%
\pgfpathlineto{\pgfqpoint{2.039648in}{2.190580in}}%
\pgfpathlineto{\pgfqpoint{2.040207in}{2.182365in}}%
\pgfpathlineto{\pgfqpoint{2.041215in}{2.163887in}}%
\pgfpathlineto{\pgfqpoint{2.042130in}{2.148627in}}%
\pgfpathlineto{\pgfqpoint{2.042652in}{2.142898in}}%
\pgfpathlineto{\pgfqpoint{2.043019in}{2.140712in}}%
\pgfpathlineto{\pgfqpoint{2.043266in}{2.140181in}}%
\pgfpathlineto{\pgfqpoint{2.043394in}{2.140214in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{2.140541in}}%
\pgfpathlineto{\pgfqpoint{2.043779in}{2.141587in}}%
\pgfpathlineto{\pgfqpoint{2.044100in}{2.144123in}}%
\pgfpathlineto{\pgfqpoint{2.044539in}{2.149406in}}%
\pgfpathlineto{\pgfqpoint{2.045180in}{2.159860in}}%
\pgfpathlineto{\pgfqpoint{2.046957in}{2.190106in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{2.195057in}}%
\pgfpathlineto{\pgfqpoint{2.047827in}{2.196972in}}%
\pgfpathlineto{\pgfqpoint{2.048065in}{2.197401in}}%
\pgfpathlineto{\pgfqpoint{2.048203in}{2.197351in}}%
\pgfpathlineto{\pgfqpoint{2.048368in}{2.197004in}}%
\pgfpathlineto{\pgfqpoint{2.048606in}{2.195959in}}%
\pgfpathlineto{\pgfqpoint{2.048936in}{2.193493in}}%
\pgfpathlineto{\pgfqpoint{2.049375in}{2.188535in}}%
\pgfpathlineto{\pgfqpoint{2.049989in}{2.179101in}}%
\pgfpathlineto{\pgfqpoint{2.052022in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{2.052462in}{2.142413in}}%
\pgfpathlineto{\pgfqpoint{2.052764in}{2.141317in}}%
\pgfpathlineto{\pgfqpoint{2.052941in}{2.141198in}}%
\pgfpathlineto{\pgfqpoint{2.053079in}{2.141377in}}%
\pgfpathlineto{\pgfqpoint{2.053280in}{2.142068in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{2.143877in}}%
\pgfpathlineto{\pgfqpoint{2.053958in}{2.147869in}}%
\pgfpathlineto{\pgfqpoint{2.054508in}{2.155762in}}%
\pgfpathlineto{\pgfqpoint{2.055607in}{2.175287in}}%
\pgfpathlineto{\pgfqpoint{2.056449in}{2.188439in}}%
\pgfpathlineto{\pgfqpoint{2.056980in}{2.193975in}}%
\pgfpathlineto{\pgfqpoint{2.057365in}{2.196213in}}%
\pgfpathlineto{\pgfqpoint{2.057631in}{2.196811in}}%
\pgfpathlineto{\pgfqpoint{2.057777in}{2.196803in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{2.196531in}}%
\pgfpathlineto{\pgfqpoint{2.058161in}{2.195644in}}%
\pgfpathlineto{\pgfqpoint{2.058482in}{2.193461in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.188948in}}%
\pgfpathlineto{\pgfqpoint{2.059498in}{2.180452in}}%
\pgfpathlineto{\pgfqpoint{2.061724in}{2.145766in}}%
\pgfpathlineto{\pgfqpoint{2.062127in}{2.143032in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{2.142245in}}%
\pgfpathlineto{\pgfqpoint{2.062557in}{2.142200in}}%
\pgfpathlineto{\pgfqpoint{2.062694in}{2.142407in}}%
\pgfpathlineto{\pgfqpoint{2.062905in}{2.143169in}}%
\pgfpathlineto{\pgfqpoint{2.063198in}{2.145092in}}%
\pgfpathlineto{\pgfqpoint{2.063601in}{2.149227in}}%
\pgfpathlineto{\pgfqpoint{2.064169in}{2.157373in}}%
\pgfpathlineto{\pgfqpoint{2.066422in}{2.192193in}}%
\pgfpathlineto{\pgfqpoint{2.066852in}{2.195213in}}%
\pgfpathlineto{\pgfqpoint{2.067155in}{2.196173in}}%
\pgfpathlineto{\pgfqpoint{2.067333in}{2.196273in}}%
\pgfpathlineto{\pgfqpoint{2.067480in}{2.196095in}}%
\pgfpathlineto{\pgfqpoint{2.067690in}{2.195431in}}%
\pgfpathlineto{\pgfqpoint{2.067983in}{2.193731in}}%
\pgfpathlineto{\pgfqpoint{2.068377in}{2.190116in}}%
\pgfpathlineto{\pgfqpoint{2.068908in}{2.183198in}}%
\pgfpathlineto{\pgfqpoint{2.069779in}{2.168789in}}%
\pgfpathlineto{\pgfqpoint{2.070868in}{2.151540in}}%
\pgfpathlineto{\pgfqpoint{2.071409in}{2.145896in}}%
\pgfpathlineto{\pgfqpoint{2.071784in}{2.143727in}}%
\pgfpathlineto{\pgfqpoint{2.072041in}{2.143167in}}%
\pgfpathlineto{\pgfqpoint{2.072180in}{2.143185in}}%
\pgfpathlineto{\pgfqpoint{2.072335in}{2.143478in}}%
\pgfpathlineto{\pgfqpoint{2.072564in}{2.144424in}}%
\pgfpathlineto{\pgfqpoint{2.072885in}{2.146734in}}%
\pgfpathlineto{\pgfqpoint{2.073324in}{2.151557in}}%
\pgfpathlineto{\pgfqpoint{2.073966in}{2.161128in}}%
\pgfpathlineto{\pgfqpoint{2.075761in}{2.189167in}}%
\pgfpathlineto{\pgfqpoint{2.076265in}{2.193665in}}%
\pgfpathlineto{\pgfqpoint{2.076622in}{2.195352in}}%
\pgfpathlineto{\pgfqpoint{2.076860in}{2.195735in}}%
\pgfpathlineto{\pgfqpoint{2.076997in}{2.195680in}}%
\pgfpathlineto{\pgfqpoint{2.077171in}{2.195325in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{2.194276in}}%
\pgfpathlineto{\pgfqpoint{2.077757in}{2.191847in}}%
\pgfpathlineto{\pgfqpoint{2.078215in}{2.186928in}}%
\pgfpathlineto{\pgfqpoint{2.078866in}{2.177481in}}%
\pgfpathlineto{\pgfqpoint{2.080697in}{2.149556in}}%
\pgfpathlineto{\pgfqpoint{2.081165in}{2.145676in}}%
\pgfpathlineto{\pgfqpoint{2.081494in}{2.144315in}}%
\pgfpathlineto{\pgfqpoint{2.081704in}{2.144083in}}%
\pgfpathlineto{\pgfqpoint{2.081832in}{2.144190in}}%
\pgfpathlineto{\pgfqpoint{2.082015in}{2.144671in}}%
\pgfpathlineto{\pgfqpoint{2.082281in}{2.146038in}}%
\pgfpathlineto{\pgfqpoint{2.082647in}{2.149132in}}%
\pgfpathlineto{\pgfqpoint{2.083151in}{2.155315in}}%
\pgfpathlineto{\pgfqpoint{2.083966in}{2.168216in}}%
\pgfpathlineto{\pgfqpoint{2.085148in}{2.186364in}}%
\pgfpathlineto{\pgfqpoint{2.085706in}{2.192093in}}%
\pgfpathlineto{\pgfqpoint{2.086109in}{2.194471in}}%
\pgfpathlineto{\pgfqpoint{2.086384in}{2.195157in}}%
\pgfpathlineto{\pgfqpoint{2.086546in}{2.195196in}}%
\pgfpathlineto{\pgfqpoint{2.086702in}{2.194977in}}%
\pgfpathlineto{\pgfqpoint{2.086922in}{2.194246in}}%
\pgfpathlineto{\pgfqpoint{2.087224in}{2.192459in}}%
\pgfpathlineto{\pgfqpoint{2.087636in}{2.188674in}}%
\pgfpathlineto{\pgfqpoint{2.088195in}{2.181493in}}%
\pgfpathlineto{\pgfqpoint{2.089230in}{2.164985in}}%
\pgfpathlineto{\pgfqpoint{2.090118in}{2.152239in}}%
\pgfpathlineto{\pgfqpoint{2.090640in}{2.147312in}}%
\pgfpathlineto{\pgfqpoint{2.091007in}{2.145445in}}%
\pgfpathlineto{\pgfqpoint{2.091254in}{2.145001in}}%
\pgfpathlineto{\pgfqpoint{2.091392in}{2.145049in}}%
\pgfpathlineto{\pgfqpoint{2.091557in}{2.145385in}}%
\pgfpathlineto{\pgfqpoint{2.091795in}{2.146399in}}%
\pgfpathlineto{\pgfqpoint{2.092125in}{2.148779in}}%
\pgfpathlineto{\pgfqpoint{2.092583in}{2.153732in}}%
\pgfpathlineto{\pgfqpoint{2.093261in}{2.163560in}}%
\pgfpathlineto{\pgfqpoint{2.094873in}{2.187585in}}%
\pgfpathlineto{\pgfqpoint{2.095395in}{2.192324in}}%
\pgfpathlineto{\pgfqpoint{2.095770in}{2.194202in}}%
\pgfpathlineto{\pgfqpoint{2.096027in}{2.194684in}}%
\pgfpathlineto{\pgfqpoint{2.096180in}{2.194656in}}%
\pgfpathlineto{\pgfqpoint{2.096345in}{2.194362in}}%
\pgfpathlineto{\pgfqpoint{2.096583in}{2.193462in}}%
\pgfpathlineto{\pgfqpoint{2.096913in}{2.191326in}}%
\pgfpathlineto{\pgfqpoint{2.097352in}{2.187019in}}%
\pgfpathlineto{\pgfqpoint{2.097975in}{2.178687in}}%
\pgfpathlineto{\pgfqpoint{2.099981in}{2.150182in}}%
\pgfpathlineto{\pgfqpoint{2.100421in}{2.147051in}}%
\pgfpathlineto{\pgfqpoint{2.100732in}{2.146011in}}%
\pgfpathlineto{\pgfqpoint{2.100925in}{2.145884in}}%
\pgfpathlineto{\pgfqpoint{2.101063in}{2.146040in}}%
\pgfpathlineto{\pgfqpoint{2.101264in}{2.146638in}}%
\pgfpathlineto{\pgfqpoint{2.101548in}{2.148202in}}%
\pgfpathlineto{\pgfqpoint{2.101942in}{2.151652in}}%
\pgfpathlineto{\pgfqpoint{2.102492in}{2.158480in}}%
\pgfpathlineto{\pgfqpoint{2.103572in}{2.175135in}}%
\pgfpathlineto{\pgfqpoint{2.104433in}{2.186871in}}%
\pgfpathlineto{\pgfqpoint{2.104965in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{2.105349in}{2.193658in}}%
\pgfpathlineto{\pgfqpoint{2.105615in}{2.194180in}}%
\pgfpathlineto{\pgfqpoint{2.105768in}{2.194167in}}%
\pgfpathlineto{\pgfqpoint{2.105933in}{2.193895in}}%
\pgfpathlineto{\pgfqpoint{2.106171in}{2.193039in}}%
\pgfpathlineto{\pgfqpoint{2.106501in}{2.190987in}}%
\pgfpathlineto{\pgfqpoint{2.106941in}{2.186827in}}%
\pgfpathlineto{\pgfqpoint{2.107554in}{2.178885in}}%
\pgfpathlineto{\pgfqpoint{2.109606in}{2.150675in}}%
\pgfpathlineto{\pgfqpoint{2.110046in}{2.147747in}}%
\pgfpathlineto{\pgfqpoint{2.110348in}{2.146837in}}%
\pgfpathlineto{\pgfqpoint{2.110531in}{2.146746in}}%
\pgfpathlineto{\pgfqpoint{2.110678in}{2.146928in}}%
\pgfpathlineto{\pgfqpoint{2.110889in}{2.147585in}}%
\pgfpathlineto{\pgfqpoint{2.111182in}{2.149243in}}%
\pgfpathlineto{\pgfqpoint{2.111585in}{2.152812in}}%
\pgfpathlineto{\pgfqpoint{2.112153in}{2.159855in}}%
\pgfpathlineto{\pgfqpoint{2.114424in}{2.190281in}}%
\pgfpathlineto{\pgfqpoint{2.114845in}{2.192817in}}%
\pgfpathlineto{\pgfqpoint{2.115148in}{2.193634in}}%
\pgfpathlineto{\pgfqpoint{2.115331in}{2.193706in}}%
\pgfpathlineto{\pgfqpoint{2.115486in}{2.193515in}}%
\pgfpathlineto{\pgfqpoint{2.115706in}{2.192856in}}%
\pgfpathlineto{\pgfqpoint{2.116009in}{2.191229in}}%
\pgfpathlineto{\pgfqpoint{2.116421in}{2.187766in}}%
\pgfpathlineto{\pgfqpoint{2.116979in}{2.181181in}}%
\pgfpathlineto{\pgfqpoint{2.118005in}{2.166157in}}%
\pgfpathlineto{\pgfqpoint{2.118903in}{2.154296in}}%
\pgfpathlineto{\pgfqpoint{2.119425in}{2.149746in}}%
\pgfpathlineto{\pgfqpoint{2.119791in}{2.148007in}}%
\pgfpathlineto{\pgfqpoint{2.120039in}{2.147582in}}%
\pgfpathlineto{\pgfqpoint{2.120189in}{2.147626in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{2.147966in}}%
\pgfpathlineto{\pgfqpoint{2.120610in}{2.148973in}}%
\pgfpathlineto{\pgfqpoint{2.120949in}{2.151295in}}%
\pgfpathlineto{\pgfqpoint{2.121416in}{2.156049in}}%
\pgfpathlineto{\pgfqpoint{2.122121in}{2.165584in}}%
\pgfpathlineto{\pgfqpoint{2.123623in}{2.186242in}}%
\pgfpathlineto{\pgfqpoint{2.124164in}{2.190900in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{2.192741in}}%
\pgfpathlineto{\pgfqpoint{2.124814in}{2.193227in}}%
\pgfpathlineto{\pgfqpoint{2.124970in}{2.193207in}}%
\pgfpathlineto{\pgfqpoint{2.125144in}{2.192919in}}%
\pgfpathlineto{\pgfqpoint{2.125391in}{2.192035in}}%
\pgfpathlineto{\pgfqpoint{2.125730in}{2.189956in}}%
\pgfpathlineto{\pgfqpoint{2.126179in}{2.185813in}}%
\pgfpathlineto{\pgfqpoint{2.126820in}{2.177790in}}%
\pgfpathlineto{\pgfqpoint{2.128706in}{2.152916in}}%
\pgfpathlineto{\pgfqpoint{2.129174in}{2.149649in}}%
\pgfpathlineto{\pgfqpoint{2.129494in}{2.148558in}}%
\pgfpathlineto{\pgfqpoint{2.129703in}{2.148383in}}%
\pgfpathlineto{\pgfqpoint{2.129849in}{2.148519in}}%
\pgfpathlineto{\pgfqpoint{2.130051in}{2.149053in}}%
\pgfpathlineto{\pgfqpoint{2.130335in}{2.150466in}}%
\pgfpathlineto{\pgfqpoint{2.130719in}{2.153516in}}%
\pgfpathlineto{\pgfqpoint{2.131260in}{2.159603in}}%
\pgfpathlineto{\pgfqpoint{2.132258in}{2.173684in}}%
\pgfpathlineto{\pgfqpoint{2.133192in}{2.185665in}}%
\pgfpathlineto{\pgfqpoint{2.133742in}{2.190375in}}%
\pgfpathlineto{\pgfqpoint{2.134136in}{2.192262in}}%
\pgfpathlineto{\pgfqpoint{2.134401in}{2.192762in}}%
\pgfpathlineto{\pgfqpoint{2.134562in}{2.192755in}}%
\pgfpathlineto{\pgfqpoint{2.134727in}{2.192505in}}%
\pgfpathlineto{\pgfqpoint{2.134965in}{2.191718in}}%
\pgfpathlineto{\pgfqpoint{2.135294in}{2.189829in}}%
\pgfpathlineto{\pgfqpoint{2.135734in}{2.186000in}}%
\pgfpathlineto{\pgfqpoint{2.136348in}{2.178694in}}%
\pgfpathlineto{\pgfqpoint{2.138390in}{2.152862in}}%
\pgfpathlineto{\pgfqpoint{2.138830in}{2.150140in}}%
\pgfpathlineto{\pgfqpoint{2.139132in}{2.149277in}}%
\pgfpathlineto{\pgfqpoint{2.139319in}{2.149176in}}%
\pgfpathlineto{\pgfqpoint{2.139465in}{2.149333in}}%
\pgfpathlineto{\pgfqpoint{2.139676in}{2.149920in}}%
\pgfpathlineto{\pgfqpoint{2.139969in}{2.151419in}}%
\pgfpathlineto{\pgfqpoint{2.140372in}{2.154667in}}%
\pgfpathlineto{\pgfqpoint{2.140931in}{2.160984in}}%
\pgfpathlineto{\pgfqpoint{2.143257in}{2.189442in}}%
\pgfpathlineto{\pgfqpoint{2.143669in}{2.191617in}}%
\pgfpathlineto{\pgfqpoint{2.143963in}{2.192285in}}%
\pgfpathlineto{\pgfqpoint{2.144141in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{2.144306in}{2.192108in}}%
\pgfpathlineto{\pgfqpoint{2.144534in}{2.191420in}}%
\pgfpathlineto{\pgfqpoint{2.144855in}{2.189720in}}%
\pgfpathlineto{\pgfqpoint{2.145286in}{2.186202in}}%
\pgfpathlineto{\pgfqpoint{2.145881in}{2.179473in}}%
\pgfpathlineto{\pgfqpoint{2.148070in}{2.152919in}}%
\pgfpathlineto{\pgfqpoint{2.148482in}{2.150671in}}%
\pgfpathlineto{\pgfqpoint{2.148766in}{2.149997in}}%
\pgfpathlineto{\pgfqpoint{2.148945in}{2.149954in}}%
\pgfpathlineto{\pgfqpoint{2.149100in}{2.150162in}}%
\pgfpathlineto{\pgfqpoint{2.149329in}{2.150875in}}%
\pgfpathlineto{\pgfqpoint{2.149641in}{2.152593in}}%
\pgfpathlineto{\pgfqpoint{2.150071in}{2.156238in}}%
\pgfpathlineto{\pgfqpoint{2.150685in}{2.163374in}}%
\pgfpathlineto{\pgfqpoint{2.152645in}{2.187490in}}%
\pgfpathlineto{\pgfqpoint{2.153121in}{2.190601in}}%
\pgfpathlineto{\pgfqpoint{2.153460in}{2.191709in}}%
\pgfpathlineto{\pgfqpoint{2.153680in}{2.191907in}}%
\pgfpathlineto{\pgfqpoint{2.153835in}{2.191797in}}%
\pgfpathlineto{\pgfqpoint{2.154037in}{2.191348in}}%
\pgfpathlineto{\pgfqpoint{2.154321in}{2.190145in}}%
\pgfpathlineto{\pgfqpoint{2.154705in}{2.187517in}}%
\pgfpathlineto{\pgfqpoint{2.155227in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{2.156042in}{2.172052in}}%
\pgfpathlineto{\pgfqpoint{2.157242in}{2.157213in}}%
\pgfpathlineto{\pgfqpoint{2.157783in}{2.152838in}}%
\pgfpathlineto{\pgfqpoint{2.158167in}{2.151120in}}%
\pgfpathlineto{\pgfqpoint{2.158424in}{2.150694in}}%
\pgfpathlineto{\pgfqpoint{2.158579in}{2.150724in}}%
\pgfpathlineto{\pgfqpoint{2.158753in}{2.151020in}}%
\pgfpathlineto{\pgfqpoint{2.159001in}{2.151906in}}%
\pgfpathlineto{\pgfqpoint{2.159340in}{2.153959in}}%
\pgfpathlineto{\pgfqpoint{2.159807in}{2.158176in}}%
\pgfpathlineto{\pgfqpoint{2.160503in}{2.166544in}}%
\pgfpathlineto{\pgfqpoint{2.162042in}{2.185413in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{2.189454in}}%
\pgfpathlineto{\pgfqpoint{2.162957in}{2.191065in}}%
\pgfpathlineto{\pgfqpoint{2.163214in}{2.191469in}}%
\pgfpathlineto{\pgfqpoint{2.163377in}{2.191441in}}%
\pgfpathlineto{\pgfqpoint{2.163560in}{2.191146in}}%
\pgfpathlineto{\pgfqpoint{2.163816in}{2.190273in}}%
\pgfpathlineto{\pgfqpoint{2.164164in}{2.188271in}}%
\pgfpathlineto{\pgfqpoint{2.164631in}{2.184269in}}%
\pgfpathlineto{\pgfqpoint{2.165300in}{2.176594in}}%
\pgfpathlineto{\pgfqpoint{2.167013in}{2.156193in}}%
\pgfpathlineto{\pgfqpoint{2.167498in}{2.152871in}}%
\pgfpathlineto{\pgfqpoint{2.167846in}{2.151643in}}%
\pgfpathlineto{\pgfqpoint{2.168075in}{2.151403in}}%
\pgfpathlineto{\pgfqpoint{2.168226in}{2.151497in}}%
\pgfpathlineto{\pgfqpoint{2.168419in}{2.151909in}}%
\pgfpathlineto{\pgfqpoint{2.168693in}{2.153048in}}%
\pgfpathlineto{\pgfqpoint{2.169069in}{2.155577in}}%
\pgfpathlineto{\pgfqpoint{2.169582in}{2.160548in}}%
\pgfpathlineto{\pgfqpoint{2.170443in}{2.171207in}}%
\pgfpathlineto{\pgfqpoint{2.171542in}{2.184225in}}%
\pgfpathlineto{\pgfqpoint{2.172100in}{2.188676in}}%
\pgfpathlineto{\pgfqpoint{2.172503in}{2.190515in}}%
\pgfpathlineto{\pgfqpoint{2.172778in}{2.191036in}}%
\pgfpathlineto{\pgfqpoint{2.172952in}{2.191049in}}%
\pgfpathlineto{\pgfqpoint{2.173126in}{2.190818in}}%
\pgfpathlineto{\pgfqpoint{2.173364in}{2.190109in}}%
\pgfpathlineto{\pgfqpoint{2.173694in}{2.188412in}}%
\pgfpathlineto{\pgfqpoint{2.174134in}{2.184979in}}%
\pgfpathlineto{\pgfqpoint{2.174757in}{2.178329in}}%
\pgfpathlineto{\pgfqpoint{2.176762in}{2.155589in}}%
\pgfpathlineto{\pgfqpoint{2.177211in}{2.153038in}}%
\pgfpathlineto{\pgfqpoint{2.177523in}{2.152212in}}%
\pgfpathlineto{\pgfqpoint{2.177717in}{2.152111in}}%
\pgfpathlineto{\pgfqpoint{2.177873in}{2.152264in}}%
\pgfpathlineto{\pgfqpoint{2.178092in}{2.152832in}}%
\pgfpathlineto{\pgfqpoint{2.178395in}{2.154260in}}%
\pgfpathlineto{\pgfqpoint{2.178807in}{2.157305in}}%
\pgfpathlineto{\pgfqpoint{2.179384in}{2.163242in}}%
\pgfpathlineto{\pgfqpoint{2.181591in}{2.187647in}}%
\pgfpathlineto{\pgfqpoint{2.182022in}{2.189863in}}%
\pgfpathlineto{\pgfqpoint{2.182333in}{2.190594in}}%
\pgfpathlineto{\pgfqpoint{2.182525in}{2.190665in}}%
\pgfpathlineto{\pgfqpoint{2.182690in}{2.190493in}}%
\pgfpathlineto{\pgfqpoint{2.182919in}{2.189904in}}%
\pgfpathlineto{\pgfqpoint{2.183230in}{2.188469in}}%
\pgfpathlineto{\pgfqpoint{2.183652in}{2.185465in}}%
\pgfpathlineto{\pgfqpoint{2.184229in}{2.179741in}}%
\pgfpathlineto{\pgfqpoint{2.186537in}{2.155040in}}%
\pgfpathlineto{\pgfqpoint{2.186931in}{2.153297in}}%
\pgfpathlineto{\pgfqpoint{2.187205in}{2.152813in}}%
\pgfpathlineto{\pgfqpoint{2.187375in}{2.152825in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{2.153086in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{2.153885in}}%
\pgfpathlineto{\pgfqpoint{2.188135in}{2.155750in}}%
\pgfpathlineto{\pgfqpoint{2.188602in}{2.159597in}}%
\pgfpathlineto{\pgfqpoint{2.189289in}{2.167149in}}%
\pgfpathlineto{\pgfqpoint{2.190864in}{2.184867in}}%
\pgfpathlineto{\pgfqpoint{2.191386in}{2.188472in}}%
\pgfpathlineto{\pgfqpoint{2.191762in}{2.189904in}}%
\pgfpathlineto{\pgfqpoint{2.192018in}{2.190272in}}%
\pgfpathlineto{\pgfqpoint{2.192182in}{2.190243in}}%
\pgfpathlineto{\pgfqpoint{2.192365in}{2.189967in}}%
\pgfpathlineto{\pgfqpoint{2.192622in}{2.189157in}}%
\pgfpathlineto{\pgfqpoint{2.192970in}{2.187306in}}%
\pgfpathlineto{\pgfqpoint{2.193437in}{2.183613in}}%
\pgfpathlineto{\pgfqpoint{2.194115in}{2.176440in}}%
\pgfpathlineto{\pgfqpoint{2.195800in}{2.157970in}}%
\pgfpathlineto{\pgfqpoint{2.196295in}{2.154829in}}%
\pgfpathlineto{\pgfqpoint{2.196643in}{2.153686in}}%
\pgfpathlineto{\pgfqpoint{2.196872in}{2.153453in}}%
\pgfpathlineto{\pgfqpoint{2.197029in}{2.153539in}}%
\pgfpathlineto{\pgfqpoint{2.197231in}{2.153942in}}%
\pgfpathlineto{\pgfqpoint{2.197506in}{2.155004in}}%
\pgfpathlineto{\pgfqpoint{2.197881in}{2.157345in}}%
\pgfpathlineto{\pgfqpoint{2.198403in}{2.162021in}}%
\pgfpathlineto{\pgfqpoint{2.199283in}{2.172057in}}%
\pgfpathlineto{\pgfqpoint{2.200354in}{2.183674in}}%
\pgfpathlineto{\pgfqpoint{2.200913in}{2.187745in}}%
\pgfpathlineto{\pgfqpoint{2.201316in}{2.189415in}}%
\pgfpathlineto{\pgfqpoint{2.201591in}{2.189879in}}%
\pgfpathlineto{\pgfqpoint{2.201764in}{2.189880in}}%
\pgfpathlineto{\pgfqpoint{2.201947in}{2.189639in}}%
\pgfpathlineto{\pgfqpoint{2.202195in}{2.188923in}}%
\pgfpathlineto{\pgfqpoint{2.202534in}{2.187246in}}%
\pgfpathlineto{\pgfqpoint{2.202992in}{2.183835in}}%
\pgfpathlineto{\pgfqpoint{2.203642in}{2.177282in}}%
\pgfpathlineto{\pgfqpoint{2.205474in}{2.157949in}}%
\pgfpathlineto{\pgfqpoint{2.205950in}{2.155208in}}%
\pgfpathlineto{\pgfqpoint{2.206280in}{2.154264in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{2.154099in}}%
\pgfpathlineto{\pgfqpoint{2.206668in}{2.154229in}}%
\pgfpathlineto{\pgfqpoint{2.206878in}{2.154704in}}%
\pgfpathlineto{\pgfqpoint{2.207171in}{2.155922in}}%
\pgfpathlineto{\pgfqpoint{2.207574in}{2.158566in}}%
\pgfpathlineto{\pgfqpoint{2.208133in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{2.209360in}{2.177575in}}%
\pgfpathlineto{\pgfqpoint{2.210130in}{2.184894in}}%
\pgfpathlineto{\pgfqpoint{2.210643in}{2.188069in}}%
\pgfpathlineto{\pgfqpoint{2.211009in}{2.189270in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{2.189538in}}%
\pgfpathlineto{\pgfqpoint{2.211421in}{2.189469in}}%
\pgfpathlineto{\pgfqpoint{2.211623in}{2.189118in}}%
\pgfpathlineto{\pgfqpoint{2.211897in}{2.188178in}}%
\pgfpathlineto{\pgfqpoint{2.212273in}{2.186084in}}%
\pgfpathlineto{\pgfqpoint{2.212777in}{2.182007in}}%
\pgfpathlineto{\pgfqpoint{2.213546in}{2.173907in}}%
\pgfpathlineto{\pgfqpoint{2.214865in}{2.160097in}}%
\pgfpathlineto{\pgfqpoint{2.215396in}{2.156512in}}%
\pgfpathlineto{\pgfqpoint{2.215781in}{2.155083in}}%
\pgfpathlineto{\pgfqpoint{2.216037in}{2.154735in}}%
\pgfpathlineto{\pgfqpoint{2.216207in}{2.154779in}}%
\pgfpathlineto{\pgfqpoint{2.216399in}{2.155094in}}%
\pgfpathlineto{\pgfqpoint{2.216665in}{2.155984in}}%
\pgfpathlineto{\pgfqpoint{2.217031in}{2.158018in}}%
\pgfpathlineto{\pgfqpoint{2.217526in}{2.162028in}}%
\pgfpathlineto{\pgfqpoint{2.218313in}{2.170326in}}%
\pgfpathlineto{\pgfqpoint{2.219577in}{2.183430in}}%
\pgfpathlineto{\pgfqpoint{2.220127in}{2.187179in}}%
\pgfpathlineto{\pgfqpoint{2.220530in}{2.188738in}}%
\pgfpathlineto{\pgfqpoint{2.220805in}{2.189160in}}%
\pgfpathlineto{\pgfqpoint{2.220988in}{2.189144in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{2.188874in}}%
\pgfpathlineto{\pgfqpoint{2.221446in}{2.188080in}}%
\pgfpathlineto{\pgfqpoint{2.221803in}{2.186284in}}%
\pgfpathlineto{\pgfqpoint{2.222279in}{2.182744in}}%
\pgfpathlineto{\pgfqpoint{2.222975in}{2.175874in}}%
\pgfpathlineto{\pgfqpoint{2.224560in}{2.159838in}}%
\pgfpathlineto{\pgfqpoint{2.225064in}{2.156769in}}%
\pgfpathlineto{\pgfqpoint{2.225430in}{2.155587in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{2.155337in}}%
\pgfpathlineto{\pgfqpoint{2.225829in}{2.155405in}}%
\pgfpathlineto{\pgfqpoint{2.226030in}{2.155761in}}%
\pgfpathlineto{\pgfqpoint{2.226305in}{2.156717in}}%
\pgfpathlineto{\pgfqpoint{2.226681in}{2.158842in}}%
\pgfpathlineto{\pgfqpoint{2.227194in}{2.163023in}}%
\pgfpathlineto{\pgfqpoint{2.228045in}{2.171905in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{2.183091in}}%
\pgfpathlineto{\pgfqpoint{2.229722in}{2.186840in}}%
\pgfpathlineto{\pgfqpoint{2.230125in}{2.188380in}}%
\pgfpathlineto{\pgfqpoint{2.230399in}{2.188807in}}%
\pgfpathlineto{\pgfqpoint{2.230583in}{2.188804in}}%
\pgfpathlineto{\pgfqpoint{2.230775in}{2.188552in}}%
\pgfpathlineto{\pgfqpoint{2.231031in}{2.187830in}}%
\pgfpathlineto{\pgfqpoint{2.231379in}{2.186176in}}%
\pgfpathlineto{\pgfqpoint{2.231846in}{2.182874in}}%
\pgfpathlineto{\pgfqpoint{2.232524in}{2.176463in}}%
\pgfpathlineto{\pgfqpoint{2.234209in}{2.159972in}}%
\pgfpathlineto{\pgfqpoint{2.234704in}{2.157165in}}%
\pgfpathlineto{\pgfqpoint{2.235052in}{2.156140in}}%
\pgfpathlineto{\pgfqpoint{2.235290in}{2.155927in}}%
\pgfpathlineto{\pgfqpoint{2.235452in}{2.156016in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{2.156413in}}%
\pgfpathlineto{\pgfqpoint{2.235947in}{2.157436in}}%
\pgfpathlineto{\pgfqpoint{2.236341in}{2.159713in}}%
\pgfpathlineto{\pgfqpoint{2.236881in}{2.164162in}}%
\pgfpathlineto{\pgfqpoint{2.237861in}{2.174277in}}%
\pgfpathlineto{\pgfqpoint{2.238813in}{2.183272in}}%
\pgfpathlineto{\pgfqpoint{2.239363in}{2.186736in}}%
\pgfpathlineto{\pgfqpoint{2.239757in}{2.188119in}}%
\pgfpathlineto{\pgfqpoint{2.240022in}{2.188480in}}%
\pgfpathlineto{\pgfqpoint{2.240205in}{2.188454in}}%
\pgfpathlineto{\pgfqpoint{2.240397in}{2.188186in}}%
\pgfpathlineto{\pgfqpoint{2.240663in}{2.187418in}}%
\pgfpathlineto{\pgfqpoint{2.241020in}{2.185699in}}%
\pgfpathlineto{\pgfqpoint{2.241506in}{2.182252in}}%
\pgfpathlineto{\pgfqpoint{2.242220in}{2.175532in}}%
\pgfpathlineto{\pgfqpoint{2.243741in}{2.160955in}}%
\pgfpathlineto{\pgfqpoint{2.244253in}{2.157937in}}%
\pgfpathlineto{\pgfqpoint{2.244620in}{2.156776in}}%
\pgfpathlineto{\pgfqpoint{2.244867in}{2.156507in}}%
\pgfpathlineto{\pgfqpoint{2.245041in}{2.156573in}}%
\pgfpathlineto{\pgfqpoint{2.245243in}{2.156914in}}%
\pgfpathlineto{\pgfqpoint{2.245527in}{2.157862in}}%
\pgfpathlineto{\pgfqpoint{2.245911in}{2.159955in}}%
\pgfpathlineto{\pgfqpoint{2.246433in}{2.164034in}}%
\pgfpathlineto{\pgfqpoint{2.247322in}{2.172851in}}%
\pgfpathlineto{\pgfqpoint{2.248384in}{2.182826in}}%
\pgfpathlineto{\pgfqpoint{2.248943in}{2.186338in}}%
\pgfpathlineto{\pgfqpoint{2.249346in}{2.187765in}}%
\pgfpathlineto{\pgfqpoint{2.249621in}{2.188148in}}%
\pgfpathlineto{\pgfqpoint{2.249801in}{2.188132in}}%
\pgfpathlineto{\pgfqpoint{2.249994in}{2.187882in}}%
\pgfpathlineto{\pgfqpoint{2.250259in}{2.187150in}}%
\pgfpathlineto{\pgfqpoint{2.250616in}{2.185495in}}%
\pgfpathlineto{\pgfqpoint{2.251093in}{2.182237in}}%
\pgfpathlineto{\pgfqpoint{2.251798in}{2.175828in}}%
\pgfpathlineto{\pgfqpoint{2.253364in}{2.161258in}}%
\pgfpathlineto{\pgfqpoint{2.253877in}{2.158379in}}%
\pgfpathlineto{\pgfqpoint{2.254243in}{2.157295in}}%
\pgfpathlineto{\pgfqpoint{2.254491in}{2.157064in}}%
\pgfpathlineto{\pgfqpoint{2.254664in}{2.157149in}}%
\pgfpathlineto{\pgfqpoint{2.254875in}{2.157527in}}%
\pgfpathlineto{\pgfqpoint{2.255168in}{2.158537in}}%
\pgfpathlineto{\pgfqpoint{2.255562in}{2.160711in}}%
\pgfpathlineto{\pgfqpoint{2.256111in}{2.165019in}}%
\pgfpathlineto{\pgfqpoint{2.257137in}{2.175053in}}%
\pgfpathlineto{\pgfqpoint{2.258044in}{2.183050in}}%
\pgfpathlineto{\pgfqpoint{2.258584in}{2.186230in}}%
\pgfpathlineto{\pgfqpoint{2.258978in}{2.187513in}}%
\pgfpathlineto{\pgfqpoint{2.259244in}{2.187836in}}%
\pgfpathlineto{\pgfqpoint{2.259427in}{2.187799in}}%
\pgfpathlineto{\pgfqpoint{2.259628in}{2.187513in}}%
\pgfpathlineto{\pgfqpoint{2.259903in}{2.186721in}}%
\pgfpathlineto{\pgfqpoint{2.260269in}{2.184982in}}%
\pgfpathlineto{\pgfqpoint{2.260764in}{2.181564in}}%
\pgfpathlineto{\pgfqpoint{2.261515in}{2.174764in}}%
\pgfpathlineto{\pgfqpoint{2.262907in}{2.162120in}}%
\pgfpathlineto{\pgfqpoint{2.263438in}{2.159070in}}%
\pgfpathlineto{\pgfqpoint{2.263814in}{2.157897in}}%
\pgfpathlineto{\pgfqpoint{2.264070in}{2.157613in}}%
\pgfpathlineto{\pgfqpoint{2.264244in}{2.157666in}}%
\pgfpathlineto{\pgfqpoint{2.264446in}{2.157977in}}%
\pgfpathlineto{\pgfqpoint{2.264720in}{2.158822in}}%
\pgfpathlineto{\pgfqpoint{2.265096in}{2.160705in}}%
\pgfpathlineto{\pgfqpoint{2.265609in}{2.164421in}}%
\pgfpathlineto{\pgfqpoint{2.266451in}{2.172250in}}%
\pgfpathlineto{\pgfqpoint{2.267587in}{2.182420in}}%
\pgfpathlineto{\pgfqpoint{2.268146in}{2.185767in}}%
\pgfpathlineto{\pgfqpoint{2.268549in}{2.187137in}}%
\pgfpathlineto{\pgfqpoint{2.268833in}{2.187519in}}%
\pgfpathlineto{\pgfqpoint{2.269019in}{2.187498in}}%
\pgfpathlineto{\pgfqpoint{2.269221in}{2.187237in}}%
\pgfpathlineto{\pgfqpoint{2.269496in}{2.186487in}}%
\pgfpathlineto{\pgfqpoint{2.269862in}{2.184823in}}%
\pgfpathlineto{\pgfqpoint{2.270357in}{2.181527in}}%
\pgfpathlineto{\pgfqpoint{2.271098in}{2.175025in}}%
\pgfpathlineto{\pgfqpoint{2.272518in}{2.162488in}}%
\pgfpathlineto{\pgfqpoint{2.273049in}{2.159537in}}%
\pgfpathlineto{\pgfqpoint{2.273425in}{2.158409in}}%
\pgfpathlineto{\pgfqpoint{2.273681in}{2.158141in}}%
\pgfpathlineto{\pgfqpoint{2.273855in}{2.158197in}}%
\pgfpathlineto{\pgfqpoint{2.274066in}{2.158526in}}%
\pgfpathlineto{\pgfqpoint{2.274350in}{2.159406in}}%
\pgfpathlineto{\pgfqpoint{2.274735in}{2.161338in}}%
\pgfpathlineto{\pgfqpoint{2.275266in}{2.165167in}}%
\pgfpathlineto{\pgfqpoint{2.276173in}{2.173457in}}%
\pgfpathlineto{\pgfqpoint{2.277207in}{2.182354in}}%
\pgfpathlineto{\pgfqpoint{2.277766in}{2.185572in}}%
\pgfpathlineto{\pgfqpoint{2.278169in}{2.186874in}}%
\pgfpathlineto{\pgfqpoint{2.278444in}{2.187218in}}%
\pgfpathlineto{\pgfqpoint{2.278636in}{2.187190in}}%
\pgfpathlineto{\pgfqpoint{2.278838in}{2.186923in}}%
\pgfpathlineto{\pgfqpoint{2.279113in}{2.186178in}}%
\pgfpathlineto{\pgfqpoint{2.279479in}{2.184539in}}%
\pgfpathlineto{\pgfqpoint{2.279974in}{2.181312in}}%
\pgfpathlineto{\pgfqpoint{2.280725in}{2.174888in}}%
\pgfpathlineto{\pgfqpoint{2.282117in}{2.162934in}}%
\pgfpathlineto{\pgfqpoint{2.282648in}{2.160045in}}%
\pgfpathlineto{\pgfqpoint{2.283023in}{2.158930in}}%
\pgfpathlineto{\pgfqpoint{2.283280in}{2.158657in}}%
\pgfpathlineto{\pgfqpoint{2.283463in}{2.158711in}}%
\pgfpathlineto{\pgfqpoint{2.283674in}{2.159031in}}%
\pgfpathlineto{\pgfqpoint{2.283958in}{2.159887in}}%
\pgfpathlineto{\pgfqpoint{2.284342in}{2.161766in}}%
\pgfpathlineto{\pgfqpoint{2.284874in}{2.165488in}}%
\pgfpathlineto{\pgfqpoint{2.285780in}{2.173546in}}%
\pgfpathlineto{\pgfqpoint{2.286815in}{2.182196in}}%
\pgfpathlineto{\pgfqpoint{2.287374in}{2.185325in}}%
\pgfpathlineto{\pgfqpoint{2.287777in}{2.186591in}}%
\pgfpathlineto{\pgfqpoint{2.288052in}{2.186925in}}%
\pgfpathlineto{\pgfqpoint{2.288244in}{2.186896in}}%
\pgfpathlineto{\pgfqpoint{2.288455in}{2.186619in}}%
\pgfpathlineto{\pgfqpoint{2.288739in}{2.185848in}}%
\pgfpathlineto{\pgfqpoint{2.289114in}{2.184169in}}%
\pgfpathlineto{\pgfqpoint{2.289618in}{2.180905in}}%
\pgfpathlineto{\pgfqpoint{2.290396in}{2.174351in}}%
\pgfpathlineto{\pgfqpoint{2.291697in}{2.163491in}}%
\pgfpathlineto{\pgfqpoint{2.292237in}{2.160578in}}%
\pgfpathlineto{\pgfqpoint{2.292622in}{2.159439in}}%
\pgfpathlineto{\pgfqpoint{2.292888in}{2.159156in}}%
\pgfpathlineto{\pgfqpoint{2.293071in}{2.159209in}}%
\pgfpathlineto{\pgfqpoint{2.293282in}{2.159520in}}%
\pgfpathlineto{\pgfqpoint{2.293565in}{2.160352in}}%
\pgfpathlineto{\pgfqpoint{2.293950in}{2.162178in}}%
\pgfpathlineto{\pgfqpoint{2.294481in}{2.165795in}}%
\pgfpathlineto{\pgfqpoint{2.295388in}{2.173628in}}%
\pgfpathlineto{\pgfqpoint{2.296423in}{2.182039in}}%
\pgfpathlineto{\pgfqpoint{2.296982in}{2.185082in}}%
\pgfpathlineto{\pgfqpoint{2.297385in}{2.186314in}}%
\pgfpathlineto{\pgfqpoint{2.297660in}{2.186639in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{2.186611in}}%
\pgfpathlineto{\pgfqpoint{2.298063in}{2.186342in}}%
\pgfpathlineto{\pgfqpoint{2.298346in}{2.185592in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{2.183959in}}%
\pgfpathlineto{\pgfqpoint{2.299226in}{2.180785in}}%
\pgfpathlineto{\pgfqpoint{2.300004in}{2.174413in}}%
\pgfpathlineto{\pgfqpoint{2.301305in}{2.163857in}}%
\pgfpathlineto{\pgfqpoint{2.301845in}{2.161025in}}%
\pgfpathlineto{\pgfqpoint{2.302230in}{2.159917in}}%
\pgfpathlineto{\pgfqpoint{2.302495in}{2.159642in}}%
\pgfpathlineto{\pgfqpoint{2.302679in}{2.159693in}}%
\pgfpathlineto{\pgfqpoint{2.302889in}{2.159995in}}%
\pgfpathlineto{\pgfqpoint{2.303173in}{2.160802in}}%
\pgfpathlineto{\pgfqpoint{2.303558in}{2.162575in}}%
\pgfpathlineto{\pgfqpoint{2.304089in}{2.166089in}}%
\pgfpathlineto{\pgfqpoint{2.304996in}{2.173702in}}%
\pgfpathlineto{\pgfqpoint{2.306031in}{2.181882in}}%
\pgfpathlineto{\pgfqpoint{2.306590in}{2.184844in}}%
\pgfpathlineto{\pgfqpoint{2.306993in}{2.186043in}}%
\pgfpathlineto{\pgfqpoint{2.307267in}{2.186361in}}%
\pgfpathlineto{\pgfqpoint{2.307460in}{2.186335in}}%
\pgfpathlineto{\pgfqpoint{2.307670in}{2.186073in}}%
\pgfpathlineto{\pgfqpoint{2.307954in}{2.185345in}}%
\pgfpathlineto{\pgfqpoint{2.308330in}{2.183758in}}%
\pgfpathlineto{\pgfqpoint{2.308843in}{2.180608in}}%
\pgfpathlineto{\pgfqpoint{2.309630in}{2.174321in}}%
\pgfpathlineto{\pgfqpoint{2.310913in}{2.164216in}}%
\pgfpathlineto{\pgfqpoint{2.311453in}{2.161461in}}%
\pgfpathlineto{\pgfqpoint{2.311838in}{2.160383in}}%
\pgfpathlineto{\pgfqpoint{2.312103in}{2.160115in}}%
\pgfpathlineto{\pgfqpoint{2.312296in}{2.160170in}}%
\pgfpathlineto{\pgfqpoint{2.312515in}{2.160492in}}%
\pgfpathlineto{\pgfqpoint{2.312808in}{2.161336in}}%
\pgfpathlineto{\pgfqpoint{2.313202in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{2.313743in}{2.166710in}}%
\pgfpathlineto{\pgfqpoint{2.314732in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{2.315675in}{2.181954in}}%
\pgfpathlineto{\pgfqpoint{2.316225in}{2.184716in}}%
\pgfpathlineto{\pgfqpoint{2.316619in}{2.185813in}}%
\pgfpathlineto{\pgfqpoint{2.316893in}{2.186096in}}%
\pgfpathlineto{\pgfqpoint{2.317086in}{2.186053in}}%
\pgfpathlineto{\pgfqpoint{2.317306in}{2.185763in}}%
\pgfpathlineto{\pgfqpoint{2.317599in}{2.184986in}}%
\pgfpathlineto{\pgfqpoint{2.317992in}{2.183287in}}%
\pgfpathlineto{\pgfqpoint{2.318524in}{2.179994in}}%
\pgfpathlineto{\pgfqpoint{2.319385in}{2.173173in}}%
\pgfpathlineto{\pgfqpoint{2.320502in}{2.164681in}}%
\pgfpathlineto{\pgfqpoint{2.321052in}{2.161922in}}%
\pgfpathlineto{\pgfqpoint{2.321436in}{2.160853in}}%
\pgfpathlineto{\pgfqpoint{2.321711in}{2.160574in}}%
\pgfpathlineto{\pgfqpoint{2.321904in}{2.160627in}}%
\pgfpathlineto{\pgfqpoint{2.322124in}{2.160939in}}%
\pgfpathlineto{\pgfqpoint{2.322417in}{2.161757in}}%
\pgfpathlineto{\pgfqpoint{2.322811in}{2.163526in}}%
\pgfpathlineto{\pgfqpoint{2.323351in}{2.166975in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{2.174816in}}%
\pgfpathlineto{\pgfqpoint{2.325284in}{2.181798in}}%
\pgfpathlineto{\pgfqpoint{2.325833in}{2.184486in}}%
\pgfpathlineto{\pgfqpoint{2.326227in}{2.185555in}}%
\pgfpathlineto{\pgfqpoint{2.326502in}{2.185833in}}%
\pgfpathlineto{\pgfqpoint{2.326703in}{2.185786in}}%
\pgfpathlineto{\pgfqpoint{2.326922in}{2.185496in}}%
\pgfpathlineto{\pgfqpoint{2.327215in}{2.184729in}}%
\pgfpathlineto{\pgfqpoint{2.327609in}{2.183065in}}%
\pgfpathlineto{\pgfqpoint{2.328141in}{2.179849in}}%
\pgfpathlineto{\pgfqpoint{2.329011in}{2.173135in}}%
\pgfpathlineto{\pgfqpoint{2.330110in}{2.165024in}}%
\pgfpathlineto{\pgfqpoint{2.330659in}{2.162339in}}%
\pgfpathlineto{\pgfqpoint{2.331053in}{2.161280in}}%
\pgfpathlineto{\pgfqpoint{2.331319in}{2.161021in}}%
\pgfpathlineto{\pgfqpoint{2.331518in}{2.161075in}}%
\pgfpathlineto{\pgfqpoint{2.331738in}{2.161383in}}%
\pgfpathlineto{\pgfqpoint{2.332031in}{2.162184in}}%
\pgfpathlineto{\pgfqpoint{2.332425in}{2.163910in}}%
\pgfpathlineto{\pgfqpoint{2.332975in}{2.167334in}}%
\pgfpathlineto{\pgfqpoint{2.333982in}{2.175185in}}%
\pgfpathlineto{\pgfqpoint{2.334907in}{2.181728in}}%
\pgfpathlineto{\pgfqpoint{2.335448in}{2.184281in}}%
\pgfpathlineto{\pgfqpoint{2.335841in}{2.185314in}}%
\pgfpathlineto{\pgfqpoint{2.336116in}{2.185578in}}%
\pgfpathlineto{\pgfqpoint{2.336318in}{2.185529in}}%
\pgfpathlineto{\pgfqpoint{2.336547in}{2.185223in}}%
\pgfpathlineto{\pgfqpoint{2.336849in}{2.184428in}}%
\pgfpathlineto{\pgfqpoint{2.337252in}{2.182724in}}%
\pgfpathlineto{\pgfqpoint{2.337801in}{2.179415in}}%
\pgfpathlineto{\pgfqpoint{2.338745in}{2.172256in}}%
\pgfpathlineto{\pgfqpoint{2.339743in}{2.165213in}}%
\pgfpathlineto{\pgfqpoint{2.340283in}{2.162687in}}%
\pgfpathlineto{\pgfqpoint{2.340668in}{2.161699in}}%
\pgfpathlineto{\pgfqpoint{2.340934in}{2.161454in}}%
\pgfpathlineto{\pgfqpoint{2.341135in}{2.161512in}}%
\pgfpathlineto{\pgfqpoint{2.341364in}{2.161837in}}%
\pgfpathlineto{\pgfqpoint{2.341666in}{2.162670in}}%
\pgfpathlineto{\pgfqpoint{2.342069in}{2.164436in}}%
\pgfpathlineto{\pgfqpoint{2.342628in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{2.343773in}{2.176594in}}%
\pgfpathlineto{\pgfqpoint{2.344597in}{2.182021in}}%
\pgfpathlineto{\pgfqpoint{2.345119in}{2.184271in}}%
\pgfpathlineto{\pgfqpoint{2.345495in}{2.185137in}}%
\pgfpathlineto{\pgfqpoint{2.345761in}{2.185336in}}%
\pgfpathlineto{\pgfqpoint{2.345962in}{2.185254in}}%
\pgfpathlineto{\pgfqpoint{2.346200in}{2.184901in}}%
\pgfpathlineto{\pgfqpoint{2.346512in}{2.184036in}}%
\pgfpathlineto{\pgfqpoint{2.346933in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{2.347510in}{2.178674in}}%
\pgfpathlineto{\pgfqpoint{2.348820in}{2.168943in}}%
\pgfpathlineto{\pgfqpoint{2.349543in}{2.164537in}}%
\pgfpathlineto{\pgfqpoint{2.350029in}{2.162659in}}%
\pgfpathlineto{\pgfqpoint{2.350377in}{2.161985in}}%
\pgfpathlineto{\pgfqpoint{2.350619in}{2.161872in}}%
\pgfpathlineto{\pgfqpoint{2.350820in}{2.162005in}}%
\pgfpathlineto{\pgfqpoint{2.351067in}{2.162447in}}%
\pgfpathlineto{\pgfqpoint{2.351397in}{2.163493in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{2.165662in}}%
\pgfpathlineto{\pgfqpoint{2.352496in}{2.169935in}}%
\pgfpathlineto{\pgfqpoint{2.354300in}{2.182332in}}%
\pgfpathlineto{\pgfqpoint{2.354795in}{2.184248in}}%
\pgfpathlineto{\pgfqpoint{2.355152in}{2.184958in}}%
\pgfpathlineto{\pgfqpoint{2.355400in}{2.185094in}}%
\pgfpathlineto{\pgfqpoint{2.355601in}{2.184988in}}%
\pgfpathlineto{\pgfqpoint{2.355848in}{2.184595in}}%
\pgfpathlineto{\pgfqpoint{2.356178in}{2.183637in}}%
\pgfpathlineto{\pgfqpoint{2.356618in}{2.181663in}}%
\pgfpathlineto{\pgfqpoint{2.357231in}{2.177867in}}%
\pgfpathlineto{\pgfqpoint{2.359301in}{2.164218in}}%
\pgfpathlineto{\pgfqpoint{2.359750in}{2.162779in}}%
\pgfpathlineto{\pgfqpoint{2.360061in}{2.162329in}}%
\pgfpathlineto{\pgfqpoint{2.360287in}{2.162298in}}%
\pgfpathlineto{\pgfqpoint{2.360497in}{2.162496in}}%
\pgfpathlineto{\pgfqpoint{2.360772in}{2.163078in}}%
\pgfpathlineto{\pgfqpoint{2.361139in}{2.164386in}}%
\pgfpathlineto{\pgfqpoint{2.361633in}{2.166979in}}%
\pgfpathlineto{\pgfqpoint{2.362402in}{2.172246in}}%
\pgfpathlineto{\pgfqpoint{2.363721in}{2.181202in}}%
\pgfpathlineto{\pgfqpoint{2.364271in}{2.183622in}}%
\pgfpathlineto{\pgfqpoint{2.364665in}{2.184592in}}%
\pgfpathlineto{\pgfqpoint{2.364949in}{2.184852in}}%
\pgfpathlineto{\pgfqpoint{2.365159in}{2.184802in}}%
\pgfpathlineto{\pgfqpoint{2.365388in}{2.184514in}}%
\pgfpathlineto{\pgfqpoint{2.365691in}{2.183772in}}%
\pgfpathlineto{\pgfqpoint{2.366094in}{2.182193in}}%
\pgfpathlineto{\pgfqpoint{2.366643in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{2.367605in}{2.172421in}}%
\pgfpathlineto{\pgfqpoint{2.368576in}{2.166148in}}%
\pgfpathlineto{\pgfqpoint{2.369116in}{2.163824in}}%
\pgfpathlineto{\pgfqpoint{2.369501in}{2.162913in}}%
\pgfpathlineto{\pgfqpoint{2.369775in}{2.162683in}}%
\pgfpathlineto{\pgfqpoint{2.369980in}{2.162745in}}%
\pgfpathlineto{\pgfqpoint{2.370209in}{2.163053in}}%
\pgfpathlineto{\pgfqpoint{2.370521in}{2.163860in}}%
\pgfpathlineto{\pgfqpoint{2.370933in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{2.371510in}{2.168884in}}%
\pgfpathlineto{\pgfqpoint{2.373800in}{2.183141in}}%
\pgfpathlineto{\pgfqpoint{2.374221in}{2.184277in}}%
\pgfpathlineto{\pgfqpoint{2.374523in}{2.184611in}}%
\pgfpathlineto{\pgfqpoint{2.374743in}{2.184594in}}%
\pgfpathlineto{\pgfqpoint{2.374972in}{2.184343in}}%
\pgfpathlineto{\pgfqpoint{2.375265in}{2.183686in}}%
\pgfpathlineto{\pgfqpoint{2.375659in}{2.182250in}}%
\pgfpathlineto{\pgfqpoint{2.376190in}{2.179467in}}%
\pgfpathlineto{\pgfqpoint{2.377060in}{2.173643in}}%
\pgfpathlineto{\pgfqpoint{2.378168in}{2.166542in}}%
\pgfpathlineto{\pgfqpoint{2.378718in}{2.164215in}}%
\pgfpathlineto{\pgfqpoint{2.379112in}{2.163297in}}%
\pgfpathlineto{\pgfqpoint{2.379386in}{2.163070in}}%
\pgfpathlineto{\pgfqpoint{2.379597in}{2.163134in}}%
\pgfpathlineto{\pgfqpoint{2.379835in}{2.163454in}}%
\pgfpathlineto{\pgfqpoint{2.380147in}{2.164256in}}%
\pgfpathlineto{\pgfqpoint{2.380568in}{2.165967in}}%
\pgfpathlineto{\pgfqpoint{2.381154in}{2.169296in}}%
\pgfpathlineto{\pgfqpoint{2.383361in}{2.182776in}}%
\pgfpathlineto{\pgfqpoint{2.383801in}{2.184004in}}%
\pgfpathlineto{\pgfqpoint{2.384112in}{2.184378in}}%
\pgfpathlineto{\pgfqpoint{2.384332in}{2.184384in}}%
\pgfpathlineto{\pgfqpoint{2.384561in}{2.184164in}}%
\pgfpathlineto{\pgfqpoint{2.384854in}{2.183555in}}%
\pgfpathlineto{\pgfqpoint{2.385239in}{2.182232in}}%
\pgfpathlineto{\pgfqpoint{2.385761in}{2.179629in}}%
\pgfpathlineto{\pgfqpoint{2.386585in}{2.174325in}}%
\pgfpathlineto{\pgfqpoint{2.387785in}{2.166804in}}%
\pgfpathlineto{\pgfqpoint{2.388335in}{2.164549in}}%
\pgfpathlineto{\pgfqpoint{2.388729in}{2.163663in}}%
\pgfpathlineto{\pgfqpoint{2.389003in}{2.163446in}}%
\pgfpathlineto{\pgfqpoint{2.389210in}{2.163508in}}%
\pgfpathlineto{\pgfqpoint{2.389448in}{2.163819in}}%
\pgfpathlineto{\pgfqpoint{2.389759in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{2.390181in}{2.166259in}}%
\pgfpathlineto{\pgfqpoint{2.390767in}{2.169493in}}%
\pgfpathlineto{\pgfqpoint{2.392983in}{2.182634in}}%
\pgfpathlineto{\pgfqpoint{2.393414in}{2.183797in}}%
\pgfpathlineto{\pgfqpoint{2.393725in}{2.184162in}}%
\pgfpathlineto{\pgfqpoint{2.393954in}{2.184165in}}%
\pgfpathlineto{\pgfqpoint{2.394183in}{2.183943in}}%
\pgfpathlineto{\pgfqpoint{2.394476in}{2.183340in}}%
\pgfpathlineto{\pgfqpoint{2.394861in}{2.182042in}}%
\pgfpathlineto{\pgfqpoint{2.395383in}{2.179499in}}%
\pgfpathlineto{\pgfqpoint{2.396217in}{2.174272in}}%
\pgfpathlineto{\pgfqpoint{2.397398in}{2.167081in}}%
\pgfpathlineto{\pgfqpoint{2.397948in}{2.164887in}}%
\pgfpathlineto{\pgfqpoint{2.398341in}{2.164024in}}%
\pgfpathlineto{\pgfqpoint{2.398616in}{2.163813in}}%
\pgfpathlineto{\pgfqpoint{2.398829in}{2.163877in}}%
\pgfpathlineto{\pgfqpoint{2.399067in}{2.164184in}}%
\pgfpathlineto{\pgfqpoint{2.399388in}{2.164974in}}%
\pgfpathlineto{\pgfqpoint{2.399809in}{2.166611in}}%
\pgfpathlineto{\pgfqpoint{2.400404in}{2.169829in}}%
\pgfpathlineto{\pgfqpoint{2.402566in}{2.182355in}}%
\pgfpathlineto{\pgfqpoint{2.403006in}{2.183556in}}%
\pgfpathlineto{\pgfqpoint{2.403326in}{2.183946in}}%
\pgfpathlineto{\pgfqpoint{2.403558in}{2.183960in}}%
\pgfpathlineto{\pgfqpoint{2.403787in}{2.183754in}}%
\pgfpathlineto{\pgfqpoint{2.404080in}{2.183181in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{2.181933in}}%
\pgfpathlineto{\pgfqpoint{2.404987in}{2.179477in}}%
\pgfpathlineto{\pgfqpoint{2.405811in}{2.174466in}}%
\pgfpathlineto{\pgfqpoint{2.407011in}{2.167354in}}%
\pgfpathlineto{\pgfqpoint{2.407560in}{2.165218in}}%
\pgfpathlineto{\pgfqpoint{2.407954in}{2.164377in}}%
\pgfpathlineto{\pgfqpoint{2.408238in}{2.164168in}}%
\pgfpathlineto{\pgfqpoint{2.408458in}{2.164242in}}%
\pgfpathlineto{\pgfqpoint{2.408705in}{2.164571in}}%
\pgfpathlineto{\pgfqpoint{2.409035in}{2.165397in}}%
\pgfpathlineto{\pgfqpoint{2.409474in}{2.167117in}}%
\pgfpathlineto{\pgfqpoint{2.410097in}{2.170480in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{2.181811in}}%
\pgfpathlineto{\pgfqpoint{2.412543in}{2.183209in}}%
\pgfpathlineto{\pgfqpoint{2.412891in}{2.183710in}}%
\pgfpathlineto{\pgfqpoint{2.413138in}{2.183768in}}%
\pgfpathlineto{\pgfqpoint{2.413367in}{2.183600in}}%
\pgfpathlineto{\pgfqpoint{2.413651in}{2.183103in}}%
\pgfpathlineto{\pgfqpoint{2.414026in}{2.181983in}}%
\pgfpathlineto{\pgfqpoint{2.414530in}{2.179766in}}%
\pgfpathlineto{\pgfqpoint{2.415290in}{2.175373in}}%
\pgfpathlineto{\pgfqpoint{2.416664in}{2.167435in}}%
\pgfpathlineto{\pgfqpoint{2.417204in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{2.417589in}{2.164692in}}%
\pgfpathlineto{\pgfqpoint{2.417864in}{2.164513in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{2.164598in}}%
\pgfpathlineto{\pgfqpoint{2.418344in}{2.164949in}}%
\pgfpathlineto{\pgfqpoint{2.418674in}{2.165782in}}%
\pgfpathlineto{\pgfqpoint{2.419123in}{2.167530in}}%
\pgfpathlineto{\pgfqpoint{2.419764in}{2.170951in}}%
\pgfpathlineto{\pgfqpoint{2.421641in}{2.181478in}}%
\pgfpathlineto{\pgfqpoint{2.422127in}{2.182959in}}%
\pgfpathlineto{\pgfqpoint{2.422484in}{2.183496in}}%
\pgfpathlineto{\pgfqpoint{2.422740in}{2.183573in}}%
\pgfpathlineto{\pgfqpoint{2.422969in}{2.183422in}}%
\pgfpathlineto{\pgfqpoint{2.423252in}{2.182953in}}%
\pgfpathlineto{\pgfqpoint{2.423619in}{2.181914in}}%
\pgfpathlineto{\pgfqpoint{2.424113in}{2.179835in}}%
\pgfpathlineto{\pgfqpoint{2.424846in}{2.175767in}}%
\pgfpathlineto{\pgfqpoint{2.426302in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{2.426834in}{2.165729in}}%
\pgfpathlineto{\pgfqpoint{2.427218in}{2.165008in}}%
\pgfpathlineto{\pgfqpoint{2.427493in}{2.164849in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{2.164940in}}%
\pgfpathlineto{\pgfqpoint{2.427969in}{2.165291in}}%
\pgfpathlineto{\pgfqpoint{2.428308in}{2.166140in}}%
\pgfpathlineto{\pgfqpoint{2.428757in}{2.167865in}}%
\pgfpathlineto{\pgfqpoint{2.429407in}{2.171266in}}%
\pgfpathlineto{\pgfqpoint{2.431221in}{2.181203in}}%
\pgfpathlineto{\pgfqpoint{2.431715in}{2.182724in}}%
\pgfpathlineto{\pgfqpoint{2.432073in}{2.183282in}}%
\pgfpathlineto{\pgfqpoint{2.432338in}{2.183382in}}%
\pgfpathlineto{\pgfqpoint{2.432567in}{2.183251in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{2.182833in}}%
\pgfpathlineto{\pgfqpoint{2.433199in}{2.181885in}}%
\pgfpathlineto{\pgfqpoint{2.433675in}{2.179998in}}%
\pgfpathlineto{\pgfqpoint{2.434371in}{2.176318in}}%
\pgfpathlineto{\pgfqpoint{2.435974in}{2.167611in}}%
\pgfpathlineto{\pgfqpoint{2.436487in}{2.165940in}}%
\pgfpathlineto{\pgfqpoint{2.436863in}{2.165302in}}%
\pgfpathlineto{\pgfqpoint{2.437128in}{2.165176in}}%
\pgfpathlineto{\pgfqpoint{2.437357in}{2.165290in}}%
\pgfpathlineto{\pgfqpoint{2.437623in}{2.165676in}}%
\pgfpathlineto{\pgfqpoint{2.437971in}{2.166575in}}%
\pgfpathlineto{\pgfqpoint{2.438438in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{2.439125in}{2.171988in}}%
\pgfpathlineto{\pgfqpoint{2.440746in}{2.180718in}}%
\pgfpathlineto{\pgfqpoint{2.441268in}{2.182408in}}%
\pgfpathlineto{\pgfqpoint{2.441644in}{2.183054in}}%
\pgfpathlineto{\pgfqpoint{2.441918in}{2.183197in}}%
\pgfpathlineto{\pgfqpoint{2.442147in}{2.183100in}}%
\pgfpathlineto{\pgfqpoint{2.442413in}{2.182746in}}%
\pgfpathlineto{\pgfqpoint{2.442761in}{2.181906in}}%
\pgfpathlineto{\pgfqpoint{2.443219in}{2.180224in}}%
\pgfpathlineto{\pgfqpoint{2.443878in}{2.176936in}}%
\pgfpathlineto{\pgfqpoint{2.445692in}{2.167477in}}%
\pgfpathlineto{\pgfqpoint{2.446177in}{2.166075in}}%
\pgfpathlineto{\pgfqpoint{2.446534in}{2.165569in}}%
\pgfpathlineto{\pgfqpoint{2.446791in}{2.165500in}}%
\pgfpathlineto{\pgfqpoint{2.447020in}{2.165651in}}%
\pgfpathlineto{\pgfqpoint{2.447304in}{2.166109in}}%
\pgfpathlineto{\pgfqpoint{2.447679in}{2.167150in}}%
\pgfpathlineto{\pgfqpoint{2.448183in}{2.169209in}}%
\pgfpathlineto{\pgfqpoint{2.448971in}{2.173408in}}%
\pgfpathlineto{\pgfqpoint{2.450253in}{2.180157in}}%
\pgfpathlineto{\pgfqpoint{2.450803in}{2.182044in}}%
\pgfpathlineto{\pgfqpoint{2.451206in}{2.182814in}}%
\pgfpathlineto{\pgfqpoint{2.451499in}{2.183011in}}%
\pgfpathlineto{\pgfqpoint{2.451737in}{2.182941in}}%
\pgfpathlineto{\pgfqpoint{2.452002in}{2.182623in}}%
\pgfpathlineto{\pgfqpoint{2.452341in}{2.181864in}}%
\pgfpathlineto{\pgfqpoint{2.452790in}{2.180313in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{2.177317in}}%
\pgfpathlineto{\pgfqpoint{2.455391in}{2.167448in}}%
\pgfpathlineto{\pgfqpoint{2.455858in}{2.166247in}}%
\pgfpathlineto{\pgfqpoint{2.456197in}{2.165847in}}%
\pgfpathlineto{\pgfqpoint{2.456444in}{2.165819in}}%
\pgfpathlineto{\pgfqpoint{2.456683in}{2.166007in}}%
\pgfpathlineto{\pgfqpoint{2.456985in}{2.166540in}}%
\pgfpathlineto{\pgfqpoint{2.457379in}{2.167692in}}%
\pgfpathlineto{\pgfqpoint{2.457919in}{2.169971in}}%
\pgfpathlineto{\pgfqpoint{2.458844in}{2.174920in}}%
\pgfpathlineto{\pgfqpoint{2.459870in}{2.180055in}}%
\pgfpathlineto{\pgfqpoint{2.460429in}{2.181914in}}%
\pgfpathlineto{\pgfqpoint{2.460832in}{2.182651in}}%
\pgfpathlineto{\pgfqpoint{2.461125in}{2.182835in}}%
\pgfpathlineto{\pgfqpoint{2.461359in}{2.182762in}}%
\pgfpathlineto{\pgfqpoint{2.461625in}{2.182448in}}%
\pgfpathlineto{\pgfqpoint{2.461973in}{2.181680in}}%
\pgfpathlineto{\pgfqpoint{2.462431in}{2.180118in}}%
\pgfpathlineto{\pgfqpoint{2.463072in}{2.177131in}}%
\pgfpathlineto{\pgfqpoint{2.464968in}{2.167839in}}%
\pgfpathlineto{\pgfqpoint{2.465444in}{2.166593in}}%
\pgfpathlineto{\pgfqpoint{2.465792in}{2.166160in}}%
\pgfpathlineto{\pgfqpoint{2.466044in}{2.166114in}}%
\pgfpathlineto{\pgfqpoint{2.466282in}{2.166281in}}%
\pgfpathlineto{\pgfqpoint{2.466575in}{2.166760in}}%
\pgfpathlineto{\pgfqpoint{2.466960in}{2.167815in}}%
\pgfpathlineto{\pgfqpoint{2.467482in}{2.169898in}}%
\pgfpathlineto{\pgfqpoint{2.468333in}{2.174269in}}%
\pgfpathlineto{\pgfqpoint{2.469478in}{2.179920in}}%
\pgfpathlineto{\pgfqpoint{2.470037in}{2.181743in}}%
\pgfpathlineto{\pgfqpoint{2.470440in}{2.182473in}}%
\pgfpathlineto{\pgfqpoint{2.470733in}{2.182661in}}%
\pgfpathlineto{\pgfqpoint{2.470971in}{2.182596in}}%
\pgfpathlineto{\pgfqpoint{2.471236in}{2.182296in}}%
\pgfpathlineto{\pgfqpoint{2.471575in}{2.181580in}}%
\pgfpathlineto{\pgfqpoint{2.472024in}{2.180116in}}%
\pgfpathlineto{\pgfqpoint{2.472656in}{2.177285in}}%
\pgfpathlineto{\pgfqpoint{2.474625in}{2.167957in}}%
\pgfpathlineto{\pgfqpoint{2.475092in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{2.475431in}{2.166439in}}%
\pgfpathlineto{\pgfqpoint{2.475687in}{2.166414in}}%
\pgfpathlineto{\pgfqpoint{2.475935in}{2.166608in}}%
\pgfpathlineto{\pgfqpoint{2.476246in}{2.167147in}}%
\pgfpathlineto{\pgfqpoint{2.476649in}{2.168296in}}%
\pgfpathlineto{\pgfqpoint{2.477199in}{2.170531in}}%
\pgfpathlineto{\pgfqpoint{2.478206in}{2.175665in}}%
\pgfpathlineto{\pgfqpoint{2.479140in}{2.179994in}}%
\pgfpathlineto{\pgfqpoint{2.479690in}{2.181681in}}%
\pgfpathlineto{\pgfqpoint{2.480084in}{2.182337in}}%
\pgfpathlineto{\pgfqpoint{2.480377in}{2.182495in}}%
\pgfpathlineto{\pgfqpoint{2.480624in}{2.182405in}}%
\pgfpathlineto{\pgfqpoint{2.480908in}{2.182053in}}%
\pgfpathlineto{\pgfqpoint{2.481265in}{2.181252in}}%
\pgfpathlineto{\pgfqpoint{2.481742in}{2.179637in}}%
\pgfpathlineto{\pgfqpoint{2.482428in}{2.176508in}}%
\pgfpathlineto{\pgfqpoint{2.484086in}{2.168711in}}%
\pgfpathlineto{\pgfqpoint{2.484599in}{2.167296in}}%
\pgfpathlineto{\pgfqpoint{2.484975in}{2.166771in}}%
\pgfpathlineto{\pgfqpoint{2.485252in}{2.166684in}}%
\pgfpathlineto{\pgfqpoint{2.485499in}{2.166827in}}%
\pgfpathlineto{\pgfqpoint{2.485793in}{2.167261in}}%
\pgfpathlineto{\pgfqpoint{2.486177in}{2.168235in}}%
\pgfpathlineto{\pgfqpoint{2.486690in}{2.170140in}}%
\pgfpathlineto{\pgfqpoint{2.487514in}{2.174106in}}%
\pgfpathlineto{\pgfqpoint{2.488714in}{2.179731in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{2.181457in}}%
\pgfpathlineto{\pgfqpoint{2.489676in}{2.182150in}}%
\pgfpathlineto{\pgfqpoint{2.489978in}{2.182330in}}%
\pgfpathlineto{\pgfqpoint{2.490226in}{2.182257in}}%
\pgfpathlineto{\pgfqpoint{2.490500in}{2.181945in}}%
\pgfpathlineto{\pgfqpoint{2.490857in}{2.181194in}}%
\pgfpathlineto{\pgfqpoint{2.491325in}{2.179690in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{2.176773in}}%
\pgfpathlineto{\pgfqpoint{2.493752in}{2.168778in}}%
\pgfpathlineto{\pgfqpoint{2.494246in}{2.167502in}}%
\pgfpathlineto{\pgfqpoint{2.494613in}{2.167031in}}%
\pgfpathlineto{\pgfqpoint{2.494880in}{2.166962in}}%
\pgfpathlineto{\pgfqpoint{2.495127in}{2.167108in}}%
\pgfpathlineto{\pgfqpoint{2.495430in}{2.167555in}}%
\pgfpathlineto{\pgfqpoint{2.495823in}{2.168549in}}%
\pgfpathlineto{\pgfqpoint{2.496355in}{2.170508in}}%
\pgfpathlineto{\pgfqpoint{2.497225in}{2.174626in}}%
\pgfpathlineto{\pgfqpoint{2.498333in}{2.179641in}}%
\pgfpathlineto{\pgfqpoint{2.498892in}{2.181321in}}%
\pgfpathlineto{\pgfqpoint{2.499304in}{2.182005in}}%
\pgfpathlineto{\pgfqpoint{2.499606in}{2.182172in}}%
\pgfpathlineto{\pgfqpoint{2.499862in}{2.182088in}}%
\pgfpathlineto{\pgfqpoint{2.500146in}{2.181755in}}%
\pgfpathlineto{\pgfqpoint{2.500513in}{2.180974in}}%
\pgfpathlineto{\pgfqpoint{2.500989in}{2.179438in}}%
\pgfpathlineto{\pgfqpoint{2.501685in}{2.176428in}}%
\pgfpathlineto{\pgfqpoint{2.503315in}{2.169176in}}%
\pgfpathlineto{\pgfqpoint{2.503828in}{2.167826in}}%
\pgfpathlineto{\pgfqpoint{2.504204in}{2.167318in}}%
\pgfpathlineto{\pgfqpoint{2.504485in}{2.167228in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{2.167358in}}%
\pgfpathlineto{\pgfqpoint{2.505026in}{2.167762in}}%
\pgfpathlineto{\pgfqpoint{2.505410in}{2.168676in}}%
\pgfpathlineto{\pgfqpoint{2.505923in}{2.170469in}}%
\pgfpathlineto{\pgfqpoint{2.506738in}{2.174166in}}%
\pgfpathlineto{\pgfqpoint{2.507957in}{2.179569in}}%
\pgfpathlineto{\pgfqpoint{2.508515in}{2.181198in}}%
\pgfpathlineto{\pgfqpoint{2.508927in}{2.181858in}}%
\pgfpathlineto{\pgfqpoint{2.509230in}{2.182018in}}%
\pgfpathlineto{\pgfqpoint{2.509489in}{2.181931in}}%
\pgfpathlineto{\pgfqpoint{2.509782in}{2.181588in}}%
\pgfpathlineto{\pgfqpoint{2.510148in}{2.180813in}}%
\pgfpathlineto{\pgfqpoint{2.510634in}{2.179268in}}%
\pgfpathlineto{\pgfqpoint{2.511348in}{2.176233in}}%
\pgfpathlineto{\pgfqpoint{2.512905in}{2.169481in}}%
\pgfpathlineto{\pgfqpoint{2.513427in}{2.168111in}}%
\pgfpathlineto{\pgfqpoint{2.513812in}{2.167586in}}%
\pgfpathlineto{\pgfqpoint{2.514096in}{2.167488in}}%
\pgfpathlineto{\pgfqpoint{2.514352in}{2.167615in}}%
\pgfpathlineto{\pgfqpoint{2.514655in}{2.168023in}}%
\pgfpathlineto{\pgfqpoint{2.515039in}{2.168920in}}%
\pgfpathlineto{\pgfqpoint{2.515561in}{2.170708in}}%
\pgfpathlineto{\pgfqpoint{2.516395in}{2.174402in}}%
\pgfpathlineto{\pgfqpoint{2.517576in}{2.179483in}}%
\pgfpathlineto{\pgfqpoint{2.518135in}{2.181068in}}%
\pgfpathlineto{\pgfqpoint{2.518547in}{2.181712in}}%
\pgfpathlineto{\pgfqpoint{2.518849in}{2.181868in}}%
\pgfpathlineto{\pgfqpoint{2.519105in}{2.181786in}}%
\pgfpathlineto{\pgfqpoint{2.519398in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{2.519764in}{2.180707in}}%
\pgfpathlineto{\pgfqpoint{2.520250in}{2.179210in}}%
\pgfpathlineto{\pgfqpoint{2.520964in}{2.176263in}}%
\pgfpathlineto{\pgfqpoint{2.522521in}{2.169694in}}%
\pgfpathlineto{\pgfqpoint{2.523043in}{2.168356in}}%
\pgfpathlineto{\pgfqpoint{2.523428in}{2.167841in}}%
\pgfpathlineto{\pgfqpoint{2.523722in}{2.167742in}}%
\pgfpathlineto{\pgfqpoint{2.523979in}{2.167870in}}%
\pgfpathlineto{\pgfqpoint{2.524281in}{2.168272in}}%
\pgfpathlineto{\pgfqpoint{2.524675in}{2.169174in}}%
\pgfpathlineto{\pgfqpoint{2.525197in}{2.170927in}}%
\pgfpathlineto{\pgfqpoint{2.526048in}{2.174612in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{2.179420in}}%
\pgfpathlineto{\pgfqpoint{2.527761in}{2.180955in}}%
\pgfpathlineto{\pgfqpoint{2.528173in}{2.181575in}}%
\pgfpathlineto{\pgfqpoint{2.528476in}{2.181722in}}%
\pgfpathlineto{\pgfqpoint{2.528741in}{2.181632in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{2.181298in}}%
\pgfpathlineto{\pgfqpoint{2.529410in}{2.180533in}}%
\pgfpathlineto{\pgfqpoint{2.529904in}{2.179019in}}%
\pgfpathlineto{\pgfqpoint{2.530637in}{2.176045in}}%
\pgfpathlineto{\pgfqpoint{2.532112in}{2.169982in}}%
\pgfpathlineto{\pgfqpoint{2.532643in}{2.168626in}}%
\pgfpathlineto{\pgfqpoint{2.533037in}{2.168095in}}%
\pgfpathlineto{\pgfqpoint{2.533329in}{2.167988in}}%
\pgfpathlineto{\pgfqpoint{2.533586in}{2.168101in}}%
\pgfpathlineto{\pgfqpoint{2.533888in}{2.168480in}}%
\pgfpathlineto{\pgfqpoint{2.534273in}{2.169318in}}%
\pgfpathlineto{\pgfqpoint{2.534795in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{2.535619in}{2.174440in}}%
\pgfpathlineto{\pgfqpoint{2.536828in}{2.179355in}}%
\pgfpathlineto{\pgfqpoint{2.537387in}{2.180842in}}%
\pgfpathlineto{\pgfqpoint{2.537799in}{2.181440in}}%
\pgfpathlineto{\pgfqpoint{2.538110in}{2.181580in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{2.181483in}}%
\pgfpathlineto{\pgfqpoint{2.538678in}{2.181135in}}%
\pgfpathlineto{\pgfqpoint{2.539062in}{2.180346in}}%
\pgfpathlineto{\pgfqpoint{2.539575in}{2.178779in}}%
\pgfpathlineto{\pgfqpoint{2.540354in}{2.175650in}}%
\pgfpathlineto{\pgfqpoint{2.541691in}{2.170298in}}%
\pgfpathlineto{\pgfqpoint{2.542241in}{2.168893in}}%
\pgfpathlineto{\pgfqpoint{2.542644in}{2.168343in}}%
\pgfpathlineto{\pgfqpoint{2.542947in}{2.168228in}}%
\pgfpathlineto{\pgfqpoint{2.543212in}{2.168342in}}%
\pgfpathlineto{\pgfqpoint{2.543515in}{2.168714in}}%
\pgfpathlineto{\pgfqpoint{2.543908in}{2.169557in}}%
\pgfpathlineto{\pgfqpoint{2.544430in}{2.171203in}}%
\pgfpathlineto{\pgfqpoint{2.545273in}{2.174639in}}%
\pgfpathlineto{\pgfqpoint{2.546445in}{2.179264in}}%
\pgfpathlineto{\pgfqpoint{2.547004in}{2.180716in}}%
\pgfpathlineto{\pgfqpoint{2.547416in}{2.181302in}}%
\pgfpathlineto{\pgfqpoint{2.547728in}{2.181442in}}%
\pgfpathlineto{\pgfqpoint{2.547993in}{2.181351in}}%
\pgfpathlineto{\pgfqpoint{2.548296in}{2.181015in}}%
\pgfpathlineto{\pgfqpoint{2.548680in}{2.180252in}}%
\pgfpathlineto{\pgfqpoint{2.549184in}{2.178764in}}%
\pgfpathlineto{\pgfqpoint{2.549953in}{2.175770in}}%
\pgfpathlineto{\pgfqpoint{2.551327in}{2.170430in}}%
\pgfpathlineto{\pgfqpoint{2.551877in}{2.169082in}}%
\pgfpathlineto{\pgfqpoint{2.552271in}{2.168570in}}%
\pgfpathlineto{\pgfqpoint{2.552573in}{2.168461in}}%
\pgfpathlineto{\pgfqpoint{2.552838in}{2.168575in}}%
\pgfpathlineto{\pgfqpoint{2.553150in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{2.553544in}{2.169787in}}%
\pgfpathlineto{\pgfqpoint{2.554075in}{2.171432in}}%
\pgfpathlineto{\pgfqpoint{2.554945in}{2.174902in}}%
\pgfpathlineto{\pgfqpoint{2.556072in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{2.180609in}}%
\pgfpathlineto{\pgfqpoint{2.557042in}{2.181175in}}%
\pgfpathlineto{\pgfqpoint{2.557354in}{2.181308in}}%
\pgfpathlineto{\pgfqpoint{2.557628in}{2.181210in}}%
\pgfpathlineto{\pgfqpoint{2.557939in}{2.180860in}}%
\pgfpathlineto{\pgfqpoint{2.558333in}{2.180077in}}%
\pgfpathlineto{\pgfqpoint{2.558855in}{2.178539in}}%
\pgfpathlineto{\pgfqpoint{2.559661in}{2.175443in}}%
\pgfpathlineto{\pgfqpoint{2.560925in}{2.170675in}}%
\pgfpathlineto{\pgfqpoint{2.561475in}{2.169335in}}%
\pgfpathlineto{\pgfqpoint{2.561878in}{2.168805in}}%
\pgfpathlineto{\pgfqpoint{2.562186in}{2.168688in}}%
\pgfpathlineto{\pgfqpoint{2.562461in}{2.168799in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.169167in}}%
\pgfpathlineto{\pgfqpoint{2.563166in}{2.169976in}}%
\pgfpathlineto{\pgfqpoint{2.563697in}{2.171575in}}%
\pgfpathlineto{\pgfqpoint{2.564568in}{2.174948in}}%
\pgfpathlineto{\pgfqpoint{2.565694in}{2.179129in}}%
\pgfpathlineto{\pgfqpoint{2.566253in}{2.180497in}}%
\pgfpathlineto{\pgfqpoint{2.566665in}{2.181048in}}%
\pgfpathlineto{\pgfqpoint{2.566976in}{2.181178in}}%
\pgfpathlineto{\pgfqpoint{2.567251in}{2.181083in}}%
\pgfpathlineto{\pgfqpoint{2.567562in}{2.180742in}}%
\pgfpathlineto{\pgfqpoint{2.567956in}{2.179981in}}%
\pgfpathlineto{\pgfqpoint{2.568478in}{2.178485in}}%
\pgfpathlineto{\pgfqpoint{2.569293in}{2.175438in}}%
\pgfpathlineto{\pgfqpoint{2.570539in}{2.170867in}}%
\pgfpathlineto{\pgfqpoint{2.571098in}{2.169537in}}%
\pgfpathlineto{\pgfqpoint{2.571501in}{2.169022in}}%
\pgfpathlineto{\pgfqpoint{2.571810in}{2.168908in}}%
\pgfpathlineto{\pgfqpoint{2.572085in}{2.169017in}}%
\pgfpathlineto{\pgfqpoint{2.572396in}{2.169375in}}%
\pgfpathlineto{\pgfqpoint{2.572799in}{2.170184in}}%
\pgfpathlineto{\pgfqpoint{2.573339in}{2.171778in}}%
\pgfpathlineto{\pgfqpoint{2.574237in}{2.175177in}}%
\pgfpathlineto{\pgfqpoint{2.575318in}{2.179060in}}%
\pgfpathlineto{\pgfqpoint{2.575876in}{2.180390in}}%
\pgfpathlineto{\pgfqpoint{2.576288in}{2.180925in}}%
\pgfpathlineto{\pgfqpoint{2.576609in}{2.181051in}}%
\pgfpathlineto{\pgfqpoint{2.576892in}{2.180945in}}%
\pgfpathlineto{\pgfqpoint{2.577213in}{2.180587in}}%
\pgfpathlineto{\pgfqpoint{2.577616in}{2.179801in}}%
\pgfpathlineto{\pgfqpoint{2.578156in}{2.178254in}}%
\pgfpathlineto{\pgfqpoint{2.579026in}{2.175043in}}%
\pgfpathlineto{\pgfqpoint{2.580162in}{2.171026in}}%
\pgfpathlineto{\pgfqpoint{2.580721in}{2.169734in}}%
\pgfpathlineto{\pgfqpoint{2.581133in}{2.169227in}}%
\pgfpathlineto{\pgfqpoint{2.581444in}{2.169123in}}%
\pgfpathlineto{\pgfqpoint{2.581727in}{2.169243in}}%
\pgfpathlineto{\pgfqpoint{2.582048in}{2.169621in}}%
\pgfpathlineto{\pgfqpoint{2.582460in}{2.170454in}}%
\pgfpathlineto{\pgfqpoint{2.583010in}{2.172068in}}%
\pgfpathlineto{\pgfqpoint{2.583981in}{2.175678in}}%
\pgfpathlineto{\pgfqpoint{2.584970in}{2.179072in}}%
\pgfpathlineto{\pgfqpoint{2.585528in}{2.180333in}}%
\pgfpathlineto{\pgfqpoint{2.585941in}{2.180827in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{2.180926in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{2.180806in}}%
\pgfpathlineto{\pgfqpoint{2.586872in}{2.180424in}}%
\pgfpathlineto{\pgfqpoint{2.587284in}{2.179608in}}%
\pgfpathlineto{\pgfqpoint{2.587842in}{2.178005in}}%
\pgfpathlineto{\pgfqpoint{2.588804in}{2.174505in}}%
\pgfpathlineto{\pgfqpoint{2.589802in}{2.171136in}}%
\pgfpathlineto{\pgfqpoint{2.590352in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{2.169427in}}%
\pgfpathlineto{\pgfqpoint{2.591075in}{2.169332in}}%
\pgfpathlineto{\pgfqpoint{2.591359in}{2.169454in}}%
\pgfpathlineto{\pgfqpoint{2.591689in}{2.169841in}}%
\pgfpathlineto{\pgfqpoint{2.592101in}{2.170666in}}%
\pgfpathlineto{\pgfqpoint{2.592660in}{2.172279in}}%
\pgfpathlineto{\pgfqpoint{2.593676in}{2.175970in}}%
\pgfpathlineto{\pgfqpoint{2.594610in}{2.179048in}}%
\pgfpathlineto{\pgfqpoint{2.595160in}{2.180242in}}%
\pgfpathlineto{\pgfqpoint{2.595572in}{2.180715in}}%
\pgfpathlineto{\pgfqpoint{2.595893in}{2.180806in}}%
\pgfpathlineto{\pgfqpoint{2.596186in}{2.180674in}}%
\pgfpathlineto{\pgfqpoint{2.596525in}{2.180274in}}%
\pgfpathlineto{\pgfqpoint{2.596955in}{2.179412in}}%
\pgfpathlineto{\pgfqpoint{2.597532in}{2.177754in}}%
\pgfpathlineto{\pgfqpoint{2.598650in}{2.173763in}}%
\pgfpathlineto{\pgfqpoint{2.599501in}{2.171093in}}%
\pgfpathlineto{\pgfqpoint{2.600033in}{2.170012in}}%
\pgfpathlineto{\pgfqpoint{2.600426in}{2.169604in}}%
\pgfpathlineto{\pgfqpoint{2.600738in}{2.169539in}}%
\pgfpathlineto{\pgfqpoint{2.601031in}{2.169692in}}%
\pgfpathlineto{\pgfqpoint{2.601370in}{2.170118in}}%
\pgfpathlineto{\pgfqpoint{2.601809in}{2.171035in}}%
\pgfpathlineto{\pgfqpoint{2.602404in}{2.172793in}}%
\pgfpathlineto{\pgfqpoint{2.604639in}{2.179892in}}%
\pgfpathlineto{\pgfqpoint{2.605088in}{2.180517in}}%
\pgfpathlineto{\pgfqpoint{2.605427in}{2.180688in}}%
\pgfpathlineto{\pgfqpoint{2.605724in}{2.180620in}}%
\pgfpathlineto{\pgfqpoint{2.606044in}{2.180319in}}%
\pgfpathlineto{\pgfqpoint{2.606438in}{2.179649in}}%
\pgfpathlineto{\pgfqpoint{2.606960in}{2.178323in}}%
\pgfpathlineto{\pgfqpoint{2.607766in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{2.609048in}{2.171443in}}%
\pgfpathlineto{\pgfqpoint{2.609607in}{2.170271in}}%
\pgfpathlineto{\pgfqpoint{2.610019in}{2.169818in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{2.169733in}}%
\pgfpathlineto{\pgfqpoint{2.610633in}{2.169866in}}%
\pgfpathlineto{\pgfqpoint{2.610972in}{2.170264in}}%
\pgfpathlineto{\pgfqpoint{2.611402in}{2.171114in}}%
\pgfpathlineto{\pgfqpoint{2.611988in}{2.172767in}}%
\pgfpathlineto{\pgfqpoint{2.614324in}{2.179906in}}%
\pgfpathlineto{\pgfqpoint{2.614754in}{2.180442in}}%
\pgfpathlineto{\pgfqpoint{2.615093in}{2.180578in}}%
\pgfpathlineto{\pgfqpoint{2.615395in}{2.180479in}}%
\pgfpathlineto{\pgfqpoint{2.615725in}{2.180142in}}%
\pgfpathlineto{\pgfqpoint{2.616137in}{2.179408in}}%
\pgfpathlineto{\pgfqpoint{2.616687in}{2.177978in}}%
\pgfpathlineto{\pgfqpoint{2.617612in}{2.174902in}}%
\pgfpathlineto{\pgfqpoint{2.618665in}{2.171607in}}%
\pgfpathlineto{\pgfqpoint{2.619224in}{2.170459in}}%
\pgfpathlineto{\pgfqpoint{2.619636in}{2.170012in}}%
\pgfpathlineto{\pgfqpoint{2.619957in}{2.169924in}}%
\pgfpathlineto{\pgfqpoint{2.620250in}{2.170048in}}%
\pgfpathlineto{\pgfqpoint{2.620589in}{2.170428in}}%
\pgfpathlineto{\pgfqpoint{2.621019in}{2.171248in}}%
\pgfpathlineto{\pgfqpoint{2.621605in}{2.172849in}}%
\pgfpathlineto{\pgfqpoint{2.623959in}{2.179830in}}%
\pgfpathlineto{\pgfqpoint{2.624390in}{2.180344in}}%
\pgfpathlineto{\pgfqpoint{2.624728in}{2.180468in}}%
\pgfpathlineto{\pgfqpoint{2.625031in}{2.180365in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{2.180018in}}%
\pgfpathlineto{\pgfqpoint{2.625791in}{2.179269in}}%
\pgfpathlineto{\pgfqpoint{2.626359in}{2.177803in}}%
\pgfpathlineto{\pgfqpoint{2.627366in}{2.174515in}}%
\pgfpathlineto{\pgfqpoint{2.628319in}{2.171677in}}%
\pgfpathlineto{\pgfqpoint{2.628868in}{2.170603in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{2.170184in}}%
\pgfpathlineto{\pgfqpoint{2.629601in}{2.170112in}}%
\pgfpathlineto{\pgfqpoint{2.629903in}{2.170252in}}%
\pgfpathlineto{\pgfqpoint{2.630251in}{2.170655in}}%
\pgfpathlineto{\pgfqpoint{2.630691in}{2.171502in}}%
\pgfpathlineto{\pgfqpoint{2.631295in}{2.173150in}}%
\pgfpathlineto{\pgfqpoint{2.633494in}{2.179589in}}%
\pgfpathlineto{\pgfqpoint{2.633952in}{2.180190in}}%
\pgfpathlineto{\pgfqpoint{2.634300in}{2.180358in}}%
\pgfpathlineto{\pgfqpoint{2.634602in}{2.180293in}}%
\pgfpathlineto{\pgfqpoint{2.634932in}{2.180004in}}%
\pgfpathlineto{\pgfqpoint{2.635344in}{2.179344in}}%
\pgfpathlineto{\pgfqpoint{2.635884in}{2.178051in}}%
\pgfpathlineto{\pgfqpoint{2.636745in}{2.175381in}}%
\pgfpathlineto{\pgfqpoint{2.637908in}{2.171900in}}%
\pgfpathlineto{\pgfqpoint{2.638476in}{2.170795in}}%
\pgfpathlineto{\pgfqpoint{2.638897in}{2.170368in}}%
\pgfpathlineto{\pgfqpoint{2.639227in}{2.170293in}}%
\pgfpathlineto{\pgfqpoint{2.639529in}{2.170429in}}%
\pgfpathlineto{\pgfqpoint{2.639877in}{2.170822in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{2.171666in}}%
\pgfpathlineto{\pgfqpoint{2.640940in}{2.173301in}}%
\pgfpathlineto{\pgfqpoint{2.643092in}{2.179459in}}%
\pgfpathlineto{\pgfqpoint{2.643559in}{2.180075in}}%
\pgfpathlineto{\pgfqpoint{2.643917in}{2.180253in}}%
\pgfpathlineto{\pgfqpoint{2.644228in}{2.180191in}}%
\pgfpathlineto{\pgfqpoint{2.644567in}{2.179899in}}%
\pgfpathlineto{\pgfqpoint{2.644979in}{2.179249in}}%
\pgfpathlineto{\pgfqpoint{2.645519in}{2.177986in}}%
\pgfpathlineto{\pgfqpoint{2.646389in}{2.175356in}}%
\pgfpathlineto{\pgfqpoint{2.647534in}{2.172031in}}%
\pgfpathlineto{\pgfqpoint{2.648102in}{2.170957in}}%
\pgfpathlineto{\pgfqpoint{2.648524in}{2.170542in}}%
\pgfpathlineto{\pgfqpoint{2.648853in}{2.170469in}}%
\pgfpathlineto{\pgfqpoint{2.649165in}{2.170608in}}%
\pgfpathlineto{\pgfqpoint{2.649522in}{2.171009in}}%
\pgfpathlineto{\pgfqpoint{2.649971in}{2.171844in}}%
\pgfpathlineto{\pgfqpoint{2.650593in}{2.173473in}}%
\pgfpathlineto{\pgfqpoint{2.652691in}{2.179332in}}%
\pgfpathlineto{\pgfqpoint{2.653167in}{2.179963in}}%
\pgfpathlineto{\pgfqpoint{2.653533in}{2.180150in}}%
\pgfpathlineto{\pgfqpoint{2.653845in}{2.180096in}}%
\pgfpathlineto{\pgfqpoint{2.654184in}{2.179818in}}%
\pgfpathlineto{\pgfqpoint{2.654596in}{2.179194in}}%
\pgfpathlineto{\pgfqpoint{2.655136in}{2.177972in}}%
\pgfpathlineto{\pgfqpoint{2.655997in}{2.175448in}}%
\pgfpathlineto{\pgfqpoint{2.657160in}{2.172159in}}%
\pgfpathlineto{\pgfqpoint{2.657728in}{2.171115in}}%
\pgfpathlineto{\pgfqpoint{2.658150in}{2.170711in}}%
\pgfpathlineto{\pgfqpoint{2.658488in}{2.170641in}}%
\pgfpathlineto{\pgfqpoint{2.658800in}{2.170782in}}%
\pgfpathlineto{\pgfqpoint{2.659166in}{2.171191in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{2.172035in}}%
\pgfpathlineto{\pgfqpoint{2.660265in}{2.173691in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{2.179159in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{2.179829in}}%
\pgfpathlineto{\pgfqpoint{2.663123in}{2.180045in}}%
\pgfpathlineto{\pgfqpoint{2.663444in}{2.180012in}}%
\pgfpathlineto{\pgfqpoint{2.663782in}{2.179760in}}%
\pgfpathlineto{\pgfqpoint{2.664195in}{2.179172in}}%
\pgfpathlineto{\pgfqpoint{2.664726in}{2.178028in}}%
\pgfpathlineto{\pgfqpoint{2.665550in}{2.175703in}}%
\pgfpathlineto{\pgfqpoint{2.666796in}{2.172264in}}%
\pgfpathlineto{\pgfqpoint{2.667364in}{2.171257in}}%
\pgfpathlineto{\pgfqpoint{2.667785in}{2.170871in}}%
\pgfpathlineto{\pgfqpoint{2.668124in}{2.170808in}}%
\pgfpathlineto{\pgfqpoint{2.668444in}{2.170958in}}%
\pgfpathlineto{\pgfqpoint{2.668811in}{2.171367in}}%
\pgfpathlineto{\pgfqpoint{2.669278in}{2.172220in}}%
\pgfpathlineto{\pgfqpoint{2.669928in}{2.173873in}}%
\pgfpathlineto{\pgfqpoint{2.671842in}{2.179005in}}%
\pgfpathlineto{\pgfqpoint{2.672346in}{2.179713in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{2.179946in}}%
\pgfpathlineto{\pgfqpoint{2.673060in}{2.179921in}}%
\pgfpathlineto{\pgfqpoint{2.673399in}{2.179682in}}%
\pgfpathlineto{\pgfqpoint{2.673811in}{2.179118in}}%
\pgfpathlineto{\pgfqpoint{2.674343in}{2.178012in}}%
\pgfpathlineto{\pgfqpoint{2.675167in}{2.175757in}}%
\pgfpathlineto{\pgfqpoint{2.676431in}{2.172367in}}%
\pgfpathlineto{\pgfqpoint{2.676999in}{2.171395in}}%
\pgfpathlineto{\pgfqpoint{2.677420in}{2.171027in}}%
\pgfpathlineto{\pgfqpoint{2.677759in}{2.170971in}}%
\pgfpathlineto{\pgfqpoint{2.678089in}{2.171128in}}%
\pgfpathlineto{\pgfqpoint{2.678464in}{2.171551in}}%
\pgfpathlineto{\pgfqpoint{2.678941in}{2.172418in}}%
\pgfpathlineto{\pgfqpoint{2.679618in}{2.174123in}}%
\pgfpathlineto{\pgfqpoint{2.681404in}{2.178820in}}%
\pgfpathlineto{\pgfqpoint{2.681926in}{2.179580in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{2.179843in}}%
\pgfpathlineto{\pgfqpoint{2.682659in}{2.179839in}}%
\pgfpathlineto{\pgfqpoint{2.682998in}{2.179624in}}%
\pgfpathlineto{\pgfqpoint{2.683401in}{2.179110in}}%
\pgfpathlineto{\pgfqpoint{2.683923in}{2.178082in}}%
\pgfpathlineto{\pgfqpoint{2.684702in}{2.176044in}}%
\pgfpathlineto{\pgfqpoint{2.686085in}{2.172431in}}%
\pgfpathlineto{\pgfqpoint{2.686643in}{2.171520in}}%
\pgfpathlineto{\pgfqpoint{2.687065in}{2.171174in}}%
\pgfpathlineto{\pgfqpoint{2.687403in}{2.171131in}}%
\pgfpathlineto{\pgfqpoint{2.687733in}{2.171294in}}%
\pgfpathlineto{\pgfqpoint{2.688118in}{2.171729in}}%
\pgfpathlineto{\pgfqpoint{2.688603in}{2.172609in}}%
\pgfpathlineto{\pgfqpoint{2.689299in}{2.174338in}}%
\pgfpathlineto{\pgfqpoint{2.690994in}{2.178688in}}%
\pgfpathlineto{\pgfqpoint{2.691525in}{2.179468in}}%
\pgfpathlineto{\pgfqpoint{2.691928in}{2.179747in}}%
\pgfpathlineto{\pgfqpoint{2.692267in}{2.179756in}}%
\pgfpathlineto{\pgfqpoint{2.692606in}{2.179558in}}%
\pgfpathlineto{\pgfqpoint{2.693009in}{2.179071in}}%
\pgfpathlineto{\pgfqpoint{2.693522in}{2.178106in}}%
\pgfpathlineto{\pgfqpoint{2.694282in}{2.176189in}}%
\pgfpathlineto{\pgfqpoint{2.695729in}{2.172515in}}%
\pgfpathlineto{\pgfqpoint{2.696288in}{2.171643in}}%
\pgfpathlineto{\pgfqpoint{2.696709in}{2.171319in}}%
\pgfpathlineto{\pgfqpoint{2.697051in}{2.171288in}}%
\pgfpathlineto{\pgfqpoint{2.697390in}{2.171466in}}%
\pgfpathlineto{\pgfqpoint{2.697784in}{2.171920in}}%
\pgfpathlineto{\pgfqpoint{2.698288in}{2.172840in}}%
\pgfpathlineto{\pgfqpoint{2.699020in}{2.174651in}}%
\pgfpathlineto{\pgfqpoint{2.700550in}{2.178497in}}%
\pgfpathlineto{\pgfqpoint{2.701100in}{2.179332in}}%
\pgfpathlineto{\pgfqpoint{2.701521in}{2.179647in}}%
\pgfpathlineto{\pgfqpoint{2.701869in}{2.179675in}}%
\pgfpathlineto{\pgfqpoint{2.702217in}{2.179491in}}%
\pgfpathlineto{\pgfqpoint{2.702620in}{2.179027in}}%
\pgfpathlineto{\pgfqpoint{2.703133in}{2.178100in}}%
\pgfpathlineto{\pgfqpoint{2.703884in}{2.176270in}}%
\pgfpathlineto{\pgfqpoint{2.705368in}{2.172608in}}%
\pgfpathlineto{\pgfqpoint{2.705917in}{2.171779in}}%
\pgfpathlineto{\pgfqpoint{2.706338in}{2.171466in}}%
\pgfpathlineto{\pgfqpoint{2.706686in}{2.171438in}}%
\pgfpathlineto{\pgfqpoint{2.707025in}{2.171615in}}%
\pgfpathlineto{\pgfqpoint{2.707428in}{2.172074in}}%
\pgfpathlineto{\pgfqpoint{2.707941in}{2.172999in}}%
\pgfpathlineto{\pgfqpoint{2.708701in}{2.174844in}}%
\pgfpathlineto{\pgfqpoint{2.710149in}{2.178389in}}%
\pgfpathlineto{\pgfqpoint{2.710707in}{2.179235in}}%
\pgfpathlineto{\pgfqpoint{2.711138in}{2.179559in}}%
\pgfpathlineto{\pgfqpoint{2.711495in}{2.179590in}}%
\pgfpathlineto{\pgfqpoint{2.711843in}{2.179412in}}%
\pgfpathlineto{\pgfqpoint{2.712246in}{2.178963in}}%
\pgfpathlineto{\pgfqpoint{2.712759in}{2.178063in}}%
\pgfpathlineto{\pgfqpoint{2.713510in}{2.176285in}}%
\pgfpathlineto{\pgfqpoint{2.715003in}{2.172707in}}%
\pgfpathlineto{\pgfqpoint{2.715552in}{2.171907in}}%
\pgfpathlineto{\pgfqpoint{2.715974in}{2.171606in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{2.171586in}}%
\pgfpathlineto{\pgfqpoint{2.716679in}{2.171774in}}%
\pgfpathlineto{\pgfqpoint{2.717091in}{2.172250in}}%
\pgfpathlineto{\pgfqpoint{2.717613in}{2.173189in}}%
\pgfpathlineto{\pgfqpoint{2.718410in}{2.175100in}}%
\pgfpathlineto{\pgfqpoint{2.719747in}{2.178284in}}%
\pgfpathlineto{\pgfqpoint{2.720315in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{2.720746in}{2.179469in}}%
\pgfpathlineto{\pgfqpoint{2.721109in}{2.179510in}}%
\pgfpathlineto{\pgfqpoint{2.721466in}{2.179339in}}%
\pgfpathlineto{\pgfqpoint{2.721869in}{2.178905in}}%
\pgfpathlineto{\pgfqpoint{2.722382in}{2.178033in}}%
\pgfpathlineto{\pgfqpoint{2.723133in}{2.176308in}}%
\pgfpathlineto{\pgfqpoint{2.724635in}{2.172810in}}%
\pgfpathlineto{\pgfqpoint{2.725194in}{2.172025in}}%
\pgfpathlineto{\pgfqpoint{2.725615in}{2.171741in}}%
\pgfpathlineto{\pgfqpoint{2.725972in}{2.171729in}}%
\pgfpathlineto{\pgfqpoint{2.726329in}{2.171927in}}%
\pgfpathlineto{\pgfqpoint{2.726751in}{2.172416in}}%
\pgfpathlineto{\pgfqpoint{2.727291in}{2.173386in}}%
\pgfpathlineto{\pgfqpoint{2.728134in}{2.175380in}}%
\pgfpathlineto{\pgfqpoint{2.729361in}{2.178209in}}%
\pgfpathlineto{\pgfqpoint{2.729938in}{2.179063in}}%
\pgfpathlineto{\pgfqpoint{2.730378in}{2.179391in}}%
\pgfpathlineto{\pgfqpoint{2.730744in}{2.179428in}}%
\pgfpathlineto{\pgfqpoint{2.731101in}{2.179258in}}%
\pgfpathlineto{\pgfqpoint{2.731513in}{2.178821in}}%
\pgfpathlineto{\pgfqpoint{2.732035in}{2.177945in}}%
\pgfpathlineto{\pgfqpoint{2.732805in}{2.176211in}}%
\pgfpathlineto{\pgfqpoint{2.734243in}{2.172952in}}%
\pgfpathlineto{\pgfqpoint{2.734801in}{2.172174in}}%
\pgfpathlineto{\pgfqpoint{2.735232in}{2.171881in}}%
\pgfpathlineto{\pgfqpoint{2.735593in}{2.171863in}}%
\pgfpathlineto{\pgfqpoint{2.735950in}{2.172051in}}%
\pgfpathlineto{\pgfqpoint{2.736372in}{2.172521in}}%
\pgfpathlineto{\pgfqpoint{2.736912in}{2.173459in}}%
\pgfpathlineto{\pgfqpoint{2.737745in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{2.738991in}{2.178167in}}%
\pgfpathlineto{\pgfqpoint{2.739568in}{2.178995in}}%
\pgfpathlineto{\pgfqpoint{2.740008in}{2.179314in}}%
\pgfpathlineto{\pgfqpoint{2.740374in}{2.179350in}}%
\pgfpathlineto{\pgfqpoint{2.740740in}{2.179177in}}%
\pgfpathlineto{\pgfqpoint{2.741162in}{2.178734in}}%
\pgfpathlineto{\pgfqpoint{2.741693in}{2.177853in}}%
\pgfpathlineto{\pgfqpoint{2.742490in}{2.176089in}}%
\pgfpathlineto{\pgfqpoint{2.743855in}{2.173084in}}%
\pgfpathlineto{\pgfqpoint{2.744422in}{2.172305in}}%
\pgfpathlineto{\pgfqpoint{2.744862in}{2.172013in}}%
\pgfpathlineto{\pgfqpoint{2.745228in}{2.171996in}}%
\pgfpathlineto{\pgfqpoint{2.745594in}{2.172189in}}%
\pgfpathlineto{\pgfqpoint{2.746016in}{2.172655in}}%
\pgfpathlineto{\pgfqpoint{2.746565in}{2.173594in}}%
\pgfpathlineto{\pgfqpoint{2.747426in}{2.175529in}}%
\pgfpathlineto{\pgfqpoint{2.748617in}{2.178117in}}%
\pgfpathlineto{\pgfqpoint{2.749194in}{2.178925in}}%
\pgfpathlineto{\pgfqpoint{2.749643in}{2.179241in}}%
\pgfpathlineto{\pgfqpoint{2.750015in}{2.179272in}}%
\pgfpathlineto{\pgfqpoint{2.750381in}{2.179097in}}%
\pgfpathlineto{\pgfqpoint{2.750802in}{2.178660in}}%
\pgfpathlineto{\pgfqpoint{2.751343in}{2.177780in}}%
\pgfpathlineto{\pgfqpoint{2.752158in}{2.176013in}}%
\pgfpathlineto{\pgfqpoint{2.753468in}{2.173209in}}%
\pgfpathlineto{\pgfqpoint{2.754045in}{2.172432in}}%
\pgfpathlineto{\pgfqpoint{2.754484in}{2.172143in}}%
\pgfpathlineto{\pgfqpoint{2.754860in}{2.172125in}}%
\pgfpathlineto{\pgfqpoint{2.755226in}{2.172315in}}%
\pgfpathlineto{\pgfqpoint{2.755657in}{2.172781in}}%
\pgfpathlineto{\pgfqpoint{2.756206in}{2.173700in}}%
\pgfpathlineto{\pgfqpoint{2.757086in}{2.175628in}}%
\pgfpathlineto{\pgfqpoint{2.758249in}{2.178079in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{2.178872in}}%
\pgfpathlineto{\pgfqpoint{2.759284in}{2.179172in}}%
\pgfpathlineto{\pgfqpoint{2.759659in}{2.179195in}}%
\pgfpathlineto{\pgfqpoint{2.760035in}{2.179011in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{2.178560in}}%
\pgfpathlineto{\pgfqpoint{2.761015in}{2.177669in}}%
\pgfpathlineto{\pgfqpoint{2.761876in}{2.175830in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{2.173325in}}%
\pgfpathlineto{\pgfqpoint{2.763662in}{2.172561in}}%
\pgfpathlineto{\pgfqpoint{2.764110in}{2.172269in}}%
\pgfpathlineto{\pgfqpoint{2.764492in}{2.172251in}}%
\pgfpathlineto{\pgfqpoint{2.764867in}{2.172443in}}%
\pgfpathlineto{\pgfqpoint{2.765307in}{2.172915in}}%
\pgfpathlineto{\pgfqpoint{2.765875in}{2.173855in}}%
\pgfpathlineto{\pgfqpoint{2.766809in}{2.175866in}}%
\pgfpathlineto{\pgfqpoint{2.767890in}{2.178057in}}%
\pgfpathlineto{\pgfqpoint{2.768467in}{2.178812in}}%
\pgfpathlineto{\pgfqpoint{2.768916in}{2.179101in}}%
\pgfpathlineto{\pgfqpoint{2.769300in}{2.179121in}}%
\pgfpathlineto{\pgfqpoint{2.769685in}{2.178929in}}%
\pgfpathlineto{\pgfqpoint{2.770125in}{2.178467in}}%
\pgfpathlineto{\pgfqpoint{2.770693in}{2.177551in}}%
\pgfpathlineto{\pgfqpoint{2.771618in}{2.175604in}}%
\pgfpathlineto{\pgfqpoint{2.772726in}{2.173398in}}%
\pgfpathlineto{\pgfqpoint{2.773303in}{2.172663in}}%
\pgfpathlineto{\pgfqpoint{2.773752in}{2.172386in}}%
\pgfpathlineto{\pgfqpoint{2.774136in}{2.172376in}}%
\pgfpathlineto{\pgfqpoint{2.774521in}{2.172577in}}%
\pgfpathlineto{\pgfqpoint{2.774970in}{2.173062in}}%
\pgfpathlineto{\pgfqpoint{2.775547in}{2.174010in}}%
\pgfpathlineto{\pgfqpoint{2.776554in}{2.176138in}}%
\pgfpathlineto{\pgfqpoint{2.777543in}{2.178053in}}%
\pgfpathlineto{\pgfqpoint{2.778120in}{2.178772in}}%
\pgfpathlineto{\pgfqpoint{2.778569in}{2.179039in}}%
\pgfpathlineto{\pgfqpoint{2.778951in}{2.179046in}}%
\pgfpathlineto{\pgfqpoint{2.779336in}{2.178849in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{2.178377in}}%
\pgfpathlineto{\pgfqpoint{2.780361in}{2.177453in}}%
\pgfpathlineto{\pgfqpoint{2.781341in}{2.175431in}}%
\pgfpathlineto{\pgfqpoint{2.782367in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{2.782944in}{2.172763in}}%
\pgfpathlineto{\pgfqpoint{2.783393in}{2.172501in}}%
\pgfpathlineto{\pgfqpoint{2.783778in}{2.172497in}}%
\pgfpathlineto{\pgfqpoint{2.784162in}{2.172698in}}%
\pgfpathlineto{\pgfqpoint{2.784611in}{2.173175in}}%
\pgfpathlineto{\pgfqpoint{2.785197in}{2.174120in}}%
\pgfpathlineto{\pgfqpoint{2.786251in}{2.176290in}}%
\pgfpathlineto{\pgfqpoint{2.787203in}{2.178057in}}%
\pgfpathlineto{\pgfqpoint{2.787771in}{2.178729in}}%
\pgfpathlineto{\pgfqpoint{2.788220in}{2.178977in}}%
\pgfpathlineto{\pgfqpoint{2.788605in}{2.178973in}}%
\pgfpathlineto{\pgfqpoint{2.788998in}{2.178762in}}%
\pgfpathlineto{\pgfqpoint{2.789456in}{2.178274in}}%
\pgfpathlineto{\pgfqpoint{2.790052in}{2.177321in}}%
\pgfpathlineto{\pgfqpoint{2.791169in}{2.175058in}}%
\pgfpathlineto{\pgfqpoint{2.792067in}{2.173457in}}%
\pgfpathlineto{\pgfqpoint{2.792625in}{2.172829in}}%
\pgfpathlineto{\pgfqpoint{2.793065in}{2.172605in}}%
\pgfpathlineto{\pgfqpoint{2.793450in}{2.172623in}}%
\pgfpathlineto{\pgfqpoint{2.793843in}{2.172847in}}%
\pgfpathlineto{\pgfqpoint{2.794311in}{2.173362in}}%
\pgfpathlineto{\pgfqpoint{2.794924in}{2.174366in}}%
\pgfpathlineto{\pgfqpoint{2.797278in}{2.178559in}}%
\pgfpathlineto{\pgfqpoint{2.797754in}{2.178882in}}%
\pgfpathlineto{\pgfqpoint{2.798157in}{2.178924in}}%
\pgfpathlineto{\pgfqpoint{2.798551in}{2.178758in}}%
\pgfpathlineto{\pgfqpoint{2.799000in}{2.178336in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{2.177502in}}%
\pgfpathlineto{\pgfqpoint{2.800484in}{2.175737in}}%
\pgfpathlineto{\pgfqpoint{2.801619in}{2.173657in}}%
\pgfpathlineto{\pgfqpoint{2.802206in}{2.172975in}}%
\pgfpathlineto{\pgfqpoint{2.802664in}{2.172724in}}%
\pgfpathlineto{\pgfqpoint{2.803057in}{2.172727in}}%
\pgfpathlineto{\pgfqpoint{2.803460in}{2.172941in}}%
\pgfpathlineto{\pgfqpoint{2.803927in}{2.173434in}}%
\pgfpathlineto{\pgfqpoint{2.804541in}{2.174403in}}%
\pgfpathlineto{\pgfqpoint{2.806932in}{2.178526in}}%
\pgfpathlineto{\pgfqpoint{2.807408in}{2.178826in}}%
\pgfpathlineto{\pgfqpoint{2.807811in}{2.178856in}}%
\pgfpathlineto{\pgfqpoint{2.808214in}{2.178677in}}%
\pgfpathlineto{\pgfqpoint{2.808672in}{2.178240in}}%
\pgfpathlineto{\pgfqpoint{2.809258in}{2.177378in}}%
\pgfpathlineto{\pgfqpoint{2.810265in}{2.175465in}}%
\pgfpathlineto{\pgfqpoint{2.811273in}{2.173707in}}%
\pgfpathlineto{\pgfqpoint{2.811859in}{2.173058in}}%
\pgfpathlineto{\pgfqpoint{2.812317in}{2.172827in}}%
\pgfpathlineto{\pgfqpoint{2.812720in}{2.172845in}}%
\pgfpathlineto{\pgfqpoint{2.813132in}{2.173075in}}%
\pgfpathlineto{\pgfqpoint{2.813618in}{2.173600in}}%
\pgfpathlineto{\pgfqpoint{2.814259in}{2.174619in}}%
\pgfpathlineto{\pgfqpoint{2.816448in}{2.178363in}}%
\pgfpathlineto{\pgfqpoint{2.816942in}{2.178728in}}%
\pgfpathlineto{\pgfqpoint{2.817364in}{2.178804in}}%
\pgfpathlineto{\pgfqpoint{2.817767in}{2.178669in}}%
\pgfpathlineto{\pgfqpoint{2.818215in}{2.178293in}}%
\pgfpathlineto{\pgfqpoint{2.818774in}{2.177542in}}%
\pgfpathlineto{\pgfqpoint{2.819635in}{2.175998in}}%
\pgfpathlineto{\pgfqpoint{2.820890in}{2.173807in}}%
\pgfpathlineto{\pgfqpoint{2.821476in}{2.173168in}}%
\pgfpathlineto{\pgfqpoint{2.821934in}{2.172936in}}%
\pgfpathlineto{\pgfqpoint{2.822337in}{2.172945in}}%
\pgfpathlineto{\pgfqpoint{2.822749in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{2.823235in}{2.173665in}}%
\pgfpathlineto{\pgfqpoint{2.823876in}{2.174649in}}%
\pgfpathlineto{\pgfqpoint{2.826101in}{2.178336in}}%
\pgfpathlineto{\pgfqpoint{2.826596in}{2.178678in}}%
\pgfpathlineto{\pgfqpoint{2.827017in}{2.178741in}}%
\pgfpathlineto{\pgfqpoint{2.827429in}{2.178594in}}%
\pgfpathlineto{\pgfqpoint{2.827887in}{2.178204in}}%
\pgfpathlineto{\pgfqpoint{2.828464in}{2.177426in}}%
\pgfpathlineto{\pgfqpoint{2.829398in}{2.175770in}}%
\pgfpathlineto{\pgfqpoint{2.830515in}{2.173894in}}%
\pgfpathlineto{\pgfqpoint{2.831111in}{2.173262in}}%
\pgfpathlineto{\pgfqpoint{2.831578in}{2.173036in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{2.173054in}}%
\pgfpathlineto{\pgfqpoint{2.832411in}{2.173282in}}%
\pgfpathlineto{\pgfqpoint{2.832906in}{2.173797in}}%
\pgfpathlineto{\pgfqpoint{2.833565in}{2.174803in}}%
\pgfpathlineto{\pgfqpoint{2.835654in}{2.178210in}}%
\pgfpathlineto{\pgfqpoint{2.836176in}{2.178599in}}%
\pgfpathlineto{\pgfqpoint{2.836606in}{2.178685in}}%
\pgfpathlineto{\pgfqpoint{2.837018in}{2.178563in}}%
\pgfpathlineto{\pgfqpoint{2.837476in}{2.178203in}}%
\pgfpathlineto{\pgfqpoint{2.838044in}{2.177481in}}%
\pgfpathlineto{\pgfqpoint{2.838923in}{2.175986in}}%
\pgfpathlineto{\pgfqpoint{2.840151in}{2.173965in}}%
\pgfpathlineto{\pgfqpoint{2.840746in}{2.173352in}}%
\pgfpathlineto{\pgfqpoint{2.841213in}{2.173135in}}%
\pgfpathlineto{\pgfqpoint{2.841625in}{2.173154in}}%
\pgfpathlineto{\pgfqpoint{2.842056in}{2.173385in}}%
\pgfpathlineto{\pgfqpoint{2.842559in}{2.173903in}}%
\pgfpathlineto{\pgfqpoint{2.843237in}{2.174920in}}%
\pgfpathlineto{\pgfqpoint{2.845243in}{2.178123in}}%
\pgfpathlineto{\pgfqpoint{2.845774in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.846214in}{2.178628in}}%
\pgfpathlineto{\pgfqpoint{2.846635in}{2.178516in}}%
\pgfpathlineto{\pgfqpoint{2.847093in}{2.178174in}}%
\pgfpathlineto{\pgfqpoint{2.847661in}{2.177478in}}%
\pgfpathlineto{\pgfqpoint{2.848531in}{2.176046in}}%
\pgfpathlineto{\pgfqpoint{2.849786in}{2.174034in}}%
\pgfpathlineto{\pgfqpoint{2.850381in}{2.173441in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{2.173229in}}%
\pgfpathlineto{\pgfqpoint{2.851279in}{2.173257in}}%
\pgfpathlineto{\pgfqpoint{2.851709in}{2.173491in}}%
\pgfpathlineto{\pgfqpoint{2.852222in}{2.174016in}}%
\pgfpathlineto{\pgfqpoint{2.852918in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{2.854823in}{2.178027in}}%
\pgfpathlineto{\pgfqpoint{2.855364in}{2.178454in}}%
\pgfpathlineto{\pgfqpoint{2.855813in}{2.178573in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{2.178479in}}%
\pgfpathlineto{\pgfqpoint{2.856692in}{2.178162in}}%
\pgfpathlineto{\pgfqpoint{2.857260in}{2.177501in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{2.176166in}}%
\pgfpathlineto{\pgfqpoint{2.859430in}{2.174091in}}%
\pgfpathlineto{\pgfqpoint{2.860026in}{2.173521in}}%
\pgfpathlineto{\pgfqpoint{2.860502in}{2.173322in}}%
\pgfpathlineto{\pgfqpoint{2.860923in}{2.173354in}}%
\pgfpathlineto{\pgfqpoint{2.861363in}{2.173595in}}%
\pgfpathlineto{\pgfqpoint{2.861885in}{2.174126in}}%
\pgfpathlineto{\pgfqpoint{2.862599in}{2.175171in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{2.177943in}}%
\pgfpathlineto{\pgfqpoint{2.864972in}{2.178391in}}%
\pgfpathlineto{\pgfqpoint{2.865429in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{2.865860in}{2.178430in}}%
\pgfpathlineto{\pgfqpoint{2.866327in}{2.178116in}}%
\pgfpathlineto{\pgfqpoint{2.866895in}{2.177472in}}%
\pgfpathlineto{\pgfqpoint{2.867747in}{2.176158in}}%
\pgfpathlineto{\pgfqpoint{2.869066in}{2.174158in}}%
\pgfpathlineto{\pgfqpoint{2.869670in}{2.173599in}}%
\pgfpathlineto{\pgfqpoint{2.870146in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{2.870576in}{2.173451in}}%
\pgfpathlineto{\pgfqpoint{2.871025in}{2.173702in}}%
\pgfpathlineto{\pgfqpoint{2.871566in}{2.174254in}}%
\pgfpathlineto{\pgfqpoint{2.872317in}{2.175347in}}%
\pgfpathlineto{\pgfqpoint{2.873974in}{2.177831in}}%
\pgfpathlineto{\pgfqpoint{2.874551in}{2.178313in}}%
\pgfpathlineto{\pgfqpoint{2.875019in}{2.178463in}}%
\pgfpathlineto{\pgfqpoint{2.875458in}{2.178393in}}%
\pgfpathlineto{\pgfqpoint{2.875925in}{2.178104in}}%
\pgfpathlineto{\pgfqpoint{2.876493in}{2.177493in}}%
\pgfpathlineto{\pgfqpoint{2.877317in}{2.176270in}}%
\pgfpathlineto{\pgfqpoint{2.878719in}{2.174203in}}%
\pgfpathlineto{\pgfqpoint{2.879314in}{2.173676in}}%
\pgfpathlineto{\pgfqpoint{2.879800in}{2.173498in}}%
\pgfpathlineto{\pgfqpoint{2.880239in}{2.173549in}}%
\pgfpathlineto{\pgfqpoint{2.880697in}{2.173813in}}%
\pgfpathlineto{\pgfqpoint{2.881247in}{2.174379in}}%
\pgfpathlineto{\pgfqpoint{2.882034in}{2.175516in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{2.177740in}}%
\pgfpathlineto{\pgfqpoint{2.884150in}{2.178247in}}%
\pgfpathlineto{\pgfqpoint{2.884626in}{2.178409in}}%
\pgfpathlineto{\pgfqpoint{2.885065in}{2.178353in}}%
\pgfpathlineto{\pgfqpoint{2.885533in}{2.178083in}}%
\pgfpathlineto{\pgfqpoint{2.886091in}{2.177511in}}%
\pgfpathlineto{\pgfqpoint{2.886897in}{2.176363in}}%
\pgfpathlineto{\pgfqpoint{2.888372in}{2.174248in}}%
\pgfpathlineto{\pgfqpoint{2.888967in}{2.173746in}}%
\pgfpathlineto{\pgfqpoint{2.889453in}{2.173583in}}%
\pgfpathlineto{\pgfqpoint{2.889892in}{2.173642in}}%
\pgfpathlineto{\pgfqpoint{2.890359in}{2.173915in}}%
\pgfpathlineto{\pgfqpoint{2.890927in}{2.174500in}}%
\pgfpathlineto{\pgfqpoint{2.891752in}{2.175677in}}%
\pgfpathlineto{\pgfqpoint{2.893162in}{2.177682in}}%
\pgfpathlineto{\pgfqpoint{2.893767in}{2.178192in}}%
\pgfpathlineto{\pgfqpoint{2.894252in}{2.178359in}}%
\pgfpathlineto{\pgfqpoint{2.894701in}{2.178304in}}%
\pgfpathlineto{\pgfqpoint{2.895177in}{2.178033in}}%
\pgfpathlineto{\pgfqpoint{2.895745in}{2.177461in}}%
\pgfpathlineto{\pgfqpoint{2.896569in}{2.176310in}}%
\pgfpathlineto{\pgfqpoint{2.897998in}{2.174321in}}%
\pgfpathlineto{\pgfqpoint{2.898602in}{2.173825in}}%
\pgfpathlineto{\pgfqpoint{2.899088in}{2.173667in}}%
\pgfpathlineto{\pgfqpoint{2.899537in}{2.173728in}}%
\pgfpathlineto{\pgfqpoint{2.900013in}{2.174006in}}%
\pgfpathlineto{\pgfqpoint{2.900590in}{2.174594in}}%
\pgfpathlineto{\pgfqpoint{2.901451in}{2.175803in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{2.177635in}}%
\pgfpathlineto{\pgfqpoint{2.903393in}{2.178144in}}%
\pgfpathlineto{\pgfqpoint{2.903887in}{2.178310in}}%
\pgfpathlineto{\pgfqpoint{2.904345in}{2.178253in}}%
\pgfpathlineto{\pgfqpoint{2.904831in}{2.177978in}}%
\pgfpathlineto{\pgfqpoint{2.905408in}{2.177403in}}%
\pgfpathlineto{\pgfqpoint{2.906269in}{2.176221in}}%
\pgfpathlineto{\pgfqpoint{2.907615in}{2.174401in}}%
\pgfpathlineto{\pgfqpoint{2.908229in}{2.173906in}}%
\pgfpathlineto{\pgfqpoint{2.908723in}{2.173749in}}%
\pgfpathlineto{\pgfqpoint{2.909181in}{2.173813in}}%
\pgfpathlineto{\pgfqpoint{2.909666in}{2.174094in}}%
\pgfpathlineto{\pgfqpoint{2.910252in}{2.174685in}}%
\pgfpathlineto{\pgfqpoint{2.911141in}{2.175909in}}%
\pgfpathlineto{\pgfqpoint{2.912405in}{2.177598in}}%
\pgfpathlineto{\pgfqpoint{2.913018in}{2.178097in}}%
\pgfpathlineto{\pgfqpoint{2.913522in}{2.178263in}}%
\pgfpathlineto{\pgfqpoint{2.913980in}{2.178207in}}%
\pgfpathlineto{\pgfqpoint{2.914465in}{2.177939in}}%
\pgfpathlineto{\pgfqpoint{2.915052in}{2.177368in}}%
\pgfpathlineto{\pgfqpoint{2.915922in}{2.176203in}}%
\pgfpathlineto{\pgfqpoint{2.917241in}{2.174471in}}%
\pgfpathlineto{\pgfqpoint{2.917854in}{2.173986in}}%
\pgfpathlineto{\pgfqpoint{2.918358in}{2.173829in}}%
\pgfpathlineto{\pgfqpoint{2.918816in}{2.173891in}}%
\pgfpathlineto{\pgfqpoint{2.919310in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{2.919906in}{2.174763in}}%
\pgfpathlineto{\pgfqpoint{2.920822in}{2.175997in}}%
\pgfpathlineto{\pgfqpoint{2.922040in}{2.177573in}}%
\pgfpathlineto{\pgfqpoint{2.922663in}{2.178062in}}%
\pgfpathlineto{\pgfqpoint{2.923166in}{2.178218in}}%
\pgfpathlineto{\pgfqpoint{2.923634in}{2.178156in}}%
\pgfpathlineto{\pgfqpoint{2.924128in}{2.177880in}}%
\pgfpathlineto{\pgfqpoint{2.924733in}{2.177293in}}%
\pgfpathlineto{\pgfqpoint{2.925658in}{2.176070in}}%
\pgfpathlineto{\pgfqpoint{2.926876in}{2.174529in}}%
\pgfpathlineto{\pgfqpoint{2.927499in}{2.174054in}}%
\pgfpathlineto{\pgfqpoint{2.928002in}{2.173906in}}%
\pgfpathlineto{\pgfqpoint{2.928469in}{2.173974in}}%
\pgfpathlineto{\pgfqpoint{2.928973in}{2.174263in}}%
\pgfpathlineto{\pgfqpoint{2.929587in}{2.174869in}}%
\pgfpathlineto{\pgfqpoint{2.930576in}{2.176182in}}%
\pgfpathlineto{\pgfqpoint{2.931684in}{2.177557in}}%
\pgfpathlineto{\pgfqpoint{2.932307in}{2.178027in}}%
\pgfpathlineto{\pgfqpoint{2.932811in}{2.178175in}}%
\pgfpathlineto{\pgfqpoint{2.933285in}{2.178107in}}%
\pgfpathlineto{\pgfqpoint{2.933789in}{2.177824in}}%
\pgfpathlineto{\pgfqpoint{2.934403in}{2.177233in}}%
\pgfpathlineto{\pgfqpoint{2.935383in}{2.175961in}}%
\pgfpathlineto{\pgfqpoint{2.936518in}{2.174578in}}%
\pgfpathlineto{\pgfqpoint{2.937141in}{2.174121in}}%
\pgfpathlineto{\pgfqpoint{2.937654in}{2.173980in}}%
\pgfpathlineto{\pgfqpoint{2.938130in}{2.174058in}}%
\pgfpathlineto{\pgfqpoint{2.938643in}{2.174357in}}%
\pgfpathlineto{\pgfqpoint{2.939275in}{2.174980in}}%
\pgfpathlineto{\pgfqpoint{2.940365in}{2.176403in}}%
\pgfpathlineto{\pgfqpoint{2.941363in}{2.177573in}}%
\pgfpathlineto{\pgfqpoint{2.941977in}{2.178006in}}%
\pgfpathlineto{\pgfqpoint{2.942490in}{2.178133in}}%
\pgfpathlineto{\pgfqpoint{2.942975in}{2.178045in}}%
\pgfpathlineto{\pgfqpoint{2.943497in}{2.177734in}}%
\pgfpathlineto{\pgfqpoint{2.944148in}{2.177089in}}%
\pgfpathlineto{\pgfqpoint{2.945375in}{2.175510in}}%
\pgfpathlineto{\pgfqpoint{2.946273in}{2.174528in}}%
\pgfpathlineto{\pgfqpoint{2.946877in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{2.947381in}{2.174053in}}%
\pgfpathlineto{\pgfqpoint{2.947866in}{2.174170in}}%
\pgfpathlineto{\pgfqpoint{2.948397in}{2.174516in}}%
\pgfpathlineto{\pgfqpoint{2.949075in}{2.175219in}}%
\pgfpathlineto{\pgfqpoint{2.951402in}{2.177854in}}%
\pgfpathlineto{\pgfqpoint{2.951942in}{2.178072in}}%
\pgfpathlineto{\pgfqpoint{2.952436in}{2.178058in}}%
\pgfpathlineto{\pgfqpoint{2.952940in}{2.177837in}}%
\pgfpathlineto{\pgfqpoint{2.953535in}{2.177341in}}%
\pgfpathlineto{\pgfqpoint{2.954396in}{2.176325in}}%
\pgfpathlineto{\pgfqpoint{2.955806in}{2.174672in}}%
\pgfpathlineto{\pgfqpoint{2.956429in}{2.174248in}}%
\pgfpathlineto{\pgfqpoint{2.956951in}{2.174124in}}%
\pgfpathlineto{\pgfqpoint{2.957437in}{2.174212in}}%
\pgfpathlineto{\pgfqpoint{2.957968in}{2.174524in}}%
\pgfpathlineto{\pgfqpoint{2.958627in}{2.175164in}}%
\pgfpathlineto{\pgfqpoint{2.961155in}{2.177886in}}%
\pgfpathlineto{\pgfqpoint{2.961686in}{2.178046in}}%
\pgfpathlineto{\pgfqpoint{2.962181in}{2.177988in}}%
\pgfpathlineto{\pgfqpoint{2.962703in}{2.177718in}}%
\pgfpathlineto{\pgfqpoint{2.963344in}{2.177141in}}%
\pgfpathlineto{\pgfqpoint{2.964416in}{2.175850in}}%
\pgfpathlineto{\pgfqpoint{2.965460in}{2.174709in}}%
\pgfpathlineto{\pgfqpoint{2.966092in}{2.174302in}}%
\pgfpathlineto{\pgfqpoint{2.966614in}{2.174193in}}%
\pgfpathlineto{\pgfqpoint{2.967109in}{2.174294in}}%
\pgfpathlineto{\pgfqpoint{2.967649in}{2.174618in}}%
\pgfpathlineto{\pgfqpoint{2.968336in}{2.175287in}}%
\pgfpathlineto{\pgfqpoint{2.970690in}{2.177798in}}%
\pgfpathlineto{\pgfqpoint{2.971239in}{2.177997in}}%
\pgfpathlineto{\pgfqpoint{2.971743in}{2.177970in}}%
\pgfpathlineto{\pgfqpoint{2.972265in}{2.177735in}}%
\pgfpathlineto{\pgfqpoint{2.972888in}{2.177218in}}%
\pgfpathlineto{\pgfqpoint{2.973840in}{2.176126in}}%
\pgfpathlineto{\pgfqpoint{2.975068in}{2.174785in}}%
\pgfpathlineto{\pgfqpoint{2.975709in}{2.174374in}}%
\pgfpathlineto{\pgfqpoint{2.976240in}{2.174260in}}%
\pgfpathlineto{\pgfqpoint{2.976744in}{2.174359in}}%
\pgfpathlineto{\pgfqpoint{2.977293in}{2.174681in}}%
\pgfpathlineto{\pgfqpoint{2.977990in}{2.175345in}}%
\pgfpathlineto{\pgfqpoint{2.980298in}{2.177750in}}%
\pgfpathlineto{\pgfqpoint{2.980856in}{2.177956in}}%
\pgfpathlineto{\pgfqpoint{2.981369in}{2.177934in}}%
\pgfpathlineto{\pgfqpoint{2.981900in}{2.177703in}}%
\pgfpathlineto{\pgfqpoint{2.982532in}{2.177192in}}%
\pgfpathlineto{\pgfqpoint{2.983503in}{2.176106in}}%
\pgfpathlineto{\pgfqpoint{2.984703in}{2.174835in}}%
\pgfpathlineto{\pgfqpoint{2.985344in}{2.174436in}}%
\pgfpathlineto{\pgfqpoint{2.985885in}{2.174326in}}%
\pgfpathlineto{\pgfqpoint{2.986397in}{2.174429in}}%
\pgfpathlineto{\pgfqpoint{2.986956in}{2.174757in}}%
\pgfpathlineto{\pgfqpoint{2.987671in}{2.175431in}}%
\pgfpathlineto{\pgfqpoint{2.989878in}{2.177687in}}%
\pgfpathlineto{\pgfqpoint{2.990455in}{2.177913in}}%
\pgfpathlineto{\pgfqpoint{2.990977in}{2.177904in}}%
\pgfpathlineto{\pgfqpoint{2.991508in}{2.177689in}}%
\pgfpathlineto{\pgfqpoint{2.992140in}{2.177201in}}%
\pgfpathlineto{\pgfqpoint{2.993093in}{2.176172in}}%
\pgfpathlineto{\pgfqpoint{2.994338in}{2.174884in}}%
\pgfpathlineto{\pgfqpoint{2.994989in}{2.174493in}}%
\pgfpathlineto{\pgfqpoint{2.995529in}{2.174390in}}%
\pgfpathlineto{\pgfqpoint{2.996051in}{2.174497in}}%
\pgfpathlineto{\pgfqpoint{2.996619in}{2.174829in}}%
\pgfpathlineto{\pgfqpoint{2.997352in}{2.175513in}}%
\pgfpathlineto{\pgfqpoint{2.999458in}{2.177625in}}%
\pgfpathlineto{\pgfqpoint{3.000044in}{2.177868in}}%
\pgfpathlineto{\pgfqpoint{3.000576in}{2.177875in}}%
\pgfpathlineto{\pgfqpoint{3.001116in}{2.177674in}}%
\pgfpathlineto{\pgfqpoint{3.001748in}{2.177209in}}%
\pgfpathlineto{\pgfqpoint{3.002682in}{2.176236in}}%
\pgfpathlineto{\pgfqpoint{3.003983in}{2.174925in}}%
\pgfpathlineto{\pgfqpoint{3.004633in}{2.174548in}}%
\pgfpathlineto{\pgfqpoint{3.005183in}{2.174452in}}%
\pgfpathlineto{\pgfqpoint{3.005705in}{2.174564in}}%
\pgfpathlineto{\pgfqpoint{3.006282in}{2.174900in}}%
\pgfpathlineto{\pgfqpoint{3.007033in}{2.175592in}}%
\pgfpathlineto{\pgfqpoint{3.009048in}{2.177569in}}%
\pgfpathlineto{\pgfqpoint{3.009652in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{3.010183in}{2.177844in}}%
\pgfpathlineto{\pgfqpoint{3.010724in}{2.177659in}}%
\pgfpathlineto{\pgfqpoint{3.011356in}{2.177216in}}%
\pgfpathlineto{\pgfqpoint{3.012281in}{2.176286in}}%
\pgfpathlineto{\pgfqpoint{3.013627in}{2.174965in}}%
\pgfpathlineto{\pgfqpoint{3.014287in}{2.174599in}}%
\pgfpathlineto{\pgfqpoint{3.014836in}{2.174513in}}%
\pgfpathlineto{\pgfqpoint{3.015367in}{2.174632in}}%
\pgfpathlineto{\pgfqpoint{3.015963in}{2.174982in}}%
\pgfpathlineto{\pgfqpoint{3.016741in}{2.175696in}}%
\pgfpathlineto{\pgfqpoint{3.018610in}{2.177497in}}%
\pgfpathlineto{\pgfqpoint{3.019232in}{2.177781in}}%
\pgfpathlineto{\pgfqpoint{3.019782in}{2.177815in}}%
\pgfpathlineto{\pgfqpoint{3.020332in}{2.177644in}}%
\pgfpathlineto{\pgfqpoint{3.020963in}{2.177222in}}%
\pgfpathlineto{\pgfqpoint{3.021870in}{2.176343in}}%
\pgfpathlineto{\pgfqpoint{3.023281in}{2.174998in}}%
\pgfpathlineto{\pgfqpoint{3.023940in}{2.174649in}}%
\pgfpathlineto{\pgfqpoint{3.024499in}{2.174573in}}%
\pgfpathlineto{\pgfqpoint{3.025039in}{2.174702in}}%
\pgfpathlineto{\pgfqpoint{3.025644in}{2.175062in}}%
\pgfpathlineto{\pgfqpoint{3.026459in}{2.175806in}}%
\pgfpathlineto{\pgfqpoint{3.028190in}{2.177437in}}%
\pgfpathlineto{\pgfqpoint{3.028831in}{2.177739in}}%
\pgfpathlineto{\pgfqpoint{3.029390in}{2.177785in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{2.177623in}}%
\pgfpathlineto{\pgfqpoint{3.030580in}{2.177220in}}%
\pgfpathlineto{\pgfqpoint{3.031478in}{2.176379in}}%
\pgfpathlineto{\pgfqpoint{3.032925in}{2.175036in}}%
\pgfpathlineto{\pgfqpoint{3.033585in}{2.174701in}}%
\pgfpathlineto{\pgfqpoint{3.034152in}{2.174631in}}%
\pgfpathlineto{\pgfqpoint{3.034702in}{2.174767in}}%
\pgfpathlineto{\pgfqpoint{3.035325in}{2.175139in}}%
\pgfpathlineto{\pgfqpoint{3.036177in}{2.175911in}}%
\pgfpathlineto{\pgfqpoint{3.037779in}{2.177385in}}%
\pgfpathlineto{\pgfqpoint{3.038430in}{2.177698in}}%
\pgfpathlineto{\pgfqpoint{3.038998in}{2.177755in}}%
\pgfpathlineto{\pgfqpoint{3.039556in}{2.177608in}}%
\pgfpathlineto{\pgfqpoint{3.040188in}{2.177224in}}%
\pgfpathlineto{\pgfqpoint{3.041077in}{2.176422in}}%
\pgfpathlineto{\pgfqpoint{3.042579in}{2.175068in}}%
\pgfpathlineto{\pgfqpoint{3.043238in}{2.174749in}}%
\pgfpathlineto{\pgfqpoint{3.043806in}{2.174687in}}%
\pgfpathlineto{\pgfqpoint{3.044365in}{2.174830in}}%
\pgfpathlineto{\pgfqpoint{3.044997in}{2.175208in}}%
\pgfpathlineto{\pgfqpoint{3.045885in}{2.176002in}}%
\pgfpathlineto{\pgfqpoint{3.047387in}{2.177345in}}%
\pgfpathlineto{\pgfqpoint{3.048056in}{2.177665in}}%
\pgfpathlineto{\pgfqpoint{3.048633in}{2.177723in}}%
\pgfpathlineto{\pgfqpoint{3.049201in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{3.049851in}{2.177187in}}%
\pgfpathlineto{\pgfqpoint{3.050776in}{2.176365in}}%
\pgfpathlineto{\pgfqpoint{3.052205in}{2.175117in}}%
\pgfpathlineto{\pgfqpoint{3.052873in}{2.174801in}}%
\pgfpathlineto{\pgfqpoint{3.053450in}{2.174742in}}%
\pgfpathlineto{\pgfqpoint{3.054018in}{2.174887in}}%
\pgfpathlineto{\pgfqpoint{3.054669in}{2.175274in}}%
\pgfpathlineto{\pgfqpoint{3.055594in}{2.176090in}}%
\pgfpathlineto{\pgfqpoint{3.057013in}{2.177319in}}%
\pgfpathlineto{\pgfqpoint{3.057691in}{2.177636in}}%
\pgfpathlineto{\pgfqpoint{3.058268in}{2.177693in}}%
\pgfpathlineto{\pgfqpoint{3.058845in}{2.177546in}}%
\pgfpathlineto{\pgfqpoint{3.059505in}{2.177158in}}%
\pgfpathlineto{\pgfqpoint{3.060448in}{2.176338in}}%
\pgfpathlineto{\pgfqpoint{3.061840in}{2.175159in}}%
\pgfpathlineto{\pgfqpoint{3.062518in}{2.174849in}}%
\pgfpathlineto{\pgfqpoint{3.063104in}{2.174796in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.174946in}}%
\pgfpathlineto{\pgfqpoint{3.064340in}{2.175338in}}%
\pgfpathlineto{\pgfqpoint{3.065311in}{2.176181in}}%
\pgfpathlineto{\pgfqpoint{3.066639in}{2.177293in}}%
\pgfpathlineto{\pgfqpoint{3.067326in}{2.177607in}}%
\pgfpathlineto{\pgfqpoint{3.067912in}{2.177662in}}%
\pgfpathlineto{\pgfqpoint{3.068499in}{2.177512in}}%
\pgfpathlineto{\pgfqpoint{3.069167in}{2.177123in}}%
\pgfpathlineto{\pgfqpoint{3.070156in}{2.176279in}}%
\pgfpathlineto{\pgfqpoint{3.071475in}{2.175200in}}%
\pgfpathlineto{\pgfqpoint{3.072162in}{2.174896in}}%
\pgfpathlineto{\pgfqpoint{3.072758in}{2.174848in}}%
\pgfpathlineto{\pgfqpoint{3.073344in}{2.175004in}}%
\pgfpathlineto{\pgfqpoint{3.074022in}{2.175406in}}%
\pgfpathlineto{\pgfqpoint{3.075056in}{2.176293in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{2.177280in}}%
\pgfpathlineto{\pgfqpoint{3.076971in}{2.177582in}}%
\pgfpathlineto{\pgfqpoint{3.077566in}{2.177631in}}%
\pgfpathlineto{\pgfqpoint{3.078161in}{2.177476in}}%
\pgfpathlineto{\pgfqpoint{3.078848in}{2.177076in}}%
\pgfpathlineto{\pgfqpoint{3.079892in}{2.176198in}}%
\pgfpathlineto{\pgfqpoint{3.081120in}{2.175234in}}%
\pgfpathlineto{\pgfqpoint{3.081807in}{2.174942in}}%
\pgfpathlineto{\pgfqpoint{3.082402in}{2.174898in}}%
\pgfpathlineto{\pgfqpoint{3.082997in}{2.175057in}}%
\pgfpathlineto{\pgfqpoint{3.083684in}{2.175459in}}%
\pgfpathlineto{\pgfqpoint{3.084765in}{2.176367in}}%
\pgfpathlineto{\pgfqpoint{3.085937in}{2.177272in}}%
\pgfpathlineto{\pgfqpoint{3.086633in}{2.177561in}}%
\pgfpathlineto{\pgfqpoint{3.087238in}{2.177599in}}%
\pgfpathlineto{\pgfqpoint{3.087842in}{2.177433in}}%
\pgfpathlineto{\pgfqpoint{3.088548in}{2.177018in}}%
\pgfpathlineto{\pgfqpoint{3.089702in}{2.176060in}}%
\pgfpathlineto{\pgfqpoint{3.090801in}{2.175247in}}%
\pgfpathlineto{\pgfqpoint{3.091488in}{2.174978in}}%
\pgfpathlineto{\pgfqpoint{3.092092in}{2.174952in}}%
\pgfpathlineto{\pgfqpoint{3.092706in}{2.175132in}}%
\pgfpathlineto{\pgfqpoint{3.093420in}{2.175563in}}%
\pgfpathlineto{\pgfqpoint{3.094730in}{2.176651in}}%
\pgfpathlineto{\pgfqpoint{3.095701in}{2.177322in}}%
\pgfpathlineto{\pgfqpoint{3.096379in}{2.177557in}}%
\pgfpathlineto{\pgfqpoint{3.096983in}{2.177557in}}%
\pgfpathlineto{\pgfqpoint{3.097606in}{2.177353in}}%
\pgfpathlineto{\pgfqpoint{3.098357in}{2.176881in}}%
\pgfpathlineto{\pgfqpoint{3.100912in}{2.175080in}}%
\pgfpathlineto{\pgfqpoint{3.101544in}{2.174985in}}%
\pgfpathlineto{\pgfqpoint{3.102149in}{2.175097in}}%
\pgfpathlineto{\pgfqpoint{3.102827in}{2.175437in}}%
\pgfpathlineto{\pgfqpoint{3.103788in}{2.176172in}}%
\pgfpathlineto{\pgfqpoint{3.105226in}{2.177245in}}%
\pgfpathlineto{\pgfqpoint{3.105931in}{2.177515in}}%
\pgfpathlineto{\pgfqpoint{3.106545in}{2.177541in}}%
\pgfpathlineto{\pgfqpoint{3.107168in}{2.177366in}}%
\pgfpathlineto{\pgfqpoint{3.107910in}{2.176934in}}%
\pgfpathlineto{\pgfqpoint{3.110685in}{2.175085in}}%
\pgfpathlineto{\pgfqpoint{3.111308in}{2.175037in}}%
\pgfpathlineto{\pgfqpoint{3.111931in}{2.175193in}}%
\pgfpathlineto{\pgfqpoint{3.112654in}{2.175595in}}%
\pgfpathlineto{\pgfqpoint{3.113900in}{2.176569in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{2.177269in}}%
\pgfpathlineto{\pgfqpoint{3.115640in}{2.177503in}}%
\pgfpathlineto{\pgfqpoint{3.116263in}{2.177504in}}%
\pgfpathlineto{\pgfqpoint{3.116904in}{2.177301in}}%
\pgfpathlineto{\pgfqpoint{3.117682in}{2.176828in}}%
\pgfpathlineto{\pgfqpoint{3.120128in}{2.175182in}}%
\pgfpathlineto{\pgfqpoint{3.120778in}{2.175074in}}%
\pgfpathlineto{\pgfqpoint{3.121401in}{2.175174in}}%
\pgfpathlineto{\pgfqpoint{3.122097in}{2.175500in}}%
\pgfpathlineto{\pgfqpoint{3.123086in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{3.124506in}{2.177214in}}%
\pgfpathlineto{\pgfqpoint{3.125220in}{2.177469in}}%
\pgfpathlineto{\pgfqpoint{3.125852in}{2.177486in}}%
\pgfpathlineto{\pgfqpoint{3.126503in}{2.177299in}}%
\pgfpathlineto{\pgfqpoint{3.127281in}{2.176849in}}%
\pgfpathlineto{\pgfqpoint{3.129818in}{2.175205in}}%
\pgfpathlineto{\pgfqpoint{3.130468in}{2.175118in}}%
\pgfpathlineto{\pgfqpoint{3.131100in}{2.175235in}}%
\pgfpathlineto{\pgfqpoint{3.131815in}{2.175580in}}%
\pgfpathlineto{\pgfqpoint{3.132905in}{2.176367in}}%
\pgfpathlineto{\pgfqpoint{3.134150in}{2.177201in}}%
\pgfpathlineto{\pgfqpoint{3.134874in}{2.177448in}}%
\pgfpathlineto{\pgfqpoint{3.135515in}{2.177459in}}%
\pgfpathlineto{\pgfqpoint{3.136174in}{2.177264in}}%
\pgfpathlineto{\pgfqpoint{3.136971in}{2.176806in}}%
\pgfpathlineto{\pgfqpoint{3.139389in}{2.175264in}}%
\pgfpathlineto{\pgfqpoint{3.140058in}{2.175159in}}%
\pgfpathlineto{\pgfqpoint{3.140699in}{2.175261in}}%
\pgfpathlineto{\pgfqpoint{3.141413in}{2.175587in}}%
\pgfpathlineto{\pgfqpoint{3.142476in}{2.176325in}}%
\pgfpathlineto{\pgfqpoint{3.143795in}{2.177189in}}%
\pgfpathlineto{\pgfqpoint{3.144527in}{2.177428in}}%
\pgfpathlineto{\pgfqpoint{3.145178in}{2.177431in}}%
\pgfpathlineto{\pgfqpoint{3.145846in}{2.177231in}}%
\pgfpathlineto{\pgfqpoint{3.146671in}{2.176758in}}%
\pgfpathlineto{\pgfqpoint{3.148951in}{2.175326in}}%
\pgfpathlineto{\pgfqpoint{3.149638in}{2.175200in}}%
\pgfpathlineto{\pgfqpoint{3.150288in}{2.175285in}}%
\pgfpathlineto{\pgfqpoint{3.151003in}{2.175589in}}%
\pgfpathlineto{\pgfqpoint{3.152029in}{2.176272in}}%
\pgfpathlineto{\pgfqpoint{3.153439in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{3.154172in}{2.177406in}}%
\pgfpathlineto{\pgfqpoint{3.154831in}{2.177406in}}%
\pgfpathlineto{\pgfqpoint{3.155518in}{2.177199in}}%
\pgfpathlineto{\pgfqpoint{3.156370in}{2.176713in}}%
\pgfpathlineto{\pgfqpoint{3.158532in}{2.175381in}}%
\pgfpathlineto{\pgfqpoint{3.159228in}{2.175241in}}%
\pgfpathlineto{\pgfqpoint{3.159887in}{2.175312in}}%
\pgfpathlineto{\pgfqpoint{3.160611in}{2.175602in}}%
\pgfpathlineto{\pgfqpoint{3.161627in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{3.163084in}{2.177164in}}%
\pgfpathlineto{\pgfqpoint{3.163825in}{2.177387in}}%
\pgfpathlineto{\pgfqpoint{3.164494in}{2.177380in}}%
\pgfpathlineto{\pgfqpoint{3.165190in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{2.177008in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{2.177008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{2.429064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.429064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{1.572830in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.572830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.429064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931809in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017846in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084731in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138926in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.138926in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184288in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.184288in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223230in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.223230in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257332in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.257332in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287677in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.287677in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315033in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.315033in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339959in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.339959in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362879in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.362879in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384115in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.384115in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403920in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.403920in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422499in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440014in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456599in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.456599in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472367in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.472367in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487410in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.487410in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501810in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.501810in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515633in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.515633in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528939in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.528939in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541779in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.541779in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554197in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.554197in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566233in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577923in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.577923in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589297in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.589297in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600384in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.600384in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611209in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.611209in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621794in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.621794in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632159in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.632159in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642319in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.642319in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652279in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662009in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{1.662009in}{0.517778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875765in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875765in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333715in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333715in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791664in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.791664in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249614in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249614in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}300}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707563in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.707563in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}400}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165513in}{0.517778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165513in,y=0.420556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}500}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020639in,y=0.266234in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$ (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{0.556698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605027in, y=0.518117in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{0.849499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545998in, y=0.810919in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761278in}{1.142301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545998in, y=1.103720in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490443in,y=0.945895in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_c$ (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.761278in}{0.517778in}}{\pgfqpoint{2.518722in}{0.856234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875765in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{0.931809in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{0.931842in}{0.562101in}}%
\pgfpathlineto{\pgfqpoint{0.931989in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{0.932438in}{0.925534in}}%
\pgfpathlineto{\pgfqpoint{0.932951in}{1.207924in}}%
\pgfpathlineto{\pgfqpoint{0.933308in}{1.309387in}}%
\pgfpathlineto{\pgfqpoint{0.933546in}{1.333934in}}%
\pgfpathlineto{\pgfqpoint{0.933610in}{1.335092in}}%
\pgfpathlineto{\pgfqpoint{0.933656in}{1.334585in}}%
\pgfpathlineto{\pgfqpoint{0.933757in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{0.933888in}{1.313072in}}%
\pgfpathlineto{\pgfqpoint{0.934108in}{1.252799in}}%
\pgfpathlineto{\pgfqpoint{0.934474in}{1.085048in}}%
\pgfpathlineto{\pgfqpoint{0.935430in}{0.627425in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{0.935627in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.017846in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.017880in}{0.560313in}}%
\pgfpathlineto{\pgfqpoint{1.018027in}{0.600309in}}%
\pgfpathlineto{\pgfqpoint{1.018393in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{1.019062in}{1.057797in}}%
\pgfpathlineto{\pgfqpoint{1.019428in}{1.139574in}}%
\pgfpathlineto{\pgfqpoint{1.019676in}{1.160324in}}%
\pgfpathlineto{\pgfqpoint{1.019749in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{1.019795in}{1.160990in}}%
\pgfpathlineto{\pgfqpoint{1.019890in}{1.157257in}}%
\pgfpathlineto{\pgfqpoint{1.020037in}{1.140733in}}%
\pgfpathlineto{\pgfqpoint{1.020275in}{1.086742in}}%
\pgfpathlineto{\pgfqpoint{1.020669in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{1.021594in}{0.600334in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.084766in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{1.084912in}{0.588474in}}%
\pgfpathlineto{\pgfqpoint{1.085251in}{0.703346in}}%
\pgfpathlineto{\pgfqpoint{1.086075in}{0.984056in}}%
\pgfpathlineto{\pgfqpoint{1.086433in}{1.042654in}}%
\pgfpathlineto{\pgfqpoint{1.086662in}{1.055755in}}%
\pgfpathlineto{\pgfqpoint{1.086707in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{1.086753in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.086844in}{1.052826in}}%
\pgfpathlineto{\pgfqpoint{1.087000in}{1.038199in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{0.992217in}}%
\pgfpathlineto{\pgfqpoint{1.087660in}{0.870884in}}%
\pgfpathlineto{\pgfqpoint{1.088603in}{0.586654in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.088806in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.138930in}{0.556779in}}%
\pgfpathlineto{\pgfqpoint{1.138998in}{0.562838in}}%
\pgfpathlineto{\pgfqpoint{1.139200in}{0.601952in}}%
\pgfpathlineto{\pgfqpoint{1.139658in}{0.738961in}}%
\pgfpathlineto{\pgfqpoint{1.140317in}{0.919573in}}%
\pgfpathlineto{\pgfqpoint{1.140683in}{0.972003in}}%
\pgfpathlineto{\pgfqpoint{1.140921in}{0.984075in}}%
\pgfpathlineto{\pgfqpoint{1.140967in}{0.984433in}}%
\pgfpathlineto{\pgfqpoint{1.141013in}{0.984169in}}%
\pgfpathlineto{\pgfqpoint{1.141098in}{0.981820in}}%
\pgfpathlineto{\pgfqpoint{1.141254in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{1.141501in}{0.932434in}}%
\pgfpathlineto{\pgfqpoint{1.141904in}{0.835231in}}%
\pgfpathlineto{\pgfqpoint{1.142930in}{0.577276in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.143114in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.184293in}{0.556777in}}%
\pgfpathlineto{\pgfqpoint{1.184361in}{0.561735in}}%
\pgfpathlineto{\pgfqpoint{1.184563in}{0.593430in}}%
\pgfpathlineto{\pgfqpoint{1.184993in}{0.699284in}}%
\pgfpathlineto{\pgfqpoint{1.185744in}{0.876711in}}%
\pgfpathlineto{\pgfqpoint{1.186111in}{0.921427in}}%
\pgfpathlineto{\pgfqpoint{1.186349in}{0.931601in}}%
\pgfpathlineto{\pgfqpoint{1.186395in}{0.931849in}}%
\pgfpathlineto{\pgfqpoint{1.186440in}{0.931553in}}%
\pgfpathlineto{\pgfqpoint{1.186522in}{0.929424in}}%
\pgfpathlineto{\pgfqpoint{1.186678in}{0.919085in}}%
\pgfpathlineto{\pgfqpoint{1.186925in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{1.187328in}{0.804639in}}%
\pgfpathlineto{\pgfqpoint{1.188409in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.223234in}{0.556765in}}%
\pgfpathlineto{\pgfqpoint{1.223303in}{0.560882in}}%
\pgfpathlineto{\pgfqpoint{1.223504in}{0.587219in}}%
\pgfpathlineto{\pgfqpoint{1.223916in}{0.672362in}}%
\pgfpathlineto{\pgfqpoint{1.224768in}{0.846830in}}%
\pgfpathlineto{\pgfqpoint{1.225125in}{0.883253in}}%
\pgfpathlineto{\pgfqpoint{1.225354in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{1.225391in}{0.891343in}}%
\pgfpathlineto{\pgfqpoint{1.225438in}{0.891079in}}%
\pgfpathlineto{\pgfqpoint{1.225522in}{0.889123in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{0.879343in}}%
\pgfpathlineto{\pgfqpoint{1.225943in}{0.849903in}}%
\pgfpathlineto{\pgfqpoint{1.226355in}{0.775554in}}%
\pgfpathlineto{\pgfqpoint{1.227436in}{0.571500in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.227630in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.257337in}{0.556756in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.560242in}}%
\pgfpathlineto{\pgfqpoint{1.257607in}{0.582563in}}%
\pgfpathlineto{\pgfqpoint{1.258010in}{0.653798in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{1.259301in}{0.852847in}}%
\pgfpathlineto{\pgfqpoint{1.259521in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{1.259548in}{0.859022in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{1.259681in}{0.856926in}}%
\pgfpathlineto{\pgfqpoint{1.259846in}{0.848220in}}%
\pgfpathlineto{\pgfqpoint{1.260103in}{0.822351in}}%
\pgfpathlineto{\pgfqpoint{1.260515in}{0.757118in}}%
\pgfpathlineto{\pgfqpoint{1.261642in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.261835in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.287682in}{0.556749in}}%
\pgfpathlineto{\pgfqpoint{1.287751in}{0.559745in}}%
\pgfpathlineto{\pgfqpoint{1.287952in}{0.578942in}}%
\pgfpathlineto{\pgfqpoint{1.288346in}{0.639250in}}%
\pgfpathlineto{\pgfqpoint{1.289381in}{0.803540in}}%
\pgfpathlineto{\pgfqpoint{1.289720in}{0.827909in}}%
\pgfpathlineto{\pgfqpoint{1.289930in}{0.832525in}}%
\pgfpathlineto{\pgfqpoint{1.289949in}{0.832540in}}%
\pgfpathlineto{\pgfqpoint{1.289980in}{0.832422in}}%
\pgfpathlineto{\pgfqpoint{1.290052in}{0.831363in}}%
\pgfpathlineto{\pgfqpoint{1.290199in}{0.825672in}}%
\pgfpathlineto{\pgfqpoint{1.290437in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{1.290803in}{0.759701in}}%
\pgfpathlineto{\pgfqpoint{1.292210in}{0.560174in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.292281in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.315038in}{0.556743in}}%
\pgfpathlineto{\pgfqpoint{1.315106in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{1.315308in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{1.315692in}{0.627567in}}%
\pgfpathlineto{\pgfqpoint{1.316819in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{1.317149in}{0.806985in}}%
\pgfpathlineto{\pgfqpoint{1.317350in}{0.810395in}}%
\pgfpathlineto{\pgfqpoint{1.317391in}{0.810260in}}%
\pgfpathlineto{\pgfqpoint{1.317483in}{0.808800in}}%
\pgfpathlineto{\pgfqpoint{1.317648in}{0.802069in}}%
\pgfpathlineto{\pgfqpoint{1.317904in}{0.781954in}}%
\pgfpathlineto{\pgfqpoint{1.318307in}{0.731983in}}%
\pgfpathlineto{\pgfqpoint{1.319571in}{0.564370in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{1.340033in}{0.559022in}}%
\pgfpathlineto{\pgfqpoint{1.340235in}{0.573675in}}%
\pgfpathlineto{\pgfqpoint{1.340610in}{0.618002in}}%
\pgfpathlineto{\pgfqpoint{1.341847in}{0.774116in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{0.789350in}}%
\pgfpathlineto{\pgfqpoint{1.342332in}{0.791563in}}%
\pgfpathlineto{\pgfqpoint{1.342341in}{0.791553in}}%
\pgfpathlineto{\pgfqpoint{1.342402in}{0.791145in}}%
\pgfpathlineto{\pgfqpoint{1.342521in}{0.788471in}}%
\pgfpathlineto{\pgfqpoint{1.342722in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{1.343034in}{0.751191in}}%
\pgfpathlineto{\pgfqpoint{1.343556in}{0.684394in}}%
\pgfpathlineto{\pgfqpoint{1.344426in}{0.576134in}}%
\pgfpathlineto{\pgfqpoint{1.344738in}{0.557724in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.344764in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.362888in}{0.556793in}}%
\pgfpathlineto{\pgfqpoint{1.362980in}{0.560008in}}%
\pgfpathlineto{\pgfqpoint{1.363209in}{0.576450in}}%
\pgfpathlineto{\pgfqpoint{1.363630in}{0.623832in}}%
\pgfpathlineto{\pgfqpoint{1.364739in}{0.753967in}}%
\pgfpathlineto{\pgfqpoint{1.365077in}{0.771928in}}%
\pgfpathlineto{\pgfqpoint{1.365288in}{0.775321in}}%
\pgfpathlineto{\pgfqpoint{1.365306in}{0.775328in}}%
\pgfpathlineto{\pgfqpoint{1.365336in}{0.775239in}}%
\pgfpathlineto{\pgfqpoint{1.365419in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{1.365574in}{0.769559in}}%
\pgfpathlineto{\pgfqpoint{1.365822in}{0.754801in}}%
\pgfpathlineto{\pgfqpoint{1.366197in}{0.718559in}}%
\pgfpathlineto{\pgfqpoint{1.367690in}{0.559504in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.367785in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.384124in}{0.556784in}}%
\pgfpathlineto{\pgfqpoint{1.384216in}{0.559637in}}%
\pgfpathlineto{\pgfqpoint{1.384445in}{0.574260in}}%
\pgfpathlineto{\pgfqpoint{1.384857in}{0.615712in}}%
\pgfpathlineto{\pgfqpoint{1.386066in}{0.744306in}}%
\pgfpathlineto{\pgfqpoint{1.386396in}{0.758869in}}%
\pgfpathlineto{\pgfqpoint{1.386588in}{0.761176in}}%
\pgfpathlineto{\pgfqpoint{1.386630in}{0.761059in}}%
\pgfpathlineto{\pgfqpoint{1.386722in}{0.759939in}}%
\pgfpathlineto{\pgfqpoint{1.386887in}{0.754953in}}%
\pgfpathlineto{\pgfqpoint{1.387143in}{0.740159in}}%
\pgfpathlineto{\pgfqpoint{1.387537in}{0.704173in}}%
\pgfpathlineto{\pgfqpoint{1.388975in}{0.561204in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.389122in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.403930in}{0.556776in}}%
\pgfpathlineto{\pgfqpoint{1.404022in}{0.559319in}}%
\pgfpathlineto{\pgfqpoint{1.404251in}{0.572382in}}%
\pgfpathlineto{\pgfqpoint{1.404654in}{0.608763in}}%
\pgfpathlineto{\pgfqpoint{1.405964in}{0.735473in}}%
\pgfpathlineto{\pgfqpoint{1.406275in}{0.747039in}}%
\pgfpathlineto{\pgfqpoint{1.406449in}{0.748712in}}%
\pgfpathlineto{\pgfqpoint{1.406458in}{0.748704in}}%
\pgfpathlineto{\pgfqpoint{1.406520in}{0.748377in}}%
\pgfpathlineto{\pgfqpoint{1.406648in}{0.746123in}}%
\pgfpathlineto{\pgfqpoint{1.406859in}{0.737976in}}%
\pgfpathlineto{\pgfqpoint{1.407179in}{0.716265in}}%
\pgfpathlineto{\pgfqpoint{1.407710in}{0.663983in}}%
\pgfpathlineto{\pgfqpoint{1.408635in}{0.574515in}}%
\pgfpathlineto{\pgfqpoint{1.408974in}{0.557962in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.409032in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.422509in}{0.556769in}}%
\pgfpathlineto{\pgfqpoint{1.422600in}{0.559043in}}%
\pgfpathlineto{\pgfqpoint{1.422829in}{0.570753in}}%
\pgfpathlineto{\pgfqpoint{1.423223in}{0.602760in}}%
\pgfpathlineto{\pgfqpoint{1.424643in}{0.727744in}}%
\pgfpathlineto{\pgfqpoint{1.424936in}{0.736594in}}%
\pgfpathlineto{\pgfqpoint{1.425073in}{0.737645in}}%
\pgfpathlineto{\pgfqpoint{1.425104in}{0.737607in}}%
\pgfpathlineto{\pgfqpoint{1.425177in}{0.737075in}}%
\pgfpathlineto{\pgfqpoint{1.425324in}{0.734118in}}%
\pgfpathlineto{\pgfqpoint{1.425553in}{0.724704in}}%
\pgfpathlineto{\pgfqpoint{1.425901in}{0.700857in}}%
\pgfpathlineto{\pgfqpoint{1.426533in}{0.640751in}}%
\pgfpathlineto{\pgfqpoint{1.427293in}{0.574438in}}%
\pgfpathlineto{\pgfqpoint{1.427641in}{0.558139in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.427715in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.440024in}{0.556762in}}%
\pgfpathlineto{\pgfqpoint{1.440124in}{0.559095in}}%
\pgfpathlineto{\pgfqpoint{1.440353in}{0.569866in}}%
\pgfpathlineto{\pgfqpoint{1.440747in}{0.599108in}}%
\pgfpathlineto{\pgfqpoint{1.442231in}{0.719406in}}%
\pgfpathlineto{\pgfqpoint{1.442524in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{1.442643in}{0.727744in}}%
\pgfpathlineto{\pgfqpoint{1.442681in}{0.727682in}}%
\pgfpathlineto{\pgfqpoint{1.442773in}{0.726894in}}%
\pgfpathlineto{\pgfqpoint{1.442937in}{0.723217in}}%
\pgfpathlineto{\pgfqpoint{1.443194in}{0.712105in}}%
\pgfpathlineto{\pgfqpoint{1.443579in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.445218in}{0.559084in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.456609in}{0.556756in}}%
\pgfpathlineto{\pgfqpoint{1.456710in}{0.558852in}}%
\pgfpathlineto{\pgfqpoint{1.456939in}{0.568554in}}%
\pgfpathlineto{\pgfqpoint{1.457333in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.458917in}{0.712712in}}%
\pgfpathlineto{\pgfqpoint{1.459192in}{0.718429in}}%
\pgfpathlineto{\pgfqpoint{1.459283in}{0.718829in}}%
\pgfpathlineto{\pgfqpoint{1.459329in}{0.718741in}}%
\pgfpathlineto{\pgfqpoint{1.459430in}{0.717817in}}%
\pgfpathlineto{\pgfqpoint{1.459604in}{0.713885in}}%
\pgfpathlineto{\pgfqpoint{1.459870in}{0.702595in}}%
\pgfpathlineto{\pgfqpoint{1.460273in}{0.675690in}}%
\pgfpathlineto{\pgfqpoint{1.461839in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.462032in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.472377in}{0.556751in}}%
\pgfpathlineto{\pgfqpoint{1.472478in}{0.558636in}}%
\pgfpathlineto{\pgfqpoint{1.472707in}{0.567386in}}%
\pgfpathlineto{\pgfqpoint{1.473091in}{0.590857in}}%
\pgfpathlineto{\pgfqpoint{1.473943in}{0.659253in}}%
\pgfpathlineto{\pgfqpoint{1.474520in}{0.696453in}}%
\pgfpathlineto{\pgfqpoint{1.474868in}{0.708299in}}%
\pgfpathlineto{\pgfqpoint{1.475088in}{0.710732in}}%
\pgfpathlineto{\pgfqpoint{1.475115in}{0.710752in}}%
\pgfpathlineto{\pgfqpoint{1.475153in}{0.710675in}}%
\pgfpathlineto{\pgfqpoint{1.475254in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{1.475428in}{0.706221in}}%
\pgfpathlineto{\pgfqpoint{1.475693in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{1.476096in}{0.670967in}}%
\pgfpathlineto{\pgfqpoint{1.477727in}{0.560455in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.477913in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{0.556747in}}%
\pgfpathlineto{\pgfqpoint{1.487522in}{0.558443in}}%
\pgfpathlineto{\pgfqpoint{1.487750in}{0.566340in}}%
\pgfpathlineto{\pgfqpoint{1.488126in}{0.587090in}}%
\pgfpathlineto{\pgfqpoint{1.488840in}{0.640244in}}%
\pgfpathlineto{\pgfqpoint{1.489537in}{0.686132in}}%
\pgfpathlineto{\pgfqpoint{1.489921in}{0.700108in}}%
\pgfpathlineto{\pgfqpoint{1.490159in}{0.703290in}}%
\pgfpathlineto{\pgfqpoint{1.490214in}{0.703400in}}%
\pgfpathlineto{\pgfqpoint{1.490263in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{0.702453in}}%
\pgfpathlineto{\pgfqpoint{1.490537in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{1.490803in}{0.689249in}}%
\pgfpathlineto{\pgfqpoint{1.491206in}{0.666049in}}%
\pgfpathlineto{\pgfqpoint{1.492873in}{0.560491in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.501820in}{0.556742in}}%
\pgfpathlineto{\pgfqpoint{1.501921in}{0.558268in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{0.565396in}}%
\pgfpathlineto{\pgfqpoint{1.502526in}{0.584271in}}%
\pgfpathlineto{\pgfqpoint{1.503185in}{0.629565in}}%
\pgfpathlineto{\pgfqpoint{1.503964in}{0.679082in}}%
\pgfpathlineto{\pgfqpoint{1.504357in}{0.693097in}}%
\pgfpathlineto{\pgfqpoint{1.504605in}{0.696508in}}%
\pgfpathlineto{\pgfqpoint{1.504678in}{0.696673in}}%
\pgfpathlineto{\pgfqpoint{1.504723in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{1.504823in}{0.695797in}}%
\pgfpathlineto{\pgfqpoint{1.504997in}{0.692609in}}%
\pgfpathlineto{\pgfqpoint{1.505263in}{0.683568in}}%
\pgfpathlineto{\pgfqpoint{1.505666in}{0.662024in}}%
\pgfpathlineto{\pgfqpoint{1.507388in}{0.560278in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.507595in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.515644in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{1.515745in}{0.558110in}}%
\pgfpathlineto{\pgfqpoint{1.515974in}{0.564539in}}%
\pgfpathlineto{\pgfqpoint{1.516340in}{0.581207in}}%
\pgfpathlineto{\pgfqpoint{1.516954in}{0.619887in}}%
\pgfpathlineto{\pgfqpoint{1.517842in}{0.673766in}}%
\pgfpathlineto{\pgfqpoint{1.518236in}{0.686998in}}%
\pgfpathlineto{\pgfqpoint{1.518492in}{0.690346in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{0.690492in}}%
\pgfpathlineto{\pgfqpoint{1.518600in}{0.690434in}}%
\pgfpathlineto{\pgfqpoint{1.518701in}{0.689770in}}%
\pgfpathlineto{\pgfqpoint{1.518875in}{0.686916in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{0.678664in}}%
\pgfpathlineto{\pgfqpoint{1.519534in}{0.659308in}}%
\pgfpathlineto{\pgfqpoint{1.520414in}{0.602800in}}%
\pgfpathlineto{\pgfqpoint{1.521046in}{0.569396in}}%
\pgfpathlineto{\pgfqpoint{1.521421in}{0.558180in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.521545in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.528959in}{0.556791in}}%
\pgfpathlineto{\pgfqpoint{1.529078in}{0.558472in}}%
\pgfpathlineto{\pgfqpoint{1.529325in}{0.565292in}}%
\pgfpathlineto{\pgfqpoint{1.529710in}{0.582142in}}%
\pgfpathlineto{\pgfqpoint{1.530360in}{0.621075in}}%
\pgfpathlineto{\pgfqpoint{1.531203in}{0.668753in}}%
\pgfpathlineto{\pgfqpoint{1.531597in}{0.681319in}}%
\pgfpathlineto{\pgfqpoint{1.531853in}{0.684608in}}%
\pgfpathlineto{\pgfqpoint{1.531936in}{0.684793in}}%
\pgfpathlineto{\pgfqpoint{1.531971in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{1.532072in}{0.684121in}}%
\pgfpathlineto{\pgfqpoint{1.532246in}{0.681469in}}%
\pgfpathlineto{\pgfqpoint{1.532512in}{0.673798in}}%
\pgfpathlineto{\pgfqpoint{1.532906in}{0.655764in}}%
\pgfpathlineto{\pgfqpoint{1.533730in}{0.606000in}}%
\pgfpathlineto{\pgfqpoint{1.534408in}{0.571062in}}%
\pgfpathlineto{\pgfqpoint{1.534811in}{0.558875in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.534983in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.541799in}{0.556782in}}%
\pgfpathlineto{\pgfqpoint{1.541918in}{0.558287in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{0.564424in}}%
\pgfpathlineto{\pgfqpoint{1.542550in}{0.579734in}}%
\pgfpathlineto{\pgfqpoint{1.543163in}{0.613582in}}%
\pgfpathlineto{\pgfqpoint{1.544116in}{0.664723in}}%
\pgfpathlineto{\pgfqpoint{1.544510in}{0.676362in}}%
\pgfpathlineto{\pgfqpoint{1.544766in}{0.679364in}}%
\pgfpathlineto{\pgfqpoint{1.544839in}{0.679517in}}%
\pgfpathlineto{\pgfqpoint{1.544886in}{0.679449in}}%
\pgfpathlineto{\pgfqpoint{1.544987in}{0.678836in}}%
\pgfpathlineto{\pgfqpoint{1.545161in}{0.676306in}}%
\pgfpathlineto{\pgfqpoint{1.545426in}{0.669074in}}%
\pgfpathlineto{\pgfqpoint{1.545820in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{1.546626in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{1.547331in}{0.571702in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{0.559317in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.547961in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.554218in}{0.556779in}}%
\pgfpathlineto{\pgfqpoint{1.554337in}{0.558133in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{0.563652in}}%
\pgfpathlineto{\pgfqpoint{1.554960in}{0.577151in}}%
\pgfpathlineto{\pgfqpoint{1.555537in}{0.606259in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{0.661526in}}%
\pgfpathlineto{\pgfqpoint{1.557021in}{0.672018in}}%
\pgfpathlineto{\pgfqpoint{1.557268in}{0.674514in}}%
\pgfpathlineto{\pgfqpoint{1.557332in}{0.674616in}}%
\pgfpathlineto{\pgfqpoint{1.557376in}{0.674553in}}%
\pgfpathlineto{\pgfqpoint{1.557477in}{0.673982in}}%
\pgfpathlineto{\pgfqpoint{1.557651in}{0.671624in}}%
\pgfpathlineto{\pgfqpoint{1.557917in}{0.664882in}}%
\pgfpathlineto{\pgfqpoint{1.558311in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{1.559089in}{0.607560in}}%
\pgfpathlineto{\pgfqpoint{1.559831in}{0.572536in}}%
\pgfpathlineto{\pgfqpoint{1.560271in}{0.559898in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.560526in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.566254in}{0.556771in}}%
\pgfpathlineto{\pgfqpoint{1.566373in}{0.557973in}}%
\pgfpathlineto{\pgfqpoint{1.566621in}{0.562905in}}%
\pgfpathlineto{\pgfqpoint{1.566987in}{0.574745in}}%
\pgfpathlineto{\pgfqpoint{1.567527in}{0.599527in}}%
\pgfpathlineto{\pgfqpoint{1.568791in}{0.659481in}}%
\pgfpathlineto{\pgfqpoint{1.569167in}{0.668114in}}%
\pgfpathlineto{\pgfqpoint{1.569405in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{1.569451in}{0.670050in}}%
\pgfpathlineto{\pgfqpoint{1.569489in}{0.669994in}}%
\pgfpathlineto{\pgfqpoint{1.569589in}{0.669467in}}%
\pgfpathlineto{\pgfqpoint{1.569763in}{0.667276in}}%
\pgfpathlineto{\pgfqpoint{1.570029in}{0.660994in}}%
\pgfpathlineto{\pgfqpoint{1.570423in}{0.646225in}}%
\pgfpathlineto{\pgfqpoint{1.571174in}{0.608594in}}%
\pgfpathlineto{\pgfqpoint{1.571962in}{0.573032in}}%
\pgfpathlineto{\pgfqpoint{1.572420in}{0.560336in}}%
\pgfpathlineto{\pgfqpoint{1.572705in}{0.556786in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.572718in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.577944in}{0.556762in}}%
\pgfpathlineto{\pgfqpoint{1.578063in}{0.557824in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{0.562002in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.572221in}}%
\pgfpathlineto{\pgfqpoint{1.579171in}{0.593401in}}%
\pgfpathlineto{\pgfqpoint{1.580655in}{0.658435in}}%
\pgfpathlineto{\pgfqpoint{1.580994in}{0.664629in}}%
\pgfpathlineto{\pgfqpoint{1.581205in}{0.665785in}}%
\pgfpathlineto{\pgfqpoint{1.581269in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{1.581379in}{0.665096in}}%
\pgfpathlineto{\pgfqpoint{1.581562in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{1.581846in}{0.656006in}}%
\pgfpathlineto{\pgfqpoint{1.582268in}{0.640405in}}%
\pgfpathlineto{\pgfqpoint{1.583275in}{0.592497in}}%
\pgfpathlineto{\pgfqpoint{1.583907in}{0.568546in}}%
\pgfpathlineto{\pgfqpoint{1.584328in}{0.559061in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.584574in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.589328in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{1.589465in}{0.557998in}}%
\pgfpathlineto{\pgfqpoint{1.589721in}{0.562313in}}%
\pgfpathlineto{\pgfqpoint{1.590088in}{0.572254in}}%
\pgfpathlineto{\pgfqpoint{1.590610in}{0.592599in}}%
\pgfpathlineto{\pgfqpoint{1.592112in}{0.654769in}}%
\pgfpathlineto{\pgfqpoint{1.592451in}{0.660651in}}%
\pgfpathlineto{\pgfqpoint{1.592661in}{0.661787in}}%
\pgfpathlineto{\pgfqpoint{1.592724in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{1.592733in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{1.592843in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{1.593035in}{0.658769in}}%
\pgfpathlineto{\pgfqpoint{1.593319in}{0.652351in}}%
\pgfpathlineto{\pgfqpoint{1.593741in}{0.637600in}}%
\pgfpathlineto{\pgfqpoint{1.594721in}{0.593509in}}%
\pgfpathlineto{\pgfqpoint{1.595371in}{0.569664in}}%
\pgfpathlineto{\pgfqpoint{1.595811in}{0.559805in}}%
\pgfpathlineto{\pgfqpoint{1.596094in}{0.556864in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.600415in}{0.556782in}}%
\pgfpathlineto{\pgfqpoint{1.600552in}{0.557825in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{0.561604in}}%
\pgfpathlineto{\pgfqpoint{1.601166in}{0.570174in}}%
\pgfpathlineto{\pgfqpoint{1.601660in}{0.587438in}}%
\pgfpathlineto{\pgfqpoint{1.603419in}{0.654002in}}%
\pgfpathlineto{\pgfqpoint{1.603721in}{0.657640in}}%
\pgfpathlineto{\pgfqpoint{1.603868in}{0.658039in}}%
\pgfpathlineto{\pgfqpoint{1.603886in}{0.658025in}}%
\pgfpathlineto{\pgfqpoint{1.603978in}{0.657730in}}%
\pgfpathlineto{\pgfqpoint{1.604133in}{0.656383in}}%
\pgfpathlineto{\pgfqpoint{1.604381in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{1.604738in}{0.642074in}}%
\pgfpathlineto{\pgfqpoint{1.605315in}{0.619180in}}%
\pgfpathlineto{\pgfqpoint{1.606469in}{0.573254in}}%
\pgfpathlineto{\pgfqpoint{1.606954in}{0.561563in}}%
\pgfpathlineto{\pgfqpoint{1.607302in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.611240in}{0.556770in}}%
\pgfpathlineto{\pgfqpoint{1.611377in}{0.557661in}}%
\pgfpathlineto{\pgfqpoint{1.611625in}{0.560779in}}%
\pgfpathlineto{\pgfqpoint{1.611973in}{0.567999in}}%
\pgfpathlineto{\pgfqpoint{1.612440in}{0.582350in}}%
\pgfpathlineto{\pgfqpoint{1.613209in}{0.613386in}}%
\pgfpathlineto{\pgfqpoint{1.614015in}{0.643123in}}%
\pgfpathlineto{\pgfqpoint{1.614427in}{0.651937in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{0.654327in}}%
\pgfpathlineto{\pgfqpoint{1.614794in}{0.654510in}}%
\pgfpathlineto{\pgfqpoint{1.614834in}{0.654469in}}%
\pgfpathlineto{\pgfqpoint{1.614935in}{0.654072in}}%
\pgfpathlineto{\pgfqpoint{1.615109in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{1.615375in}{0.647613in}}%
\pgfpathlineto{\pgfqpoint{1.615759in}{0.636559in}}%
\pgfpathlineto{\pgfqpoint{1.616428in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{1.617390in}{0.574537in}}%
\pgfpathlineto{\pgfqpoint{1.617893in}{0.562548in}}%
\pgfpathlineto{\pgfqpoint{1.618269in}{0.557651in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.618452in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.621835in}{0.556787in}}%
\pgfpathlineto{\pgfqpoint{1.621981in}{0.557646in}}%
\pgfpathlineto{\pgfqpoint{1.622238in}{0.560537in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.567019in}}%
\pgfpathlineto{\pgfqpoint{1.623044in}{0.579741in}}%
\pgfpathlineto{\pgfqpoint{1.623740in}{0.605634in}}%
\pgfpathlineto{\pgfqpoint{1.624692in}{0.639806in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{0.648542in}}%
\pgfpathlineto{\pgfqpoint{1.625388in}{0.650980in}}%
\pgfpathlineto{\pgfqpoint{1.625498in}{0.651179in}}%
\pgfpathlineto{\pgfqpoint{1.625527in}{0.651157in}}%
\pgfpathlineto{\pgfqpoint{1.625628in}{0.650824in}}%
\pgfpathlineto{\pgfqpoint{1.625802in}{0.649334in}}%
\pgfpathlineto{\pgfqpoint{1.626058in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{1.626434in}{0.635247in}}%
\pgfpathlineto{\pgfqpoint{1.627057in}{0.612664in}}%
\pgfpathlineto{\pgfqpoint{1.628128in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{1.628641in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{1.629035in}{0.557948in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.629281in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.632209in}{0.556796in}}%
\pgfpathlineto{\pgfqpoint{1.632365in}{0.557590in}}%
\pgfpathlineto{\pgfqpoint{1.632621in}{0.560085in}}%
\pgfpathlineto{\pgfqpoint{1.632960in}{0.565543in}}%
\pgfpathlineto{\pgfqpoint{1.633400in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{1.634013in}{0.596715in}}%
\pgfpathlineto{\pgfqpoint{1.635250in}{0.638798in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{0.646049in}}%
\pgfpathlineto{\pgfqpoint{1.635909in}{0.647915in}}%
\pgfpathlineto{\pgfqpoint{1.636001in}{0.648030in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{0.647994in}}%
\pgfpathlineto{\pgfqpoint{1.636147in}{0.647593in}}%
\pgfpathlineto{\pgfqpoint{1.636330in}{0.645964in}}%
\pgfpathlineto{\pgfqpoint{1.636605in}{0.641401in}}%
\pgfpathlineto{\pgfqpoint{1.637008in}{0.630831in}}%
\pgfpathlineto{\pgfqpoint{1.637722in}{0.605622in}}%
\pgfpathlineto{\pgfqpoint{1.638648in}{0.574861in}}%
\pgfpathlineto{\pgfqpoint{1.639170in}{0.563553in}}%
\pgfpathlineto{\pgfqpoint{1.639582in}{0.558429in}}%
\pgfpathlineto{\pgfqpoint{1.639871in}{0.556830in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.642370in}{0.556776in}}%
\pgfpathlineto{\pgfqpoint{1.642526in}{0.557392in}}%
\pgfpathlineto{\pgfqpoint{1.642773in}{0.559287in}}%
\pgfpathlineto{\pgfqpoint{1.643103in}{0.563570in}}%
\pgfpathlineto{\pgfqpoint{1.643515in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{1.644056in}{0.587323in}}%
\pgfpathlineto{\pgfqpoint{1.645796in}{0.640802in}}%
\pgfpathlineto{\pgfqpoint{1.646117in}{0.644440in}}%
\pgfpathlineto{\pgfqpoint{1.646309in}{0.645051in}}%
\pgfpathlineto{\pgfqpoint{1.646391in}{0.644941in}}%
\pgfpathlineto{\pgfqpoint{1.646528in}{0.644246in}}%
\pgfpathlineto{\pgfqpoint{1.646748in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{1.647068in}{0.635720in}}%
\pgfpathlineto{\pgfqpoint{1.647545in}{0.622199in}}%
\pgfpathlineto{\pgfqpoint{1.649321in}{0.567688in}}%
\pgfpathlineto{\pgfqpoint{1.649789in}{0.560533in}}%
\pgfpathlineto{\pgfqpoint{1.650155in}{0.557545in}}%
\pgfpathlineto{\pgfqpoint{1.650410in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.650425in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.652350in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{1.652524in}{0.557330in}}%
\pgfpathlineto{\pgfqpoint{1.652780in}{0.558915in}}%
\pgfpathlineto{\pgfqpoint{1.653101in}{0.562326in}}%
\pgfpathlineto{\pgfqpoint{1.653495in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{1.653989in}{0.580987in}}%
\pgfpathlineto{\pgfqpoint{1.654749in}{0.605293in}}%
\pgfpathlineto{\pgfqpoint{1.655647in}{0.632269in}}%
\pgfpathlineto{\pgfqpoint{1.656077in}{0.639870in}}%
\pgfpathlineto{\pgfqpoint{1.656361in}{0.642038in}}%
\pgfpathlineto{\pgfqpoint{1.656480in}{0.642221in}}%
\pgfpathlineto{\pgfqpoint{1.656508in}{0.642200in}}%
\pgfpathlineto{\pgfqpoint{1.656609in}{0.641919in}}%
\pgfpathlineto{\pgfqpoint{1.656783in}{0.640680in}}%
\pgfpathlineto{\pgfqpoint{1.657049in}{0.637040in}}%
\pgfpathlineto{\pgfqpoint{1.657433in}{0.628531in}}%
\pgfpathlineto{\pgfqpoint{1.658056in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{1.659201in}{0.574822in}}%
\pgfpathlineto{\pgfqpoint{1.659741in}{0.564356in}}%
\pgfpathlineto{\pgfqpoint{1.660172in}{0.559421in}}%
\pgfpathlineto{\pgfqpoint{1.660529in}{0.557327in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{0.556747in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.660830in}{0.556698in}}%
\pgfpathlineto{\pgfqpoint{1.662127in}{0.556791in}}%
\pgfpathlineto{\pgfqpoint{1.662329in}{0.557225in}}%
\pgfpathlineto{\pgfqpoint{1.662576in}{0.558298in}}%
\pgfpathlineto{\pgfqpoint{1.662879in}{0.560606in}}%
\pgfpathlineto{\pgfqpoint{1.663236in}{0.565026in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{1.664225in}{0.587595in}}%
\pgfpathlineto{\pgfqpoint{1.665928in}{0.634973in}}%
\pgfpathlineto{\pgfqpoint{1.666277in}{0.638835in}}%
\pgfpathlineto{\pgfqpoint{1.666487in}{0.639532in}}%
\pgfpathlineto{\pgfqpoint{1.666568in}{0.639459in}}%
\pgfpathlineto{\pgfqpoint{1.666697in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{1.666907in}{0.637054in}}%
\pgfpathlineto{\pgfqpoint{1.667210in}{0.632255in}}%
\pgfpathlineto{\pgfqpoint{1.667658in}{0.621459in}}%
\pgfpathlineto{\pgfqpoint{1.668693in}{0.589842in}}%
\pgfpathlineto{\pgfqpoint{1.669399in}{0.571982in}}%
\pgfpathlineto{\pgfqpoint{1.669911in}{0.563500in}}%
\pgfpathlineto{\pgfqpoint{1.670342in}{0.559338in}}%
\pgfpathlineto{\pgfqpoint{1.670699in}{0.557561in}}%
\pgfpathlineto{\pgfqpoint{1.671001in}{0.556916in}}%
\pgfpathlineto{\pgfqpoint{1.671276in}{0.556749in}}%
\pgfpathlineto{\pgfqpoint{1.671615in}{0.556737in}}%
\pgfpathlineto{\pgfqpoint{1.671937in}{0.556925in}}%
\pgfpathlineto{\pgfqpoint{1.672166in}{0.557367in}}%
\pgfpathlineto{\pgfqpoint{1.672423in}{0.558356in}}%
\pgfpathlineto{\pgfqpoint{1.672725in}{0.560412in}}%
\pgfpathlineto{\pgfqpoint{1.673082in}{0.564384in}}%
\pgfpathlineto{\pgfqpoint{1.673504in}{0.571523in}}%
\pgfpathlineto{\pgfqpoint{1.674035in}{0.584256in}}%
\pgfpathlineto{\pgfqpoint{1.675106in}{0.616376in}}%
\pgfpathlineto{\pgfqpoint{1.675729in}{0.631431in}}%
\pgfpathlineto{\pgfqpoint{1.676114in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.676370in}{0.638069in}}%
\pgfpathlineto{\pgfqpoint{1.676453in}{0.638122in}}%
\pgfpathlineto{\pgfqpoint{1.676489in}{0.638084in}}%
\pgfpathlineto{\pgfqpoint{1.676608in}{0.637693in}}%
\pgfpathlineto{\pgfqpoint{1.676801in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{1.677084in}{0.632241in}}%
\pgfpathlineto{\pgfqpoint{1.677497in}{0.623274in}}%
\pgfpathlineto{\pgfqpoint{1.678229in}{0.602009in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{0.575643in}}%
\pgfpathlineto{\pgfqpoint{1.679741in}{0.565629in}}%
\pgfpathlineto{\pgfqpoint{1.680189in}{0.560648in}}%
\pgfpathlineto{\pgfqpoint{1.680574in}{0.558320in}}%
\pgfpathlineto{\pgfqpoint{1.680904in}{0.557377in}}%
\pgfpathlineto{\pgfqpoint{1.681197in}{0.557066in}}%
\pgfpathlineto{\pgfqpoint{1.681481in}{0.557038in}}%
\pgfpathlineto{\pgfqpoint{1.681737in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{1.681975in}{0.557640in}}%
\pgfpathlineto{\pgfqpoint{1.682241in}{0.558586in}}%
\pgfpathlineto{\pgfqpoint{1.682543in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{1.682900in}{0.564138in}}%
\pgfpathlineto{\pgfqpoint{1.683322in}{0.570767in}}%
\pgfpathlineto{\pgfqpoint{1.683844in}{0.582504in}}%
\pgfpathlineto{\pgfqpoint{1.684705in}{0.607368in}}%
\pgfpathlineto{\pgfqpoint{1.685502in}{0.628106in}}%
\pgfpathlineto{\pgfqpoint{1.685932in}{0.634732in}}%
\pgfpathlineto{\pgfqpoint{1.686216in}{0.636605in}}%
\pgfpathlineto{\pgfqpoint{1.686335in}{0.636754in}}%
\pgfpathlineto{\pgfqpoint{1.686366in}{0.636730in}}%
\pgfpathlineto{\pgfqpoint{1.686476in}{0.636430in}}%
\pgfpathlineto{\pgfqpoint{1.686659in}{0.635194in}}%
\pgfpathlineto{\pgfqpoint{1.686934in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{1.687328in}{0.623795in}}%
\pgfpathlineto{\pgfqpoint{1.687978in}{0.605970in}}%
\pgfpathlineto{\pgfqpoint{1.689105in}{0.575612in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{0.565814in}}%
\pgfpathlineto{\pgfqpoint{1.690121in}{0.560952in}}%
\pgfpathlineto{\pgfqpoint{1.690506in}{0.558720in}}%
\pgfpathlineto{\pgfqpoint{1.690845in}{0.557781in}}%
\pgfpathlineto{\pgfqpoint{1.691129in}{0.557491in}}%
\pgfpathlineto{\pgfqpoint{1.691376in}{0.557497in}}%
\pgfpathlineto{\pgfqpoint{1.691605in}{0.557715in}}%
\pgfpathlineto{\pgfqpoint{1.691852in}{0.558259in}}%
\pgfpathlineto{\pgfqpoint{1.692136in}{0.559430in}}%
\pgfpathlineto{\pgfqpoint{1.692457in}{0.561693in}}%
\pgfpathlineto{\pgfqpoint{1.692832in}{0.565925in}}%
\pgfpathlineto{\pgfqpoint{1.693281in}{0.573531in}}%
\pgfpathlineto{\pgfqpoint{1.693849in}{0.586959in}}%
\pgfpathlineto{\pgfqpoint{1.695608in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.695946in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{1.696157in}{0.635421in}}%
\pgfpathlineto{\pgfqpoint{1.696246in}{0.635347in}}%
\pgfpathlineto{\pgfqpoint{1.696383in}{0.634816in}}%
\pgfpathlineto{\pgfqpoint{1.696594in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{1.696905in}{0.628481in}}%
\pgfpathlineto{\pgfqpoint{1.697363in}{0.618359in}}%
\pgfpathlineto{\pgfqpoint{1.699470in}{0.567046in}}%
\pgfpathlineto{\pgfqpoint{1.699937in}{0.561872in}}%
\pgfpathlineto{\pgfqpoint{1.700340in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{1.700688in}{0.558338in}}%
\pgfpathlineto{\pgfqpoint{1.700972in}{0.558017in}}%
\pgfpathlineto{\pgfqpoint{1.701192in}{0.558022in}}%
\pgfpathlineto{\pgfqpoint{1.701412in}{0.558247in}}%
\pgfpathlineto{\pgfqpoint{1.701659in}{0.558819in}}%
\pgfpathlineto{\pgfqpoint{1.701952in}{0.560073in}}%
\pgfpathlineto{\pgfqpoint{1.702282in}{0.562461in}}%
\pgfpathlineto{\pgfqpoint{1.702666in}{0.566865in}}%
\pgfpathlineto{\pgfqpoint{1.703124in}{0.574667in}}%
\pgfpathlineto{\pgfqpoint{1.703710in}{0.588447in}}%
\pgfpathlineto{\pgfqpoint{1.705350in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{1.705716in}{0.633235in}}%
\pgfpathlineto{\pgfqpoint{1.705945in}{0.634107in}}%
\pgfpathlineto{\pgfqpoint{1.706027in}{0.634101in}}%
\pgfpathlineto{\pgfqpoint{1.706046in}{0.634076in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{0.633660in}}%
\pgfpathlineto{\pgfqpoint{1.706375in}{0.632167in}}%
\pgfpathlineto{\pgfqpoint{1.706668in}{0.628287in}}%
\pgfpathlineto{\pgfqpoint{1.707099in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{1.707887in}{0.598507in}}%
\pgfpathlineto{\pgfqpoint{1.708802in}{0.575895in}}%
\pgfpathlineto{\pgfqpoint{1.709361in}{0.566656in}}%
\pgfpathlineto{\pgfqpoint{1.709828in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{1.710222in}{0.559731in}}%
\pgfpathlineto{\pgfqpoint{1.710561in}{0.558820in}}%
\pgfpathlineto{\pgfqpoint{1.710827in}{0.558578in}}%
\pgfpathlineto{\pgfqpoint{1.711028in}{0.558629in}}%
\pgfpathlineto{\pgfqpoint{1.711248in}{0.558923in}}%
\pgfpathlineto{\pgfqpoint{1.711504in}{0.559639in}}%
\pgfpathlineto{\pgfqpoint{1.711807in}{0.561137in}}%
\pgfpathlineto{\pgfqpoint{1.712155in}{0.563976in}}%
\pgfpathlineto{\pgfqpoint{1.712558in}{0.569055in}}%
\pgfpathlineto{\pgfqpoint{1.713043in}{0.577935in}}%
\pgfpathlineto{\pgfqpoint{1.713712in}{0.594338in}}%
\pgfpathlineto{\pgfqpoint{1.714957in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{1.715379in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{1.715663in}{0.632725in}}%
\pgfpathlineto{\pgfqpoint{1.715785in}{0.632857in}}%
\pgfpathlineto{\pgfqpoint{1.715813in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{1.715923in}{0.632566in}}%
\pgfpathlineto{\pgfqpoint{1.716106in}{0.631458in}}%
\pgfpathlineto{\pgfqpoint{1.716380in}{0.628333in}}%
\pgfpathlineto{\pgfqpoint{1.716774in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{0.605335in}}%
\pgfpathlineto{\pgfqpoint{1.718606in}{0.576036in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.719632in}{0.562459in}}%
\pgfpathlineto{\pgfqpoint{1.720035in}{0.560260in}}%
\pgfpathlineto{\pgfqpoint{1.720365in}{0.559400in}}%
\pgfpathlineto{\pgfqpoint{1.720621in}{0.559185in}}%
\pgfpathlineto{\pgfqpoint{1.720813in}{0.559255in}}%
\pgfpathlineto{\pgfqpoint{1.721033in}{0.559589in}}%
\pgfpathlineto{\pgfqpoint{1.721299in}{0.560407in}}%
\pgfpathlineto{\pgfqpoint{1.721610in}{0.562082in}}%
\pgfpathlineto{\pgfqpoint{1.721977in}{0.565285in}}%
\pgfpathlineto{\pgfqpoint{1.722398in}{0.570909in}}%
\pgfpathlineto{\pgfqpoint{1.722911in}{0.580684in}}%
\pgfpathlineto{\pgfqpoint{1.723671in}{0.599609in}}%
\pgfpathlineto{\pgfqpoint{1.724660in}{0.623243in}}%
\pgfpathlineto{\pgfqpoint{1.725100in}{0.629504in}}%
\pgfpathlineto{\pgfqpoint{1.725393in}{0.631412in}}%
\pgfpathlineto{\pgfqpoint{1.725543in}{0.631624in}}%
\pgfpathlineto{\pgfqpoint{1.725556in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{1.725657in}{0.631430in}}%
\pgfpathlineto{\pgfqpoint{1.725822in}{0.630603in}}%
\pgfpathlineto{\pgfqpoint{1.726079in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{1.726445in}{0.622184in}}%
\pgfpathlineto{\pgfqpoint{1.727004in}{0.609460in}}%
\pgfpathlineto{\pgfqpoint{1.728497in}{0.574147in}}%
\pgfpathlineto{\pgfqpoint{1.729037in}{0.566394in}}%
\pgfpathlineto{\pgfqpoint{1.729495in}{0.562420in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{0.560608in}}%
\pgfpathlineto{\pgfqpoint{1.730200in}{0.559925in}}%
\pgfpathlineto{\pgfqpoint{1.730429in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{1.730621in}{0.559956in}}%
\pgfpathlineto{\pgfqpoint{1.730850in}{0.560413in}}%
\pgfpathlineto{\pgfqpoint{1.731134in}{0.561487in}}%
\pgfpathlineto{\pgfqpoint{1.731464in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{1.731849in}{0.567467in}}%
\pgfpathlineto{\pgfqpoint{1.732307in}{0.574328in}}%
\pgfpathlineto{\pgfqpoint{1.732884in}{0.586330in}}%
\pgfpathlineto{\pgfqpoint{1.734706in}{0.626943in}}%
\pgfpathlineto{\pgfqpoint{1.735045in}{0.629868in}}%
\pgfpathlineto{\pgfqpoint{1.735256in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{1.735354in}{0.630340in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{0.629803in}}%
\pgfpathlineto{\pgfqpoint{1.735720in}{0.628095in}}%
\pgfpathlineto{\pgfqpoint{1.736041in}{0.623821in}}%
\pgfpathlineto{\pgfqpoint{1.736508in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{1.738605in}{0.569086in}}%
\pgfpathlineto{\pgfqpoint{1.739091in}{0.564088in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.561676in}}%
\pgfpathlineto{\pgfqpoint{1.739842in}{0.560701in}}%
\pgfpathlineto{\pgfqpoint{1.740098in}{0.560459in}}%
\pgfpathlineto{\pgfqpoint{1.740281in}{0.560526in}}%
\pgfpathlineto{\pgfqpoint{1.740492in}{0.560856in}}%
\pgfpathlineto{\pgfqpoint{1.740758in}{0.561698in}}%
\pgfpathlineto{\pgfqpoint{1.741078in}{0.563460in}}%
\pgfpathlineto{\pgfqpoint{1.741454in}{0.566772in}}%
\pgfpathlineto{\pgfqpoint{1.741893in}{0.572621in}}%
\pgfpathlineto{\pgfqpoint{1.742434in}{0.582772in}}%
\pgfpathlineto{\pgfqpoint{1.743313in}{0.603852in}}%
\pgfpathlineto{\pgfqpoint{1.744128in}{0.621577in}}%
\pgfpathlineto{\pgfqpoint{1.744568in}{0.627348in}}%
\pgfpathlineto{\pgfqpoint{1.744861in}{0.629074in}}%
\pgfpathlineto{\pgfqpoint{1.745008in}{0.629247in}}%
\pgfpathlineto{\pgfqpoint{1.745026in}{0.629236in}}%
\pgfpathlineto{\pgfqpoint{1.745136in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{1.745319in}{0.628043in}}%
\pgfpathlineto{\pgfqpoint{1.745585in}{0.625392in}}%
\pgfpathlineto{\pgfqpoint{1.745969in}{0.619265in}}%
\pgfpathlineto{\pgfqpoint{1.746574in}{0.605927in}}%
\pgfpathlineto{\pgfqpoint{1.747911in}{0.575953in}}%
\pgfpathlineto{\pgfqpoint{1.748470in}{0.567961in}}%
\pgfpathlineto{\pgfqpoint{1.748937in}{0.563844in}}%
\pgfpathlineto{\pgfqpoint{1.749331in}{0.561925in}}%
\pgfpathlineto{\pgfqpoint{1.749651in}{0.561214in}}%
\pgfpathlineto{\pgfqpoint{1.749871in}{0.561107in}}%
\pgfpathlineto{\pgfqpoint{1.750054in}{0.561245in}}%
\pgfpathlineto{\pgfqpoint{1.750283in}{0.561720in}}%
\pgfpathlineto{\pgfqpoint{1.750567in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{1.750906in}{0.565036in}}%
\pgfpathlineto{\pgfqpoint{1.751309in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{1.751785in}{0.576266in}}%
\pgfpathlineto{\pgfqpoint{1.752399in}{0.588808in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{0.623241in}}%
\pgfpathlineto{\pgfqpoint{1.754386in}{0.627125in}}%
\pgfpathlineto{\pgfqpoint{1.754634in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{1.754733in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{1.754751in}{0.628070in}}%
\pgfpathlineto{\pgfqpoint{1.754880in}{0.627733in}}%
\pgfpathlineto{\pgfqpoint{1.755081in}{0.626504in}}%
\pgfpathlineto{\pgfqpoint{1.755374in}{0.623284in}}%
\pgfpathlineto{\pgfqpoint{1.755796in}{0.616153in}}%
\pgfpathlineto{\pgfqpoint{1.756528in}{0.599647in}}%
\pgfpathlineto{\pgfqpoint{1.757563in}{0.577331in}}%
\pgfpathlineto{\pgfqpoint{1.758140in}{0.568955in}}%
\pgfpathlineto{\pgfqpoint{1.758617in}{0.564652in}}%
\pgfpathlineto{\pgfqpoint{1.759019in}{0.562620in}}%
\pgfpathlineto{\pgfqpoint{1.759340in}{0.561875in}}%
\pgfpathlineto{\pgfqpoint{1.759560in}{0.561753in}}%
\pgfpathlineto{\pgfqpoint{1.759743in}{0.561884in}}%
\pgfpathlineto{\pgfqpoint{1.759963in}{0.562331in}}%
\pgfpathlineto{\pgfqpoint{1.760247in}{0.563418in}}%
\pgfpathlineto{\pgfqpoint{1.760586in}{0.565586in}}%
\pgfpathlineto{\pgfqpoint{1.760989in}{0.569597in}}%
\pgfpathlineto{\pgfqpoint{1.761465in}{0.576539in}}%
\pgfpathlineto{\pgfqpoint{1.762088in}{0.588913in}}%
\pgfpathlineto{\pgfqpoint{1.763681in}{0.622146in}}%
\pgfpathlineto{\pgfqpoint{1.764066in}{0.625973in}}%
\pgfpathlineto{\pgfqpoint{1.764323in}{0.626950in}}%
\pgfpathlineto{\pgfqpoint{1.764429in}{0.626967in}}%
\pgfpathlineto{\pgfqpoint{1.764447in}{0.626946in}}%
\pgfpathlineto{\pgfqpoint{1.764575in}{0.626608in}}%
\pgfpathlineto{\pgfqpoint{1.764777in}{0.625403in}}%
\pgfpathlineto{\pgfqpoint{1.765070in}{0.622270in}}%
\pgfpathlineto{\pgfqpoint{1.765491in}{0.615355in}}%
\pgfpathlineto{\pgfqpoint{1.766224in}{0.599364in}}%
\pgfpathlineto{\pgfqpoint{1.767268in}{0.577524in}}%
\pgfpathlineto{\pgfqpoint{1.767845in}{0.569385in}}%
\pgfpathlineto{\pgfqpoint{1.768321in}{0.565190in}}%
\pgfpathlineto{\pgfqpoint{1.768724in}{0.563209in}}%
\pgfpathlineto{\pgfqpoint{1.769036in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{1.769256in}{0.562399in}}%
\pgfpathlineto{\pgfqpoint{1.769439in}{0.562546in}}%
\pgfpathlineto{\pgfqpoint{1.769668in}{0.563043in}}%
\pgfpathlineto{\pgfqpoint{1.769961in}{0.564233in}}%
\pgfpathlineto{\pgfqpoint{1.770309in}{0.566571in}}%
\pgfpathlineto{\pgfqpoint{1.770721in}{0.570826in}}%
\pgfpathlineto{\pgfqpoint{1.771216in}{0.578212in}}%
\pgfpathlineto{\pgfqpoint{1.771875in}{0.591417in}}%
\pgfpathlineto{\pgfqpoint{1.773258in}{0.619824in}}%
\pgfpathlineto{\pgfqpoint{1.773679in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{1.773954in}{0.625781in}}%
\pgfpathlineto{\pgfqpoint{1.774091in}{0.625888in}}%
\pgfpathlineto{\pgfqpoint{1.774109in}{0.625874in}}%
\pgfpathlineto{\pgfqpoint{1.774228in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{1.774420in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.774704in}{0.621899in}}%
\pgfpathlineto{\pgfqpoint{1.775107in}{0.615810in}}%
\pgfpathlineto{\pgfqpoint{1.775757in}{0.602444in}}%
\pgfpathlineto{\pgfqpoint{1.776985in}{0.577322in}}%
\pgfpathlineto{\pgfqpoint{1.777562in}{0.569551in}}%
\pgfpathlineto{\pgfqpoint{1.778038in}{0.565568in}}%
\pgfpathlineto{\pgfqpoint{1.778432in}{0.563745in}}%
\pgfpathlineto{\pgfqpoint{1.778734in}{0.563117in}}%
\pgfpathlineto{\pgfqpoint{1.778943in}{0.563039in}}%
\pgfpathlineto{\pgfqpoint{1.779126in}{0.563204in}}%
\pgfpathlineto{\pgfqpoint{1.779355in}{0.563728in}}%
\pgfpathlineto{\pgfqpoint{1.779648in}{0.564957in}}%
\pgfpathlineto{\pgfqpoint{1.780005in}{0.567411in}}%
\pgfpathlineto{\pgfqpoint{1.780426in}{0.571833in}}%
\pgfpathlineto{\pgfqpoint{1.780939in}{0.579564in}}%
\pgfpathlineto{\pgfqpoint{1.781645in}{0.593653in}}%
\pgfpathlineto{\pgfqpoint{1.782863in}{0.618045in}}%
\pgfpathlineto{\pgfqpoint{1.783302in}{0.623115in}}%
\pgfpathlineto{\pgfqpoint{1.783595in}{0.624655in}}%
\pgfpathlineto{\pgfqpoint{1.783750in}{0.624825in}}%
\pgfpathlineto{\pgfqpoint{1.783768in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{1.783887in}{0.624593in}}%
\pgfpathlineto{\pgfqpoint{1.784070in}{0.623726in}}%
\pgfpathlineto{\pgfqpoint{1.784345in}{0.621288in}}%
\pgfpathlineto{\pgfqpoint{1.784739in}{0.615719in}}%
\pgfpathlineto{\pgfqpoint{1.785353in}{0.603744in}}%
\pgfpathlineto{\pgfqpoint{1.786708in}{0.576880in}}%
\pgfpathlineto{\pgfqpoint{1.787276in}{0.569646in}}%
\pgfpathlineto{\pgfqpoint{1.787743in}{0.565957in}}%
\pgfpathlineto{\pgfqpoint{1.788128in}{0.564281in}}%
\pgfpathlineto{\pgfqpoint{1.788421in}{0.563723in}}%
\pgfpathlineto{\pgfqpoint{1.788622in}{0.563672in}}%
\pgfpathlineto{\pgfqpoint{1.788806in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{1.789044in}{0.564440in}}%
\pgfpathlineto{\pgfqpoint{1.789346in}{0.565778in}}%
\pgfpathlineto{\pgfqpoint{1.789712in}{0.568408in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{0.573070in}}%
\pgfpathlineto{\pgfqpoint{1.790674in}{0.581223in}}%
\pgfpathlineto{\pgfqpoint{1.791443in}{0.596582in}}%
\pgfpathlineto{\pgfqpoint{1.792487in}{0.616724in}}%
\pgfpathlineto{\pgfqpoint{1.792936in}{0.621928in}}%
\pgfpathlineto{\pgfqpoint{1.793238in}{0.623574in}}%
\pgfpathlineto{\pgfqpoint{1.793410in}{0.623781in}}%
\pgfpathlineto{\pgfqpoint{1.793419in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{1.793529in}{0.623608in}}%
\pgfpathlineto{\pgfqpoint{1.793703in}{0.622886in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{0.620756in}}%
\pgfpathlineto{\pgfqpoint{1.794344in}{0.615868in}}%
\pgfpathlineto{\pgfqpoint{1.794912in}{0.605483in}}%
\pgfpathlineto{\pgfqpoint{1.796469in}{0.575824in}}%
\pgfpathlineto{\pgfqpoint{1.797027in}{0.569335in}}%
\pgfpathlineto{\pgfqpoint{1.797485in}{0.566102in}}%
\pgfpathlineto{\pgfqpoint{1.797861in}{0.564696in}}%
\pgfpathlineto{\pgfqpoint{1.798136in}{0.564297in}}%
\pgfpathlineto{\pgfqpoint{1.798319in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{1.798511in}{0.564564in}}%
\pgfpathlineto{\pgfqpoint{1.798768in}{0.565299in}}%
\pgfpathlineto{\pgfqpoint{1.799088in}{0.566909in}}%
\pgfpathlineto{\pgfqpoint{1.799473in}{0.569970in}}%
\pgfpathlineto{\pgfqpoint{1.799931in}{0.575362in}}%
\pgfpathlineto{\pgfqpoint{1.800508in}{0.584778in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{0.620510in}}%
\pgfpathlineto{\pgfqpoint{1.802852in}{0.622452in}}%
\pgfpathlineto{\pgfqpoint{1.803054in}{0.622770in}}%
\pgfpathlineto{\pgfqpoint{1.803154in}{0.622661in}}%
\pgfpathlineto{\pgfqpoint{1.803319in}{0.622093in}}%
\pgfpathlineto{\pgfqpoint{1.803566in}{0.620365in}}%
\pgfpathlineto{\pgfqpoint{1.803914in}{0.616322in}}%
\pgfpathlineto{\pgfqpoint{1.804436in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{1.806314in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.806836in}{0.568602in}}%
\pgfpathlineto{\pgfqpoint{1.807266in}{0.566099in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{0.565110in}}%
\pgfpathlineto{\pgfqpoint{1.807853in}{0.564886in}}%
\pgfpathlineto{\pgfqpoint{1.808027in}{0.564972in}}%
\pgfpathlineto{\pgfqpoint{1.808237in}{0.565347in}}%
\pgfpathlineto{\pgfqpoint{1.808512in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{1.808860in}{0.568346in}}%
\pgfpathlineto{\pgfqpoint{1.809272in}{0.572082in}}%
\pgfpathlineto{\pgfqpoint{1.809767in}{0.578549in}}%
\pgfpathlineto{\pgfqpoint{1.810426in}{0.590107in}}%
\pgfpathlineto{\pgfqpoint{1.811892in}{0.616604in}}%
\pgfpathlineto{\pgfqpoint{1.812313in}{0.620602in}}%
\pgfpathlineto{\pgfqpoint{1.812588in}{0.621704in}}%
\pgfpathlineto{\pgfqpoint{1.812725in}{0.621779in}}%
\pgfpathlineto{\pgfqpoint{1.812735in}{0.621773in}}%
\pgfpathlineto{\pgfqpoint{1.812863in}{0.621530in}}%
\pgfpathlineto{\pgfqpoint{1.813055in}{0.620642in}}%
\pgfpathlineto{\pgfqpoint{1.813339in}{0.618242in}}%
\pgfpathlineto{\pgfqpoint{1.813742in}{0.612912in}}%
\pgfpathlineto{\pgfqpoint{1.814392in}{0.601185in}}%
\pgfpathlineto{\pgfqpoint{1.815675in}{0.577977in}}%
\pgfpathlineto{\pgfqpoint{1.816252in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{1.816728in}{0.567570in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{0.566010in}}%
\pgfpathlineto{\pgfqpoint{1.817397in}{0.565529in}}%
\pgfpathlineto{\pgfqpoint{1.817589in}{0.565509in}}%
\pgfpathlineto{\pgfqpoint{1.817772in}{0.565719in}}%
\pgfpathlineto{\pgfqpoint{1.818019in}{0.566366in}}%
\pgfpathlineto{\pgfqpoint{1.818331in}{0.567810in}}%
\pgfpathlineto{\pgfqpoint{1.818715in}{0.570652in}}%
\pgfpathlineto{\pgfqpoint{1.819173in}{0.575675in}}%
\pgfpathlineto{\pgfqpoint{1.819750in}{0.584458in}}%
\pgfpathlineto{\pgfqpoint{1.820877in}{0.605675in}}%
\pgfpathlineto{\pgfqpoint{1.821546in}{0.616000in}}%
\pgfpathlineto{\pgfqpoint{1.821958in}{0.619723in}}%
\pgfpathlineto{\pgfqpoint{1.822233in}{0.620766in}}%
\pgfpathlineto{\pgfqpoint{1.822365in}{0.620831in}}%
\pgfpathlineto{\pgfqpoint{1.822383in}{0.620818in}}%
\pgfpathlineto{\pgfqpoint{1.822511in}{0.620566in}}%
\pgfpathlineto{\pgfqpoint{1.822713in}{0.619626in}}%
\pgfpathlineto{\pgfqpoint{1.823006in}{0.617140in}}%
\pgfpathlineto{\pgfqpoint{1.823427in}{0.611582in}}%
\pgfpathlineto{\pgfqpoint{1.824114in}{0.599370in}}%
\pgfpathlineto{\pgfqpoint{1.825305in}{0.578501in}}%
\pgfpathlineto{\pgfqpoint{1.825891in}{0.571631in}}%
\pgfpathlineto{\pgfqpoint{1.826367in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{1.826752in}{0.566598in}}%
\pgfpathlineto{\pgfqpoint{1.827036in}{0.566121in}}%
\pgfpathlineto{\pgfqpoint{1.827228in}{0.566104in}}%
\pgfpathlineto{\pgfqpoint{1.827411in}{0.566316in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{0.566964in}}%
\pgfpathlineto{\pgfqpoint{1.827970in}{0.568403in}}%
\pgfpathlineto{\pgfqpoint{1.828355in}{0.571219in}}%
\pgfpathlineto{\pgfqpoint{1.828822in}{0.576283in}}%
\pgfpathlineto{\pgfqpoint{1.829408in}{0.585067in}}%
\pgfpathlineto{\pgfqpoint{1.831432in}{0.617727in}}%
\pgfpathlineto{\pgfqpoint{1.831762in}{0.619602in}}%
\pgfpathlineto{\pgfqpoint{1.831963in}{0.619923in}}%
\pgfpathlineto{\pgfqpoint{1.832078in}{0.619818in}}%
\pgfpathlineto{\pgfqpoint{1.832243in}{0.619298in}}%
\pgfpathlineto{\pgfqpoint{1.832491in}{0.617731in}}%
\pgfpathlineto{\pgfqpoint{1.832839in}{0.614077in}}%
\pgfpathlineto{\pgfqpoint{1.833351in}{0.606310in}}%
\pgfpathlineto{\pgfqpoint{1.835330in}{0.574078in}}%
\pgfpathlineto{\pgfqpoint{1.835843in}{0.569652in}}%
\pgfpathlineto{\pgfqpoint{1.836264in}{0.567546in}}%
\pgfpathlineto{\pgfqpoint{1.836585in}{0.566789in}}%
\pgfpathlineto{\pgfqpoint{1.836804in}{0.566669in}}%
\pgfpathlineto{\pgfqpoint{1.836978in}{0.566799in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{0.567254in}}%
\pgfpathlineto{\pgfqpoint{1.837491in}{0.568382in}}%
\pgfpathlineto{\pgfqpoint{1.837858in}{0.570690in}}%
\pgfpathlineto{\pgfqpoint{1.838297in}{0.574865in}}%
\pgfpathlineto{\pgfqpoint{1.838838in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{1.839644in}{0.595968in}}%
\pgfpathlineto{\pgfqpoint{1.840651in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{1.841118in}{0.617334in}}%
\pgfpathlineto{\pgfqpoint{1.841430in}{0.618830in}}%
\pgfpathlineto{\pgfqpoint{1.841614in}{0.619031in}}%
\pgfpathlineto{\pgfqpoint{1.841733in}{0.618885in}}%
\pgfpathlineto{\pgfqpoint{1.841916in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{1.842181in}{0.616413in}}%
\pgfpathlineto{\pgfqpoint{1.842557in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.843125in}{0.603452in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{0.576630in}}%
\pgfpathlineto{\pgfqpoint{1.845323in}{0.571244in}}%
\pgfpathlineto{\pgfqpoint{1.845772in}{0.568578in}}%
\pgfpathlineto{\pgfqpoint{1.846129in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{1.846376in}{0.567244in}}%
\pgfpathlineto{\pgfqpoint{1.846550in}{0.567310in}}%
\pgfpathlineto{\pgfqpoint{1.846752in}{0.567637in}}%
\pgfpathlineto{\pgfqpoint{1.847027in}{0.568526in}}%
\pgfpathlineto{\pgfqpoint{1.847375in}{0.570429in}}%
\pgfpathlineto{\pgfqpoint{1.847796in}{0.573968in}}%
\pgfpathlineto{\pgfqpoint{1.848309in}{0.580135in}}%
\pgfpathlineto{\pgfqpoint{1.849014in}{0.591361in}}%
\pgfpathlineto{\pgfqpoint{1.850342in}{0.612757in}}%
\pgfpathlineto{\pgfqpoint{1.850782in}{0.616779in}}%
\pgfpathlineto{\pgfqpoint{1.851084in}{0.618039in}}%
\pgfpathlineto{\pgfqpoint{1.851257in}{0.618163in}}%
\pgfpathlineto{\pgfqpoint{1.851385in}{0.617967in}}%
\pgfpathlineto{\pgfqpoint{1.851578in}{0.617219in}}%
\pgfpathlineto{\pgfqpoint{1.851862in}{0.615165in}}%
\pgfpathlineto{\pgfqpoint{1.852265in}{0.610560in}}%
\pgfpathlineto{\pgfqpoint{1.852887in}{0.600790in}}%
\pgfpathlineto{\pgfqpoint{1.854298in}{0.578256in}}%
\pgfpathlineto{\pgfqpoint{1.854875in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{1.855342in}{0.569369in}}%
\pgfpathlineto{\pgfqpoint{1.855708in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{1.855974in}{0.567817in}}%
\pgfpathlineto{\pgfqpoint{1.856157in}{0.567860in}}%
\pgfpathlineto{\pgfqpoint{1.856359in}{0.568162in}}%
\pgfpathlineto{\pgfqpoint{1.856624in}{0.568976in}}%
\pgfpathlineto{\pgfqpoint{1.856963in}{0.570732in}}%
\pgfpathlineto{\pgfqpoint{1.857375in}{0.574016in}}%
\pgfpathlineto{\pgfqpoint{1.857879in}{0.579769in}}%
\pgfpathlineto{\pgfqpoint{1.858557in}{0.590059in}}%
\pgfpathlineto{\pgfqpoint{1.859995in}{0.612454in}}%
\pgfpathlineto{\pgfqpoint{1.860425in}{0.616123in}}%
\pgfpathlineto{\pgfqpoint{1.860718in}{0.617233in}}%
\pgfpathlineto{\pgfqpoint{1.860883in}{0.617327in}}%
\pgfpathlineto{\pgfqpoint{1.861011in}{0.617130in}}%
\pgfpathlineto{\pgfqpoint{1.861204in}{0.616396in}}%
\pgfpathlineto{\pgfqpoint{1.861488in}{0.614398in}}%
\pgfpathlineto{\pgfqpoint{1.861891in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{1.862523in}{0.600309in}}%
\pgfpathlineto{\pgfqpoint{1.863924in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{1.864501in}{0.572777in}}%
\pgfpathlineto{\pgfqpoint{1.864968in}{0.569882in}}%
\pgfpathlineto{\pgfqpoint{1.865334in}{0.568682in}}%
\pgfpathlineto{\pgfqpoint{1.865600in}{0.568370in}}%
\pgfpathlineto{\pgfqpoint{1.865783in}{0.568420in}}%
\pgfpathlineto{\pgfqpoint{1.865985in}{0.568728in}}%
\pgfpathlineto{\pgfqpoint{1.866250in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{1.866589in}{0.571294in}}%
\pgfpathlineto{\pgfqpoint{1.867011in}{0.574631in}}%
\pgfpathlineto{\pgfqpoint{1.867523in}{0.580439in}}%
\pgfpathlineto{\pgfqpoint{1.868229in}{0.590992in}}%
\pgfpathlineto{\pgfqpoint{1.869575in}{0.611399in}}%
\pgfpathlineto{\pgfqpoint{1.870024in}{0.615244in}}%
\pgfpathlineto{\pgfqpoint{1.870326in}{0.616411in}}%
\pgfpathlineto{\pgfqpoint{1.870495in}{0.616524in}}%
\pgfpathlineto{\pgfqpoint{1.870623in}{0.616345in}}%
\pgfpathlineto{\pgfqpoint{1.870816in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.871100in}{0.613746in}}%
\pgfpathlineto{\pgfqpoint{1.871503in}{0.609456in}}%
\pgfpathlineto{\pgfqpoint{1.872126in}{0.600315in}}%
\pgfpathlineto{\pgfqpoint{1.873573in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{1.874150in}{0.573019in}}%
\pgfpathlineto{\pgfqpoint{1.874608in}{0.570311in}}%
\pgfpathlineto{\pgfqpoint{1.874974in}{0.569180in}}%
\pgfpathlineto{\pgfqpoint{1.875230in}{0.568911in}}%
\pgfpathlineto{\pgfqpoint{1.875404in}{0.568969in}}%
\pgfpathlineto{\pgfqpoint{1.875606in}{0.569279in}}%
\pgfpathlineto{\pgfqpoint{1.875881in}{0.570131in}}%
\pgfpathlineto{\pgfqpoint{1.876229in}{0.571948in}}%
\pgfpathlineto{\pgfqpoint{1.876659in}{0.575385in}}%
\pgfpathlineto{\pgfqpoint{1.877190in}{0.581419in}}%
\pgfpathlineto{\pgfqpoint{1.877941in}{0.592581in}}%
\pgfpathlineto{\pgfqpoint{1.879141in}{0.610254in}}%
\pgfpathlineto{\pgfqpoint{1.879599in}{0.614271in}}%
\pgfpathlineto{\pgfqpoint{1.879911in}{0.615573in}}%
\pgfpathlineto{\pgfqpoint{1.880095in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{1.880223in}{0.615603in}}%
\pgfpathlineto{\pgfqpoint{1.880407in}{0.615014in}}%
\pgfpathlineto{\pgfqpoint{1.880681in}{0.613330in}}%
\pgfpathlineto{\pgfqpoint{1.881066in}{0.609538in}}%
\pgfpathlineto{\pgfqpoint{1.881643in}{0.601583in}}%
\pgfpathlineto{\pgfqpoint{1.883301in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{1.883859in}{0.572818in}}%
\pgfpathlineto{\pgfqpoint{1.884299in}{0.570519in}}%
\pgfpathlineto{\pgfqpoint{1.884638in}{0.569627in}}%
\pgfpathlineto{\pgfqpoint{1.884876in}{0.569442in}}%
\pgfpathlineto{\pgfqpoint{1.885056in}{0.569540in}}%
\pgfpathlineto{\pgfqpoint{1.885275in}{0.569940in}}%
\pgfpathlineto{\pgfqpoint{1.885568in}{0.570963in}}%
\pgfpathlineto{\pgfqpoint{1.885935in}{0.573058in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{0.576895in}}%
\pgfpathlineto{\pgfqpoint{1.886951in}{0.583662in}}%
\pgfpathlineto{\pgfqpoint{1.887867in}{0.597471in}}%
\pgfpathlineto{\pgfqpoint{1.888737in}{0.609503in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{0.613521in}}%
\pgfpathlineto{\pgfqpoint{1.889516in}{0.614807in}}%
\pgfpathlineto{\pgfqpoint{1.889708in}{0.614991in}}%
\pgfpathlineto{\pgfqpoint{1.889837in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.890020in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{1.890294in}{0.612651in}}%
\pgfpathlineto{\pgfqpoint{1.890679in}{0.608984in}}%
\pgfpathlineto{\pgfqpoint{1.891256in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{1.892932in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{1.893482in}{0.573222in}}%
\pgfpathlineto{\pgfqpoint{1.893921in}{0.570989in}}%
\pgfpathlineto{\pgfqpoint{1.894260in}{0.570132in}}%
\pgfpathlineto{\pgfqpoint{1.894498in}{0.569966in}}%
\pgfpathlineto{\pgfqpoint{1.894682in}{0.570080in}}%
\pgfpathlineto{\pgfqpoint{1.894901in}{0.570496in}}%
\pgfpathlineto{\pgfqpoint{1.895195in}{0.571534in}}%
\pgfpathlineto{\pgfqpoint{1.895570in}{0.573697in}}%
\pgfpathlineto{\pgfqpoint{1.896028in}{0.577626in}}%
\pgfpathlineto{\pgfqpoint{1.896605in}{0.584468in}}%
\pgfpathlineto{\pgfqpoint{1.897640in}{0.599735in}}%
\pgfpathlineto{\pgfqpoint{1.898400in}{0.609499in}}%
\pgfpathlineto{\pgfqpoint{1.898849in}{0.613030in}}%
\pgfpathlineto{\pgfqpoint{1.899151in}{0.614129in}}%
\pgfpathlineto{\pgfqpoint{1.899336in}{0.614252in}}%
\pgfpathlineto{\pgfqpoint{1.899473in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{1.899675in}{0.613373in}}%
\pgfpathlineto{\pgfqpoint{1.899968in}{0.611515in}}%
\pgfpathlineto{\pgfqpoint{1.900380in}{0.607423in}}%
\pgfpathlineto{\pgfqpoint{1.901021in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{1.902423in}{0.579471in}}%
\pgfpathlineto{\pgfqpoint{1.903000in}{0.574303in}}%
\pgfpathlineto{\pgfqpoint{1.903467in}{0.571730in}}%
\pgfpathlineto{\pgfqpoint{1.903824in}{0.570715in}}%
\pgfpathlineto{\pgfqpoint{1.904071in}{0.570482in}}%
\pgfpathlineto{\pgfqpoint{1.904254in}{0.570553in}}%
\pgfpathlineto{\pgfqpoint{1.904465in}{0.570894in}}%
\pgfpathlineto{\pgfqpoint{1.904749in}{0.571794in}}%
\pgfpathlineto{\pgfqpoint{1.905106in}{0.573669in}}%
\pgfpathlineto{\pgfqpoint{1.905555in}{0.577216in}}%
\pgfpathlineto{\pgfqpoint{1.906114in}{0.583396in}}%
\pgfpathlineto{\pgfqpoint{1.906984in}{0.595649in}}%
\pgfpathlineto{\pgfqpoint{1.907936in}{0.608222in}}%
\pgfpathlineto{\pgfqpoint{1.908403in}{0.612064in}}%
\pgfpathlineto{\pgfqpoint{1.908724in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{1.908924in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{1.909053in}{0.613419in}}%
\pgfpathlineto{\pgfqpoint{1.909236in}{0.612892in}}%
\pgfpathlineto{\pgfqpoint{1.909511in}{0.611378in}}%
\pgfpathlineto{\pgfqpoint{1.909895in}{0.607961in}}%
\pgfpathlineto{\pgfqpoint{1.910472in}{0.600758in}}%
\pgfpathlineto{\pgfqpoint{1.912194in}{0.578151in}}%
\pgfpathlineto{\pgfqpoint{1.912744in}{0.573857in}}%
\pgfpathlineto{\pgfqpoint{1.913183in}{0.571823in}}%
\pgfpathlineto{\pgfqpoint{1.913513in}{0.571097in}}%
\pgfpathlineto{\pgfqpoint{1.913733in}{0.570984in}}%
\pgfpathlineto{\pgfqpoint{1.913916in}{0.571116in}}%
\pgfpathlineto{\pgfqpoint{1.914145in}{0.571571in}}%
\pgfpathlineto{\pgfqpoint{1.914447in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{1.914832in}{0.574917in}}%
\pgfpathlineto{\pgfqpoint{1.915308in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{1.915922in}{0.586201in}}%
\pgfpathlineto{\pgfqpoint{1.917863in}{0.610491in}}%
\pgfpathlineto{\pgfqpoint{1.918230in}{0.612406in}}%
\pgfpathlineto{\pgfqpoint{1.918468in}{0.612851in}}%
\pgfpathlineto{\pgfqpoint{1.918603in}{0.612813in}}%
\pgfpathlineto{\pgfqpoint{1.918768in}{0.612478in}}%
\pgfpathlineto{\pgfqpoint{1.919006in}{0.611449in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{0.608962in}}%
\pgfpathlineto{\pgfqpoint{1.919830in}{0.603707in}}%
\pgfpathlineto{\pgfqpoint{1.920801in}{0.590393in}}%
\pgfpathlineto{\pgfqpoint{1.921671in}{0.579759in}}%
\pgfpathlineto{\pgfqpoint{1.922248in}{0.574931in}}%
\pgfpathlineto{\pgfqpoint{1.922706in}{0.572585in}}%
\pgfpathlineto{\pgfqpoint{1.923054in}{0.571674in}}%
\pgfpathlineto{\pgfqpoint{1.923302in}{0.571475in}}%
\pgfpathlineto{\pgfqpoint{1.923485in}{0.571565in}}%
\pgfpathlineto{\pgfqpoint{1.923705in}{0.571941in}}%
\pgfpathlineto{\pgfqpoint{1.923998in}{0.572902in}}%
\pgfpathlineto{\pgfqpoint{1.924373in}{0.574915in}}%
\pgfpathlineto{\pgfqpoint{1.924831in}{0.578564in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{0.584987in}}%
\pgfpathlineto{\pgfqpoint{1.926562in}{0.600422in}}%
\pgfpathlineto{\pgfqpoint{1.927258in}{0.608253in}}%
\pgfpathlineto{\pgfqpoint{1.927698in}{0.611230in}}%
\pgfpathlineto{\pgfqpoint{1.927991in}{0.612109in}}%
\pgfpathlineto{\pgfqpoint{1.928162in}{0.612184in}}%
\pgfpathlineto{\pgfqpoint{1.928308in}{0.611986in}}%
\pgfpathlineto{\pgfqpoint{1.928519in}{0.611284in}}%
\pgfpathlineto{\pgfqpoint{1.928821in}{0.609464in}}%
\pgfpathlineto{\pgfqpoint{1.929242in}{0.605551in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{0.597180in}}%
\pgfpathlineto{\pgfqpoint{1.931248in}{0.580348in}}%
\pgfpathlineto{\pgfqpoint{1.931834in}{0.575470in}}%
\pgfpathlineto{\pgfqpoint{1.932301in}{0.573081in}}%
\pgfpathlineto{\pgfqpoint{1.932659in}{0.572152in}}%
\pgfpathlineto{\pgfqpoint{1.932906in}{0.571957in}}%
\pgfpathlineto{\pgfqpoint{1.933089in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{1.933309in}{0.572418in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{0.573365in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{0.575344in}}%
\pgfpathlineto{\pgfqpoint{1.934445in}{0.579004in}}%
\pgfpathlineto{\pgfqpoint{1.935040in}{0.585411in}}%
\pgfpathlineto{\pgfqpoint{1.937147in}{0.609814in}}%
\pgfpathlineto{\pgfqpoint{1.937495in}{0.611280in}}%
\pgfpathlineto{\pgfqpoint{1.937714in}{0.611549in}}%
\pgfpathlineto{\pgfqpoint{1.937852in}{0.611452in}}%
\pgfpathlineto{\pgfqpoint{1.938035in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{1.938301in}{0.609734in}}%
\pgfpathlineto{\pgfqpoint{1.938676in}{0.606809in}}%
\pgfpathlineto{\pgfqpoint{1.939226in}{0.600723in}}%
\pgfpathlineto{\pgfqpoint{1.941149in}{0.577974in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{0.574538in}}%
\pgfpathlineto{\pgfqpoint{1.942083in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{1.942385in}{0.572479in}}%
\pgfpathlineto{\pgfqpoint{1.942594in}{0.572445in}}%
\pgfpathlineto{\pgfqpoint{1.942786in}{0.572640in}}%
\pgfpathlineto{\pgfqpoint{1.943043in}{0.573238in}}%
\pgfpathlineto{\pgfqpoint{1.943373in}{0.574581in}}%
\pgfpathlineto{\pgfqpoint{1.943785in}{0.577174in}}%
\pgfpathlineto{\pgfqpoint{1.944307in}{0.581862in}}%
\pgfpathlineto{\pgfqpoint{1.945030in}{0.590409in}}%
\pgfpathlineto{\pgfqpoint{1.946386in}{0.606582in}}%
\pgfpathlineto{\pgfqpoint{1.946844in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{1.947155in}{0.610782in}}%
\pgfpathlineto{\pgfqpoint{1.947351in}{0.610918in}}%
\pgfpathlineto{\pgfqpoint{1.947498in}{0.610757in}}%
\pgfpathlineto{\pgfqpoint{1.947699in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{1.947992in}{0.608600in}}%
\pgfpathlineto{\pgfqpoint{1.948404in}{0.605138in}}%
\pgfpathlineto{\pgfqpoint{1.949036in}{0.597864in}}%
\pgfpathlineto{\pgfqpoint{1.950538in}{0.580137in}}%
\pgfpathlineto{\pgfqpoint{1.951115in}{0.575806in}}%
\pgfpathlineto{\pgfqpoint{1.951564in}{0.573775in}}%
\pgfpathlineto{\pgfqpoint{1.951903in}{0.573022in}}%
\pgfpathlineto{\pgfqpoint{1.952132in}{0.572889in}}%
\pgfpathlineto{\pgfqpoint{1.952315in}{0.573001in}}%
\pgfpathlineto{\pgfqpoint{1.952544in}{0.573412in}}%
\pgfpathlineto{\pgfqpoint{1.952846in}{0.574421in}}%
\pgfpathlineto{\pgfqpoint{1.953231in}{0.576478in}}%
\pgfpathlineto{\pgfqpoint{1.953717in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.954349in}{0.586995in}}%
\pgfpathlineto{\pgfqpoint{1.956199in}{0.607761in}}%
\pgfpathlineto{\pgfqpoint{1.956593in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{1.956858in}{0.610297in}}%
\pgfpathlineto{\pgfqpoint{1.957013in}{0.610273in}}%
\pgfpathlineto{\pgfqpoint{1.957178in}{0.609979in}}%
\pgfpathlineto{\pgfqpoint{1.957416in}{0.609079in}}%
\pgfpathlineto{\pgfqpoint{1.957755in}{0.606905in}}%
\pgfpathlineto{\pgfqpoint{1.958241in}{0.602298in}}%
\pgfpathlineto{\pgfqpoint{1.959157in}{0.591199in}}%
\pgfpathlineto{\pgfqpoint{1.960091in}{0.580871in}}%
\pgfpathlineto{\pgfqpoint{1.960677in}{0.576428in}}%
\pgfpathlineto{\pgfqpoint{1.961135in}{0.574305in}}%
\pgfpathlineto{\pgfqpoint{1.961483in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.961721in}{0.573340in}}%
\pgfpathlineto{\pgfqpoint{1.961913in}{0.573448in}}%
\pgfpathlineto{\pgfqpoint{1.962142in}{0.573850in}}%
\pgfpathlineto{\pgfqpoint{1.962445in}{0.574838in}}%
\pgfpathlineto{\pgfqpoint{1.962829in}{0.576852in}}%
\pgfpathlineto{\pgfqpoint{1.963315in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{1.963956in}{0.587213in}}%
\pgfpathlineto{\pgfqpoint{1.965769in}{0.607063in}}%
\pgfpathlineto{\pgfqpoint{1.966172in}{0.609143in}}%
\pgfpathlineto{\pgfqpoint{1.966438in}{0.609696in}}%
\pgfpathlineto{\pgfqpoint{1.966594in}{0.609702in}}%
\pgfpathlineto{\pgfqpoint{1.966759in}{0.609449in}}%
\pgfpathlineto{\pgfqpoint{1.966988in}{0.608663in}}%
\pgfpathlineto{\pgfqpoint{1.967317in}{0.606709in}}%
\pgfpathlineto{\pgfqpoint{1.967784in}{0.602554in}}%
\pgfpathlineto{\pgfqpoint{1.968590in}{0.593217in}}%
\pgfpathlineto{\pgfqpoint{1.969653in}{0.581491in}}%
\pgfpathlineto{\pgfqpoint{1.970248in}{0.576976in}}%
\pgfpathlineto{\pgfqpoint{1.970715in}{0.574791in}}%
\pgfpathlineto{\pgfqpoint{1.971063in}{0.573959in}}%
\pgfpathlineto{\pgfqpoint{1.971311in}{0.573780in}}%
\pgfpathlineto{\pgfqpoint{1.971503in}{0.573876in}}%
\pgfpathlineto{\pgfqpoint{1.971732in}{0.574259in}}%
\pgfpathlineto{\pgfqpoint{1.972034in}{0.575214in}}%
\pgfpathlineto{\pgfqpoint{1.972419in}{0.577167in}}%
\pgfpathlineto{\pgfqpoint{1.972904in}{0.580779in}}%
\pgfpathlineto{\pgfqpoint{1.973545in}{0.587229in}}%
\pgfpathlineto{\pgfqpoint{1.975368in}{0.606580in}}%
\pgfpathlineto{\pgfqpoint{1.975771in}{0.608593in}}%
\pgfpathlineto{\pgfqpoint{1.976037in}{0.609127in}}%
\pgfpathlineto{\pgfqpoint{1.976202in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{1.976366in}{0.608867in}}%
\pgfpathlineto{\pgfqpoint{1.976605in}{0.608048in}}%
\pgfpathlineto{\pgfqpoint{1.976943in}{0.606043in}}%
\pgfpathlineto{\pgfqpoint{1.977420in}{0.601851in}}%
\pgfpathlineto{\pgfqpoint{1.978281in}{0.592088in}}%
\pgfpathlineto{\pgfqpoint{1.979279in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{1.979874in}{0.577184in}}%
\pgfpathlineto{\pgfqpoint{1.980332in}{0.575142in}}%
\pgfpathlineto{\pgfqpoint{1.980680in}{0.574362in}}%
\pgfpathlineto{\pgfqpoint{1.980918in}{0.574211in}}%
\pgfpathlineto{\pgfqpoint{1.981111in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.981340in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{1.981642in}{0.575656in}}%
\pgfpathlineto{\pgfqpoint{1.982036in}{0.577646in}}%
\pgfpathlineto{\pgfqpoint{1.982530in}{0.581302in}}%
\pgfpathlineto{\pgfqpoint{1.983190in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{1.984903in}{0.605688in}}%
\pgfpathlineto{\pgfqpoint{1.985324in}{0.607909in}}%
\pgfpathlineto{\pgfqpoint{1.985608in}{0.608553in}}%
\pgfpathlineto{\pgfqpoint{1.985782in}{0.608587in}}%
\pgfpathlineto{\pgfqpoint{1.985947in}{0.608362in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{0.607645in}}%
\pgfpathlineto{\pgfqpoint{1.986497in}{0.605900in}}%
\pgfpathlineto{\pgfqpoint{1.986955in}{0.602146in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{1.988869in}{0.581847in}}%
\pgfpathlineto{\pgfqpoint{1.989464in}{0.577591in}}%
\pgfpathlineto{\pgfqpoint{1.989922in}{0.575570in}}%
\pgfpathlineto{\pgfqpoint{1.990270in}{0.574789in}}%
\pgfpathlineto{\pgfqpoint{1.990518in}{0.574631in}}%
\pgfpathlineto{\pgfqpoint{1.990710in}{0.574735in}}%
\pgfpathlineto{\pgfqpoint{1.990948in}{0.575139in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{0.576126in}}%
\pgfpathlineto{\pgfqpoint{1.991653in}{0.578117in}}%
\pgfpathlineto{\pgfqpoint{1.992147in}{0.581736in}}%
\pgfpathlineto{\pgfqpoint{1.992816in}{0.588265in}}%
\pgfpathlineto{\pgfqpoint{1.994465in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{1.994895in}{0.607304in}}%
\pgfpathlineto{\pgfqpoint{1.995188in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{1.995371in}{0.608056in}}%
\pgfpathlineto{\pgfqpoint{1.995536in}{0.607852in}}%
\pgfpathlineto{\pgfqpoint{1.995765in}{0.607174in}}%
\pgfpathlineto{\pgfqpoint{1.996086in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{1.996535in}{0.601981in}}%
\pgfpathlineto{\pgfqpoint{1.997267in}{0.594372in}}%
\pgfpathlineto{\pgfqpoint{1.998485in}{0.581941in}}%
\pgfpathlineto{\pgfqpoint{1.999081in}{0.577837in}}%
\pgfpathlineto{\pgfqpoint{1.999539in}{0.575904in}}%
\pgfpathlineto{\pgfqpoint{1.999887in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{2.000125in}{0.575042in}}%
\pgfpathlineto{\pgfqpoint{2.000317in}{0.575155in}}%
\pgfpathlineto{\pgfqpoint{2.000555in}{0.575565in}}%
\pgfpathlineto{\pgfqpoint{2.000867in}{0.576551in}}%
\pgfpathlineto{\pgfqpoint{2.001270in}{0.578576in}}%
\pgfpathlineto{\pgfqpoint{2.001774in}{0.582235in}}%
\pgfpathlineto{\pgfqpoint{2.002470in}{0.588948in}}%
\pgfpathlineto{\pgfqpoint{2.004008in}{0.604222in}}%
\pgfpathlineto{\pgfqpoint{2.004457in}{0.606683in}}%
\pgfpathlineto{\pgfqpoint{2.004769in}{0.607466in}}%
\pgfpathlineto{\pgfqpoint{2.004956in}{0.607543in}}%
\pgfpathlineto{\pgfqpoint{2.005112in}{0.607378in}}%
\pgfpathlineto{\pgfqpoint{2.005332in}{0.606796in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{0.605312in}}%
\pgfpathlineto{\pgfqpoint{2.006074in}{0.602162in}}%
\pgfpathlineto{\pgfqpoint{2.006752in}{0.595494in}}%
\pgfpathlineto{\pgfqpoint{2.008135in}{0.581774in}}%
\pgfpathlineto{\pgfqpoint{2.008721in}{0.577957in}}%
\pgfpathlineto{\pgfqpoint{2.009170in}{0.576190in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.575545in}}%
\pgfpathlineto{\pgfqpoint{2.009747in}{0.575447in}}%
\pgfpathlineto{\pgfqpoint{2.009948in}{0.575593in}}%
\pgfpathlineto{\pgfqpoint{2.010195in}{0.576060in}}%
\pgfpathlineto{\pgfqpoint{2.010525in}{0.577172in}}%
\pgfpathlineto{\pgfqpoint{2.010946in}{0.579393in}}%
\pgfpathlineto{\pgfqpoint{2.011478in}{0.583382in}}%
\pgfpathlineto{\pgfqpoint{2.012238in}{0.590805in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{0.603089in}}%
\pgfpathlineto{\pgfqpoint{2.013987in}{0.605947in}}%
\pgfpathlineto{\pgfqpoint{2.014317in}{0.606899in}}%
\pgfpathlineto{\pgfqpoint{2.014528in}{0.607047in}}%
\pgfpathlineto{\pgfqpoint{2.014684in}{0.606920in}}%
\pgfpathlineto{\pgfqpoint{2.014894in}{0.606431in}}%
\pgfpathlineto{\pgfqpoint{2.015188in}{0.605174in}}%
\pgfpathlineto{\pgfqpoint{2.015600in}{0.602409in}}%
\pgfpathlineto{\pgfqpoint{2.016222in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{2.017834in}{0.581257in}}%
\pgfpathlineto{\pgfqpoint{2.018393in}{0.577935in}}%
\pgfpathlineto{\pgfqpoint{2.018824in}{0.576419in}}%
\pgfpathlineto{\pgfqpoint{2.019144in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{2.019364in}{0.575844in}}%
\pgfpathlineto{\pgfqpoint{2.019566in}{0.576009in}}%
\pgfpathlineto{\pgfqpoint{2.019822in}{0.576516in}}%
\pgfpathlineto{\pgfqpoint{2.020161in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{2.020591in}{0.580006in}}%
\pgfpathlineto{\pgfqpoint{2.021141in}{0.584164in}}%
\pgfpathlineto{\pgfqpoint{2.021965in}{0.592163in}}%
\pgfpathlineto{\pgfqpoint{2.023064in}{0.602481in}}%
\pgfpathlineto{\pgfqpoint{2.023559in}{0.605392in}}%
\pgfpathlineto{\pgfqpoint{2.023898in}{0.606391in}}%
\pgfpathlineto{\pgfqpoint{2.024120in}{0.606560in}}%
\pgfpathlineto{\pgfqpoint{2.024279in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{2.024489in}{0.605968in}}%
\pgfpathlineto{\pgfqpoint{2.024782in}{0.604755in}}%
\pgfpathlineto{\pgfqpoint{2.025195in}{0.602082in}}%
\pgfpathlineto{\pgfqpoint{2.025817in}{0.596520in}}%
\pgfpathlineto{\pgfqpoint{2.027448in}{0.581402in}}%
\pgfpathlineto{\pgfqpoint{2.028006in}{0.578199in}}%
\pgfpathlineto{\pgfqpoint{2.028437in}{0.576750in}}%
\pgfpathlineto{\pgfqpoint{2.028757in}{0.576267in}}%
\pgfpathlineto{\pgfqpoint{2.028977in}{0.576232in}}%
\pgfpathlineto{\pgfqpoint{2.029188in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{2.029453in}{0.576978in}}%
\pgfpathlineto{\pgfqpoint{2.029801in}{0.578231in}}%
\pgfpathlineto{\pgfqpoint{2.030241in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{2.030809in}{0.584968in}}%
\pgfpathlineto{\pgfqpoint{2.031734in}{0.593861in}}%
\pgfpathlineto{\pgfqpoint{2.032668in}{0.602193in}}%
\pgfpathlineto{\pgfqpoint{2.033153in}{0.604950in}}%
\pgfpathlineto{\pgfqpoint{2.033492in}{0.605921in}}%
\pgfpathlineto{\pgfqpoint{2.033712in}{0.606088in}}%
\pgfpathlineto{\pgfqpoint{2.033869in}{0.605978in}}%
\pgfpathlineto{\pgfqpoint{2.034080in}{0.605532in}}%
\pgfpathlineto{\pgfqpoint{2.034373in}{0.604371in}}%
\pgfpathlineto{\pgfqpoint{2.034785in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{2.035399in}{0.596509in}}%
\pgfpathlineto{\pgfqpoint{2.037075in}{0.581454in}}%
\pgfpathlineto{\pgfqpoint{2.037624in}{0.578439in}}%
\pgfpathlineto{\pgfqpoint{2.038046in}{0.577084in}}%
\pgfpathlineto{\pgfqpoint{2.038357in}{0.576637in}}%
\pgfpathlineto{\pgfqpoint{2.038577in}{0.576606in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{0.576797in}}%
\pgfpathlineto{\pgfqpoint{2.039053in}{0.577345in}}%
\pgfpathlineto{\pgfqpoint{2.039401in}{0.578578in}}%
\pgfpathlineto{\pgfqpoint{2.039850in}{0.580996in}}%
\pgfpathlineto{\pgfqpoint{2.040427in}{0.585323in}}%
\pgfpathlineto{\pgfqpoint{2.041407in}{0.594525in}}%
\pgfpathlineto{\pgfqpoint{2.042286in}{0.602009in}}%
\pgfpathlineto{\pgfqpoint{2.042772in}{0.604614in}}%
\pgfpathlineto{\pgfqpoint{2.043101in}{0.605487in}}%
\pgfpathlineto{\pgfqpoint{2.043321in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{2.043486in}{0.605495in}}%
\pgfpathlineto{\pgfqpoint{2.043706in}{0.605004in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{0.603775in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{0.601128in}}%
\pgfpathlineto{\pgfqpoint{2.045070in}{0.595648in}}%
\pgfpathlineto{\pgfqpoint{2.046618in}{0.582060in}}%
\pgfpathlineto{\pgfqpoint{2.047186in}{0.578908in}}%
\pgfpathlineto{\pgfqpoint{2.047617in}{0.577494in}}%
\pgfpathlineto{\pgfqpoint{2.047937in}{0.577011in}}%
\pgfpathlineto{\pgfqpoint{2.048166in}{0.576967in}}%
\pgfpathlineto{\pgfqpoint{2.048377in}{0.577148in}}%
\pgfpathlineto{\pgfqpoint{2.048642in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{2.048990in}{0.578871in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{0.581165in}}%
\pgfpathlineto{\pgfqpoint{2.050007in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{0.594107in}}%
\pgfpathlineto{\pgfqpoint{2.051866in}{0.601576in}}%
\pgfpathlineto{\pgfqpoint{2.052352in}{0.604143in}}%
\pgfpathlineto{\pgfqpoint{2.052691in}{0.605038in}}%
\pgfpathlineto{\pgfqpoint{2.052914in}{0.605183in}}%
\pgfpathlineto{\pgfqpoint{2.053079in}{0.605059in}}%
\pgfpathlineto{\pgfqpoint{2.053299in}{0.604590in}}%
\pgfpathlineto{\pgfqpoint{2.053601in}{0.603407in}}%
\pgfpathlineto{\pgfqpoint{2.054022in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{2.054663in}{0.595548in}}%
\pgfpathlineto{\pgfqpoint{2.056229in}{0.582202in}}%
\pgfpathlineto{\pgfqpoint{2.056797in}{0.579159in}}%
\pgfpathlineto{\pgfqpoint{2.057228in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{2.057548in}{0.577355in}}%
\pgfpathlineto{\pgfqpoint{2.057777in}{0.577327in}}%
\pgfpathlineto{\pgfqpoint{2.057996in}{0.577531in}}%
\pgfpathlineto{\pgfqpoint{2.058271in}{0.578102in}}%
\pgfpathlineto{\pgfqpoint{2.058628in}{0.579362in}}%
\pgfpathlineto{\pgfqpoint{2.059086in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{2.059691in}{0.586220in}}%
\pgfpathlineto{\pgfqpoint{2.061880in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{2.062237in}{0.604532in}}%
\pgfpathlineto{\pgfqpoint{2.062475in}{0.604753in}}%
\pgfpathlineto{\pgfqpoint{2.062639in}{0.604674in}}%
\pgfpathlineto{\pgfqpoint{2.062850in}{0.604297in}}%
\pgfpathlineto{\pgfqpoint{2.063143in}{0.603280in}}%
\pgfpathlineto{\pgfqpoint{2.063546in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{2.064141in}{0.596447in}}%
\pgfpathlineto{\pgfqpoint{2.065964in}{0.581593in}}%
\pgfpathlineto{\pgfqpoint{2.066495in}{0.579078in}}%
\pgfpathlineto{\pgfqpoint{2.066898in}{0.577997in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{0.577675in}}%
\pgfpathlineto{\pgfqpoint{2.067406in}{0.577689in}}%
\pgfpathlineto{\pgfqpoint{2.067635in}{0.577937in}}%
\pgfpathlineto{\pgfqpoint{2.067928in}{0.578602in}}%
\pgfpathlineto{\pgfqpoint{2.068304in}{0.580014in}}%
\pgfpathlineto{\pgfqpoint{2.068780in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{2.069421in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{2.071299in}{0.602305in}}%
\pgfpathlineto{\pgfqpoint{2.071711in}{0.603864in}}%
\pgfpathlineto{\pgfqpoint{2.071995in}{0.604308in}}%
\pgfpathlineto{\pgfqpoint{2.072180in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{2.072372in}{0.604057in}}%
\pgfpathlineto{\pgfqpoint{2.072628in}{0.603346in}}%
\pgfpathlineto{\pgfqpoint{2.072986in}{0.601690in}}%
\pgfpathlineto{\pgfqpoint{2.073489in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{2.074460in}{0.590018in}}%
\pgfpathlineto{\pgfqpoint{2.075376in}{0.582958in}}%
\pgfpathlineto{\pgfqpoint{2.075953in}{0.579913in}}%
\pgfpathlineto{\pgfqpoint{2.076393in}{0.578528in}}%
\pgfpathlineto{\pgfqpoint{2.076722in}{0.578049in}}%
\pgfpathlineto{\pgfqpoint{2.076951in}{0.578004in}}%
\pgfpathlineto{\pgfqpoint{2.077171in}{0.578182in}}%
\pgfpathlineto{\pgfqpoint{2.077446in}{0.578708in}}%
\pgfpathlineto{\pgfqpoint{2.077803in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{2.078261in}{0.582173in}}%
\pgfpathlineto{\pgfqpoint{2.078856in}{0.586272in}}%
\pgfpathlineto{\pgfqpoint{2.081073in}{0.602737in}}%
\pgfpathlineto{\pgfqpoint{2.081430in}{0.603723in}}%
\pgfpathlineto{\pgfqpoint{2.081668in}{0.603929in}}%
\pgfpathlineto{\pgfqpoint{2.081841in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.082052in}{0.603481in}}%
\pgfpathlineto{\pgfqpoint{2.082345in}{0.602512in}}%
\pgfpathlineto{\pgfqpoint{2.082748in}{0.600401in}}%
\pgfpathlineto{\pgfqpoint{2.083343in}{0.596063in}}%
\pgfpathlineto{\pgfqpoint{2.085175in}{0.581985in}}%
\pgfpathlineto{\pgfqpoint{2.085706in}{0.579624in}}%
\pgfpathlineto{\pgfqpoint{2.086109in}{0.578620in}}%
\pgfpathlineto{\pgfqpoint{2.086403in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{2.086620in}{0.578367in}}%
\pgfpathlineto{\pgfqpoint{2.086849in}{0.578625in}}%
\pgfpathlineto{\pgfqpoint{2.087151in}{0.579314in}}%
\pgfpathlineto{\pgfqpoint{2.087535in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{2.088030in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{2.088708in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{2.090384in}{0.601096in}}%
\pgfpathlineto{\pgfqpoint{2.090833in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{2.091144in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{2.091347in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{2.091530in}{0.603336in}}%
\pgfpathlineto{\pgfqpoint{2.091777in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{2.092116in}{0.601380in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{0.598510in}}%
\pgfpathlineto{\pgfqpoint{2.093389in}{0.592258in}}%
\pgfpathlineto{\pgfqpoint{2.094525in}{0.583657in}}%
\pgfpathlineto{\pgfqpoint{2.095120in}{0.580585in}}%
\pgfpathlineto{\pgfqpoint{2.095569in}{0.579193in}}%
\pgfpathlineto{\pgfqpoint{2.095899in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{2.096143in}{0.578654in}}%
\pgfpathlineto{\pgfqpoint{2.096363in}{0.578823in}}%
\pgfpathlineto{\pgfqpoint{2.096638in}{0.579324in}}%
\pgfpathlineto{\pgfqpoint{2.096995in}{0.580447in}}%
\pgfpathlineto{\pgfqpoint{2.097453in}{0.582625in}}%
\pgfpathlineto{\pgfqpoint{2.098058in}{0.586582in}}%
\pgfpathlineto{\pgfqpoint{2.100237in}{0.601929in}}%
\pgfpathlineto{\pgfqpoint{2.100604in}{0.602929in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{2.101035in}{0.603077in}}%
\pgfpathlineto{\pgfqpoint{2.101255in}{0.602714in}}%
\pgfpathlineto{\pgfqpoint{2.101557in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{2.101970in}{0.599685in}}%
\pgfpathlineto{\pgfqpoint{2.102574in}{0.595490in}}%
\pgfpathlineto{\pgfqpoint{2.104360in}{0.582502in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{0.580231in}}%
\pgfpathlineto{\pgfqpoint{2.105294in}{0.579257in}}%
\pgfpathlineto{\pgfqpoint{2.105597in}{0.578969in}}%
\pgfpathlineto{\pgfqpoint{2.105823in}{0.579006in}}%
\pgfpathlineto{\pgfqpoint{2.106062in}{0.579277in}}%
\pgfpathlineto{\pgfqpoint{2.106364in}{0.579959in}}%
\pgfpathlineto{\pgfqpoint{2.106758in}{0.581397in}}%
\pgfpathlineto{\pgfqpoint{2.107261in}{0.584071in}}%
\pgfpathlineto{\pgfqpoint{2.107967in}{0.589027in}}%
\pgfpathlineto{\pgfqpoint{2.109505in}{0.600125in}}%
\pgfpathlineto{\pgfqpoint{2.109972in}{0.602048in}}%
\pgfpathlineto{\pgfqpoint{2.110302in}{0.602698in}}%
\pgfpathlineto{\pgfqpoint{2.110522in}{0.602778in}}%
\pgfpathlineto{\pgfqpoint{2.110705in}{0.602624in}}%
\pgfpathlineto{\pgfqpoint{2.110953in}{0.602105in}}%
\pgfpathlineto{\pgfqpoint{2.111292in}{0.600851in}}%
\pgfpathlineto{\pgfqpoint{2.111759in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{2.112519in}{0.592691in}}%
\pgfpathlineto{\pgfqpoint{2.113746in}{0.583886in}}%
\pgfpathlineto{\pgfqpoint{2.114332in}{0.581051in}}%
\pgfpathlineto{\pgfqpoint{2.114781in}{0.579752in}}%
\pgfpathlineto{\pgfqpoint{2.115111in}{0.579314in}}%
\pgfpathlineto{\pgfqpoint{2.115349in}{0.579276in}}%
\pgfpathlineto{\pgfqpoint{2.115578in}{0.579459in}}%
\pgfpathlineto{\pgfqpoint{2.115862in}{0.579982in}}%
\pgfpathlineto{\pgfqpoint{2.116228in}{0.581130in}}%
\pgfpathlineto{\pgfqpoint{2.116695in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{2.117327in}{0.587346in}}%
\pgfpathlineto{\pgfqpoint{2.119315in}{0.600826in}}%
\pgfpathlineto{\pgfqpoint{2.119718in}{0.602069in}}%
\pgfpathlineto{\pgfqpoint{2.120002in}{0.602412in}}%
\pgfpathlineto{\pgfqpoint{2.120198in}{0.602380in}}%
\pgfpathlineto{\pgfqpoint{2.120408in}{0.602098in}}%
\pgfpathlineto{\pgfqpoint{2.120692in}{0.601330in}}%
\pgfpathlineto{\pgfqpoint{2.121077in}{0.599646in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{0.596180in}}%
\pgfpathlineto{\pgfqpoint{2.123770in}{0.581947in}}%
\pgfpathlineto{\pgfqpoint{2.124255in}{0.580311in}}%
\pgfpathlineto{\pgfqpoint{2.124622in}{0.579682in}}%
\pgfpathlineto{\pgfqpoint{2.124887in}{0.579561in}}%
\pgfpathlineto{\pgfqpoint{2.125107in}{0.579676in}}%
\pgfpathlineto{\pgfqpoint{2.125373in}{0.580073in}}%
\pgfpathlineto{\pgfqpoint{2.125711in}{0.580979in}}%
\pgfpathlineto{\pgfqpoint{2.126151in}{0.582791in}}%
\pgfpathlineto{\pgfqpoint{2.126728in}{0.586114in}}%
\pgfpathlineto{\pgfqpoint{2.127708in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{2.128615in}{0.599143in}}%
\pgfpathlineto{\pgfqpoint{2.129109in}{0.601218in}}%
\pgfpathlineto{\pgfqpoint{2.129458in}{0.601953in}}%
\pgfpathlineto{\pgfqpoint{2.129693in}{0.602076in}}%
\pgfpathlineto{\pgfqpoint{2.129886in}{0.601947in}}%
\pgfpathlineto{\pgfqpoint{2.130124in}{0.601504in}}%
\pgfpathlineto{\pgfqpoint{2.130454in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{2.130912in}{0.598083in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{0.593244in}}%
\pgfpathlineto{\pgfqpoint{2.132982in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{2.133559in}{0.581452in}}%
\pgfpathlineto{\pgfqpoint{2.133998in}{0.580279in}}%
\pgfpathlineto{\pgfqpoint{2.134328in}{0.579888in}}%
\pgfpathlineto{\pgfqpoint{2.134571in}{0.579873in}}%
\pgfpathlineto{\pgfqpoint{2.134809in}{0.580083in}}%
\pgfpathlineto{\pgfqpoint{2.135102in}{0.580643in}}%
\pgfpathlineto{\pgfqpoint{2.135487in}{0.581868in}}%
\pgfpathlineto{\pgfqpoint{2.135981in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{2.136659in}{0.588466in}}%
\pgfpathlineto{\pgfqpoint{2.138354in}{0.599574in}}%
\pgfpathlineto{\pgfqpoint{2.138802in}{0.601162in}}%
\pgfpathlineto{\pgfqpoint{2.139123in}{0.601684in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{0.601727in}}%
\pgfpathlineto{\pgfqpoint{2.139539in}{0.601542in}}%
\pgfpathlineto{\pgfqpoint{2.139804in}{0.600970in}}%
\pgfpathlineto{\pgfqpoint{2.140162in}{0.599659in}}%
\pgfpathlineto{\pgfqpoint{2.140665in}{0.596944in}}%
\pgfpathlineto{\pgfqpoint{2.141563in}{0.590757in}}%
\pgfpathlineto{\pgfqpoint{2.142570in}{0.584278in}}%
\pgfpathlineto{\pgfqpoint{2.143157in}{0.581701in}}%
\pgfpathlineto{\pgfqpoint{2.143596in}{0.580554in}}%
\pgfpathlineto{\pgfqpoint{2.143926in}{0.580170in}}%
\pgfpathlineto{\pgfqpoint{2.144168in}{0.580155in}}%
\pgfpathlineto{\pgfqpoint{2.144406in}{0.580358in}}%
\pgfpathlineto{\pgfqpoint{2.144699in}{0.580904in}}%
\pgfpathlineto{\pgfqpoint{2.145084in}{0.582098in}}%
\pgfpathlineto{\pgfqpoint{2.145579in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{2.146256in}{0.588520in}}%
\pgfpathlineto{\pgfqpoint{2.147951in}{0.599306in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{0.600870in}}%
\pgfpathlineto{\pgfqpoint{2.148729in}{0.601363in}}%
\pgfpathlineto{\pgfqpoint{2.148945in}{0.601397in}}%
\pgfpathlineto{\pgfqpoint{2.149146in}{0.601208in}}%
\pgfpathlineto{\pgfqpoint{2.149412in}{0.600644in}}%
\pgfpathlineto{\pgfqpoint{2.149778in}{0.599321in}}%
\pgfpathlineto{\pgfqpoint{2.150282in}{0.596660in}}%
\pgfpathlineto{\pgfqpoint{2.151207in}{0.590449in}}%
\pgfpathlineto{\pgfqpoint{2.152187in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{2.152773in}{0.581883in}}%
\pgfpathlineto{\pgfqpoint{2.153213in}{0.580790in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{0.580441in}}%
\pgfpathlineto{\pgfqpoint{2.153780in}{0.580435in}}%
\pgfpathlineto{\pgfqpoint{2.154018in}{0.580646in}}%
\pgfpathlineto{\pgfqpoint{2.154321in}{0.581215in}}%
\pgfpathlineto{\pgfqpoint{2.154705in}{0.582409in}}%
\pgfpathlineto{\pgfqpoint{2.155209in}{0.584701in}}%
\pgfpathlineto{\pgfqpoint{2.155914in}{0.588971in}}%
\pgfpathlineto{\pgfqpoint{2.157490in}{0.598787in}}%
\pgfpathlineto{\pgfqpoint{2.157966in}{0.600468in}}%
\pgfpathlineto{\pgfqpoint{2.158296in}{0.601021in}}%
\pgfpathlineto{\pgfqpoint{2.158524in}{0.601086in}}%
\pgfpathlineto{\pgfqpoint{2.158726in}{0.600924in}}%
\pgfpathlineto{\pgfqpoint{2.158992in}{0.600402in}}%
\pgfpathlineto{\pgfqpoint{2.159349in}{0.599190in}}%
\pgfpathlineto{\pgfqpoint{2.159843in}{0.596710in}}%
\pgfpathlineto{\pgfqpoint{2.160695in}{0.591210in}}%
\pgfpathlineto{\pgfqpoint{2.161767in}{0.584637in}}%
\pgfpathlineto{\pgfqpoint{2.162353in}{0.582181in}}%
\pgfpathlineto{\pgfqpoint{2.162793in}{0.581084in}}%
\pgfpathlineto{\pgfqpoint{2.163122in}{0.580714in}}%
\pgfpathlineto{\pgfqpoint{2.163367in}{0.580698in}}%
\pgfpathlineto{\pgfqpoint{2.163615in}{0.580905in}}%
\pgfpathlineto{\pgfqpoint{2.163917in}{0.581457in}}%
\pgfpathlineto{\pgfqpoint{2.164302in}{0.582619in}}%
\pgfpathlineto{\pgfqpoint{2.164805in}{0.584848in}}%
\pgfpathlineto{\pgfqpoint{2.165511in}{0.589000in}}%
\pgfpathlineto{\pgfqpoint{2.167086in}{0.598535in}}%
\pgfpathlineto{\pgfqpoint{2.167562in}{0.600171in}}%
\pgfpathlineto{\pgfqpoint{2.167892in}{0.600712in}}%
\pgfpathlineto{\pgfqpoint{2.168125in}{0.600777in}}%
\pgfpathlineto{\pgfqpoint{2.168336in}{0.600607in}}%
\pgfpathlineto{\pgfqpoint{2.168602in}{0.600090in}}%
\pgfpathlineto{\pgfqpoint{2.168959in}{0.598900in}}%
\pgfpathlineto{\pgfqpoint{2.169463in}{0.596429in}}%
\pgfpathlineto{\pgfqpoint{2.170342in}{0.590892in}}%
\pgfpathlineto{\pgfqpoint{2.171386in}{0.584709in}}%
\pgfpathlineto{\pgfqpoint{2.171972in}{0.582347in}}%
\pgfpathlineto{\pgfqpoint{2.172412in}{0.581304in}}%
\pgfpathlineto{\pgfqpoint{2.172742in}{0.580966in}}%
\pgfpathlineto{\pgfqpoint{2.172989in}{0.580968in}}%
\pgfpathlineto{\pgfqpoint{2.173236in}{0.581188in}}%
\pgfpathlineto{\pgfqpoint{2.173548in}{0.581772in}}%
\pgfpathlineto{\pgfqpoint{2.173941in}{0.582978in}}%
\pgfpathlineto{\pgfqpoint{2.174454in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{2.175187in}{0.589529in}}%
\pgfpathlineto{\pgfqpoint{2.176634in}{0.598078in}}%
\pgfpathlineto{\pgfqpoint{2.177120in}{0.599786in}}%
\pgfpathlineto{\pgfqpoint{2.177468in}{0.600393in}}%
\pgfpathlineto{\pgfqpoint{2.177708in}{0.600483in}}%
\pgfpathlineto{\pgfqpoint{2.177918in}{0.600336in}}%
\pgfpathlineto{\pgfqpoint{2.178184in}{0.599857in}}%
\pgfpathlineto{\pgfqpoint{2.178541in}{0.598731in}}%
\pgfpathlineto{\pgfqpoint{2.179036in}{0.596413in}}%
\pgfpathlineto{\pgfqpoint{2.179869in}{0.591356in}}%
\pgfpathlineto{\pgfqpoint{2.180978in}{0.584916in}}%
\pgfpathlineto{\pgfqpoint{2.181564in}{0.582597in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.581566in}}%
\pgfpathlineto{\pgfqpoint{2.182333in}{0.581225in}}%
\pgfpathlineto{\pgfqpoint{2.182580in}{0.581218in}}%
\pgfpathlineto{\pgfqpoint{2.182827in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{2.183139in}{0.581985in}}%
\pgfpathlineto{\pgfqpoint{2.183533in}{0.583149in}}%
\pgfpathlineto{\pgfqpoint{2.184046in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{2.184778in}{0.589503in}}%
\pgfpathlineto{\pgfqpoint{2.186235in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{2.186729in}{0.599538in}}%
\pgfpathlineto{\pgfqpoint{2.187077in}{0.600113in}}%
\pgfpathlineto{\pgfqpoint{2.187320in}{0.600190in}}%
\pgfpathlineto{\pgfqpoint{2.187530in}{0.600038in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.599561in}}%
\pgfpathlineto{\pgfqpoint{2.188153in}{0.598454in}}%
\pgfpathlineto{\pgfqpoint{2.188648in}{0.596192in}}%
\pgfpathlineto{\pgfqpoint{2.189490in}{0.591215in}}%
\pgfpathlineto{\pgfqpoint{2.190589in}{0.585023in}}%
\pgfpathlineto{\pgfqpoint{2.191176in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{2.191615in}{0.581789in}}%
\pgfpathlineto{\pgfqpoint{2.191945in}{0.581468in}}%
\pgfpathlineto{\pgfqpoint{2.192191in}{0.581471in}}%
\pgfpathlineto{\pgfqpoint{2.192448in}{0.581693in}}%
\pgfpathlineto{\pgfqpoint{2.192759in}{0.582259in}}%
\pgfpathlineto{\pgfqpoint{2.193162in}{0.583451in}}%
\pgfpathlineto{\pgfqpoint{2.193684in}{0.585683in}}%
\pgfpathlineto{\pgfqpoint{2.194445in}{0.589928in}}%
\pgfpathlineto{\pgfqpoint{2.195791in}{0.597459in}}%
\pgfpathlineto{\pgfqpoint{2.196295in}{0.599189in}}%
\pgfpathlineto{\pgfqpoint{2.196652in}{0.599809in}}%
\pgfpathlineto{\pgfqpoint{2.196901in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{2.197112in}{0.599784in}}%
\pgfpathlineto{\pgfqpoint{2.197377in}{0.599344in}}%
\pgfpathlineto{\pgfqpoint{2.197726in}{0.598333in}}%
\pgfpathlineto{\pgfqpoint{2.198211in}{0.596228in}}%
\pgfpathlineto{\pgfqpoint{2.199008in}{0.591710in}}%
\pgfpathlineto{\pgfqpoint{2.200198in}{0.585145in}}%
\pgfpathlineto{\pgfqpoint{2.200785in}{0.582970in}}%
\pgfpathlineto{\pgfqpoint{2.201224in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{2.201554in}{0.581707in}}%
\pgfpathlineto{\pgfqpoint{2.201810in}{0.581719in}}%
\pgfpathlineto{\pgfqpoint{2.202067in}{0.581951in}}%
\pgfpathlineto{\pgfqpoint{2.202387in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{0.583768in}}%
\pgfpathlineto{\pgfqpoint{2.203340in}{0.586079in}}%
\pgfpathlineto{\pgfqpoint{2.204155in}{0.590587in}}%
\pgfpathlineto{\pgfqpoint{2.205364in}{0.597137in}}%
\pgfpathlineto{\pgfqpoint{2.205877in}{0.598889in}}%
\pgfpathlineto{\pgfqpoint{2.206243in}{0.599528in}}%
\pgfpathlineto{\pgfqpoint{2.206494in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{2.206714in}{0.599515in}}%
\pgfpathlineto{\pgfqpoint{2.206979in}{0.599090in}}%
\pgfpathlineto{\pgfqpoint{2.207336in}{0.598078in}}%
\pgfpathlineto{\pgfqpoint{2.207822in}{0.596025in}}%
\pgfpathlineto{\pgfqpoint{2.208619in}{0.591632in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{0.585299in}}%
\pgfpathlineto{\pgfqpoint{2.210386in}{0.583177in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.582241in}}%
\pgfpathlineto{\pgfqpoint{2.211156in}{0.581942in}}%
\pgfpathlineto{\pgfqpoint{2.211412in}{0.581954in}}%
\pgfpathlineto{\pgfqpoint{2.211678in}{0.582191in}}%
\pgfpathlineto{\pgfqpoint{2.212007in}{0.582798in}}%
\pgfpathlineto{\pgfqpoint{2.212429in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{2.212978in}{0.586378in}}%
\pgfpathlineto{\pgfqpoint{2.213830in}{0.591009in}}%
\pgfpathlineto{\pgfqpoint{2.214947in}{0.596869in}}%
\pgfpathlineto{\pgfqpoint{2.215470in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{2.215836in}{0.599257in}}%
\pgfpathlineto{\pgfqpoint{2.216097in}{0.599375in}}%
\pgfpathlineto{\pgfqpoint{2.216317in}{0.599253in}}%
\pgfpathlineto{\pgfqpoint{2.216582in}{0.598841in}}%
\pgfpathlineto{\pgfqpoint{2.216940in}{0.597860in}}%
\pgfpathlineto{\pgfqpoint{2.217425in}{0.595869in}}%
\pgfpathlineto{\pgfqpoint{2.218222in}{0.591604in}}%
\pgfpathlineto{\pgfqpoint{2.219412in}{0.585404in}}%
\pgfpathlineto{\pgfqpoint{2.219999in}{0.583350in}}%
\pgfpathlineto{\pgfqpoint{2.220438in}{0.582450in}}%
\pgfpathlineto{\pgfqpoint{2.220768in}{0.582168in}}%
\pgfpathlineto{\pgfqpoint{2.221024in}{0.582187in}}%
\pgfpathlineto{\pgfqpoint{2.221290in}{0.582427in}}%
\pgfpathlineto{\pgfqpoint{2.221620in}{0.583028in}}%
\pgfpathlineto{\pgfqpoint{2.222041in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{2.222591in}{0.586540in}}%
\pgfpathlineto{\pgfqpoint{2.223461in}{0.591154in}}%
\pgfpathlineto{\pgfqpoint{2.224551in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{2.225073in}{0.598388in}}%
\pgfpathlineto{\pgfqpoint{2.225439in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{2.225701in}{0.599117in}}%
\pgfpathlineto{\pgfqpoint{2.225921in}{0.598999in}}%
\pgfpathlineto{\pgfqpoint{2.226186in}{0.598599in}}%
\pgfpathlineto{\pgfqpoint{2.226543in}{0.597648in}}%
\pgfpathlineto{\pgfqpoint{2.227029in}{0.595716in}}%
\pgfpathlineto{\pgfqpoint{2.227826in}{0.591576in}}%
\pgfpathlineto{\pgfqpoint{2.229025in}{0.585508in}}%
\pgfpathlineto{\pgfqpoint{2.229612in}{0.583520in}}%
\pgfpathlineto{\pgfqpoint{2.230051in}{0.582654in}}%
\pgfpathlineto{\pgfqpoint{2.230381in}{0.582388in}}%
\pgfpathlineto{\pgfqpoint{2.230637in}{0.582415in}}%
\pgfpathlineto{\pgfqpoint{2.230912in}{0.582668in}}%
\pgfpathlineto{\pgfqpoint{2.231251in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{2.231682in}{0.584557in}}%
\pgfpathlineto{\pgfqpoint{2.232249in}{0.586909in}}%
\pgfpathlineto{\pgfqpoint{2.233193in}{0.591836in}}%
\pgfpathlineto{\pgfqpoint{2.234164in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{2.234677in}{0.598161in}}%
\pgfpathlineto{\pgfqpoint{2.235043in}{0.598757in}}%
\pgfpathlineto{\pgfqpoint{2.235306in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{2.235535in}{0.598743in}}%
\pgfpathlineto{\pgfqpoint{2.235809in}{0.598327in}}%
\pgfpathlineto{\pgfqpoint{2.236176in}{0.597352in}}%
\pgfpathlineto{\pgfqpoint{2.236679in}{0.595360in}}%
\pgfpathlineto{\pgfqpoint{2.237531in}{0.591006in}}%
\pgfpathlineto{\pgfqpoint{2.238630in}{0.585645in}}%
\pgfpathlineto{\pgfqpoint{2.239216in}{0.583708in}}%
\pgfpathlineto{\pgfqpoint{2.239656in}{0.582864in}}%
\pgfpathlineto{\pgfqpoint{2.239986in}{0.582606in}}%
\pgfpathlineto{\pgfqpoint{2.240251in}{0.582636in}}%
\pgfpathlineto{\pgfqpoint{2.240526in}{0.582891in}}%
\pgfpathlineto{\pgfqpoint{2.240865in}{0.583510in}}%
\pgfpathlineto{\pgfqpoint{2.241304in}{0.584784in}}%
\pgfpathlineto{\pgfqpoint{2.241881in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{2.242889in}{0.592282in}}%
\pgfpathlineto{\pgfqpoint{2.243795in}{0.596479in}}%
\pgfpathlineto{\pgfqpoint{2.244308in}{0.597999in}}%
\pgfpathlineto{\pgfqpoint{2.244666in}{0.598533in}}%
\pgfpathlineto{\pgfqpoint{2.244931in}{0.598622in}}%
\pgfpathlineto{\pgfqpoint{2.245160in}{0.598483in}}%
\pgfpathlineto{\pgfqpoint{2.245444in}{0.598040in}}%
\pgfpathlineto{\pgfqpoint{2.245820in}{0.597029in}}%
\pgfpathlineto{\pgfqpoint{2.246342in}{0.594966in}}%
\pgfpathlineto{\pgfqpoint{2.247276in}{0.590268in}}%
\pgfpathlineto{\pgfqpoint{2.248265in}{0.585664in}}%
\pgfpathlineto{\pgfqpoint{2.248842in}{0.583842in}}%
\pgfpathlineto{\pgfqpoint{2.249273in}{0.583055in}}%
\pgfpathlineto{\pgfqpoint{2.249602in}{0.582814in}}%
\pgfpathlineto{\pgfqpoint{2.249865in}{0.582852in}}%
\pgfpathlineto{\pgfqpoint{2.250140in}{0.583108in}}%
\pgfpathlineto{\pgfqpoint{2.250488in}{0.583743in}}%
\pgfpathlineto{\pgfqpoint{2.250928in}{0.585005in}}%
\pgfpathlineto{\pgfqpoint{2.251514in}{0.587361in}}%
\pgfpathlineto{\pgfqpoint{2.252604in}{0.592789in}}%
\pgfpathlineto{\pgfqpoint{2.253437in}{0.596440in}}%
\pgfpathlineto{\pgfqpoint{2.253932in}{0.597821in}}%
\pgfpathlineto{\pgfqpoint{2.254289in}{0.598315in}}%
\pgfpathlineto{\pgfqpoint{2.254545in}{0.598385in}}%
\pgfpathlineto{\pgfqpoint{2.254783in}{0.598233in}}%
\pgfpathlineto{\pgfqpoint{2.255076in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{2.255461in}{0.596725in}}%
\pgfpathlineto{\pgfqpoint{2.255992in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{2.257027in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{2.257925in}{0.585599in}}%
\pgfpathlineto{\pgfqpoint{2.258493in}{0.583919in}}%
\pgfpathlineto{\pgfqpoint{2.258914in}{0.583215in}}%
\pgfpathlineto{\pgfqpoint{2.259234in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{2.259500in}{0.583074in}}%
\pgfpathlineto{\pgfqpoint{2.259784in}{0.583359in}}%
\pgfpathlineto{\pgfqpoint{2.260141in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{2.260599in}{0.585379in}}%
\pgfpathlineto{\pgfqpoint{2.261213in}{0.587869in}}%
\pgfpathlineto{\pgfqpoint{2.263365in}{0.597226in}}%
\pgfpathlineto{\pgfqpoint{2.263768in}{0.597969in}}%
\pgfpathlineto{\pgfqpoint{2.264061in}{0.598159in}}%
\pgfpathlineto{\pgfqpoint{2.264299in}{0.598089in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{0.597773in}}%
\pgfpathlineto{\pgfqpoint{2.264913in}{0.597005in}}%
\pgfpathlineto{\pgfqpoint{2.265380in}{0.595429in}}%
\pgfpathlineto{\pgfqpoint{2.266103in}{0.592172in}}%
\pgfpathlineto{\pgfqpoint{2.267505in}{0.585827in}}%
\pgfpathlineto{\pgfqpoint{2.268082in}{0.584134in}}%
\pgfpathlineto{\pgfqpoint{2.268512in}{0.583419in}}%
\pgfpathlineto{\pgfqpoint{2.268833in}{0.583217in}}%
\pgfpathlineto{\pgfqpoint{2.269102in}{0.583271in}}%
\pgfpathlineto{\pgfqpoint{2.269395in}{0.583559in}}%
\pgfpathlineto{\pgfqpoint{2.269752in}{0.584223in}}%
\pgfpathlineto{\pgfqpoint{2.270210in}{0.585538in}}%
\pgfpathlineto{\pgfqpoint{2.270833in}{0.588007in}}%
\pgfpathlineto{\pgfqpoint{2.272949in}{0.596977in}}%
\pgfpathlineto{\pgfqpoint{2.273361in}{0.597737in}}%
\pgfpathlineto{\pgfqpoint{2.273663in}{0.597937in}}%
\pgfpathlineto{\pgfqpoint{2.273901in}{0.597872in}}%
\pgfpathlineto{\pgfqpoint{2.274167in}{0.597570in}}%
\pgfpathlineto{\pgfqpoint{2.274515in}{0.596830in}}%
\pgfpathlineto{\pgfqpoint{2.274982in}{0.595307in}}%
\pgfpathlineto{\pgfqpoint{2.275696in}{0.592193in}}%
\pgfpathlineto{\pgfqpoint{2.277125in}{0.585909in}}%
\pgfpathlineto{\pgfqpoint{2.277693in}{0.584298in}}%
\pgfpathlineto{\pgfqpoint{2.278123in}{0.583605in}}%
\pgfpathlineto{\pgfqpoint{2.278444in}{0.583412in}}%
\pgfpathlineto{\pgfqpoint{2.278719in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{2.279012in}{0.583760in}}%
\pgfpathlineto{\pgfqpoint{2.279378in}{0.584438in}}%
\pgfpathlineto{\pgfqpoint{2.279845in}{0.585770in}}%
\pgfpathlineto{\pgfqpoint{2.280477in}{0.588243in}}%
\pgfpathlineto{\pgfqpoint{2.282501in}{0.596656in}}%
\pgfpathlineto{\pgfqpoint{2.282932in}{0.597485in}}%
\pgfpathlineto{\pgfqpoint{2.283243in}{0.597717in}}%
\pgfpathlineto{\pgfqpoint{2.283491in}{0.597670in}}%
\pgfpathlineto{\pgfqpoint{2.283756in}{0.597393in}}%
\pgfpathlineto{\pgfqpoint{2.284095in}{0.596716in}}%
\pgfpathlineto{\pgfqpoint{2.284553in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{0.592438in}}%
\pgfpathlineto{\pgfqpoint{2.286779in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{2.287337in}{0.584389in}}%
\pgfpathlineto{\pgfqpoint{2.287759in}{0.583764in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{0.583599in}}%
\pgfpathlineto{\pgfqpoint{2.288354in}{0.583677in}}%
\pgfpathlineto{\pgfqpoint{2.288656in}{0.583994in}}%
\pgfpathlineto{\pgfqpoint{2.289032in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{2.289517in}{0.586116in}}%
\pgfpathlineto{\pgfqpoint{2.290186in}{0.588743in}}%
\pgfpathlineto{\pgfqpoint{2.291990in}{0.596165in}}%
\pgfpathlineto{\pgfqpoint{2.292457in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{2.292796in}{0.597491in}}%
\pgfpathlineto{\pgfqpoint{2.293053in}{0.597486in}}%
\pgfpathlineto{\pgfqpoint{2.293318in}{0.597256in}}%
\pgfpathlineto{\pgfqpoint{2.293648in}{0.596666in}}%
\pgfpathlineto{\pgfqpoint{2.294088in}{0.595418in}}%
\pgfpathlineto{\pgfqpoint{2.294729in}{0.592907in}}%
\pgfpathlineto{\pgfqpoint{2.296505in}{0.585643in}}%
\pgfpathlineto{\pgfqpoint{2.297037in}{0.584385in}}%
\pgfpathlineto{\pgfqpoint{2.297440in}{0.583885in}}%
\pgfpathlineto{\pgfqpoint{2.297751in}{0.583785in}}%
\pgfpathlineto{\pgfqpoint{2.298026in}{0.583907in}}%
\pgfpathlineto{\pgfqpoint{2.298346in}{0.584293in}}%
\pgfpathlineto{\pgfqpoint{2.298749in}{0.585134in}}%
\pgfpathlineto{\pgfqpoint{2.299271in}{0.586741in}}%
\pgfpathlineto{\pgfqpoint{2.300032in}{0.589823in}}%
\pgfpathlineto{\pgfqpoint{2.301424in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{2.301937in}{0.596772in}}%
\pgfpathlineto{\pgfqpoint{2.302312in}{0.597241in}}%
\pgfpathlineto{\pgfqpoint{2.302587in}{0.597307in}}%
\pgfpathlineto{\pgfqpoint{2.302844in}{0.597154in}}%
\pgfpathlineto{\pgfqpoint{2.303155in}{0.596698in}}%
\pgfpathlineto{\pgfqpoint{2.303558in}{0.595707in}}%
\pgfpathlineto{\pgfqpoint{2.304126in}{0.593708in}}%
\pgfpathlineto{\pgfqpoint{2.306397in}{0.585044in}}%
\pgfpathlineto{\pgfqpoint{2.306855in}{0.584246in}}%
\pgfpathlineto{\pgfqpoint{2.307203in}{0.583984in}}%
\pgfpathlineto{\pgfqpoint{2.307487in}{0.583997in}}%
\pgfpathlineto{\pgfqpoint{2.307780in}{0.584225in}}%
\pgfpathlineto{\pgfqpoint{2.308137in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{2.308586in}{0.585901in}}%
\pgfpathlineto{\pgfqpoint{2.309191in}{0.587994in}}%
\pgfpathlineto{\pgfqpoint{2.311444in}{0.596399in}}%
\pgfpathlineto{\pgfqpoint{2.311847in}{0.596989in}}%
\pgfpathlineto{\pgfqpoint{2.312140in}{0.597116in}}%
\pgfpathlineto{\pgfqpoint{2.312396in}{0.597011in}}%
\pgfpathlineto{\pgfqpoint{2.312689in}{0.596650in}}%
\pgfpathlineto{\pgfqpoint{2.313074in}{0.595815in}}%
\pgfpathlineto{\pgfqpoint{2.313596in}{0.594141in}}%
\pgfpathlineto{\pgfqpoint{2.314512in}{0.590388in}}%
\pgfpathlineto{\pgfqpoint{2.315538in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{2.316115in}{0.584965in}}%
\pgfpathlineto{\pgfqpoint{2.316555in}{0.584320in}}%
\pgfpathlineto{\pgfqpoint{2.316884in}{0.584144in}}%
\pgfpathlineto{\pgfqpoint{2.317168in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{2.317480in}{0.584504in}}%
\pgfpathlineto{\pgfqpoint{2.317864in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{2.318359in}{0.586521in}}%
\pgfpathlineto{\pgfqpoint{2.319046in}{0.589030in}}%
\pgfpathlineto{\pgfqpoint{2.320768in}{0.595566in}}%
\pgfpathlineto{\pgfqpoint{2.321244in}{0.596557in}}%
\pgfpathlineto{\pgfqpoint{2.321592in}{0.596890in}}%
\pgfpathlineto{\pgfqpoint{2.321867in}{0.596902in}}%
\pgfpathlineto{\pgfqpoint{2.322133in}{0.596701in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{0.596174in}}%
\pgfpathlineto{\pgfqpoint{2.322902in}{0.595046in}}%
\pgfpathlineto{\pgfqpoint{2.323534in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{2.325375in}{0.585917in}}%
\pgfpathlineto{\pgfqpoint{2.325897in}{0.584815in}}%
\pgfpathlineto{\pgfqpoint{2.326291in}{0.584390in}}%
\pgfpathlineto{\pgfqpoint{2.326602in}{0.584315in}}%
\pgfpathlineto{\pgfqpoint{2.326895in}{0.584459in}}%
\pgfpathlineto{\pgfqpoint{2.327234in}{0.584877in}}%
\pgfpathlineto{\pgfqpoint{2.327655in}{0.585752in}}%
\pgfpathlineto{\pgfqpoint{2.328205in}{0.587402in}}%
\pgfpathlineto{\pgfqpoint{2.329075in}{0.590759in}}%
\pgfpathlineto{\pgfqpoint{2.330192in}{0.594905in}}%
\pgfpathlineto{\pgfqpoint{2.330723in}{0.596176in}}%
\pgfpathlineto{\pgfqpoint{2.331108in}{0.596652in}}%
\pgfpathlineto{\pgfqpoint{2.331399in}{0.596736in}}%
\pgfpathlineto{\pgfqpoint{2.331665in}{0.596601in}}%
\pgfpathlineto{\pgfqpoint{2.331976in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{2.332379in}{0.595293in}}%
\pgfpathlineto{\pgfqpoint{2.332938in}{0.593506in}}%
\pgfpathlineto{\pgfqpoint{2.335283in}{0.585362in}}%
\pgfpathlineto{\pgfqpoint{2.335731in}{0.584690in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{0.584485in}}%
\pgfpathlineto{\pgfqpoint{2.336373in}{0.584534in}}%
\pgfpathlineto{\pgfqpoint{2.336684in}{0.584804in}}%
\pgfpathlineto{\pgfqpoint{2.337069in}{0.585438in}}%
\pgfpathlineto{\pgfqpoint{2.337554in}{0.586664in}}%
\pgfpathlineto{\pgfqpoint{2.338232in}{0.588984in}}%
\pgfpathlineto{\pgfqpoint{2.340009in}{0.595331in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{0.596240in}}%
\pgfpathlineto{\pgfqpoint{2.340833in}{0.596535in}}%
\pgfpathlineto{\pgfqpoint{2.341108in}{0.596530in}}%
\pgfpathlineto{\pgfqpoint{2.341392in}{0.596306in}}%
\pgfpathlineto{\pgfqpoint{2.341740in}{0.595741in}}%
\pgfpathlineto{\pgfqpoint{2.342198in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{2.342875in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{2.344497in}{0.586425in}}%
\pgfpathlineto{\pgfqpoint{2.345046in}{0.585231in}}%
\pgfpathlineto{\pgfqpoint{2.345458in}{0.584749in}}%
\pgfpathlineto{\pgfqpoint{2.345788in}{0.584641in}}%
\pgfpathlineto{\pgfqpoint{2.346081in}{0.584754in}}%
\pgfpathlineto{\pgfqpoint{2.346411in}{0.585112in}}%
\pgfpathlineto{\pgfqpoint{2.346823in}{0.585884in}}%
\pgfpathlineto{\pgfqpoint{2.347363in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{2.348179in}{0.590295in}}%
\pgfpathlineto{\pgfqpoint{2.349424in}{0.594686in}}%
\pgfpathlineto{\pgfqpoint{2.349955in}{0.595871in}}%
\pgfpathlineto{\pgfqpoint{2.350340in}{0.596309in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{0.596379in}}%
\pgfpathlineto{\pgfqpoint{2.350912in}{0.596232in}}%
\pgfpathlineto{\pgfqpoint{2.351232in}{0.595811in}}%
\pgfpathlineto{\pgfqpoint{2.351654in}{0.594888in}}%
\pgfpathlineto{\pgfqpoint{2.352240in}{0.593064in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{0.585844in}}%
\pgfpathlineto{\pgfqpoint{2.354877in}{0.585078in}}%
\pgfpathlineto{\pgfqpoint{2.355244in}{0.584818in}}%
\pgfpathlineto{\pgfqpoint{2.355546in}{0.584830in}}%
\pgfpathlineto{\pgfqpoint{2.355857in}{0.585054in}}%
\pgfpathlineto{\pgfqpoint{2.356233in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{2.356709in}{0.586688in}}%
\pgfpathlineto{\pgfqpoint{2.357360in}{0.588733in}}%
\pgfpathlineto{\pgfqpoint{2.359320in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{2.359768in}{0.595985in}}%
\pgfpathlineto{\pgfqpoint{2.360107in}{0.596205in}}%
\pgfpathlineto{\pgfqpoint{2.360387in}{0.596162in}}%
\pgfpathlineto{\pgfqpoint{2.360681in}{0.595898in}}%
\pgfpathlineto{\pgfqpoint{2.361056in}{0.595254in}}%
\pgfpathlineto{\pgfqpoint{2.361551in}{0.593963in}}%
\pgfpathlineto{\pgfqpoint{2.362329in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{2.363611in}{0.586932in}}%
\pgfpathlineto{\pgfqpoint{2.364188in}{0.585644in}}%
\pgfpathlineto{\pgfqpoint{2.364628in}{0.585095in}}%
\pgfpathlineto{\pgfqpoint{2.364967in}{0.584952in}}%
\pgfpathlineto{\pgfqpoint{2.365269in}{0.585037in}}%
\pgfpathlineto{\pgfqpoint{2.365599in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{2.366011in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{2.366542in}{0.587409in}}%
\pgfpathlineto{\pgfqpoint{2.367330in}{0.590047in}}%
\pgfpathlineto{\pgfqpoint{2.368658in}{0.594477in}}%
\pgfpathlineto{\pgfqpoint{2.369189in}{0.595581in}}%
\pgfpathlineto{\pgfqpoint{2.369574in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{2.369879in}{0.596041in}}%
\pgfpathlineto{\pgfqpoint{2.370163in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{2.370502in}{0.595433in}}%
\pgfpathlineto{\pgfqpoint{2.370942in}{0.594478in}}%
\pgfpathlineto{\pgfqpoint{2.371565in}{0.592585in}}%
\pgfpathlineto{\pgfqpoint{2.373506in}{0.586344in}}%
\pgfpathlineto{\pgfqpoint{2.374019in}{0.585461in}}%
\pgfpathlineto{\pgfqpoint{2.374413in}{0.585140in}}%
\pgfpathlineto{\pgfqpoint{2.374734in}{0.585120in}}%
\pgfpathlineto{\pgfqpoint{2.375045in}{0.585308in}}%
\pgfpathlineto{\pgfqpoint{2.375411in}{0.585784in}}%
\pgfpathlineto{\pgfqpoint{2.375878in}{0.586754in}}%
\pgfpathlineto{\pgfqpoint{2.376510in}{0.588588in}}%
\pgfpathlineto{\pgfqpoint{2.378617in}{0.595126in}}%
\pgfpathlineto{\pgfqpoint{2.379057in}{0.595733in}}%
\pgfpathlineto{\pgfqpoint{2.379386in}{0.595888in}}%
\pgfpathlineto{\pgfqpoint{2.379670in}{0.595807in}}%
\pgfpathlineto{\pgfqpoint{2.379982in}{0.595494in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{0.594788in}}%
\pgfpathlineto{\pgfqpoint{2.380916in}{0.593357in}}%
\pgfpathlineto{\pgfqpoint{2.381887in}{0.590086in}}%
\pgfpathlineto{\pgfqpoint{2.382867in}{0.587050in}}%
\pgfpathlineto{\pgfqpoint{2.383444in}{0.585857in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{0.585368in}}%
\pgfpathlineto{\pgfqpoint{2.384222in}{0.585247in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{0.585351in}}%
\pgfpathlineto{\pgfqpoint{2.384882in}{0.585700in}}%
\pgfpathlineto{\pgfqpoint{2.385312in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{2.385871in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{2.387858in}{0.594189in}}%
\pgfpathlineto{\pgfqpoint{2.388399in}{0.595269in}}%
\pgfpathlineto{\pgfqpoint{2.388793in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{2.389100in}{0.595727in}}%
\pgfpathlineto{\pgfqpoint{2.389393in}{0.595573in}}%
\pgfpathlineto{\pgfqpoint{2.389741in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{2.390190in}{0.594202in}}%
\pgfpathlineto{\pgfqpoint{2.390831in}{0.592342in}}%
\pgfpathlineto{\pgfqpoint{2.392700in}{0.586639in}}%
\pgfpathlineto{\pgfqpoint{2.393222in}{0.585759in}}%
\pgfpathlineto{\pgfqpoint{2.393625in}{0.585431in}}%
\pgfpathlineto{\pgfqpoint{2.393954in}{0.585404in}}%
\pgfpathlineto{\pgfqpoint{2.394275in}{0.585587in}}%
\pgfpathlineto{\pgfqpoint{2.394650in}{0.586055in}}%
\pgfpathlineto{\pgfqpoint{2.395127in}{0.587006in}}%
\pgfpathlineto{\pgfqpoint{2.395768in}{0.588786in}}%
\pgfpathlineto{\pgfqpoint{2.397801in}{0.594786in}}%
\pgfpathlineto{\pgfqpoint{2.398250in}{0.595406in}}%
\pgfpathlineto{\pgfqpoint{2.398589in}{0.595579in}}%
\pgfpathlineto{\pgfqpoint{2.398884in}{0.595514in}}%
\pgfpathlineto{\pgfqpoint{2.399205in}{0.595217in}}%
\pgfpathlineto{\pgfqpoint{2.399608in}{0.594537in}}%
\pgfpathlineto{\pgfqpoint{2.400148in}{0.593186in}}%
\pgfpathlineto{\pgfqpoint{2.401119in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{2.402099in}{0.587227in}}%
\pgfpathlineto{\pgfqpoint{2.402676in}{0.586099in}}%
\pgfpathlineto{\pgfqpoint{2.403116in}{0.585633in}}%
\pgfpathlineto{\pgfqpoint{2.403466in}{0.585527in}}%
\pgfpathlineto{\pgfqpoint{2.403787in}{0.585642in}}%
\pgfpathlineto{\pgfqpoint{2.404144in}{0.586001in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{0.586756in}}%
\pgfpathlineto{\pgfqpoint{2.405161in}{0.588185in}}%
\pgfpathlineto{\pgfqpoint{2.406159in}{0.591309in}}%
\pgfpathlineto{\pgfqpoint{2.407111in}{0.594038in}}%
\pgfpathlineto{\pgfqpoint{2.407643in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{2.408037in}{0.595382in}}%
\pgfpathlineto{\pgfqpoint{2.408348in}{0.595426in}}%
\pgfpathlineto{\pgfqpoint{2.408650in}{0.595261in}}%
\pgfpathlineto{\pgfqpoint{2.409007in}{0.594812in}}%
\pgfpathlineto{\pgfqpoint{2.409465in}{0.593884in}}%
\pgfpathlineto{\pgfqpoint{2.410134in}{0.592014in}}%
\pgfpathlineto{\pgfqpoint{2.411865in}{0.586979in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{0.586067in}}%
\pgfpathlineto{\pgfqpoint{2.412817in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{2.413156in}{0.585670in}}%
\pgfpathlineto{\pgfqpoint{2.413486in}{0.585834in}}%
\pgfpathlineto{\pgfqpoint{2.413861in}{0.586266in}}%
\pgfpathlineto{\pgfqpoint{2.414329in}{0.587134in}}%
\pgfpathlineto{\pgfqpoint{2.414961in}{0.588773in}}%
\pgfpathlineto{\pgfqpoint{2.417067in}{0.594605in}}%
\pgfpathlineto{\pgfqpoint{2.417516in}{0.595156in}}%
\pgfpathlineto{\pgfqpoint{2.417855in}{0.595293in}}%
\pgfpathlineto{\pgfqpoint{2.418161in}{0.595201in}}%
\pgfpathlineto{\pgfqpoint{2.418500in}{0.594867in}}%
\pgfpathlineto{\pgfqpoint{2.418921in}{0.594140in}}%
\pgfpathlineto{\pgfqpoint{2.419507in}{0.592678in}}%
\pgfpathlineto{\pgfqpoint{2.421788in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{2.422255in}{0.585955in}}%
\pgfpathlineto{\pgfqpoint{2.422621in}{0.585794in}}%
\pgfpathlineto{\pgfqpoint{2.422950in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{2.423307in}{0.586160in}}%
\pgfpathlineto{\pgfqpoint{2.423738in}{0.586812in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{2.425176in}{0.590611in}}%
\pgfpathlineto{\pgfqpoint{2.426312in}{0.593771in}}%
\pgfpathlineto{\pgfqpoint{2.426861in}{0.594747in}}%
\pgfpathlineto{\pgfqpoint{2.427264in}{0.595103in}}%
\pgfpathlineto{\pgfqpoint{2.427585in}{0.595145in}}%
\pgfpathlineto{\pgfqpoint{2.427896in}{0.594978in}}%
\pgfpathlineto{\pgfqpoint{2.428262in}{0.594531in}}%
\pgfpathlineto{\pgfqpoint{2.428739in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.429435in}{0.591725in}}%
\pgfpathlineto{\pgfqpoint{2.431047in}{0.587270in}}%
\pgfpathlineto{\pgfqpoint{2.431605in}{0.586340in}}%
\pgfpathlineto{\pgfqpoint{2.432027in}{0.585981in}}%
\pgfpathlineto{\pgfqpoint{2.432375in}{0.585925in}}%
\pgfpathlineto{\pgfqpoint{2.432714in}{0.586080in}}%
\pgfpathlineto{\pgfqpoint{2.433098in}{0.586500in}}%
\pgfpathlineto{\pgfqpoint{2.433574in}{0.587345in}}%
\pgfpathlineto{\pgfqpoint{2.434225in}{0.588957in}}%
\pgfpathlineto{\pgfqpoint{2.436249in}{0.594292in}}%
\pgfpathlineto{\pgfqpoint{2.436707in}{0.594860in}}%
\pgfpathlineto{\pgfqpoint{2.437064in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{2.437375in}{0.594944in}}%
\pgfpathlineto{\pgfqpoint{2.437714in}{0.594641in}}%
\pgfpathlineto{\pgfqpoint{2.438136in}{0.593969in}}%
\pgfpathlineto{\pgfqpoint{2.438713in}{0.592627in}}%
\pgfpathlineto{\pgfqpoint{2.441076in}{0.586644in}}%
\pgfpathlineto{\pgfqpoint{2.441534in}{0.586165in}}%
\pgfpathlineto{\pgfqpoint{2.441900in}{0.586042in}}%
\pgfpathlineto{\pgfqpoint{2.442239in}{0.586139in}}%
\pgfpathlineto{\pgfqpoint{2.442605in}{0.586467in}}%
\pgfpathlineto{\pgfqpoint{2.443054in}{0.587162in}}%
\pgfpathlineto{\pgfqpoint{2.443649in}{0.588495in}}%
\pgfpathlineto{\pgfqpoint{2.444739in}{0.591555in}}%
\pgfpathlineto{\pgfqpoint{2.445609in}{0.593719in}}%
\pgfpathlineto{\pgfqpoint{2.446141in}{0.594560in}}%
\pgfpathlineto{\pgfqpoint{2.446534in}{0.594856in}}%
\pgfpathlineto{\pgfqpoint{2.446864in}{0.594869in}}%
\pgfpathlineto{\pgfqpoint{2.447194in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{2.447588in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{2.448101in}{0.593130in}}%
\pgfpathlineto{\pgfqpoint{2.448897in}{0.591009in}}%
\pgfpathlineto{\pgfqpoint{2.450180in}{0.587648in}}%
\pgfpathlineto{\pgfqpoint{2.450766in}{0.586651in}}%
\pgfpathlineto{\pgfqpoint{2.451215in}{0.586244in}}%
\pgfpathlineto{\pgfqpoint{2.451581in}{0.586165in}}%
\pgfpathlineto{\pgfqpoint{2.451920in}{0.586296in}}%
\pgfpathlineto{\pgfqpoint{2.452305in}{0.586678in}}%
\pgfpathlineto{\pgfqpoint{2.452781in}{0.587461in}}%
\pgfpathlineto{\pgfqpoint{2.453422in}{0.588946in}}%
\pgfpathlineto{\pgfqpoint{2.455519in}{0.594133in}}%
\pgfpathlineto{\pgfqpoint{2.455977in}{0.594639in}}%
\pgfpathlineto{\pgfqpoint{2.456335in}{0.594764in}}%
\pgfpathlineto{\pgfqpoint{2.456655in}{0.594666in}}%
\pgfpathlineto{\pgfqpoint{2.457012in}{0.594329in}}%
\pgfpathlineto{\pgfqpoint{2.457461in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{2.458084in}{0.592159in}}%
\pgfpathlineto{\pgfqpoint{2.460126in}{0.587123in}}%
\pgfpathlineto{\pgfqpoint{2.460630in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{2.461033in}{0.586289in}}%
\pgfpathlineto{\pgfqpoint{2.461377in}{0.586326in}}%
\pgfpathlineto{\pgfqpoint{2.461744in}{0.586580in}}%
\pgfpathlineto{\pgfqpoint{2.462174in}{0.587145in}}%
\pgfpathlineto{\pgfqpoint{2.462733in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{2.463594in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{2.464775in}{0.593404in}}%
\pgfpathlineto{\pgfqpoint{2.465325in}{0.594273in}}%
\pgfpathlineto{\pgfqpoint{2.465737in}{0.594596in}}%
\pgfpathlineto{\pgfqpoint{2.466080in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{2.466410in}{0.594447in}}%
\pgfpathlineto{\pgfqpoint{2.466804in}{0.593981in}}%
\pgfpathlineto{\pgfqpoint{2.467308in}{0.593044in}}%
\pgfpathlineto{\pgfqpoint{2.468086in}{0.591106in}}%
\pgfpathlineto{\pgfqpoint{2.469442in}{0.587750in}}%
\pgfpathlineto{\pgfqpoint{2.470028in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{0.586458in}}%
\pgfpathlineto{\pgfqpoint{2.470843in}{0.586398in}}%
\pgfpathlineto{\pgfqpoint{2.471200in}{0.586550in}}%
\pgfpathlineto{\pgfqpoint{2.471603in}{0.586961in}}%
\pgfpathlineto{\pgfqpoint{2.472097in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{2.472784in}{0.589346in}}%
\pgfpathlineto{\pgfqpoint{2.474607in}{0.593700in}}%
\pgfpathlineto{\pgfqpoint{2.475101in}{0.594320in}}%
\pgfpathlineto{\pgfqpoint{2.475486in}{0.594514in}}%
\pgfpathlineto{\pgfqpoint{2.475816in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{2.476164in}{0.594207in}}%
\pgfpathlineto{\pgfqpoint{2.476594in}{0.593608in}}%
\pgfpathlineto{\pgfqpoint{2.477171in}{0.592424in}}%
\pgfpathlineto{\pgfqpoint{2.478435in}{0.589203in}}%
\pgfpathlineto{\pgfqpoint{2.479232in}{0.587515in}}%
\pgfpathlineto{\pgfqpoint{2.479772in}{0.586794in}}%
\pgfpathlineto{\pgfqpoint{2.480194in}{0.586531in}}%
\pgfpathlineto{\pgfqpoint{2.480551in}{0.586527in}}%
\pgfpathlineto{\pgfqpoint{2.480917in}{0.586733in}}%
\pgfpathlineto{\pgfqpoint{2.481339in}{0.587217in}}%
\pgfpathlineto{\pgfqpoint{2.481879in}{0.588177in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{0.590041in}}%
\pgfpathlineto{\pgfqpoint{2.484040in}{0.593291in}}%
\pgfpathlineto{\pgfqpoint{2.484590in}{0.594089in}}%
\pgfpathlineto{\pgfqpoint{2.485002in}{0.594373in}}%
\pgfpathlineto{\pgfqpoint{2.485344in}{0.594385in}}%
\pgfpathlineto{\pgfqpoint{2.485692in}{0.594185in}}%
\pgfpathlineto{\pgfqpoint{2.486104in}{0.593692in}}%
\pgfpathlineto{\pgfqpoint{2.486635in}{0.592711in}}%
\pgfpathlineto{\pgfqpoint{2.487505in}{0.590609in}}%
\pgfpathlineto{\pgfqpoint{2.488659in}{0.587934in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{0.587034in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{0.586678in}}%
\pgfpathlineto{\pgfqpoint{2.490079in}{0.586616in}}%
\pgfpathlineto{\pgfqpoint{2.490445in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{2.490857in}{0.587172in}}%
\pgfpathlineto{\pgfqpoint{2.491370in}{0.587990in}}%
\pgfpathlineto{\pgfqpoint{2.492085in}{0.589559in}}%
\pgfpathlineto{\pgfqpoint{2.493779in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{2.494301in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{2.494695in}{0.594281in}}%
\pgfpathlineto{\pgfqpoint{2.495036in}{0.594249in}}%
\pgfpathlineto{\pgfqpoint{2.495393in}{0.594005in}}%
\pgfpathlineto{\pgfqpoint{2.495823in}{0.593447in}}%
\pgfpathlineto{\pgfqpoint{2.496400in}{0.592335in}}%
\pgfpathlineto{\pgfqpoint{2.497591in}{0.589466in}}%
\pgfpathlineto{\pgfqpoint{2.498425in}{0.587750in}}%
\pgfpathlineto{\pgfqpoint{2.498983in}{0.587017in}}%
\pgfpathlineto{\pgfqpoint{2.499414in}{0.586747in}}%
\pgfpathlineto{\pgfqpoint{2.499789in}{0.586739in}}%
\pgfpathlineto{\pgfqpoint{2.500165in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{2.500595in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{2.501145in}{0.588355in}}%
\pgfpathlineto{\pgfqpoint{2.501969in}{0.590219in}}%
\pgfpathlineto{\pgfqpoint{2.503260in}{0.593100in}}%
\pgfpathlineto{\pgfqpoint{2.503819in}{0.593875in}}%
\pgfpathlineto{\pgfqpoint{2.504240in}{0.594152in}}%
\pgfpathlineto{\pgfqpoint{2.504595in}{0.594160in}}%
\pgfpathlineto{\pgfqpoint{2.504952in}{0.593958in}}%
\pgfpathlineto{\pgfqpoint{2.505374in}{0.593467in}}%
\pgfpathlineto{\pgfqpoint{2.505923in}{0.592486in}}%
\pgfpathlineto{\pgfqpoint{2.506858in}{0.590329in}}%
\pgfpathlineto{\pgfqpoint{2.507920in}{0.588035in}}%
\pgfpathlineto{\pgfqpoint{2.508506in}{0.587206in}}%
\pgfpathlineto{\pgfqpoint{2.508964in}{0.586873in}}%
\pgfpathlineto{\pgfqpoint{2.509342in}{0.586826in}}%
\pgfpathlineto{\pgfqpoint{2.509718in}{0.586987in}}%
\pgfpathlineto{\pgfqpoint{2.510139in}{0.587401in}}%
\pgfpathlineto{\pgfqpoint{2.510670in}{0.588234in}}%
\pgfpathlineto{\pgfqpoint{2.511421in}{0.589833in}}%
\pgfpathlineto{\pgfqpoint{2.512951in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{2.513491in}{0.593826in}}%
\pgfpathlineto{\pgfqpoint{2.513904in}{0.594059in}}%
\pgfpathlineto{\pgfqpoint{2.514261in}{0.594041in}}%
\pgfpathlineto{\pgfqpoint{2.514627in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{2.515067in}{0.593275in}}%
\pgfpathlineto{\pgfqpoint{2.515653in}{0.592206in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{2.517714in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{2.518263in}{0.587168in}}%
\pgfpathlineto{\pgfqpoint{2.518694in}{0.586937in}}%
\pgfpathlineto{\pgfqpoint{2.519068in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{2.519453in}{0.587168in}}%
\pgfpathlineto{\pgfqpoint{2.519902in}{0.587671in}}%
\pgfpathlineto{\pgfqpoint{2.520479in}{0.588649in}}%
\pgfpathlineto{\pgfqpoint{2.521413in}{0.590701in}}%
\pgfpathlineto{\pgfqpoint{2.522494in}{0.592940in}}%
\pgfpathlineto{\pgfqpoint{2.523053in}{0.593676in}}%
\pgfpathlineto{\pgfqpoint{2.523483in}{0.593945in}}%
\pgfpathlineto{\pgfqpoint{2.523850in}{0.593948in}}%
\pgfpathlineto{\pgfqpoint{2.524217in}{0.593742in}}%
\pgfpathlineto{\pgfqpoint{2.524647in}{0.593253in}}%
\pgfpathlineto{\pgfqpoint{2.525215in}{0.592275in}}%
\pgfpathlineto{\pgfqpoint{2.526250in}{0.589996in}}%
\pgfpathlineto{\pgfqpoint{2.527203in}{0.588099in}}%
\pgfpathlineto{\pgfqpoint{2.527789in}{0.587342in}}%
\pgfpathlineto{\pgfqpoint{2.528247in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{2.528631in}{0.587030in}}%
\pgfpathlineto{\pgfqpoint{2.529016in}{0.587213in}}%
\pgfpathlineto{\pgfqpoint{2.529456in}{0.587659in}}%
\pgfpathlineto{\pgfqpoint{2.530014in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{2.530857in}{0.590298in}}%
\pgfpathlineto{\pgfqpoint{2.532112in}{0.592864in}}%
\pgfpathlineto{\pgfqpoint{2.532680in}{0.593589in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{0.593847in}}%
\pgfpathlineto{\pgfqpoint{2.533476in}{0.593847in}}%
\pgfpathlineto{\pgfqpoint{2.533851in}{0.593638in}}%
\pgfpathlineto{\pgfqpoint{2.534291in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{2.534877in}{0.592144in}}%
\pgfpathlineto{\pgfqpoint{2.536031in}{0.589664in}}%
\pgfpathlineto{\pgfqpoint{2.536901in}{0.588045in}}%
\pgfpathlineto{\pgfqpoint{2.537469in}{0.587375in}}%
\pgfpathlineto{\pgfqpoint{2.537918in}{0.587130in}}%
\pgfpathlineto{\pgfqpoint{2.538311in}{0.587138in}}%
\pgfpathlineto{\pgfqpoint{2.538705in}{0.587353in}}%
\pgfpathlineto{\pgfqpoint{2.539163in}{0.587847in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{0.588800in}}%
\pgfpathlineto{\pgfqpoint{2.540738in}{0.590868in}}%
\pgfpathlineto{\pgfqpoint{2.541746in}{0.592816in}}%
\pgfpathlineto{\pgfqpoint{2.542314in}{0.593511in}}%
\pgfpathlineto{\pgfqpoint{2.542744in}{0.593754in}}%
\pgfpathlineto{\pgfqpoint{2.543121in}{0.593744in}}%
\pgfpathlineto{\pgfqpoint{2.543505in}{0.593520in}}%
\pgfpathlineto{\pgfqpoint{2.543963in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.544568in}{0.591964in}}%
\pgfpathlineto{\pgfqpoint{2.546894in}{0.587644in}}%
\pgfpathlineto{\pgfqpoint{2.547380in}{0.587276in}}%
\pgfpathlineto{\pgfqpoint{2.547792in}{0.587202in}}%
\pgfpathlineto{\pgfqpoint{2.548186in}{0.587340in}}%
\pgfpathlineto{\pgfqpoint{2.548625in}{0.587724in}}%
\pgfpathlineto{\pgfqpoint{2.549166in}{0.588487in}}%
\pgfpathlineto{\pgfqpoint{2.549944in}{0.589978in}}%
\pgfpathlineto{\pgfqpoint{2.551410in}{0.592811in}}%
\pgfpathlineto{\pgfqpoint{2.551968in}{0.593451in}}%
\pgfpathlineto{\pgfqpoint{2.552399in}{0.593667in}}%
\pgfpathlineto{\pgfqpoint{2.552774in}{0.593640in}}%
\pgfpathlineto{\pgfqpoint{2.553168in}{0.593399in}}%
\pgfpathlineto{\pgfqpoint{2.553635in}{0.592854in}}%
\pgfpathlineto{\pgfqpoint{2.554267in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{2.556410in}{0.587836in}}%
\pgfpathlineto{\pgfqpoint{2.556923in}{0.587401in}}%
\pgfpathlineto{\pgfqpoint{2.557345in}{0.587288in}}%
\pgfpathlineto{\pgfqpoint{2.557738in}{0.587387in}}%
\pgfpathlineto{\pgfqpoint{2.558168in}{0.587715in}}%
\pgfpathlineto{\pgfqpoint{2.558690in}{0.588387in}}%
\pgfpathlineto{\pgfqpoint{2.559414in}{0.589685in}}%
\pgfpathlineto{\pgfqpoint{2.561127in}{0.592874in}}%
\pgfpathlineto{\pgfqpoint{2.561658in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{2.562079in}{0.593584in}}%
\pgfpathlineto{\pgfqpoint{2.562461in}{0.593526in}}%
\pgfpathlineto{\pgfqpoint{2.562864in}{0.593249in}}%
\pgfpathlineto{\pgfqpoint{2.563359in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.564045in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{2.565859in}{0.588117in}}%
\pgfpathlineto{\pgfqpoint{2.566408in}{0.587568in}}%
\pgfpathlineto{\pgfqpoint{2.566857in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{2.567260in}{0.587428in}}%
\pgfpathlineto{\pgfqpoint{2.567681in}{0.587688in}}%
\pgfpathlineto{\pgfqpoint{2.568176in}{0.588246in}}%
\pgfpathlineto{\pgfqpoint{2.568835in}{0.589325in}}%
\pgfpathlineto{\pgfqpoint{2.570960in}{0.593053in}}%
\pgfpathlineto{\pgfqpoint{2.571446in}{0.593423in}}%
\pgfpathlineto{\pgfqpoint{2.571846in}{0.593497in}}%
\pgfpathlineto{\pgfqpoint{2.572231in}{0.593364in}}%
\pgfpathlineto{\pgfqpoint{2.572662in}{0.592991in}}%
\pgfpathlineto{\pgfqpoint{2.573211in}{0.592225in}}%
\pgfpathlineto{\pgfqpoint{2.574081in}{0.590608in}}%
\pgfpathlineto{\pgfqpoint{2.575290in}{0.588440in}}%
\pgfpathlineto{\pgfqpoint{2.575895in}{0.587750in}}%
\pgfpathlineto{\pgfqpoint{2.576371in}{0.587488in}}%
\pgfpathlineto{\pgfqpoint{2.576782in}{0.587481in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{0.587678in}}%
\pgfpathlineto{\pgfqpoint{2.577671in}{0.588143in}}%
\pgfpathlineto{\pgfqpoint{2.578285in}{0.589051in}}%
\pgfpathlineto{\pgfqpoint{2.579402in}{0.591155in}}%
\pgfpathlineto{\pgfqpoint{2.580300in}{0.592644in}}%
\pgfpathlineto{\pgfqpoint{2.580858in}{0.593217in}}%
\pgfpathlineto{\pgfqpoint{2.581298in}{0.593405in}}%
\pgfpathlineto{\pgfqpoint{2.581691in}{0.593359in}}%
\pgfpathlineto{\pgfqpoint{2.582103in}{0.593099in}}%
\pgfpathlineto{\pgfqpoint{2.582598in}{0.592530in}}%
\pgfpathlineto{\pgfqpoint{2.583285in}{0.591399in}}%
\pgfpathlineto{\pgfqpoint{2.585125in}{0.588220in}}%
\pgfpathlineto{\pgfqpoint{2.585684in}{0.587705in}}%
\pgfpathlineto{\pgfqpoint{2.586133in}{0.587544in}}%
\pgfpathlineto{\pgfqpoint{2.586542in}{0.587604in}}%
\pgfpathlineto{\pgfqpoint{2.586981in}{0.587883in}}%
\pgfpathlineto{\pgfqpoint{2.587504in}{0.588474in}}%
\pgfpathlineto{\pgfqpoint{2.588209in}{0.589611in}}%
\pgfpathlineto{\pgfqpoint{2.590068in}{0.592758in}}%
\pgfpathlineto{\pgfqpoint{2.590590in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{2.591021in}{0.593328in}}%
\pgfpathlineto{\pgfqpoint{2.591414in}{0.593234in}}%
\pgfpathlineto{\pgfqpoint{2.591844in}{0.592915in}}%
\pgfpathlineto{\pgfqpoint{2.592385in}{0.592238in}}%
\pgfpathlineto{\pgfqpoint{2.593191in}{0.590856in}}%
\pgfpathlineto{\pgfqpoint{2.594565in}{0.588513in}}%
\pgfpathlineto{\pgfqpoint{2.595169in}{0.587875in}}%
\pgfpathlineto{\pgfqpoint{2.595645in}{0.587641in}}%
\pgfpathlineto{\pgfqpoint{2.596067in}{0.587650in}}%
\pgfpathlineto{\pgfqpoint{2.596497in}{0.587867in}}%
\pgfpathlineto{\pgfqpoint{2.596992in}{0.588355in}}%
\pgfpathlineto{\pgfqpoint{2.597642in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{2.599913in}{0.592913in}}%
\pgfpathlineto{\pgfqpoint{2.600399in}{0.593206in}}%
\pgfpathlineto{\pgfqpoint{2.600811in}{0.593231in}}%
\pgfpathlineto{\pgfqpoint{2.601223in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{2.601699in}{0.592597in}}%
\pgfpathlineto{\pgfqpoint{2.602322in}{0.591702in}}%
\pgfpathlineto{\pgfqpoint{2.604648in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.587751in}}%
\pgfpathlineto{\pgfqpoint{2.605586in}{0.587706in}}%
\pgfpathlineto{\pgfqpoint{2.606017in}{0.587868in}}%
\pgfpathlineto{\pgfqpoint{2.606502in}{0.588283in}}%
\pgfpathlineto{\pgfqpoint{2.607116in}{0.589101in}}%
\pgfpathlineto{\pgfqpoint{2.608169in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{2.609140in}{0.592424in}}%
\pgfpathlineto{\pgfqpoint{2.609717in}{0.592979in}}%
\pgfpathlineto{\pgfqpoint{2.610175in}{0.593160in}}%
\pgfpathlineto{\pgfqpoint{2.610587in}{0.593110in}}%
\pgfpathlineto{\pgfqpoint{2.611017in}{0.592845in}}%
\pgfpathlineto{\pgfqpoint{2.611540in}{0.592268in}}%
\pgfpathlineto{\pgfqpoint{2.612281in}{0.591109in}}%
\pgfpathlineto{\pgfqpoint{2.613912in}{0.588498in}}%
\pgfpathlineto{\pgfqpoint{2.614498in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{2.614974in}{0.587779in}}%
\pgfpathlineto{\pgfqpoint{2.615405in}{0.587827in}}%
\pgfpathlineto{\pgfqpoint{2.615853in}{0.588087in}}%
\pgfpathlineto{\pgfqpoint{2.616385in}{0.588643in}}%
\pgfpathlineto{\pgfqpoint{2.617108in}{0.589723in}}%
\pgfpathlineto{\pgfqpoint{2.618912in}{0.592536in}}%
\pgfpathlineto{\pgfqpoint{2.619453in}{0.592971in}}%
\pgfpathlineto{\pgfqpoint{2.619893in}{0.593089in}}%
\pgfpathlineto{\pgfqpoint{2.620305in}{0.592996in}}%
\pgfpathlineto{\pgfqpoint{2.620753in}{0.592679in}}%
\pgfpathlineto{\pgfqpoint{2.621312in}{0.592017in}}%
\pgfpathlineto{\pgfqpoint{2.622173in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{2.623437in}{0.588671in}}%
\pgfpathlineto{\pgfqpoint{2.624051in}{0.588076in}}%
\pgfpathlineto{\pgfqpoint{2.624536in}{0.587862in}}%
\pgfpathlineto{\pgfqpoint{2.624976in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{2.625425in}{0.588111in}}%
\pgfpathlineto{\pgfqpoint{2.625947in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{2.626643in}{0.589597in}}%
\pgfpathlineto{\pgfqpoint{2.628630in}{0.592569in}}%
\pgfpathlineto{\pgfqpoint{2.629152in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{2.629592in}{0.593012in}}%
\pgfpathlineto{\pgfqpoint{2.630013in}{0.592882in}}%
\pgfpathlineto{\pgfqpoint{2.630489in}{0.592509in}}%
\pgfpathlineto{\pgfqpoint{2.631094in}{0.591752in}}%
\pgfpathlineto{\pgfqpoint{2.632221in}{0.589935in}}%
\pgfpathlineto{\pgfqpoint{2.633146in}{0.588623in}}%
\pgfpathlineto{\pgfqpoint{2.633741in}{0.588099in}}%
\pgfpathlineto{\pgfqpoint{2.634226in}{0.587923in}}%
\pgfpathlineto{\pgfqpoint{2.634666in}{0.587972in}}%
\pgfpathlineto{\pgfqpoint{2.635133in}{0.588237in}}%
\pgfpathlineto{\pgfqpoint{2.635683in}{0.588798in}}%
\pgfpathlineto{\pgfqpoint{2.636443in}{0.589895in}}%
\pgfpathlineto{\pgfqpoint{2.638091in}{0.592344in}}%
\pgfpathlineto{\pgfqpoint{2.638659in}{0.592807in}}%
\pgfpathlineto{\pgfqpoint{2.639117in}{0.592940in}}%
\pgfpathlineto{\pgfqpoint{2.639548in}{0.592857in}}%
\pgfpathlineto{\pgfqpoint{2.640006in}{0.592553in}}%
\pgfpathlineto{\pgfqpoint{2.640574in}{0.591916in}}%
\pgfpathlineto{\pgfqpoint{2.641453in}{0.590582in}}%
\pgfpathlineto{\pgfqpoint{2.642689in}{0.588766in}}%
\pgfpathlineto{\pgfqpoint{2.643303in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{2.643797in}{0.588000in}}%
\pgfpathlineto{\pgfqpoint{2.644246in}{0.588026in}}%
\pgfpathlineto{\pgfqpoint{2.644713in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{2.645254in}{0.588779in}}%
\pgfpathlineto{\pgfqpoint{2.645986in}{0.589784in}}%
\pgfpathlineto{\pgfqpoint{2.647791in}{0.592365in}}%
\pgfpathlineto{\pgfqpoint{2.648340in}{0.592767in}}%
\pgfpathlineto{\pgfqpoint{2.648798in}{0.592870in}}%
\pgfpathlineto{\pgfqpoint{2.649229in}{0.592764in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{0.592428in}}%
\pgfpathlineto{\pgfqpoint{2.650300in}{0.591742in}}%
\pgfpathlineto{\pgfqpoint{2.651326in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{2.652352in}{0.588772in}}%
\pgfpathlineto{\pgfqpoint{2.652966in}{0.588242in}}%
\pgfpathlineto{\pgfqpoint{2.653460in}{0.588061in}}%
\pgfpathlineto{\pgfqpoint{2.653918in}{0.588106in}}%
\pgfpathlineto{\pgfqpoint{2.654394in}{0.588364in}}%
\pgfpathlineto{\pgfqpoint{2.654953in}{0.588909in}}%
\pgfpathlineto{\pgfqpoint{2.655741in}{0.589994in}}%
\pgfpathlineto{\pgfqpoint{2.657316in}{0.592210in}}%
\pgfpathlineto{\pgfqpoint{2.657893in}{0.592665in}}%
\pgfpathlineto{\pgfqpoint{2.658369in}{0.592801in}}%
\pgfpathlineto{\pgfqpoint{2.658809in}{0.592718in}}%
\pgfpathlineto{\pgfqpoint{2.659285in}{0.592412in}}%
\pgfpathlineto{\pgfqpoint{2.659872in}{0.591777in}}%
\pgfpathlineto{\pgfqpoint{2.660815in}{0.590407in}}%
\pgfpathlineto{\pgfqpoint{2.661960in}{0.588838in}}%
\pgfpathlineto{\pgfqpoint{2.662583in}{0.588308in}}%
\pgfpathlineto{\pgfqpoint{2.663086in}{0.588127in}}%
\pgfpathlineto{\pgfqpoint{2.663544in}{0.588170in}}%
\pgfpathlineto{\pgfqpoint{2.664030in}{0.588427in}}%
\pgfpathlineto{\pgfqpoint{2.664598in}{0.588972in}}%
\pgfpathlineto{\pgfqpoint{2.665394in}{0.590047in}}%
\pgfpathlineto{\pgfqpoint{2.666933in}{0.592150in}}%
\pgfpathlineto{\pgfqpoint{2.667519in}{0.592602in}}%
\pgfpathlineto{\pgfqpoint{2.667996in}{0.592734in}}%
\pgfpathlineto{\pgfqpoint{2.668444in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{2.668930in}{0.592342in}}%
\pgfpathlineto{\pgfqpoint{2.669525in}{0.591706in}}%
\pgfpathlineto{\pgfqpoint{2.670514in}{0.590300in}}%
\pgfpathlineto{\pgfqpoint{2.671604in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{2.672227in}{0.588357in}}%
\pgfpathlineto{\pgfqpoint{2.672731in}{0.588188in}}%
\pgfpathlineto{\pgfqpoint{2.673198in}{0.588241in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{0.588509in}}%
\pgfpathlineto{\pgfqpoint{2.674279in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{2.675130in}{0.590216in}}%
\pgfpathlineto{\pgfqpoint{2.676513in}{0.592055in}}%
\pgfpathlineto{\pgfqpoint{2.677118in}{0.592526in}}%
\pgfpathlineto{\pgfqpoint{2.677603in}{0.592668in}}%
\pgfpathlineto{\pgfqpoint{2.678052in}{0.592595in}}%
\pgfpathlineto{\pgfqpoint{2.678538in}{0.592304in}}%
\pgfpathlineto{\pgfqpoint{2.679133in}{0.591694in}}%
\pgfpathlineto{\pgfqpoint{2.680104in}{0.590358in}}%
\pgfpathlineto{\pgfqpoint{2.681221in}{0.588918in}}%
\pgfpathlineto{\pgfqpoint{2.681853in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{2.682366in}{0.588249in}}%
\pgfpathlineto{\pgfqpoint{2.682842in}{0.588306in}}%
\pgfpathlineto{\pgfqpoint{2.683337in}{0.588575in}}%
\pgfpathlineto{\pgfqpoint{2.683932in}{0.589142in}}%
\pgfpathlineto{\pgfqpoint{2.684811in}{0.590298in}}%
\pgfpathlineto{\pgfqpoint{2.686130in}{0.591999in}}%
\pgfpathlineto{\pgfqpoint{2.686735in}{0.592462in}}%
\pgfpathlineto{\pgfqpoint{2.687229in}{0.592605in}}%
\pgfpathlineto{\pgfqpoint{2.687687in}{0.592531in}}%
\pgfpathlineto{\pgfqpoint{2.688182in}{0.592238in}}%
\pgfpathlineto{\pgfqpoint{2.688796in}{0.591617in}}%
\pgfpathlineto{\pgfqpoint{2.689831in}{0.590222in}}%
\pgfpathlineto{\pgfqpoint{2.690875in}{0.588934in}}%
\pgfpathlineto{\pgfqpoint{2.691497in}{0.588462in}}%
\pgfpathlineto{\pgfqpoint{2.692010in}{0.588308in}}%
\pgfpathlineto{\pgfqpoint{2.692487in}{0.588371in}}%
\pgfpathlineto{\pgfqpoint{2.692990in}{0.588645in}}%
\pgfpathlineto{\pgfqpoint{2.693604in}{0.589227in}}%
\pgfpathlineto{\pgfqpoint{2.694529in}{0.590426in}}%
\pgfpathlineto{\pgfqpoint{2.695756in}{0.591954in}}%
\pgfpathlineto{\pgfqpoint{2.696370in}{0.592408in}}%
\pgfpathlineto{\pgfqpoint{2.696874in}{0.592544in}}%
\pgfpathlineto{\pgfqpoint{2.697344in}{0.592461in}}%
\pgfpathlineto{\pgfqpoint{2.697848in}{0.592156in}}%
\pgfpathlineto{\pgfqpoint{2.698480in}{0.591517in}}%
\pgfpathlineto{\pgfqpoint{2.699652in}{0.589967in}}%
\pgfpathlineto{\pgfqpoint{2.700587in}{0.588898in}}%
\pgfpathlineto{\pgfqpoint{2.701200in}{0.588481in}}%
\pgfpathlineto{\pgfqpoint{2.701713in}{0.588363in}}%
\pgfpathlineto{\pgfqpoint{2.702199in}{0.588458in}}%
\pgfpathlineto{\pgfqpoint{2.702721in}{0.588772in}}%
\pgfpathlineto{\pgfqpoint{2.703371in}{0.589418in}}%
\pgfpathlineto{\pgfqpoint{2.704534in}{0.590929in}}%
\pgfpathlineto{\pgfqpoint{2.705468in}{0.591987in}}%
\pgfpathlineto{\pgfqpoint{2.706064in}{0.592382in}}%
\pgfpathlineto{\pgfqpoint{2.706558in}{0.592485in}}%
\pgfpathlineto{\pgfqpoint{2.707035in}{0.592378in}}%
\pgfpathlineto{\pgfqpoint{2.707557in}{0.592043in}}%
\pgfpathlineto{\pgfqpoint{2.708216in}{0.591360in}}%
\pgfpathlineto{\pgfqpoint{2.710597in}{0.588655in}}%
\pgfpathlineto{\pgfqpoint{2.711147in}{0.588438in}}%
\pgfpathlineto{\pgfqpoint{2.711642in}{0.588454in}}%
\pgfpathlineto{\pgfqpoint{2.712154in}{0.588681in}}%
\pgfpathlineto{\pgfqpoint{2.712750in}{0.589178in}}%
\pgfpathlineto{\pgfqpoint{2.713592in}{0.590176in}}%
\pgfpathlineto{\pgfqpoint{2.715058in}{0.591910in}}%
\pgfpathlineto{\pgfqpoint{2.715671in}{0.592319in}}%
\pgfpathlineto{\pgfqpoint{2.716175in}{0.592427in}}%
\pgfpathlineto{\pgfqpoint{2.716651in}{0.592328in}}%
\pgfpathlineto{\pgfqpoint{2.717174in}{0.592007in}}%
\pgfpathlineto{\pgfqpoint{2.717842in}{0.591336in}}%
\pgfpathlineto{\pgfqpoint{2.720233in}{0.588700in}}%
\pgfpathlineto{\pgfqpoint{2.720782in}{0.588492in}}%
\pgfpathlineto{\pgfqpoint{2.721283in}{0.588512in}}%
\pgfpathlineto{\pgfqpoint{2.721805in}{0.588743in}}%
\pgfpathlineto{\pgfqpoint{2.722409in}{0.589244in}}%
\pgfpathlineto{\pgfqpoint{2.723289in}{0.590268in}}%
\pgfpathlineto{\pgfqpoint{2.724662in}{0.591847in}}%
\pgfpathlineto{\pgfqpoint{2.725285in}{0.592259in}}%
\pgfpathlineto{\pgfqpoint{2.725798in}{0.592371in}}%
\pgfpathlineto{\pgfqpoint{2.726284in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{2.726815in}{0.591952in}}%
\pgfpathlineto{\pgfqpoint{2.727493in}{0.591287in}}%
\pgfpathlineto{\pgfqpoint{2.729837in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{2.730396in}{0.588548in}}%
\pgfpathlineto{\pgfqpoint{2.730900in}{0.588562in}}%
\pgfpathlineto{\pgfqpoint{2.731422in}{0.588782in}}%
\pgfpathlineto{\pgfqpoint{2.732035in}{0.589274in}}%
\pgfpathlineto{\pgfqpoint{2.732924in}{0.590281in}}%
\pgfpathlineto{\pgfqpoint{2.734298in}{0.591813in}}%
\pgfpathlineto{\pgfqpoint{2.734920in}{0.592210in}}%
\pgfpathlineto{\pgfqpoint{2.735443in}{0.592316in}}%
\pgfpathlineto{\pgfqpoint{2.735932in}{0.592214in}}%
\pgfpathlineto{\pgfqpoint{2.736472in}{0.591887in}}%
\pgfpathlineto{\pgfqpoint{2.737168in}{0.591211in}}%
\pgfpathlineto{\pgfqpoint{2.739412in}{0.588840in}}%
\pgfpathlineto{\pgfqpoint{2.739989in}{0.588606in}}%
\pgfpathlineto{\pgfqpoint{2.740502in}{0.588608in}}%
\pgfpathlineto{\pgfqpoint{2.741034in}{0.588817in}}%
\pgfpathlineto{\pgfqpoint{2.741647in}{0.589290in}}%
\pgfpathlineto{\pgfqpoint{2.742526in}{0.590253in}}%
\pgfpathlineto{\pgfqpoint{2.743937in}{0.591782in}}%
\pgfpathlineto{\pgfqpoint{2.744569in}{0.592168in}}%
\pgfpathlineto{\pgfqpoint{2.745091in}{0.592263in}}%
\pgfpathlineto{\pgfqpoint{2.745594in}{0.592150in}}%
\pgfpathlineto{\pgfqpoint{2.746153in}{0.591806in}}%
\pgfpathlineto{\pgfqpoint{2.746877in}{0.591102in}}%
\pgfpathlineto{\pgfqpoint{2.748946in}{0.588943in}}%
\pgfpathlineto{\pgfqpoint{2.749542in}{0.588673in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{0.588648in}}%
\pgfpathlineto{\pgfqpoint{2.750601in}{0.588828in}}%
\pgfpathlineto{\pgfqpoint{2.751205in}{0.589258in}}%
\pgfpathlineto{\pgfqpoint{2.752039in}{0.590123in}}%
\pgfpathlineto{\pgfqpoint{2.753614in}{0.591782in}}%
\pgfpathlineto{\pgfqpoint{2.754237in}{0.592133in}}%
\pgfpathlineto{\pgfqpoint{2.754768in}{0.592209in}}%
\pgfpathlineto{\pgfqpoint{2.755281in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{2.755858in}{0.591708in}}%
\pgfpathlineto{\pgfqpoint{2.756628in}{0.590950in}}%
\pgfpathlineto{\pgfqpoint{2.758459in}{0.589063in}}%
\pgfpathlineto{\pgfqpoint{2.759082in}{0.588745in}}%
\pgfpathlineto{\pgfqpoint{2.759623in}{0.588688in}}%
\pgfpathlineto{\pgfqpoint{2.760154in}{0.588835in}}%
\pgfpathlineto{\pgfqpoint{2.760749in}{0.589219in}}%
\pgfpathlineto{\pgfqpoint{2.761546in}{0.589996in}}%
\pgfpathlineto{\pgfqpoint{2.763323in}{0.591801in}}%
\pgfpathlineto{\pgfqpoint{2.763936in}{0.592106in}}%
\pgfpathlineto{\pgfqpoint{2.764464in}{0.592153in}}%
\pgfpathlineto{\pgfqpoint{2.764987in}{0.591996in}}%
\pgfpathlineto{\pgfqpoint{2.765582in}{0.591595in}}%
\pgfpathlineto{\pgfqpoint{2.766415in}{0.590763in}}%
\pgfpathlineto{\pgfqpoint{2.767991in}{0.589171in}}%
\pgfpathlineto{\pgfqpoint{2.768641in}{0.588814in}}%
\pgfpathlineto{\pgfqpoint{2.769190in}{0.588732in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{0.588857in}}%
\pgfpathlineto{\pgfqpoint{2.770326in}{0.589211in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{0.589933in}}%
\pgfpathlineto{\pgfqpoint{2.773019in}{0.591805in}}%
\pgfpathlineto{\pgfqpoint{2.773623in}{0.592074in}}%
\pgfpathlineto{\pgfqpoint{2.774155in}{0.592097in}}%
\pgfpathlineto{\pgfqpoint{2.774686in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{2.775309in}{0.591481in}}%
\pgfpathlineto{\pgfqpoint{2.776225in}{0.590560in}}%
\pgfpathlineto{\pgfqpoint{2.777571in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{2.778230in}{0.588873in}}%
\pgfpathlineto{\pgfqpoint{2.778795in}{0.588778in}}%
\pgfpathlineto{\pgfqpoint{2.779336in}{0.588890in}}%
\pgfpathlineto{\pgfqpoint{2.779931in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{2.780700in}{0.589911in}}%
\pgfpathlineto{\pgfqpoint{2.782688in}{0.591790in}}%
\pgfpathlineto{\pgfqpoint{2.783292in}{0.592036in}}%
\pgfpathlineto{\pgfqpoint{2.783833in}{0.592042in}}%
\pgfpathlineto{\pgfqpoint{2.784382in}{0.591841in}}%
\pgfpathlineto{\pgfqpoint{2.785033in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{2.786068in}{0.590332in}}%
\pgfpathlineto{\pgfqpoint{2.787212in}{0.589267in}}%
\pgfpathlineto{\pgfqpoint{2.787881in}{0.588909in}}%
\pgfpathlineto{\pgfqpoint{2.788449in}{0.588824in}}%
\pgfpathlineto{\pgfqpoint{2.788998in}{0.588945in}}%
\pgfpathlineto{\pgfqpoint{2.789612in}{0.589296in}}%
\pgfpathlineto{\pgfqpoint{2.790418in}{0.590013in}}%
\pgfpathlineto{\pgfqpoint{2.792241in}{0.591705in}}%
\pgfpathlineto{\pgfqpoint{2.792863in}{0.591978in}}%
\pgfpathlineto{\pgfqpoint{2.793413in}{0.592005in}}%
\pgfpathlineto{\pgfqpoint{2.793962in}{0.591827in}}%
\pgfpathlineto{\pgfqpoint{2.794604in}{0.591395in}}%
\pgfpathlineto{\pgfqpoint{2.795574in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{2.796838in}{0.589303in}}%
\pgfpathlineto{\pgfqpoint{2.797516in}{0.588950in}}%
\pgfpathlineto{\pgfqpoint{2.798093in}{0.588869in}}%
\pgfpathlineto{\pgfqpoint{2.798652in}{0.588995in}}%
\pgfpathlineto{\pgfqpoint{2.799275in}{0.589350in}}%
\pgfpathlineto{\pgfqpoint{2.800108in}{0.590083in}}%
\pgfpathlineto{\pgfqpoint{2.801830in}{0.591644in}}%
\pgfpathlineto{\pgfqpoint{2.802471in}{0.591928in}}%
\pgfpathlineto{\pgfqpoint{2.803030in}{0.591962in}}%
\pgfpathlineto{\pgfqpoint{2.803589in}{0.591790in}}%
\pgfpathlineto{\pgfqpoint{2.804239in}{0.591365in}}%
\pgfpathlineto{\pgfqpoint{2.805228in}{0.590438in}}%
\pgfpathlineto{\pgfqpoint{2.806474in}{0.589331in}}%
\pgfpathlineto{\pgfqpoint{2.807151in}{0.588989in}}%
\pgfpathlineto{\pgfqpoint{2.807728in}{0.588912in}}%
\pgfpathlineto{\pgfqpoint{2.808296in}{0.589040in}}%
\pgfpathlineto{\pgfqpoint{2.808928in}{0.589396in}}%
\pgfpathlineto{\pgfqpoint{2.809780in}{0.590132in}}%
\pgfpathlineto{\pgfqpoint{2.811438in}{0.591595in}}%
\pgfpathlineto{\pgfqpoint{2.812088in}{0.591883in}}%
\pgfpathlineto{\pgfqpoint{2.812656in}{0.591920in}}%
\pgfpathlineto{\pgfqpoint{2.813224in}{0.591750in}}%
\pgfpathlineto{\pgfqpoint{2.813883in}{0.591328in}}%
\pgfpathlineto{\pgfqpoint{2.814900in}{0.590398in}}%
\pgfpathlineto{\pgfqpoint{2.816118in}{0.589353in}}%
\pgfpathlineto{\pgfqpoint{2.816805in}{0.589022in}}%
\pgfpathlineto{\pgfqpoint{2.817391in}{0.588956in}}%
\pgfpathlineto{\pgfqpoint{2.817968in}{0.589094in}}%
\pgfpathlineto{\pgfqpoint{2.818618in}{0.589467in}}%
\pgfpathlineto{\pgfqpoint{2.819525in}{0.590248in}}%
\pgfpathlineto{\pgfqpoint{2.821027in}{0.591537in}}%
\pgfpathlineto{\pgfqpoint{2.821696in}{0.591836in}}%
\pgfpathlineto{\pgfqpoint{2.822273in}{0.591879in}}%
\pgfpathlineto{\pgfqpoint{2.822850in}{0.591715in}}%
\pgfpathlineto{\pgfqpoint{2.823509in}{0.591307in}}%
\pgfpathlineto{\pgfqpoint{2.824526in}{0.590404in}}%
\pgfpathlineto{\pgfqpoint{2.825753in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{0.589060in}}%
\pgfpathlineto{\pgfqpoint{2.827035in}{0.588998in}}%
\pgfpathlineto{\pgfqpoint{2.827621in}{0.589140in}}%
\pgfpathlineto{\pgfqpoint{2.828281in}{0.589515in}}%
\pgfpathlineto{\pgfqpoint{2.829215in}{0.590306in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{0.591496in}}%
\pgfpathlineto{\pgfqpoint{2.831321in}{0.591795in}}%
\pgfpathlineto{\pgfqpoint{2.831908in}{0.591838in}}%
\pgfpathlineto{\pgfqpoint{2.832494in}{0.591673in}}%
\pgfpathlineto{\pgfqpoint{2.833172in}{0.591259in}}%
\pgfpathlineto{\pgfqpoint{2.834243in}{0.590327in}}%
\pgfpathlineto{\pgfqpoint{2.835406in}{0.589396in}}%
\pgfpathlineto{\pgfqpoint{2.836093in}{0.589092in}}%
\pgfpathlineto{\pgfqpoint{2.836689in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{2.837284in}{0.589188in}}%
\pgfpathlineto{\pgfqpoint{2.837962in}{0.589576in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{2.840270in}{0.591463in}}%
\pgfpathlineto{\pgfqpoint{2.840957in}{0.591757in}}%
\pgfpathlineto{\pgfqpoint{2.841543in}{0.591798in}}%
\pgfpathlineto{\pgfqpoint{2.842129in}{0.591637in}}%
\pgfpathlineto{\pgfqpoint{2.842816in}{0.591227in}}%
\pgfpathlineto{\pgfqpoint{2.843924in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{2.845060in}{0.589412in}}%
\pgfpathlineto{\pgfqpoint{2.845756in}{0.589121in}}%
\pgfpathlineto{\pgfqpoint{2.846360in}{0.589081in}}%
\pgfpathlineto{\pgfqpoint{2.846965in}{0.589243in}}%
\pgfpathlineto{\pgfqpoint{2.847661in}{0.589647in}}%
\pgfpathlineto{\pgfqpoint{2.848751in}{0.590552in}}%
\pgfpathlineto{\pgfqpoint{2.849923in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{2.850610in}{0.591725in}}%
\pgfpathlineto{\pgfqpoint{2.851206in}{0.591756in}}%
\pgfpathlineto{\pgfqpoint{2.851810in}{0.591582in}}%
\pgfpathlineto{\pgfqpoint{2.852515in}{0.591156in}}%
\pgfpathlineto{\pgfqpoint{2.853788in}{0.590092in}}%
\pgfpathlineto{\pgfqpoint{2.854787in}{0.589388in}}%
\pgfpathlineto{\pgfqpoint{2.855474in}{0.589140in}}%
\pgfpathlineto{\pgfqpoint{2.856087in}{0.589130in}}%
\pgfpathlineto{\pgfqpoint{2.856710in}{0.589325in}}%
\pgfpathlineto{\pgfqpoint{2.857452in}{0.589783in}}%
\pgfpathlineto{\pgfqpoint{2.860136in}{0.591662in}}%
\pgfpathlineto{\pgfqpoint{2.860749in}{0.591727in}}%
\pgfpathlineto{\pgfqpoint{2.861354in}{0.591586in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{0.591204in}}%
\pgfpathlineto{\pgfqpoint{2.863140in}{0.590334in}}%
\pgfpathlineto{\pgfqpoint{2.864330in}{0.589464in}}%
\pgfpathlineto{\pgfqpoint{2.865036in}{0.589189in}}%
\pgfpathlineto{\pgfqpoint{2.865658in}{0.589158in}}%
\pgfpathlineto{\pgfqpoint{2.866290in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{2.867023in}{0.589757in}}%
\pgfpathlineto{\pgfqpoint{2.868370in}{0.590833in}}%
\pgfpathlineto{\pgfqpoint{2.869331in}{0.591463in}}%
\pgfpathlineto{\pgfqpoint{2.870009in}{0.591676in}}%
\pgfpathlineto{\pgfqpoint{2.870613in}{0.591661in}}%
\pgfpathlineto{\pgfqpoint{2.871245in}{0.591439in}}%
\pgfpathlineto{\pgfqpoint{2.872033in}{0.590931in}}%
\pgfpathlineto{\pgfqpoint{2.874304in}{0.589333in}}%
\pgfpathlineto{\pgfqpoint{2.874964in}{0.589184in}}%
\pgfpathlineto{\pgfqpoint{2.875586in}{0.589248in}}%
\pgfpathlineto{\pgfqpoint{2.876255in}{0.589525in}}%
\pgfpathlineto{\pgfqpoint{2.877125in}{0.590124in}}%
\pgfpathlineto{\pgfqpoint{2.878957in}{0.591431in}}%
\pgfpathlineto{\pgfqpoint{2.879644in}{0.591642in}}%
\pgfpathlineto{\pgfqpoint{2.880257in}{0.591624in}}%
\pgfpathlineto{\pgfqpoint{2.880899in}{0.591400in}}%
\pgfpathlineto{\pgfqpoint{2.881705in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{2.883894in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{2.884571in}{0.589220in}}%
\pgfpathlineto{\pgfqpoint{2.885203in}{0.589277in}}%
\pgfpathlineto{\pgfqpoint{2.885881in}{0.589547in}}%
\pgfpathlineto{\pgfqpoint{2.886760in}{0.590134in}}%
\pgfpathlineto{\pgfqpoint{2.888592in}{0.591404in}}%
\pgfpathlineto{\pgfqpoint{2.889279in}{0.591608in}}%
\pgfpathlineto{\pgfqpoint{2.889901in}{0.591588in}}%
\pgfpathlineto{\pgfqpoint{2.890561in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{2.891385in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{2.893483in}{0.589426in}}%
\pgfpathlineto{\pgfqpoint{2.894170in}{0.589256in}}%
\pgfpathlineto{\pgfqpoint{2.894811in}{0.589303in}}%
\pgfpathlineto{\pgfqpoint{2.895498in}{0.589563in}}%
\pgfpathlineto{\pgfqpoint{2.896377in}{0.590130in}}%
\pgfpathlineto{\pgfqpoint{2.898236in}{0.591381in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{0.591577in}}%
\pgfpathlineto{\pgfqpoint{2.899564in}{0.591550in}}%
\pgfpathlineto{\pgfqpoint{2.900233in}{0.591313in}}%
\pgfpathlineto{\pgfqpoint{2.901085in}{0.590781in}}%
\pgfpathlineto{\pgfqpoint{2.903063in}{0.589475in}}%
\pgfpathlineto{\pgfqpoint{2.903768in}{0.589291in}}%
\pgfpathlineto{\pgfqpoint{2.904418in}{0.589328in}}%
\pgfpathlineto{\pgfqpoint{2.905105in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{2.905985in}{0.590120in}}%
\pgfpathlineto{\pgfqpoint{2.907899in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{2.908595in}{0.591548in}}%
\pgfpathlineto{\pgfqpoint{2.909236in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{2.909923in}{0.591261in}}%
\pgfpathlineto{\pgfqpoint{2.910820in}{0.590699in}}%
\pgfpathlineto{\pgfqpoint{2.912624in}{0.589531in}}%
\pgfpathlineto{\pgfqpoint{2.913348in}{0.589328in}}%
\pgfpathlineto{\pgfqpoint{2.914007in}{0.589350in}}%
\pgfpathlineto{\pgfqpoint{2.914704in}{0.589581in}}%
\pgfpathlineto{\pgfqpoint{2.915583in}{0.590104in}}%
\pgfpathlineto{\pgfqpoint{2.917570in}{0.591356in}}%
\pgfpathlineto{\pgfqpoint{2.918276in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{2.918926in}{0.591467in}}%
\pgfpathlineto{\pgfqpoint{2.919631in}{0.591200in}}%
\pgfpathlineto{\pgfqpoint{2.920584in}{0.590600in}}%
\pgfpathlineto{\pgfqpoint{2.922205in}{0.589579in}}%
\pgfpathlineto{\pgfqpoint{2.922947in}{0.589363in}}%
\pgfpathlineto{\pgfqpoint{2.923615in}{0.589375in}}%
\pgfpathlineto{\pgfqpoint{2.924311in}{0.589593in}}%
\pgfpathlineto{\pgfqpoint{2.925191in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{2.927233in}{0.591340in}}%
\pgfpathlineto{\pgfqpoint{2.927938in}{0.591491in}}%
\pgfpathlineto{\pgfqpoint{2.928598in}{0.591429in}}%
\pgfpathlineto{\pgfqpoint{2.929321in}{0.591150in}}%
\pgfpathlineto{\pgfqpoint{2.930338in}{0.590512in}}%
\pgfpathlineto{\pgfqpoint{2.931813in}{0.589613in}}%
\pgfpathlineto{\pgfqpoint{2.932564in}{0.589395in}}%
\pgfpathlineto{\pgfqpoint{2.933239in}{0.589403in}}%
\pgfpathlineto{\pgfqpoint{2.933945in}{0.589616in}}%
\pgfpathlineto{\pgfqpoint{2.934833in}{0.590111in}}%
\pgfpathlineto{\pgfqpoint{2.936866in}{0.591315in}}%
\pgfpathlineto{\pgfqpoint{2.937581in}{0.591462in}}%
\pgfpathlineto{\pgfqpoint{2.938249in}{0.591397in}}%
\pgfpathlineto{\pgfqpoint{2.938982in}{0.591116in}}%
\pgfpathlineto{\pgfqpoint{2.940035in}{0.590467in}}%
\pgfpathlineto{\pgfqpoint{2.941455in}{0.589632in}}%
\pgfpathlineto{\pgfqpoint{2.942215in}{0.589421in}}%
\pgfpathlineto{\pgfqpoint{2.942902in}{0.589436in}}%
\pgfpathlineto{\pgfqpoint{2.943626in}{0.589659in}}%
\pgfpathlineto{\pgfqpoint{2.944551in}{0.590173in}}%
\pgfpathlineto{\pgfqpoint{2.946437in}{0.591267in}}%
\pgfpathlineto{\pgfqpoint{2.947170in}{0.591430in}}%
\pgfpathlineto{\pgfqpoint{2.947848in}{0.591378in}}%
\pgfpathlineto{\pgfqpoint{2.948590in}{0.591109in}}%
\pgfpathlineto{\pgfqpoint{2.949634in}{0.590489in}}%
\pgfpathlineto{\pgfqpoint{2.951099in}{0.589650in}}%
\pgfpathlineto{\pgfqpoint{2.951869in}{0.589447in}}%
\pgfpathlineto{\pgfqpoint{2.952564in}{0.589468in}}%
\pgfpathlineto{\pgfqpoint{2.953297in}{0.589696in}}%
\pgfpathlineto{\pgfqpoint{2.954259in}{0.590227in}}%
\pgfpathlineto{\pgfqpoint{2.956035in}{0.591231in}}%
\pgfpathlineto{\pgfqpoint{2.956786in}{0.591401in}}%
\pgfpathlineto{\pgfqpoint{2.957473in}{0.591353in}}%
\pgfpathlineto{\pgfqpoint{2.958224in}{0.591090in}}%
\pgfpathlineto{\pgfqpoint{2.959287in}{0.590475in}}%
\pgfpathlineto{\pgfqpoint{2.960743in}{0.589668in}}%
\pgfpathlineto{\pgfqpoint{2.961522in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{2.962227in}{0.589500in}}%
\pgfpathlineto{\pgfqpoint{2.962978in}{0.589736in}}%
\pgfpathlineto{\pgfqpoint{2.963976in}{0.590284in}}%
\pgfpathlineto{\pgfqpoint{2.965643in}{0.591199in}}%
\pgfpathlineto{\pgfqpoint{2.966403in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{2.967099in}{0.591328in}}%
\pgfpathlineto{\pgfqpoint{2.967860in}{0.591071in}}%
\pgfpathlineto{\pgfqpoint{2.968931in}{0.590468in}}%
\pgfpathlineto{\pgfqpoint{2.970388in}{0.589685in}}%
\pgfpathlineto{\pgfqpoint{2.971166in}{0.589497in}}%
\pgfpathlineto{\pgfqpoint{2.971880in}{0.589529in}}%
\pgfpathlineto{\pgfqpoint{2.972650in}{0.589772in}}%
\pgfpathlineto{\pgfqpoint{2.973694in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{2.975260in}{0.591171in}}%
\pgfpathlineto{\pgfqpoint{2.976039in}{0.591346in}}%
\pgfpathlineto{\pgfqpoint{2.976753in}{0.591299in}}%
\pgfpathlineto{\pgfqpoint{2.977522in}{0.591040in}}%
\pgfpathlineto{\pgfqpoint{2.978640in}{0.590422in}}%
\pgfpathlineto{\pgfqpoint{2.980032in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{2.980820in}{0.589521in}}%
\pgfpathlineto{\pgfqpoint{2.981543in}{0.589559in}}%
\pgfpathlineto{\pgfqpoint{2.982322in}{0.589806in}}%
\pgfpathlineto{\pgfqpoint{2.983412in}{0.590389in}}%
\pgfpathlineto{\pgfqpoint{2.984886in}{0.591147in}}%
\pgfpathlineto{\pgfqpoint{2.985674in}{0.591320in}}%
\pgfpathlineto{\pgfqpoint{2.986397in}{0.591273in}}%
\pgfpathlineto{\pgfqpoint{2.987185in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{2.988357in}{0.590374in}}%
\pgfpathlineto{\pgfqpoint{2.989686in}{0.589715in}}%
\pgfpathlineto{\pgfqpoint{2.990482in}{0.589544in}}%
\pgfpathlineto{\pgfqpoint{2.991215in}{0.589590in}}%
\pgfpathlineto{\pgfqpoint{2.992012in}{0.589847in}}%
\pgfpathlineto{\pgfqpoint{2.993175in}{0.590465in}}%
\pgfpathlineto{\pgfqpoint{2.994540in}{0.591133in}}%
\pgfpathlineto{\pgfqpoint{2.995327in}{0.591296in}}%
\pgfpathlineto{\pgfqpoint{2.996060in}{0.591243in}}%
\pgfpathlineto{\pgfqpoint{2.996857in}{0.590977in}}%
\pgfpathlineto{\pgfqpoint{2.998103in}{0.590313in}}%
\pgfpathlineto{\pgfqpoint{2.999348in}{0.589725in}}%
\pgfpathlineto{\pgfqpoint{3.000154in}{0.589566in}}%
\pgfpathlineto{\pgfqpoint{3.000905in}{0.589624in}}%
\pgfpathlineto{\pgfqpoint{3.001730in}{0.589899in}}%
\pgfpathlineto{\pgfqpoint{3.003030in}{0.590586in}}%
\pgfpathlineto{\pgfqpoint{3.004230in}{0.591131in}}%
\pgfpathlineto{\pgfqpoint{3.005027in}{0.591275in}}%
\pgfpathlineto{\pgfqpoint{3.005769in}{0.591205in}}%
\pgfpathlineto{\pgfqpoint{3.006602in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{3.008196in}{0.590074in}}%
\pgfpathlineto{\pgfqpoint{3.009212in}{0.589679in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{0.589586in}}%
\pgfpathlineto{\pgfqpoint{3.010770in}{0.589701in}}%
\pgfpathlineto{\pgfqpoint{3.011658in}{0.590049in}}%
\pgfpathlineto{\pgfqpoint{3.014268in}{0.591209in}}%
\pgfpathlineto{\pgfqpoint{3.015028in}{0.591241in}}%
\pgfpathlineto{\pgfqpoint{3.015807in}{0.591069in}}%
\pgfpathlineto{\pgfqpoint{3.016796in}{0.590626in}}%
\pgfpathlineto{\pgfqpoint{3.018710in}{0.589736in}}%
\pgfpathlineto{\pgfqpoint{3.019516in}{0.589609in}}%
\pgfpathlineto{\pgfqpoint{3.020286in}{0.589691in}}%
\pgfpathlineto{\pgfqpoint{3.021156in}{0.589996in}}%
\pgfpathlineto{\pgfqpoint{3.024105in}{0.591214in}}%
\pgfpathlineto{\pgfqpoint{3.024865in}{0.591194in}}%
\pgfpathlineto{\pgfqpoint{3.025680in}{0.590965in}}%
\pgfpathlineto{\pgfqpoint{3.026880in}{0.590388in}}%
\pgfpathlineto{\pgfqpoint{3.028263in}{0.589779in}}%
\pgfpathlineto{\pgfqpoint{3.029097in}{0.589634in}}%
\pgfpathlineto{\pgfqpoint{3.029875in}{0.589702in}}%
\pgfpathlineto{\pgfqpoint{3.030745in}{0.589988in}}%
\pgfpathlineto{\pgfqpoint{3.033814in}{0.591199in}}%
\pgfpathlineto{\pgfqpoint{3.034592in}{0.591157in}}%
\pgfpathlineto{\pgfqpoint{3.035444in}{0.590899in}}%
\pgfpathlineto{\pgfqpoint{3.036891in}{0.590202in}}%
\pgfpathlineto{\pgfqpoint{3.038036in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{3.038860in}{0.589653in}}%
\pgfpathlineto{\pgfqpoint{3.039657in}{0.589755in}}%
\pgfpathlineto{\pgfqpoint{3.040582in}{0.590087in}}%
\pgfpathlineto{\pgfqpoint{3.043174in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{3.043971in}{0.591171in}}%
\pgfpathlineto{\pgfqpoint{3.044786in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{3.045867in}{0.590530in}}%
\pgfpathlineto{\pgfqpoint{3.047580in}{0.589802in}}%
\pgfpathlineto{\pgfqpoint{3.048422in}{0.589675in}}%
\pgfpathlineto{\pgfqpoint{3.049228in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{3.050153in}{0.590069in}}%
\pgfpathlineto{\pgfqpoint{3.052901in}{0.591137in}}%
\pgfpathlineto{\pgfqpoint{3.053698in}{0.591141in}}%
\pgfpathlineto{\pgfqpoint{3.054540in}{0.590937in}}%
\pgfpathlineto{\pgfqpoint{3.055749in}{0.590409in}}%
\pgfpathlineto{\pgfqpoint{3.057206in}{0.589821in}}%
\pgfpathlineto{\pgfqpoint{3.058067in}{0.589696in}}%
\pgfpathlineto{\pgfqpoint{3.058882in}{0.589781in}}%
\pgfpathlineto{\pgfqpoint{3.059825in}{0.590094in}}%
\pgfpathlineto{\pgfqpoint{3.062500in}{0.591113in}}%
\pgfpathlineto{\pgfqpoint{3.063315in}{0.591123in}}%
\pgfpathlineto{\pgfqpoint{3.064166in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{3.065385in}{0.590409in}}%
\pgfpathlineto{\pgfqpoint{3.066850in}{0.589836in}}%
\pgfpathlineto{\pgfqpoint{3.067720in}{0.589716in}}%
\pgfpathlineto{\pgfqpoint{3.068544in}{0.589805in}}%
\pgfpathlineto{\pgfqpoint{3.069506in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.072080in}{0.591086in}}%
\pgfpathlineto{\pgfqpoint{3.072904in}{0.591108in}}%
\pgfpathlineto{\pgfqpoint{3.073765in}{0.590924in}}%
\pgfpathlineto{\pgfqpoint{3.074965in}{0.590435in}}%
\pgfpathlineto{\pgfqpoint{3.076494in}{0.589850in}}%
\pgfpathlineto{\pgfqpoint{3.077374in}{0.589735in}}%
\pgfpathlineto{\pgfqpoint{3.078216in}{0.589830in}}%
\pgfpathlineto{\pgfqpoint{3.079205in}{0.590156in}}%
\pgfpathlineto{\pgfqpoint{3.081660in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{3.082503in}{0.591092in}}%
\pgfpathlineto{\pgfqpoint{3.083364in}{0.590921in}}%
\pgfpathlineto{\pgfqpoint{3.084545in}{0.590459in}}%
\pgfpathlineto{\pgfqpoint{3.086148in}{0.589862in}}%
\pgfpathlineto{\pgfqpoint{3.087036in}{0.589754in}}%
\pgfpathlineto{\pgfqpoint{3.087888in}{0.589855in}}%
\pgfpathlineto{\pgfqpoint{3.088905in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{3.091240in}{0.591032in}}%
\pgfpathlineto{\pgfqpoint{3.092101in}{0.591076in}}%
\pgfpathlineto{\pgfqpoint{3.092971in}{0.590916in}}%
\pgfpathlineto{\pgfqpoint{3.094153in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{3.095802in}{0.589873in}}%
\pgfpathlineto{\pgfqpoint{3.096699in}{0.589773in}}%
\pgfpathlineto{\pgfqpoint{3.097569in}{0.589881in}}%
\pgfpathlineto{\pgfqpoint{3.098623in}{0.590228in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{0.591005in}}%
\pgfpathlineto{\pgfqpoint{3.101700in}{0.591060in}}%
\pgfpathlineto{\pgfqpoint{3.102579in}{0.590910in}}%
\pgfpathlineto{\pgfqpoint{3.103752in}{0.590484in}}%
\pgfpathlineto{\pgfqpoint{3.105455in}{0.589885in}}%
\pgfpathlineto{\pgfqpoint{3.106362in}{0.589791in}}%
\pgfpathlineto{\pgfqpoint{3.107241in}{0.589904in}}%
\pgfpathlineto{\pgfqpoint{3.108331in}{0.590262in}}%
\pgfpathlineto{\pgfqpoint{3.110410in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{3.111299in}{0.591044in}}%
\pgfpathlineto{\pgfqpoint{3.112187in}{0.590904in}}%
\pgfpathlineto{\pgfqpoint{3.113359in}{0.590494in}}%
\pgfpathlineto{\pgfqpoint{3.115109in}{0.589896in}}%
\pgfpathlineto{\pgfqpoint{3.116025in}{0.589809in}}%
\pgfpathlineto{\pgfqpoint{3.116922in}{0.589929in}}%
\pgfpathlineto{\pgfqpoint{3.118049in}{0.590298in}}%
\pgfpathlineto{\pgfqpoint{3.120018in}{0.590960in}}%
\pgfpathlineto{\pgfqpoint{3.120925in}{0.591027in}}%
\pgfpathlineto{\pgfqpoint{3.121831in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{3.123031in}{0.590478in}}%
\pgfpathlineto{\pgfqpoint{3.124753in}{0.589909in}}%
\pgfpathlineto{\pgfqpoint{3.125678in}{0.589827in}}%
\pgfpathlineto{\pgfqpoint{3.126594in}{0.589951in}}%
\pgfpathlineto{\pgfqpoint{3.127766in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{3.129635in}{0.590941in}}%
\pgfpathlineto{\pgfqpoint{3.130560in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{3.131476in}{0.590873in}}%
\pgfpathlineto{\pgfqpoint{3.132703in}{0.590463in}}%
\pgfpathlineto{\pgfqpoint{3.134398in}{0.589922in}}%
\pgfpathlineto{\pgfqpoint{3.135332in}{0.589844in}}%
\pgfpathlineto{\pgfqpoint{3.136257in}{0.589970in}}%
\pgfpathlineto{\pgfqpoint{3.137466in}{0.590359in}}%
\pgfpathlineto{\pgfqpoint{3.139261in}{0.590925in}}%
\pgfpathlineto{\pgfqpoint{3.140195in}{0.590994in}}%
\pgfpathlineto{\pgfqpoint{3.141129in}{0.590856in}}%
\pgfpathlineto{\pgfqpoint{3.142393in}{0.590442in}}%
\pgfpathlineto{\pgfqpoint{3.144042in}{0.589934in}}%
\pgfpathlineto{\pgfqpoint{3.144995in}{0.589861in}}%
\pgfpathlineto{\pgfqpoint{3.145938in}{0.589993in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{0.590397in}}%
\pgfpathlineto{\pgfqpoint{3.148896in}{0.590911in}}%
\pgfpathlineto{\pgfqpoint{3.149849in}{0.590977in}}%
\pgfpathlineto{\pgfqpoint{3.150792in}{0.590838in}}%
\pgfpathlineto{\pgfqpoint{3.152102in}{0.590416in}}%
\pgfpathlineto{\pgfqpoint{3.153696in}{0.589945in}}%
\pgfpathlineto{\pgfqpoint{3.154657in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{3.155619in}{0.590015in}}%
\pgfpathlineto{\pgfqpoint{3.156938in}{0.590433in}}%
\pgfpathlineto{\pgfqpoint{3.158550in}{0.590900in}}%
\pgfpathlineto{\pgfqpoint{3.159512in}{0.590961in}}%
\pgfpathlineto{\pgfqpoint{3.160473in}{0.590816in}}%
\pgfpathlineto{\pgfqpoint{3.161856in}{0.590375in}}%
\pgfpathlineto{\pgfqpoint{3.163367in}{0.589952in}}%
\pgfpathlineto{\pgfqpoint{3.164338in}{0.589894in}}%
\pgfpathlineto{\pgfqpoint{3.165318in}{0.590042in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{0.590092in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{0.590092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{0.761278in}{1.374012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.374012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{0.517778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.517778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761278in}{1.374012in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.374012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/two_BWSHC_PTFE_Acetal_obs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{7.840000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{7.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.840000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{6.874597in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.874597in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.720000in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{7.720000in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{6.874597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{6.874597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{6.874597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{6.874597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{6.874597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{6.874597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{6.874597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{6.874597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{6.978330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421241in, y=6.939202in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{7.484232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421241in, y=7.445104in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{6.899965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{6.929303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{6.955182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{7.130622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{7.219707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{7.282914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{7.331940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{7.371998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{7.405867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{7.435205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{7.461083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{7.636524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365685in,y=7.297299in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|v_i|$ (mm/s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{6.874597in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734790in}{7.681573in}}%
\pgfpathlineto{\pgfqpoint{0.815590in}{7.620127in}}%
\pgfpathlineto{\pgfqpoint{0.896391in}{7.574117in}}%
\pgfpathlineto{\pgfqpoint{0.977191in}{7.537228in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{7.506130in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{7.478971in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{7.454634in}}%
\pgfpathlineto{\pgfqpoint{1.300392in}{7.432402in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{7.411782in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{7.392419in}}%
\pgfpathlineto{\pgfqpoint{1.542793in}{7.374048in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{7.356462in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{7.339492in}}%
\pgfpathlineto{\pgfqpoint{1.785194in}{7.322997in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{7.306857in}}%
\pgfpathlineto{\pgfqpoint{1.946795in}{7.290962in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{7.275211in}}%
\pgfpathlineto{\pgfqpoint{2.108395in}{7.259506in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{7.243747in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{7.227831in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{7.211646in}}%
\pgfpathlineto{\pgfqpoint{2.431597in}{7.195061in}}%
\pgfpathlineto{\pgfqpoint{2.512397in}{7.177926in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{7.160053in}}%
\pgfpathlineto{\pgfqpoint{2.673998in}{7.141206in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{7.121066in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{7.099190in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{7.074924in}}%
\pgfpathlineto{\pgfqpoint{2.997199in}{7.047232in}}%
\pgfpathlineto{\pgfqpoint{3.077999in}{7.014316in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{6.972590in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{6.913025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{6.874597in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{7.681573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815590in}{7.620127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896391in}{7.574117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977191in}{7.537228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057991in}{7.506130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{7.478971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{7.454634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300392in}{7.432402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381193in}{7.411782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461993in}{7.392419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{7.374048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623593in}{7.356462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704394in}{7.339492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785194in}{7.322997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865994in}{7.306857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{7.290962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027595in}{7.275211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108395in}{7.259506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189196in}{7.243747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269996in}{7.227831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{7.211646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431597in}{7.195061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512397in}{7.177926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593197in}{7.160053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673998in}{7.141206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{7.121066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835598in}{7.099190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916399in}{7.074924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997199in}{7.047232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077999in}{7.014316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{6.972590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239600in}{6.913025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{6.874597in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{7.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{6.874597in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{6.874597in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.874597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{7.720000in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{7.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{5.807627in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.807627in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.653030in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{6.653030in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{5.807627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{5.807627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{5.807627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{5.807627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{5.807627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{5.807627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{5.807627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{5.807627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{6.037733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446317in, y=5.999153in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{6.438838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446317in, y=6.400257in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390761in,y=6.230329in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$e$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{5.807627in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734790in}{5.846055in}}%
\pgfpathlineto{\pgfqpoint{0.815590in}{6.053056in}}%
\pgfpathlineto{\pgfqpoint{0.896391in}{6.191886in}}%
\pgfpathlineto{\pgfqpoint{0.977191in}{6.288617in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{6.359042in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{6.412227in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{6.453553in}}%
\pgfpathlineto{\pgfqpoint{1.300392in}{6.486374in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{6.512872in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{6.534524in}}%
\pgfpathlineto{\pgfqpoint{1.542793in}{6.552357in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{6.567105in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{6.579298in}}%
\pgfpathlineto{\pgfqpoint{1.785194in}{6.589323in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{6.597461in}}%
\pgfpathlineto{\pgfqpoint{1.946795in}{6.603911in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{6.608804in}}%
\pgfpathlineto{\pgfqpoint{2.108395in}{6.612214in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{6.614161in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{6.614603in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{6.613435in}}%
\pgfpathlineto{\pgfqpoint{2.431597in}{6.610468in}}%
\pgfpathlineto{\pgfqpoint{2.512397in}{6.605400in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{6.597762in}}%
\pgfpathlineto{\pgfqpoint{2.673998in}{6.586831in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{6.571462in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{6.549764in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{6.518420in}}%
\pgfpathlineto{\pgfqpoint{2.997199in}{6.471061in}}%
\pgfpathlineto{\pgfqpoint{3.077999in}{6.393784in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{6.249336in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{5.891486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{5.807627in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{5.846055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815590in}{6.053056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896391in}{6.191886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977191in}{6.288617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057991in}{6.359042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{6.412227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{6.453553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300392in}{6.486374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381193in}{6.512872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461993in}{6.534524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{6.552357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623593in}{6.567105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704394in}{6.579298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785194in}{6.589323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865994in}{6.597461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{6.603911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027595in}{6.608804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108395in}{6.612214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189196in}{6.614161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269996in}{6.614603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{6.613435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431597in}{6.610468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512397in}{6.605400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593197in}{6.597762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673998in}{6.586831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{6.571462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835598in}{6.549764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916399in}{6.518420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997199in}{6.471061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077999in}{6.393784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{6.249336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239600in}{5.891486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{5.807627in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{6.653030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{5.807627in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.653030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{5.807627in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.807627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{6.653030in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{6.653030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{4.740657in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.740657in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.586060in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{5.586060in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{4.740657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{4.740657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{4.740657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{4.740657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{4.740657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{4.740657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{4.740657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{4.740657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.953708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421241in, y=4.914580in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.266414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421241in, y=5.227286in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.579120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421241in, y=5.539992in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.790200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.829269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.859574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.884334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.905269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.923403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.939399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.047841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.102906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.141975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.172280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.197040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.217975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.236109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.252105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.360548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.415612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.454681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.484986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.509746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.530681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.548815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{5.564811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365685in,y=5.163359in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}duration (ms)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{4.740657in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734790in}{4.929029in}}%
\pgfpathlineto{\pgfqpoint{0.815590in}{4.933759in}}%
\pgfpathlineto{\pgfqpoint{0.896391in}{4.937850in}}%
\pgfpathlineto{\pgfqpoint{0.977191in}{4.941564in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{4.945020in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{4.948288in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{4.951414in}}%
\pgfpathlineto{\pgfqpoint{1.300392in}{4.954431in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{4.957364in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{4.960234in}}%
\pgfpathlineto{\pgfqpoint{1.542793in}{4.963058in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{4.965850in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{4.968622in}}%
\pgfpathlineto{\pgfqpoint{1.785194in}{4.971387in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{4.974153in}}%
\pgfpathlineto{\pgfqpoint{1.946795in}{4.976933in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{4.979735in}}%
\pgfpathlineto{\pgfqpoint{2.108395in}{4.982570in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{4.985448in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{4.988382in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{4.991383in}}%
\pgfpathlineto{\pgfqpoint{2.431597in}{4.994467in}}%
\pgfpathlineto{\pgfqpoint{2.512397in}{4.997650in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{5.000952in}}%
\pgfpathlineto{\pgfqpoint{2.673998in}{5.004398in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{5.008020in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{5.011861in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{5.015981in}}%
\pgfpathlineto{\pgfqpoint{2.997199in}{5.020468in}}%
\pgfpathlineto{\pgfqpoint{3.077999in}{5.025469in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{5.031258in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{5.038504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{4.740657in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{4.929029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815590in}{4.933759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896391in}{4.937850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977191in}{4.941564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057991in}{4.945020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{4.948288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{4.951414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300392in}{4.954431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381193in}{4.957364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461993in}{4.960234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{4.963058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623593in}{4.965850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704394in}{4.968622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785194in}{4.971387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865994in}{4.974153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{4.976933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027595in}{4.979735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108395in}{4.982570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189196in}{4.985448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269996in}{4.988382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{4.991383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431597in}{4.994467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512397in}{4.997650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593197in}{5.000952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673998in}{5.004398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{5.008020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835598in}{5.011861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916399in}{5.015981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997199in}{5.020468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077999in}{5.025469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{5.031258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239600in}{5.038504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{4.740657in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734790in}{5.345889in}}%
\pgfpathlineto{\pgfqpoint{0.815590in}{5.309581in}}%
\pgfpathlineto{\pgfqpoint{0.896391in}{5.278671in}}%
\pgfpathlineto{\pgfqpoint{0.977191in}{5.251970in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{5.228523in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{5.207615in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{5.188711in}}%
\pgfpathlineto{\pgfqpoint{1.300392in}{5.171411in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{5.155407in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{5.140458in}}%
\pgfpathlineto{\pgfqpoint{1.542793in}{5.126373in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{5.112996in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{5.100199in}}%
\pgfpathlineto{\pgfqpoint{1.785194in}{5.087869in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{5.075910in}}%
\pgfpathlineto{\pgfqpoint{1.946795in}{5.064235in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{5.052762in}}%
\pgfpathlineto{\pgfqpoint{2.108395in}{5.041414in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{5.030112in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{5.018775in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{5.007315in}}%
\pgfpathlineto{\pgfqpoint{2.431597in}{4.995631in}}%
\pgfpathlineto{\pgfqpoint{2.512397in}{4.983604in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{4.971088in}}%
\pgfpathlineto{\pgfqpoint{2.673998in}{4.957891in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{4.943749in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{4.928285in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{4.910910in}}%
\pgfpathlineto{\pgfqpoint{2.997199in}{4.890626in}}%
\pgfpathlineto{\pgfqpoint{3.077999in}{4.865501in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{4.830924in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{4.769478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{4.740657in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathlineto{\pgfqpoint{-0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{5.345889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815590in}{5.309581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896391in}{5.278671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977191in}{5.251970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057991in}{5.228523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{5.207615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{5.188711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300392in}{5.171411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381193in}{5.155407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461993in}{5.140458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{5.126373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623593in}{5.112996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704394in}{5.100199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785194in}{5.087869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865994in}{5.075910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{5.064235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027595in}{5.052762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108395in}{5.041414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189196in}{5.030112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269996in}{5.018775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{5.007315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431597in}{4.995631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512397in}{4.983604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593197in}{4.971088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673998in}{4.957891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{4.943749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835598in}{4.928285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916399in}{4.910910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997199in}{4.890626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077999in}{4.865501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{4.830924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239600in}{4.769478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{4.740657in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{5.586060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{4.740657in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.586060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{4.740657in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.740657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{5.586060in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{5.586060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269896in}{5.369982in}}%
\pgfpathlineto{\pgfqpoint{3.215211in}{5.369982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{5.369982in}}{\pgfqpoint{3.233722in}{5.388493in}}%
\pgfpathlineto{\pgfqpoint{3.233722in}{5.521271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{5.539782in}}{\pgfqpoint{3.215211in}{5.539782in}}%
\pgfpathlineto{\pgfqpoint{2.269896in}{5.539782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.251385in}{5.539782in}}{\pgfqpoint{2.251385in}{5.521271in}}%
\pgfpathlineto{\pgfqpoint{2.251385in}{5.388493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.251385in}{5.369982in}}{\pgfqpoint{2.269896in}{5.369982in}}%
\pgfpathlineto{\pgfqpoint{2.269896in}{5.369982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288407in}{5.467639in}}%
\pgfpathlineto{\pgfqpoint{2.380963in}{5.467639in}}%
\pgfpathlineto{\pgfqpoint{2.473519in}{5.467639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380963in}{5.467639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547563in,y=5.435245in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_d$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.832943in}{5.467639in}}%
\pgfpathlineto{\pgfqpoint{2.925499in}{5.467639in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{5.467639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathlineto{\pgfqpoint{-0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925499in}{5.467639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092099in,y=5.435245in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{3.673688in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.673688in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.519090in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{4.519090in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{3.673688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{3.673688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{3.673688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{3.673688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{3.673688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{3.673688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{3.673688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{3.673688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.873971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340995in, y=3.834843in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.094463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340995in, y=4.055335in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.314955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340995in, y=4.275827in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.719853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.758680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.786228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.807596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.825055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.839816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.852603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.863882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.940345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.979172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.006720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.028088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.045547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.060308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.073095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.084374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.160838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.199665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.227213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.248580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.266039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.280801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.293587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.304866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.381330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.420157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.447705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.469073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.486532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.501293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{4.514080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285439in,y=4.096389in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}indentation (mm)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{3.673688in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734790in}{4.278919in}}%
\pgfpathlineto{\pgfqpoint{0.815590in}{4.255998in}}%
\pgfpathlineto{\pgfqpoint{0.896391in}{4.239464in}}%
\pgfpathlineto{\pgfqpoint{0.977191in}{4.226676in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{4.216256in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{4.207444in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{4.199793in}}%
\pgfpathlineto{\pgfqpoint{1.300392in}{4.193018in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{4.186927in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{4.181385in}}%
\pgfpathlineto{\pgfqpoint{1.542793in}{4.176296in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{4.171583in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{4.167190in}}%
\pgfpathlineto{\pgfqpoint{1.785194in}{4.163072in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{4.159192in}}%
\pgfpathlineto{\pgfqpoint{1.946795in}{4.155521in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{4.152033in}}%
\pgfpathlineto{\pgfqpoint{2.108395in}{4.148710in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{4.145532in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{4.142486in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{4.139558in}}%
\pgfpathlineto{\pgfqpoint{2.431597in}{4.136737in}}%
\pgfpathlineto{\pgfqpoint{2.512397in}{4.134014in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{4.131379in}}%
\pgfpathlineto{\pgfqpoint{2.673998in}{4.128826in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{4.126347in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{4.123937in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{4.121590in}}%
\pgfpathlineto{\pgfqpoint{2.997199in}{4.119301in}}%
\pgfpathlineto{\pgfqpoint{3.077999in}{4.117065in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{4.114878in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{4.112737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{3.673688in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{4.278919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815590in}{4.255998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896391in}{4.239464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977191in}{4.226676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057991in}{4.216256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{4.207444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{4.199793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300392in}{4.193018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381193in}{4.186927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461993in}{4.181385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{4.176296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623593in}{4.171583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704394in}{4.167190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785194in}{4.163072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865994in}{4.159192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{4.155521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027595in}{4.152033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108395in}{4.148710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189196in}{4.145532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269996in}{4.142486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{4.139558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431597in}{4.136737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512397in}{4.134014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593197in}{4.131379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673998in}{4.128826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{4.126347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835598in}{4.123937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916399in}{4.121590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997199in}{4.119301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077999in}{4.117065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{4.114878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239600in}{4.112737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{3.673688in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.734790in}{4.146604in}}%
\pgfpathlineto{\pgfqpoint{0.815590in}{4.096082in}}%
\pgfpathlineto{\pgfqpoint{0.896391in}{4.056495in}}%
\pgfpathlineto{\pgfqpoint{0.977191in}{4.024296in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{3.997167in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{3.973681in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{3.952929in}}%
\pgfpathlineto{\pgfqpoint{1.300392in}{3.934304in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{3.917381in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{3.901852in}}%
\pgfpathlineto{\pgfqpoint{1.542793in}{3.887486in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{3.874106in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{3.861569in}}%
\pgfpathlineto{\pgfqpoint{1.785194in}{3.849766in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{3.838603in}}%
\pgfpathlineto{\pgfqpoint{1.946795in}{3.828004in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{3.817908in}}%
\pgfpathlineto{\pgfqpoint{2.108395in}{3.808260in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{3.799013in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{3.790130in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{3.781575in}}%
\pgfpathlineto{\pgfqpoint{2.431597in}{3.773319in}}%
\pgfpathlineto{\pgfqpoint{2.512397in}{3.765334in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{3.757599in}}%
\pgfpathlineto{\pgfqpoint{2.673998in}{3.750091in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{3.742793in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{3.735686in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{3.728755in}}%
\pgfpathlineto{\pgfqpoint{2.997199in}{3.721986in}}%
\pgfpathlineto{\pgfqpoint{3.077999in}{3.715365in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{3.708878in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{3.702508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{3.673688in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathlineto{\pgfqpoint{-0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{4.146604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815590in}{4.096082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896391in}{4.056495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977191in}{4.024296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057991in}{3.997167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{3.973681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{3.952929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300392in}{3.934304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381193in}{3.917381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461993in}{3.901852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{3.887486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623593in}{3.874106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704394in}{3.861569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785194in}{3.849766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865994in}{3.838603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{3.828004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027595in}{3.817908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108395in}{3.808260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189196in}{3.799013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269996in}{3.790130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{3.781575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431597in}{3.773319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512397in}{3.765334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593197in}{3.757599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673998in}{3.750091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{3.742793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835598in}{3.735686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916399in}{3.728755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997199in}{3.721986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077999in}{3.715365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{3.708878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239600in}{3.702508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{3.673688in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{4.519090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{3.673688in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.519090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{3.673688in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.673688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{4.519090in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{4.519090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112752in}{4.292233in}}%
\pgfpathlineto{\pgfqpoint{3.215211in}{4.292233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{4.292233in}}{\pgfqpoint{3.233722in}{4.310744in}}%
\pgfpathlineto{\pgfqpoint{3.233722in}{4.454301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233722in}{4.472812in}}{\pgfqpoint{3.215211in}{4.472812in}}%
\pgfpathlineto{\pgfqpoint{2.112752in}{4.472812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094241in}{4.472812in}}{\pgfqpoint{2.094241in}{4.454301in}}%
\pgfpathlineto{\pgfqpoint{2.094241in}{4.310744in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.094241in}{4.292233in}}{\pgfqpoint{2.112752in}{4.292233in}}%
\pgfpathlineto{\pgfqpoint{2.112752in}{4.292233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131263in}{4.389427in}}%
\pgfpathlineto{\pgfqpoint{2.223818in}{4.389427in}}%
\pgfpathlineto{\pgfqpoint{2.316374in}{4.389427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223818in}{4.389427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390418in,y=4.357032in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_c^{\max}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.818588in}{4.389427in}}%
\pgfpathlineto{\pgfqpoint{2.911143in}{4.389427in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{4.389427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023611in}{-0.023611in}}{\pgfqpoint{0.023611in}{0.023611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathlineto{\pgfqpoint{-0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.023611in}{-0.023611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.023611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911143in}{4.389427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077743in,y=4.357032in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.664000}{7.996800}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_c^{r}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{2.606718in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.606718in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.452120in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{3.452120in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{2.606718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{2.606718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{2.606718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{2.606718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{2.606718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{2.606718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{2.606718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{2.606718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.726438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340995in, y=2.687310in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.992046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340995in, y=2.952918in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.257655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340995in, y=3.218527in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.620742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.646482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.667513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.685295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.700698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.714285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.806394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.853165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.886350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.912090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.933122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.950903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.966306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.979893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.072002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.118774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.151958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.177699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.198730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.216511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.231915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.245501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.337611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.384382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.417567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{3.443307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285439in,y=3.029419in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$W$ (mJ)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{2.606718in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734790in}{3.413693in}}%
\pgfpathlineto{\pgfqpoint{0.815590in}{3.326534in}}%
\pgfpathlineto{\pgfqpoint{0.896391in}{3.259046in}}%
\pgfpathlineto{\pgfqpoint{0.977191in}{3.204241in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{3.158017in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{3.117930in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{3.082442in}}%
\pgfpathlineto{\pgfqpoint{1.300392in}{3.050532in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{3.021486in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{2.994786in}}%
\pgfpathlineto{\pgfqpoint{1.542793in}{2.970044in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{2.946959in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{2.925295in}}%
\pgfpathlineto{\pgfqpoint{1.785194in}{2.904862in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{2.885504in}}%
\pgfpathlineto{\pgfqpoint{1.946795in}{2.867094in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{2.849523in}}%
\pgfpathlineto{\pgfqpoint{2.108395in}{2.832699in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{2.816545in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{2.800992in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{2.785983in}}%
\pgfpathlineto{\pgfqpoint{2.431597in}{2.771465in}}%
\pgfpathlineto{\pgfqpoint{2.512397in}{2.757393in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{2.743725in}}%
\pgfpathlineto{\pgfqpoint{2.673998in}{2.730424in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{2.717459in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{2.704797in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{2.692412in}}%
\pgfpathlineto{\pgfqpoint{2.997199in}{2.680278in}}%
\pgfpathlineto{\pgfqpoint{3.077999in}{2.668370in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{2.656667in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{2.645145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{2.606718in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{3.413693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815590in}{3.326534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896391in}{3.259046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977191in}{3.204241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057991in}{3.158017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{3.117930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{3.082442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300392in}{3.050532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381193in}{3.021486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461993in}{2.994786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{2.970044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623593in}{2.946959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704394in}{2.925295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785194in}{2.904862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865994in}{2.885504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{2.867094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027595in}{2.849523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108395in}{2.832699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189196in}{2.816545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269996in}{2.800992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{2.785983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431597in}{2.771465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512397in}{2.757393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593197in}{2.743725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673998in}{2.730424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{2.717459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835598in}{2.704797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916399in}{2.692412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997199in}{2.680278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077999in}{2.668370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{2.656667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239600in}{2.645145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{2.606718in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{3.452120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{2.606718in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.452120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{2.606718in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.606718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{3.452120in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.452120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.385150in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{2.385150in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{1.539748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{1.539748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{1.539748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{1.539748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{1.539748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{1.539748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{1.539748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{1.539748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.006463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421241in, y=1.967335in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{1.587473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{1.687588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{1.765244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{1.828693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{1.882338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{1.928808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{1.969797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{2.247683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365685in,y=1.962449in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_c^{\max}$ (N)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{1.539748in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734790in}{2.346723in}}%
\pgfpathlineto{\pgfqpoint{0.815590in}{2.258866in}}%
\pgfpathlineto{\pgfqpoint{0.896391in}{2.192308in}}%
\pgfpathlineto{\pgfqpoint{0.977191in}{2.138362in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{2.092712in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{2.052949in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{2.017602in}}%
\pgfpathlineto{\pgfqpoint{1.300392in}{1.985702in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.956576in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{1.929735in}}%
\pgfpathlineto{\pgfqpoint{1.542793in}{1.904810in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{1.881518in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{1.859633in}}%
\pgfpathlineto{\pgfqpoint{1.785194in}{1.838974in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{1.819391in}}%
\pgfpathlineto{\pgfqpoint{1.946795in}{1.800761in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{1.782980in}}%
\pgfpathlineto{\pgfqpoint{2.108395in}{1.765961in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{1.749627in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{1.733913in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{1.718761in}}%
\pgfpathlineto{\pgfqpoint{2.431597in}{1.704123in}}%
\pgfpathlineto{\pgfqpoint{2.512397in}{1.689953in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{2.673998in}{1.662867in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{1.649884in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{1.637235in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{1.624894in}}%
\pgfpathlineto{\pgfqpoint{2.997199in}{1.612839in}}%
\pgfpathlineto{\pgfqpoint{3.077999in}{1.601047in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{1.589498in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{1.578175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{1.539748in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{2.346723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815590in}{2.258866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896391in}{2.192308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977191in}{2.138362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057991in}{2.092712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{2.052949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{2.017602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300392in}{1.985702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381193in}{1.956576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461993in}{1.929735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{1.904810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623593in}{1.881518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704394in}{1.859633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785194in}{1.838974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865994in}{1.819391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{1.800761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027595in}{1.782980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108395in}{1.765961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189196in}{1.749627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269996in}{1.733913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{1.718761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431597in}{1.704123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512397in}{1.689953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593197in}{1.676213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673998in}{1.662867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{1.649884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835598in}{1.637235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916399in}{1.624894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997199in}{1.612839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077999in}{1.601047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{1.589498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239600in}{1.578175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{2.385150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.385150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{1.539748in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.539748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{2.385150in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.385150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.318180in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{1.318180in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.734790in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138792in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542793in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946795in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350796in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754798in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158800in,y=0.375556in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.987195in,y=0.221234in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}collision index}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{0.840905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354494in, y=0.802324in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694390in}{1.315513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446317in, y=1.276933in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298939in,y=0.895479in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{0.472778in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734790in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{0.815590in}{1.266319in}}%
\pgfpathlineto{\pgfqpoint{0.896391in}{1.251464in}}%
\pgfpathlineto{\pgfqpoint{0.977191in}{1.235506in}}%
\pgfpathlineto{\pgfqpoint{1.057991in}{1.218663in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{1.201084in}}%
\pgfpathlineto{\pgfqpoint{1.219592in}{1.182874in}}%
\pgfpathlineto{\pgfqpoint{1.300392in}{1.164107in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.144835in}}%
\pgfpathlineto{\pgfqpoint{1.461993in}{1.125095in}}%
\pgfpathlineto{\pgfqpoint{1.542793in}{1.104912in}}%
\pgfpathlineto{\pgfqpoint{1.623593in}{1.084301in}}%
\pgfpathlineto{\pgfqpoint{1.704394in}{1.063271in}}%
\pgfpathlineto{\pgfqpoint{1.785194in}{1.041823in}}%
\pgfpathlineto{\pgfqpoint{1.865994in}{1.019953in}}%
\pgfpathlineto{\pgfqpoint{1.946795in}{0.997650in}}%
\pgfpathlineto{\pgfqpoint{2.027595in}{0.974897in}}%
\pgfpathlineto{\pgfqpoint{2.108395in}{0.951672in}}%
\pgfpathlineto{\pgfqpoint{2.189196in}{0.927945in}}%
\pgfpathlineto{\pgfqpoint{2.269996in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{2.350796in}{0.878816in}}%
\pgfpathlineto{\pgfqpoint{2.431597in}{0.853303in}}%
\pgfpathlineto{\pgfqpoint{2.512397in}{0.827056in}}%
\pgfpathlineto{\pgfqpoint{2.593197in}{0.799973in}}%
\pgfpathlineto{\pgfqpoint{2.673998in}{0.771919in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{0.712099in}}%
\pgfpathlineto{\pgfqpoint{2.916399in}{0.679716in}}%
\pgfpathlineto{\pgfqpoint{2.997199in}{0.644998in}}%
\pgfpathlineto{\pgfqpoint{3.077999in}{0.607001in}}%
\pgfpathlineto{\pgfqpoint{3.158800in}{0.563908in}}%
\pgfpathlineto{\pgfqpoint{3.239600in}{0.511205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.694390in}{0.472778in}}{\pgfqpoint{2.585610in}{0.845403in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734790in}{1.279753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815590in}{1.266319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896391in}{1.251464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977191in}{1.235506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057991in}{1.218663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138792in}{1.201084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219592in}{1.182874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300392in}{1.164107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381193in}{1.144835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461993in}{1.125095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542793in}{1.104912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623593in}{1.084301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704394in}{1.063271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785194in}{1.041823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865994in}{1.019953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946795in}{0.997650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027595in}{0.974897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108395in}{0.951672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189196in}{0.927945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269996in}{0.903676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350796in}{0.878816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431597in}{0.853303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512397in}{0.827056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593197in}{0.799973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673998in}{0.771919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754798in}{0.742711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835598in}{0.712099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916399in}{0.679716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997199in}{0.644998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077999in}{0.607001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158800in}{0.563908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239600in}{0.511205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{0.694390in}{1.318180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280000in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.318180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.472778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694390in}{1.318180in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.318180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

